Galactic Rotation and Solar Motion from Stellar Kinematics

I present three methods to determine the distance to the Galactic centre R0, the solar azimuthal velocity in the Galactic rest frame Vg,\odot and hence the local circular speed Vc at R0. These simple, model-independent strategies reduce the set of assumptions to near axisymmetry of the disc and are designed for kinematically hot stars, which are less affected by spiral arms and other effects. The first two methods use the position-dependent rotational streaming in the heliocentric radial velocities U. The resulting rotation estimate {\theta} from U velocities does not depend on Vg,\odot. The first approach compares this with rotation from the galactic azimuthal velocities to constrain Vg,\odot at an assumed R0. Both Vg,\odot and R0 can be determined using the proper motion of Sgr A\ast as a second constraint. The second strategy makes use of {\theta} being roughly proportional to R0. Therefore a wrong R0 can be detected by an unphysical trend of Vg,\odot with the intrinsic rotation of different populations. From these two strategies I estimate R0 = (8.27 \pm 0.29) kpc and Vg,\odot = (250 \pm 9) kms-1 for a stellar sample from SEGUE, or respectively Vc = (238 \pm 9) kms-1. The result is consistent with the third estimator, where I use the angle of the mean motion of stars, which should follow the geometry of the Galactic disc. This method also gives the Solar radial motion with high accuracy. The rotation effect on U velocities must not be neglected when measuring the Solar radial velocity U\odot. It biases U\odot in any extended sample that is lop-sided in position angle {\alpha} by of order 10 kms-1. Combining different methods I find U\odot \sim 14 kms-1, moderately higher than previous results from the Geneva-Copenhagen Survey.

==> graphs/test <==
2c2
< %%Title: nUtrendenl.eps
---
> %%Title: nUtrend.eps
4c4
< %%CreationDate: Sat Jun 23 02:35:55 2012
---
> %%CreationDate: Mon Apr  9 05:45:44 2012
6c6
< %%BoundingBox: 50 50 554 770
---
> %%BoundingBox: 62 84 554 755
19c19
< /Solid true def
---
> /Solid false def
25c25
< /gnulinewidth 5.000 def
---
> /gnulinewidth 12.000 def
47c47
<   /Title (nUtrendenl.eps)
---
>   /Title (nUtrend.eps)
53c53
<   /CreationDate (Sat Jun 23 02:35:55 2012)
---
>   /CreationDate (Mon Apr  9 05:45:44 2012)
93,95c93,95
< /LC1 {0 1 0} def
< /LC2 {0 0 1} def
< /LC3 {1 0 1} def
---
> /LC1 {0.4 0.8 1} def
> /LC2 {0 0 0} def
> /LC3 {0.1 0.5 0} def
106,108c106,108
< /LT1 {PL [4 dl1 2 dl2] LC1 DL} def
< /LT2 {PL [2 dl1 3 dl2] LC2 DL} def
< /LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
---
> /LT1 {PL [] LC1 DL} def
> /LT2 {PL [] LC2 DL} def
> /LT3 {PL [] LC3 DL} def
466c466
< 1020 400 M
---
> 1220 770 M
468c468
< 5817 0 R
---
> 5617 0 R
471,472c471,472
< 900 400 M
< [ [(Helvetica) 200.0 0.0 true true 0 (-100)]
---
> 1100 770 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-300)]
476c476
< 1020 1500 M
---
> 1220 1420 M
478c478
< 5817 0 R
---
> 5617 0 R
481,482c481,482
< 900 1500 M
< [ [(Helvetica) 200.0 0.0 true true 0 (-50)]
---
> 1100 1420 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-200)]
486c486
< 1020 2600 M
---
> 1220 2070 M
488c488
< 5817 0 R
---
> 5617 0 R
491,492c491,492
< 900 2600 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 0)]
---
> 1100 2070 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-100)]
496c496
< 1020 3700 M
---
> 1220 2720 M
498c498
< 5817 0 R
---
> 5617 0 R
501,502c501,502
< 900 3700 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 50)]
---
> 1100 2720 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 0)]
506c506
< 1020 4800 M
---
> 1220 3370 M
508c508
< 5817 0 R
---
> 5617 0 R
511,512c511,512
< 900 4800 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 100)]
---
> 1100 3370 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 100)]
516c516,536
< 1160 400 M
---
> 1220 4020 M
> 63 0 V
> 5617 0 R
> -63 0 V
> stroke
> 1100 4020 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 200)]
> ] -66.7 MRshow
> 1.000 UL
> LTb
> 1220 4670 M
> 63 0 V
> 5617 0 R
> -63 0 V
> stroke
> 1100 4670 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 300)]
> ] -66.7 MRshow
> 1.000 UL
> LTb
> 1355 640 M
518c538
< 0 4337 R
---
> 0 4097 R
521,522c541,542
< 1160 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 (-0.4)]
---
> 1355 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-0.4)]
526c546
< 1860 400 M
---
> 2031 640 M
528c548
< 0 4337 R
---
> 0 4097 R
531,532c551,552
< 1860 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 (-0.3)]
---
> 2031 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-0.3)]
536c556
< 2560 400 M
---
> 2708 640 M
538c558
< 0 4337 R
---
> 0 4097 R
541,542c561,562
< 2560 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 (-0.2)]
---
> 2708 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-0.2)]
546c566
< 3260 400 M
---
> 3384 640 M
548c568
< 0 4337 R
---
> 0 4097 R
551,552c571,572
< 3260 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 (-0.1)]
---
> 3384 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 (-0.1)]
556c576
< 3960 400 M
---
> 4060 640 M
558c578
< 0 4337 R
---
> 0 4097 R
561,562c581,582
< 3960 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 0)]
---
> 4060 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 0)]
566c586
< 4660 400 M
---
> 4736 640 M
568c588
< 0 4337 R
---
> 0 4097 R
571,572c591,592
< 4660 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 0.1)]
---
> 4736 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 0.1)]
576c596
< 5360 400 M
---
> 5412 640 M
578c598
< 0 4337 R
---
> 0 4097 R
581,582c601,602
< 5360 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 0.2)]
---
> 5412 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 0.2)]
586c606
< 6060 400 M
---
> 6089 640 M
588c608
< 0 4337 R
---
> 0 4097 R
591,592c611,612
< 6060 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 0.3)]
---
> 6089 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 0.3)]
596c616
< 6760 400 M
---
> 6765 640 M
598c618
< 0 4337 R
---
> 0 4097 R
601,602c621,622
< 6760 200 M
< [ [(Helvetica) 200.0 0.0 true true 0 ( 0.4)]
---
> 6765 440 M
> [ [(Helvetica) 220.0 0.0 true true 0 ( 0.4)]
608,612c628,632
< 1020 4800 N
< 0 -4400 V
< 5880 0 V
< 0 4400 V
< -5880 0 V
---
> 1220 4800 N
> 0 -4160 V
> 5680 0 V
> 0 4160 V
> -5680 0 V
613a634,648
> LCb setrgbcolor
> 500 2720 M
> currentpoint gsave translate -270 rotate 0 0 moveto
> [ [(Helvetica) 260.0 0.0 true true 0 (U/kms)]
> [(Helvetica) 180.0 110.0 true true 0 (-1)]
> ] -86.7 MCshow
> grestore
> LTb
> LCb setrgbcolor
> 4060 140 M
> [ [(Helvetica) 260.0 0.0 true true 0 (sin\()]
> [(Symbol) 260.0 0.0 true true 0 (a)]
> [(Helvetica) 260.0 0.0 true true 0 (\))]
> ] -66.7 MCshow
> LTb
621,623c656,658
< 6029 4637 M
< [ [(Helvetica) 200.0 0.0 true true 0 (all stars)]
< ] -66.7 MRshow
---
> 2050 4580 M
> [ [(Helvetica) 220.0 0.0 true true 0 (all stars)]
> ] -66.7 MLshow
625,630c660,1730
< 3973 885 Pls
< 3973 885 Pls
< 4172 2492 Pls
< 3984 1688 Pls
< 4171 1913 Pls
< 4140 3322 Pls
---
> 4073 2213 Pls
> 4073 2213 Pls
> 4265 2688 Pls
> 4083 2451 Pls
> 4264 2517 Pls
> 4234 2933 Pls
> 4220 2729 Pls
> 3824 2927 Pls
> 4397 3344 Pls
> 4140 3153 Pls
> 4304 2581 Pls
> 4116 2399 Pls
> 4427 3005 Pls
> 4063 2401 Pls
> 4109 2891 Pls
> 4236 2604 Pls
> 4253 2657 Pls
> 4253 2733 Pls
> 3984 2488 Pls
> 4130 2896 Pls
> 3790 2875 Pls
> 4355 2359 Pls
> 3738 2683 Pls
> 3982 2404 Pls
> 4059 2664 Pls
> 4136 2632 Pls
> 3903 2706 Pls
> 3979 2300 Pls
> 3871 2777 Pls
> 4251 2818 Pls
> 4417 2391 Pls
> 4141 2544 Pls
> 4212 3059 Pls
> 4399 2702 Pls
> 4011 2360 Pls
> 4323 2920 Pls
> 4147 2756 Pls
> 4188 3023 Pls
> 4325 3359 Pls
> 4317 3127 Pls
> 4040 2808 Pls
> 4290 2527 Pls
> 4249 2241 Pls
> 4299 2363 Pls
> 3946 2471 Pls
> 4066 2137 Pls
> 3988 2101 Pls
> 4024 2738 Pls
> 4380 2574 Pls
> 4059 2593 Pls
> 4459 2798 Pls
> 4161 3302 Pls
> 4370 1922 Pls
> 4048 2235 Pls
> 3696 2924 Pls
> 3894 2898 Pls
> 3852 2914 Pls
> 4304 1934 Pls
> 3851 2189 Pls
> 4338 2394 Pls
> 3937 2849 Pls
> 4153 2855 Pls
> 4339 2489 Pls
> 4372 2683 Pls
> 4274 2335 Pls
> 4338 3231 Pls
> 3964 2117 Pls
> 4314 2843 Pls
> 4410 2920 Pls
> 4172 1683 Pls
> 4306 2738 Pls
> 4219 2138 Pls
> 3841 3087 Pls
> 4218 2374 Pls
> 4149 3375 Pls
> 4296 2685 Pls
> 4258 2666 Pls
> 3829 2558 Pls
> 3958 2535 Pls
> 4307 2858 Pls
> 4322 3180 Pls
> 4413 2634 Pls
> 4272 3071 Pls
> 4258 2213 Pls
> 4392 2888 Pls
> 4484 2537 Pls
> 3878 2409 Pls
> 3918 2508 Pls
> 4365 2703 Pls
> 4366 2862 Pls
> 4420 2960 Pls
> 4077 3010 Pls
> 4318 2837 Pls
> 4122 2891 Pls
> 3813 2807 Pls
> 4204 2053 Pls
> 4338 2906 Pls
> 4096 2554 Pls
> 4314 2633 Pls
> 4539 2683 Pls
> 4256 2730 Pls
> 3935 2739 Pls
> 4278 3012 Pls
> 4260 2625 Pls
> 3889 2259 Pls
> 4214 2734 Pls
> 3885 2928 Pls
> 4253 2924 Pls
> 4274 2527 Pls
> 4067 2346 Pls
> 3959 2654 Pls
> 3833 2744 Pls
> 3708 2608 Pls
> 3838 2512 Pls
> 3677 2530 Pls
> 4224 3177 Pls
> 4059 2401 Pls
> 4263 2893 Pls
> 3888 2582 Pls
> 4440 3005 Pls
> 3961 2245 Pls
> 4223 3001 Pls
> 4264 2768 Pls
> 4319 2353 Pls
> 4472 2457 Pls
> 4142 2562 Pls
> 4149 2862 Pls
> 4057 2755 Pls
> 3937 2399 Pls
> 4545 2592 Pls
> 4491 2526 Pls
> 4169 2044 Pls
> 4334 2537 Pls
> 3928 2437 Pls
> 3969 2889 Pls
> 4429 2663 Pls
> 4489 2345 Pls
> 4279 2805 Pls
> 4290 2305 Pls
> 3699 2430 Pls
> 3893 2155 Pls
> 4482 2817 Pls
> 3779 2137 Pls
> 4310 2894 Pls
> 4092 2275 Pls
> 4212 2478 Pls
> 4130 1829 Pls
> 3965 2781 Pls
> 4367 2894 Pls
> 4482 2952 Pls
> 4153 3167 Pls
> 4296 2759 Pls
> 3747 3031 Pls
> 4394 3367 Pls
> 4157 2846 Pls
> 4411 2211 Pls
> 3723 2903 Pls
> 4456 2775 Pls
> 3773 2601 Pls
> 4350 2528 Pls
> 3727 2158 Pls
> 3987 2603 Pls
> 4379 2337 Pls
> 4433 2537 Pls
> 4141 2551 Pls
> 3881 2915 Pls
> 4335 2651 Pls
> 3832 2953 Pls
> 4144 2774 Pls
> 3748 4623 Pls
> 4236 2468 Pls
> 4181 3175 Pls
> 4328 2444 Pls
> 4431 3150 Pls
> 4287 2395 Pls
> 4364 2601 Pls
> 4442 2668 Pls
> 4321 2631 Pls
> 4069 2546 Pls
> 4285 2951 Pls
> 4179 2466 Pls
> 4321 2650 Pls
> 4167 2287 Pls
> 4108 3032 Pls
> 4054 2644 Pls
> 4277 2408 Pls
> 4105 2578 Pls
> 4328 2852 Pls
> 4091 2566 Pls
> 4360 3279 Pls
> 3980 2205 Pls
> 3679 2459 Pls
> 3925 3456 Pls
> 4294 2803 Pls
> 4257 2699 Pls
> 4019 2573 Pls
> 3977 2474 Pls
> 4401 2490 Pls
> 4352 2646 Pls
> 3978 1909 Pls
> 4291 3011 Pls
> 4288 4115 Pls
> 3737 3102 Pls
> 4118 2549 Pls
> 4400 2298 Pls
> 4357 3007 Pls
> 3926 3236 Pls
> 4127 2564 Pls
> 4240 2316 Pls
> 4399 2876 Pls
> 4353 2622 Pls
> 4370 2437 Pls
> 4029 2747 Pls
> 4062 3157 Pls
> 4134 3160 Pls
> 4324 2614 Pls
> 4244 3316 Pls
> 4199 2320 Pls
> 3911 2415 Pls
> 4259 3213 Pls
> 3872 2997 Pls
> 4181 2647 Pls
> 4204 3145 Pls
> 4154 2595 Pls
> 4245 2863 Pls
> 4401 3318 Pls
> 4194 3311 Pls
> 3765 1943 Pls
> 4070 2542 Pls
> 4195 2304 Pls
> 4310 2701 Pls
> 4306 2296 Pls
> 3869 2488 Pls
> 4354 2750 Pls
> 4288 2534 Pls
> 4264 2359 Pls
> 4056 2523 Pls
> 4343 3363 Pls
> 4341 2275 Pls
> 4466 2416 Pls
> 3917 2926 Pls
> 4011 2667 Pls
> 4402 3039 Pls
> 4367 2912 Pls
> 4154 2917 Pls
> 4073 2784 Pls
> 4401 2665 Pls
> 4285 2889 Pls
> 3651 2521 Pls
> 4158 2666 Pls
> 4520 2414 Pls
> 4457 3504 Pls
> 4353 2797 Pls
> 4191 2952 Pls
> 4118 2520 Pls
> 4308 3055 Pls
> 4218 3488 Pls
> 4158 2510 Pls
> 4343 3153 Pls
> 4260 2346 Pls
> 4332 2743 Pls
> 4014 3274 Pls
> 4012 2576 Pls
> 4414 2811 Pls
> 3911 2418 Pls
> 4204 2099 Pls
> 4236 2329 Pls
> 3736 2322 Pls
> 4350 2641 Pls
> 4271 2412 Pls
> 4064 2154 Pls
> 4467 3025 Pls
> 4336 2585 Pls
> 4303 2705 Pls
> 4293 2873 Pls
> 4299 3080 Pls
> 4102 2817 Pls
> 3969 2292 Pls
> 3773 4205 Pls
> 4362 2656 Pls
> 3868 2216 Pls
> 4120 2765 Pls
> 3981 2521 Pls
> 4224 3129 Pls
> 4027 2781 Pls
> 4190 3018 Pls
> 4017 3057 Pls
> 4478 2997 Pls
> 4378 2749 Pls
> 4334 2895 Pls
> 4101 2784 Pls
> 4113 2693 Pls
> 4305 2811 Pls
> 4452 2202 Pls
> 3965 2598 Pls
> 4072 2936 Pls
> 4456 2471 Pls
> 3922 2347 Pls
> 4227 2428 Pls
> 4022 2565 Pls
> 3796 3147 Pls
> 4342 2897 Pls
> 4422 2781 Pls
> 3985 2649 Pls
> 4514 2998 Pls
> 4422 2486 Pls
> 4296 1889 Pls
> 4419 2725 Pls
> 4266 3161 Pls
> 4535 2651 Pls
> 4437 2843 Pls
> 3819 2329 Pls
> 4471 2341 Pls
> 4303 2438 Pls
> 4057 3315 Pls
> 3732 2389 Pls
> 4222 2870 Pls
> 4458 2738 Pls
> 4412 2645 Pls
> 4280 2916 Pls
> 4294 2482 Pls
> 3884 2506 Pls
> 3961 2747 Pls
> 4065 1721 Pls
> 4300 2443 Pls
> 4133 2432 Pls
> 4284 2733 Pls
> 3953 2271 Pls
> 4270 2365 Pls
> 4321 2739 Pls
> 4403 2592 Pls
> 4343 2460 Pls
> 3715 2465 Pls
> 4071 2894 Pls
> 4094 2825 Pls
> 3826 2326 Pls
> 4300 2339 Pls
> 4452 2432 Pls
> 4119 3093 Pls
> 4105 3107 Pls
> 4387 3004 Pls
> 4459 2622 Pls
> 4022 2528 Pls
> 4251 2833 Pls
> 3920 2924 Pls
> 4467 3077 Pls
> 4027 2840 Pls
> 3727 2255 Pls
> 4168 2146 Pls
> 3683 2840 Pls
> 4155 2575 Pls
> 4512 2379 Pls
> 3966 2826 Pls
> 4166 2849 Pls
> 4475 2513 Pls
> 4166 2436 Pls
> 3953 2477 Pls
> 3813 2519 Pls
> 4276 2447 Pls
> 4255 2700 Pls
> 3865 2481 Pls
> 3963 3220 Pls
> 4552 2827 Pls
> 4341 3116 Pls
> 4191 2876 Pls
> 4493 2593 Pls
> 3691 2478 Pls
> 3890 2562 Pls
> 4181 2973 Pls
> 4073 2884 Pls
> 4308 2428 Pls
> 3926 2705 Pls
> 3810 2489 Pls
> 3979 2356 Pls
> 4226 2874 Pls
> 3848 2883 Pls
> 4286 3021 Pls
> 4345 2666 Pls
> 4155 2277 Pls
> 4200 2096 Pls
> 4416 2558 Pls
> 4110 3304 Pls
> 4414 2505 Pls
> 4375 2913 Pls
> 3918 2555 Pls
> 4180 3235 Pls
> 4115 2152 Pls
> 3718 2625 Pls
> 4567 2542 Pls
> 4470 3030 Pls
> 4337 3061 Pls
> 3662 2106 Pls
> 3812 2244 Pls
> 3721 2026 Pls
> 4299 2863 Pls
> 4230 2512 Pls
> 3813 2662 Pls
> 4310 3090 Pls
> 4166 2694 Pls
> 4519 2679 Pls
> 4124 2418 Pls
> 3957 2927 Pls
> 4363 2814 Pls
> 3872 2968 Pls
> 3783 2322 Pls
> 3799 2506 Pls
> 4064 2782 Pls
> 4450 1729 Pls
> 4288 2978 Pls
> 4371 2791 Pls
> 4433 2617 Pls
> 4442 3445 Pls
> 3826 2778 Pls
> 4374 2502 Pls
> 4019 2561 Pls
> 4175 3104 Pls
> 4421 2900 Pls
> 4301 2626 Pls
> 3918 2658 Pls
> 3773 3171 Pls
> 4076 2360 Pls
> 4553 3047 Pls
> 3711 2532 Pls
> 4592 3045 Pls
> 4354 2473 Pls
> 4282 2793 Pls
> 4497 2659 Pls
> 4081 2915 Pls
> 4001 3005 Pls
> 4340 2966 Pls
> 4457 2537 Pls
> 4157 2598 Pls
> 4401 2585 Pls
> 3746 2412 Pls
> 4024 2333 Pls
> 4247 2656 Pls
> 4272 2417 Pls
> 3943 2255 Pls
> 4466 3019 Pls
> 4026 2443 Pls
> 4348 2922 Pls
> 4054 2130 Pls
> 3778 2930 Pls
> 4134 2958 Pls
> 4128 3027 Pls
> 4165 2247 Pls
> 4482 2952 Pls
> 3691 2866 Pls
> 3951 3237 Pls
> 4349 3042 Pls
> 4498 2503 Pls
> 4369 2349 Pls
> 4065 2836 Pls
> 4457 2646 Pls
> 3805 2692 Pls
> 3964 2528 Pls
> 4284 3028 Pls
> 4262 2739 Pls
> 4094 2713 Pls
> 4434 3128 Pls
> 4208 3067 Pls
> 4137 2554 Pls
> 4425 2866 Pls
> 4437 1965 Pls
> 3969 2770 Pls
> 3934 2712 Pls
> 4329 2632 Pls
> 4181 2249 Pls
> 3854 2376 Pls
> 4189 2572 Pls
> 3715 2092 Pls
> 4527 3055 Pls
> 4181 2253 Pls
> 4387 2927 Pls
> 4292 3099 Pls
> 3945 2558 Pls
> 4012 3081 Pls
> 4464 2794 Pls
> 3726 2073 Pls
> 3947 2800 Pls
> 4246 2727 Pls
> 3817 3404 Pls
> 4326 2861 Pls
> 3979 2503 Pls
> 4496 3309 Pls
> 4309 2320 Pls
> 4343 2877 Pls
> 4171 2376 Pls
> 4339 2589 Pls
> 4496 2171 Pls
> 4306 2678 Pls
> 4380 2234 Pls
> 4542 2394 Pls
> 3802 2652 Pls
> 3945 2243 Pls
> 4479 2880 Pls
> 3760 2424 Pls
> 4308 2554 Pls
> 3916 2631 Pls
> 3863 2432 Pls
> 4582 2117 Pls
> 4321 2841 Pls
> 3784 2782 Pls
> 3969 2550 Pls
> 4366 2991 Pls
> 3849 2624 Pls
> 4548 2492 Pls
> 3806 2554 Pls
> 4130 2743 Pls
> 4116 2611 Pls
> 4155 2801 Pls
> 4243 3283 Pls
> 4179 3076 Pls
> 4318 2868 Pls
> 3807 3188 Pls
> 3843 2437 Pls
> 3771 2737 Pls
> 4351 2927 Pls
> 3798 2474 Pls
> 4354 3420 Pls
> 4485 2666 Pls
> 4251 2525 Pls
> 4255 2567 Pls
> 3743 2770 Pls
> 4192 3030 Pls
> 4363 2624 Pls
> 4485 2485 Pls
> 3850 2612 Pls
> 4558 2197 Pls
> 4343 1975 Pls
> 4511 2687 Pls
> 4563 2845 Pls
> 3708 2125 Pls
> 4450 2708 Pls
> 4542 3046 Pls
> 3868 2504 Pls
> 4442 2831 Pls
> 4006 2241 Pls
> 4442 2869 Pls
> 3752 2259 Pls
> 4186 2341 Pls
> 4170 2564 Pls
> 3896 2380 Pls
> 4458 3132 Pls
> 4506 2981 Pls
> 4082 3101 Pls
> 3641 2666 Pls
> 4260 3044 Pls
> 4116 3026 Pls
> 3963 2198 Pls
> 4547 2583 Pls
> 4325 2438 Pls
> 3706 2374 Pls
> 3907 2283 Pls
> 4070 2905 Pls
> 4595 2993 Pls
> 4404 2561 Pls
> 4311 3052 Pls
> 4212 2853 Pls
> 4238 2800 Pls
> 3946 2779 Pls
> 4184 2517 Pls
> 4448 2718 Pls
> 3709 3207 Pls
> 4322 1712 Pls
> 4097 2711 Pls
> 3908 2669 Pls
> 4256 2466 Pls
> 4182 2940 Pls
> 4028 2719 Pls
> 3754 2057 Pls
> 4277 2531 Pls
> 4315 2717 Pls
> 3746 2733 Pls
> 4305 3111 Pls
> 4249 2357 Pls
> 4498 2490 Pls
> 4007 2128 Pls
> 4003 2656 Pls
> 4263 2165 Pls
> 4136 2245 Pls
> 4517 2460 Pls
> 4422 2997 Pls
> 3848 2225 Pls
> 4398 3197 Pls
> 4058 2396 Pls
> 4176 2467 Pls
> 4447 2742 Pls
> 4172 2404 Pls
> 4132 2607 Pls
> 4320 2746 Pls
> 3611 2179 Pls
> 4253 2374 Pls
> 4127 2223 Pls
> 4376 2610 Pls
> 4494 2890 Pls
> 4562 2696 Pls
> 3812 2297 Pls
> 4120 2659 Pls
> 4022 2879 Pls
> 3687 2369 Pls
> 4297 2477 Pls
> 4396 2941 Pls
> 3797 2827 Pls
> 3951 3129 Pls
> 4565 2663 Pls
> 4489 2493 Pls
> 3704 2837 Pls
> 4402 2778 Pls
> 4422 2399 Pls
> 4422 2399 Pls
> 4168 2387 Pls
> 4360 2770 Pls
> 3996 2687 Pls
> 4372 2731 Pls
> 4134 3192 Pls
> 4055 2745 Pls
> 4357 2698 Pls
> 4375 2264 Pls
> 3961 2561 Pls
> 4559 2802 Pls
> 4170 2990 Pls
> 4268 2943 Pls
> 3951 2482 Pls
> 4119 2568 Pls
> 3777 2913 Pls
> 4403 2773 Pls
> 4392 1919 Pls
> 4455 2675 Pls
> 4142 2323 Pls
> 4421 2962 Pls
> 3638 3058 Pls
> 4395 2573 Pls
> 3900 2534 Pls
> 4375 2686 Pls
> 3795 2723 Pls
> 4631 2681 Pls
> 3977 2850 Pls
> 4523 2579 Pls
> 4123 3222 Pls
> 4098 2715 Pls
> 3841 1123 Pls
> 4401 3012 Pls
> 4263 2671 Pls
> 3678 2634 Pls
> 4251 3137 Pls
> 3861 2554 Pls
> 4130 2590 Pls
> 4400 2204 Pls
> 4059 2714 Pls
> 4149 2511 Pls
> 4002 2447 Pls
> 3747 2667 Pls
> 4413 2749 Pls
> 4515 2960 Pls
> 4108 2242 Pls
> 3902 2579 Pls
> 3903 2582 Pls
> 3851 2235 Pls
> 4564 2629 Pls
> 4237 2782 Pls
> 4262 2978 Pls
> 4327 3072 Pls
> 4371 3145 Pls
> 4318 3328 Pls
> 4509 3113 Pls
> 4068 2218 Pls
> 4096 2526 Pls
> 4333 2283 Pls
> 4170 2836 Pls
> 4152 2445 Pls
> 4090 2510 Pls
> 4294 2716 Pls
> 3932 2292 Pls
> 3809 1271 Pls
> 4395 2522 Pls
> 4399 2117 Pls
> 4418 2449 Pls
> 4007 2349 Pls
> 4259 2537 Pls
> 4311 2545 Pls
> 3953 2085 Pls
> 4035 2668 Pls
> 3940 2632 Pls
> 4290 2628 Pls
> 4041 3070 Pls
> 4463 2739 Pls
> 4394 2302 Pls
> 3862 2159 Pls
> 4347 2172 Pls
> 3730 2534 Pls
> 4150 2889 Pls
> 4060 2271 Pls
> 3838 2651 Pls
> 4528 2963 Pls
> 4273 2386 Pls
> 3592 2603 Pls
> 4510 2809 Pls
> 4338 2999 Pls
> 3759 2040 Pls
> 4000 3353 Pls
> 3964 2909 Pls
> 4328 3189 Pls
> 4156 3006 Pls
> 4160 2750 Pls
> 4437 2767 Pls
> 4327 2391 Pls
> 3884 2753 Pls
> 4418 2654 Pls
> 4206 2787 Pls
> 4263 2628 Pls
> 4562 2554 Pls
> 4473 3639 Pls
> 3898 3804 Pls
> 4332 2832 Pls
> 4345 2373 Pls
> 4298 3197 Pls
> 4441 2642 Pls
> 4238 2796 Pls
> 3954 2929 Pls
> 4499 1944 Pls
> 4455 2379 Pls
> 4302 2979 Pls
> 4007 2998 Pls
> 4568 2247 Pls
> 3774 2561 Pls
> 4515 3045 Pls
> 4309 2800 Pls
> 4385 3214 Pls
> 4216 2433 Pls
> 4241 2424 Pls
> 4350 2550 Pls
> 4186 2785 Pls
> 4456 2075 Pls
> 3757 2420 Pls
> 4185 2399 Pls
> 4409 2726 Pls
> 4204 2835 Pls
> 4427 2240 Pls
> 4161 2812 Pls
> 4416 3046 Pls
> 4445 2779 Pls
> 3863 2511 Pls
> 3698 2891 Pls
> 4181 2365 Pls
> 3753 2880 Pls
> 4369 2766 Pls
> 3811 2684 Pls
> 3955 2630 Pls
> 4067 2356 Pls
> 3797 3185 Pls
> 4520 2588 Pls
> 4343 2701 Pls
> 3934 2939 Pls
> 4182 2643 Pls
> 4242 2637 Pls
> 4171 2933 Pls
> 4459 2788 Pls
> 4198 2481 Pls
> 3578 2447 Pls
> 4134 3095 Pls
> 4076 2378 Pls
> 4361 2858 Pls
> 3919 2785 Pls
> 4211 2852 Pls
> 4435 2825 Pls
> 4441 2228 Pls
> 3941 2842 Pls
> 3767 3806 Pls
> 4392 2554 Pls
> 3667 2306 Pls
> 4064 3333 Pls
> 4362 2762 Pls
> 4172 2340 Pls
> 4356 2188 Pls
> 4096 3161 Pls
> 4184 2100 Pls
> 4186 3331 Pls
> 4124 2268 Pls
> 3804 2120 Pls
> 4347 2580 Pls
> 3717 2619 Pls
> 3858 2440 Pls
> 4280 2597 Pls
> 4061 2576 Pls
> 4462 2683 Pls
> 4508 3045 Pls
> 4372 3194 Pls
> 3738 2669 Pls
> 3763 2595 Pls
> 4001 2211 Pls
> 4223 2445 Pls
> 4164 2647 Pls
> 4173 2822 Pls
> 4228 3071 Pls
> 4355 2673 Pls
> 3794 2531 Pls
> 3904 2440 Pls
> 4372 2710 Pls
> 4183 2853 Pls
> 4344 3053 Pls
> 3627 2716 Pls
> 4337 2646 Pls
> 3967 2628 Pls
> 3888 2532 Pls
> 4111 2248 Pls
> 4295 2211 Pls
> 3779 3118 Pls
> 4302 2881 Pls
> 4182 2440 Pls
> 3899 2201 Pls
> 4360 2553 Pls
> 4057 3397 Pls
> 4581 2556 Pls
> 3753 2531 Pls
> 4458 2765 Pls
> 4147 2702 Pls
> 4292 2732 Pls
> 4350 2923 Pls
> 4126 3038 Pls
> 4215 2575 Pls
> 3875 1928 Pls
> 3963 2769 Pls
> 4183 2358 Pls
> 3988 2694 Pls
> 3743 2428 Pls
> 3785 2602 Pls
> 4219 2990 Pls
> 4317 2315 Pls
> 3926 2565 Pls
> 4608 2517 Pls
> 4559 4520 Pls
> 4380 2986 Pls
> 4413 2803 Pls
> 3940 2947 Pls
> 4525 3523 Pls
> 3937 2720 Pls
> 4147 2752 Pls
> 4000 2915 Pls
> 3682 2573 Pls
> 3933 3160 Pls
> 4212 2855 Pls
> 3962 2969 Pls
> 3758 2326 Pls
> 4319 2805 Pls
> 4197 2457 Pls
> 4325 2677 Pls
> 3897 2651 Pls
> 4054 2192 Pls
> 4298 2301 Pls
> 4410 2573 Pls
> 4304 2903 Pls
> 4155 2432 Pls
> 4260 2599 Pls
> 4427 3048 Pls
> 4310 2624 Pls
> 4477 2894 Pls
> 3940 2941 Pls
> 4216 2448 Pls
> 4338 1534 Pls
> 3855 2641 Pls
> 3751 2538 Pls
> 4407 2564 Pls
> 4077 2549 Pls
> 4439 2724 Pls
> 4133 2353 Pls
> 3985 2752 Pls
> 3717 3127 Pls
> 4423 2802 Pls
> 4416 2534 Pls
> 4259 2679 Pls
> 3711 2418 Pls
> 3989 2490 Pls
> 3794 2580 Pls
> 4384 2651 Pls
> 3684 2202 Pls
> 4435 2127 Pls
> 4356 1564 Pls
> 4078 2345 Pls
> 4322 2357 Pls
> 4204 2515 Pls
> 4064 2937 Pls
> 4256 2608 Pls
> 3855 1847 Pls
> 3835 2380 Pls
> 3803 2782 Pls
> 3987 2836 Pls
> 3976 2461 Pls
> 3824 2797 Pls
> 4408 2592 Pls
> 4039 2783 Pls
> 4554 2503 Pls
> 4092 3102 Pls
> 4337 2174 Pls
> 4274 2985 Pls
> 4016 3005 Pls
> 3956 2586 Pls
> 4313 2714 Pls
> 3997 2244 Pls
> 4275 2739 Pls
> 4390 2412 Pls
> 3827 2725 Pls
> 3745 2301 Pls
> 4072 2766 Pls
> 4416 2327 Pls
> 3741 2593 Pls
> 3941 2274 Pls
> 4148 2517 Pls
> 4388 2980 Pls
> 3657 2204 Pls
> 3744 2261 Pls
> 4595 2896 Pls
> 3840 2607 Pls
> 4169 2341 Pls
> 4593 2906 Pls
> 4337 2094 Pls
> 4301 2534 Pls
> 4070 2454 Pls
> 3772 2777 Pls
> 3776 3365 Pls
> 4250 2363 Pls
> 4510 3168 Pls
> 3843 2435 Pls
> 4259 2990 Pls
> 4436 2559 Pls
> 3924 2506 Pls
> 4598 2512 Pls
> 4404 3040 Pls
> 4304 1993 Pls
> 4538 2909 Pls
> 4273 2704 Pls
> 4450 2991 Pls
> 4459 2659 Pls
> 4187 2608 Pls
> 4129 3130 Pls
> 4481 2913 Pls
> 4368 2769 Pls
> 4365 2173 Pls
> 4231 2460 Pls
> 4376 2900 Pls
> 4481 2570 Pls
> 4490 2862 Pls
> 4598 3317 Pls
> 4591 2462 Pls
> 4388 2976 Pls
> 4095 2782 Pls
> 3669 2260 Pls
> 4159 1835 Pls
> 4254 2410 Pls
> 3779 2968 Pls
> 4646 2564 Pls
> 4340 1441 Pls
> 4059 2378 Pls
> 4371 2893 Pls
> 4156 3012 Pls
> 4207 2944 Pls
> 4217 2388 Pls
> 4576 4050 Pls
> 4183 2280 Pls
> 4162 2458 Pls
> 3847 2720 Pls
> 4171 3324 Pls
> 3739 2888 Pls
> 4261 2482 Pls
> 4620 2814 Pls
> 4420 3097 Pls
> 4379 2867 Pls
> 4122 3542 Pls
> 4152 3035 Pls
> 3824 2544 Pls
> 4421 1575 Pls
> 4014 2570 Pls
> 4223 1586 Pls
> 4068 2949 Pls
> 3971 3063 Pls
> 3948 2447 Pls
> 4572 2710 Pls
> 3747 2972 Pls
> 4186 2956 Pls
> 3897 2237 Pls
> 4076 3032 Pls
> 3743 2480 Pls
> 4530 3033 Pls
> 4200 3006 Pls
> 3953 2316 Pls
> 4456 2918 Pls
> 4057 2577 Pls
> 4350 2286 Pls
> 4310 2587 Pls
> 4625 2506 Pls
> 4018 2571 Pls
> 4600 3051 Pls
> 4678 2589 Pls
> 4185 2814 Pls
> 3566 2710 Pls
> 4598 2814 Pls
> 3646 2861 Pls
> 4006 2416 Pls
> 4312 2222 Pls
> 4399 2974 Pls
> 3602 2455 Pls
> 4365 2894 Pls
> 3678 2199 Pls
> 3925 2293 Pls
> 3957 2419 Pls
> 4062 2922 Pls
> 4622 2654 Pls
> 4253 2880 Pls
> 4472 2780 Pls
> 4472 2581 Pls
> 4319 2297 Pls
> 3678 2397 Pls
> 4321 2924 Pls
> 4417 2620 Pls
> 3711 2438 Pls
> 4094 3125 Pls
> 4016 2807 Pls
> 4326 2814 Pls
> 4456 3343 Pls
> 4547 2734 Pls
> 4411 2793 Pls
> 4598 2417 Pls
> 4368 3318 Pls
> 3778 2764 Pls
> 4072 2391 Pls
> 4390 2854 Pls
> 4484 3355 Pls
> 4015 1810 Pls
> 4076 2520 Pls
> 4492 2598 Pls
> 3877 2569 Pls
> 3763 2473 Pls
> 4270 2446 Pls
> 3753 2575 Pls
> 3705 2714 Pls
> 3734 2246 Pls
> 4016 2825 Pls
> 4358 2463 Pls
> 4183 2589 Pls
> 3934 3462 Pls
> 3945 2606 Pls
> 4587 2692 Pls
> 4357 2586 Pls
> 3609 2681 Pls
> 3962 2770 Pls
> 4509 2973 Pls
> 3885 2370 Pls
> 4205 3121 Pls
> 3837 2427 Pls
> 4308 2897 Pls
> 3709 3096 Pls
> 4566 2336 Pls
> 4326 2549 Pls
> 4446 2744 Pls
> 4596 3002 Pls
> 4282 2774 Pls
> 4111 2361 Pls
> 4068 2677 Pls
> 3746 3042 Pls
> 3602 2548 Pls
> 4026 2488 Pls
> 4053 2940 Pls
> 4537 3089 Pls
> 4554 2937 Pls
> 4139 2497 Pls
> 3682 2581 Pls
> 3892 2549 Pls
> 4386 2628 Pls
> 4538 2593 Pls
> 3934 2184 Pls
> 3823 2382 Pls
632,3985c1732,1771
< 3715 3300 Pls
< 4309 4713 Pls
< 4043 4066 Pls
< 4213 2130 Pls
< 4018 1514 Pls
< 4340 3564 Pls
< 3963 1522 Pls
< 4011 3177 Pls
< 4142 2209 Pls
< 4159 2385 Pls
< 4160 2645 Pls
< 3881 1816 Pls
< 4033 3195 Pls
< 3681 3124 Pls
< 4265 1376 Pls
< 3627 2474 Pls
< 3879 1530 Pls
< 3959 2409 Pls
< 4039 2303 Pls
< 3798 2553 Pls
< 3876 1178 Pls
< 3764 2791 Pls
< 4158 2933 Pls
< 4330 1486 Pls
< 4044 2003 Pls
< 4118 3748 Pls
< 4311 2540 Pls
< 3909 1382 Pls
< 4232 3278 Pls
< 4050 2722 Pls
< 4093 3624 Pls
< 4234 4764 Pls
< 4227 3979 Pls
< 3939 2898 Pls
< 4199 1947 Pls
< 4156 980 Pls
< 4207 1390 Pls
< 3842 1758 Pls
< 3967 626 Pls
< 3886 505 Pls
< 3923 2661 Pls
< 4291 2105 Pls
< 3959 2169 Pls
< 4373 2863 Pls
< 4065 4571 Pls
< 3948 959 Pls
< 3584 3292 Pls
< 3788 3202 Pls
< 3745 3258 Pls
< 3744 804 Pls
< 4248 1498 Pls
< 3832 3038 Pls
< 4057 3057 Pls
< 4249 1819 Pls
< 4283 2475 Pls
< 4181 1296 Pls
< 4247 4331 Pls
< 3860 558 Pls
< 4223 3015 Pls
< 4322 3278 Pls
< 4215 2662 Pls
< 4125 632 Pls
< 3733 3842 Pls
< 4124 1428 Pls
< 4205 2483 Pls
< 4165 2416 Pls
< 3721 2053 Pls
< 3855 1974 Pls
< 4215 3066 Pls
< 4231 4158 Pls
< 4326 2307 Pls
< 4179 3790 Pls
< 4165 883 Pls
< 4304 3169 Pls
< 4399 1980 Pls
< 3771 1546 Pls
< 3813 1881 Pls
< 4276 2542 Pls
< 4276 3079 Pls
< 4333 3414 Pls
< 3977 3581 Pls
< 4227 2996 Pls
< 4024 3179 Pls
< 3705 2894 Pls
< 4248 3228 Pls
< 3997 2039 Pls
< 4223 2305 Pls
< 4456 2474 Pls
< 4163 2635 Pls
< 3831 2665 Pls
< 4186 3587 Pls
< 4168 2280 Pls
< 3783 1041 Pls
< 4119 2648 Pls
< 3779 3305 Pls
< 4160 3292 Pls
< 4181 1947 Pls
< 3967 1335 Pls
< 3856 2377 Pls
< 3725 2680 Pls
< 3595 2221 Pls
< 3731 1896 Pls
< 3563 1957 Pls
< 4130 4148 Pls
< 3959 1520 Pls
< 4171 3187 Pls
< 3782 2132 Pls
< 4354 3563 Pls
< 3857 993 Pls
< 4128 3550 Pls
< 4172 2761 Pls
< 4228 1358 Pls
< 4387 1710 Pls
< 4045 2065 Pls
< 4053 3080 Pls
< 3957 2719 Pls
< 3833 1512 Pls
< 4462 2165 Pls
< 4406 1944 Pls
< 4244 1980 Pls
< 3823 1641 Pls
< 3866 3172 Pls
< 4342 2406 Pls
< 4404 1331 Pls
< 4186 2886 Pls
< 4198 1196 Pls
< 3586 1618 Pls
< 3788 689 Pls
< 4397 2927 Pls
< 3669 627 Pls
< 4219 3190 Pls
< 3994 1095 Pls
< 4118 1782 Pls
< 3861 2808 Pls
< 4277 3189 Pls
< 4397 3384 Pls
< 4057 4113 Pls
< 4204 2733 Pls
< 3636 3654 Pls
< 4306 4791 Pls
< 4061 3027 Pls
< 4323 877 Pls
< 3611 3219 Pls
< 4370 2785 Pls
< 3663 2198 Pls
< 4260 1951 Pls
< 3615 698 Pls
< 3884 2203 Pls
< 4290 1303 Pls
< 4346 1981 Pls
< 4044 2029 Pls
< 3774 3260 Pls
< 4245 2368 Pls
< 3724 3389 Pls
< 4047 2782 Pls
< 4142 1746 Pls
< 4085 4141 Pls
< 4238 1667 Pls
< 4344 4057 Pls
< 4195 1499 Pls
< 4275 2197 Pls
< 4355 2426 Pls
< 4230 2299 Pls
< 3970 2010 Pls
< 4192 3381 Pls
< 4083 1742 Pls
< 4230 2362 Pls
< 4071 1134 Pls
< 4009 3658 Pls
< 3954 2342 Pls
< 4184 1542 Pls
< 4006 2120 Pls
< 4237 3046 Pls
< 3992 2078 Pls
< 4271 4494 Pls
< 3878 857 Pls
< 3565 1717 Pls
< 4202 2881 Pls
< 4164 2529 Pls
< 3918 2102 Pls
< 3874 1767 Pls
< 4313 1821 Pls
< 4263 2350 Pls
< 4199 3584 Pls
< 3626 3892 Pls
< 4020 2023 Pls
< 4312 1173 Pls
< 4268 3570 Pls
< 3821 4347 Pls
< 4029 2072 Pls
< 4146 1234 Pls
< 4311 3127 Pls
< 4263 2268 Pls
< 4281 1642 Pls
< 3928 2692 Pls
< 3962 4078 Pls
< 4036 4091 Pls
< 4233 2242 Pls
< 4151 4617 Pls
< 4104 1247 Pls
< 3806 1567 Pls
< 4166 4268 Pls
< 3765 3536 Pls
< 4086 2352 Pls
< 4109 4037 Pls
< 4058 2177 Pls
< 4152 3083 Pls
< 4313 4624 Pls
< 4099 4602 Pls
< 3970 1998 Pls
< 4099 1193 Pls
< 4219 2535 Pls
< 4214 1164 Pls
< 3762 1814 Pls
< 4264 2700 Pls
< 4196 1970 Pls
< 4171 1377 Pls
< 3956 1934 Pls
< 4253 4775 Pls
< 4251 1093 Pls
< 4380 1572 Pls
< 3812 3296 Pls
< 3909 2419 Pls
< 4314 3680 Pls
< 4278 3249 Pls
< 4058 3267 Pls
< 3973 2815 Pls
< 4313 2414 Pls
< 4193 3172 Pls
< 3537 1928 Pls
< 4061 2416 Pls
< 4436 1564 Pls
< 4263 2861 Pls
< 4096 3385 Pls
< 4020 1923 Pls
< 4217 3733 Pls
< 4062 1889 Pls
< 4253 4065 Pls
< 4167 1333 Pls
< 4242 2678 Pls
< 3913 4475 Pls
< 3911 2112 Pls
< 4327 2910 Pls
< 3805 1579 Pls
< 4109 499 Pls
< 4142 1278 Pls
< 3624 1254 Pls
< 4260 2334 Pls
< 4178 1557 Pls
< 3964 684 Pls
< 4381 3634 Pls
< 4246 2142 Pls
< 4211 2549 Pls
< 4201 3116 Pls
< 4207 3819 Pls
< 4003 2928 Pls
< 3866 1151 Pls
< 4273 2385 Pls
< 3761 894 Pls
< 4022 2753 Pls
< 3878 1926 Pls
< 4130 3983 Pls
< 3925 2806 Pls
< 4095 3607 Pls
< 3916 3741 Pls
< 4392 3539 Pls
< 4289 2698 Pls
< 4243 3193 Pls
< 4003 2817 Pls
< 4015 2507 Pls
< 4214 2910 Pls
< 4366 846 Pls
< 3862 2186 Pls
< 3972 3330 Pls
< 4370 1756 Pls
< 3817 1337 Pls
< 4133 1612 Pls
< 3920 2076 Pls
< 3687 4046 Pls
< 4252 3197 Pls
< 4335 2805 Pls
< 3882 2361 Pls
< 4429 3541 Pls
< 4335 1807 Pls
< 4332 2617 Pls
< 4173 4093 Pls
< 4452 2367 Pls
< 4350 3015 Pls
< 3711 1278 Pls
< 4386 1316 Pls
< 4211 1647 Pls
< 3957 4614 Pls
< 3621 1479 Pls
< 4127 3109 Pls
< 4372 2662 Pls
< 4325 2348 Pls
< 4188 3264 Pls
< 4202 1796 Pls
< 3778 1875 Pls
< 3858 2691 Pls
< 4209 1661 Pls
< 4036 1625 Pls
< 4192 2645 Pls
< 3849 1080 Pls
< 4178 1399 Pls
< 4230 2665 Pls
< 4315 2166 Pls
< 4253 1719 Pls
< 3602 1738 Pls
< 3971 3187 Pls
< 3995 2954 Pls
< 3717 1265 Pls
< 4209 1311 Pls
< 4365 1627 Pls
< 4021 3863 Pls
< 4007 3910 Pls
< 4298 3563 Pls
< 4373 2268 Pls
< 3921 1951 Pls
< 4158 2984 Pls
< 3816 3291 Pls
< 4381 3807 Pls
< 3926 3007 Pls
< 3615 1025 Pls
< 4072 656 Pls
< 3570 3006 Pls
< 4058 2109 Pls
< 4428 1447 Pls
< 3863 2958 Pls
< 4070 3037 Pls
< 4389 1899 Pls
< 4070 1638 Pls
< 3849 1778 Pls
< 3704 1920 Pls
< 4184 1677 Pls
< 4162 2534 Pls
< 3758 1792 Pls
< 3859 4293 Pls
< 4469 2961 Pls
< 4251 3941 Pls
< 4096 3128 Pls
< 4408 2169 Pls
< 3578 1779 Pls
< 3784 2065 Pls
< 4085 3457 Pls
< 3973 3156 Pls
< 4217 1611 Pls
< 3821 2548 Pls
< 3701 1818 Pls
< 3876 1367 Pls
< 4131 3122 Pls
< 3740 3151 Pls
< 4194 3618 Pls
< 4255 2417 Pls
< 4058 1100 Pls
< 4105 487 Pls
< 4328 2052 Pls
< 4012 4576 Pls
< 4326 1871 Pls
< 4287 3252 Pls
< 3813 2041 Pls
< 4084 4344 Pls
< 4017 678 Pls
< 3606 2279 Pls
< 4485 1998 Pls
< 4385 3648 Pls
< 4247 3755 Pls
< 3548 522 Pls
< 3704 987 Pls
< 4208 3085 Pls
< 4136 1896 Pls
< 3705 2405 Pls
< 4218 3854 Pls
< 4070 2513 Pls
< 4435 2463 Pls
< 4026 1578 Pls
< 3853 3302 Pls
< 4274 2919 Pls
< 3766 3438 Pls
< 3673 1252 Pls
< 3689 1876 Pls
< 3964 2811 Pls
< 4196 3472 Pls
< 4282 2841 Pls
< 4346 2253 Pls
< 3718 2798 Pls
< 4285 1863 Pls
< 3918 2063 Pls
< 4079 3901 Pls
< 4334 3208 Pls
< 4210 2281 Pls
< 3813 2389 Pls
< 3663 4127 Pls
< 3976 1383 Pls
< 4471 3706 Pls
< 3599 1965 Pls
< 4510 3699 Pls
< 4265 1765 Pls
< 4190 2848 Pls
< 4412 2393 Pls
< 3981 3260 Pls
< 3899 3563 Pls
< 4250 3431 Pls
< 4371 1979 Pls
< 4060 2186 Pls
< 4313 2142 Pls
< 3635 1558 Pls
< 3923 1289 Pls
< 4154 2382 Pls
< 4179 1574 Pls
< 3839 1026 Pls
< 4380 3613 Pls
< 3924 1661 Pls
< 4258 3282 Pls
< 3954 602 Pls
< 3668 3311 Pls
< 4037 3405 Pls
< 4031 3639 Pls
< 4069 999 Pls
< 4397 3386 Pls
< 3578 3096 Pls
< 3847 4350 Pls
< 4259 3691 Pls
< 4413 1864 Pls
< 4280 1344 Pls
< 3965 2994 Pls
< 4371 2348 Pls
< 3696 2504 Pls
< 3861 1949 Pls
< 4192 3643 Pls
< 4169 2665 Pls
< 3995 2575 Pls
< 4347 3982 Pls
< 4113 3773 Pls
< 4040 2037 Pls
< 4338 3094 Pls
< 3865 2768 Pls
< 3830 2573 Pls
< 4239 2302 Pls
< 4085 1005 Pls
< 3746 1434 Pls
< 4094 2098 Pls
< 3603 475 Pls
< 4443 3734 Pls
< 4085 1021 Pls
< 4298 3302 Pls
< 4201 3882 Pls
< 3841 2053 Pls
< 3911 3821 Pls
< 4378 2850 Pls
< 3614 410 Pls
< 3843 2871 Pls
< 4153 2625 Pls
< 4235 3078 Pls
< 3876 1867 Pls
< 4411 4592 Pls
< 4218 1246 Pls
< 4253 3131 Pls
< 4075 1437 Pls
< 4249 2158 Pls
< 4411 741 Pls
< 4214 2457 Pls
< 4291 955 Pls
< 4459 1497 Pls
< 3693 2371 Pls
< 3841 987 Pls
< 4394 3142 Pls
< 3649 1597 Pls
< 4217 2038 Pls
< 3811 2297 Pls
< 3756 1625 Pls
< 4501 558 Pls
< 4231 3011 Pls
< 3674 2810 Pls
< 3866 2023 Pls
< 4277 3516 Pls
< 3742 2276 Pls
< 4465 1827 Pls
< 3697 2037 Pls
< 4032 2679 Pls
< 4018 2231 Pls
< 4059 2873 Pls
< 4149 4505 Pls
< 4084 3806 Pls
< 4228 3103 Pls
< 3698 4185 Pls
< 3735 1642 Pls
< 3661 2656 Pls
< 4261 3302 Pls
< 3689 1767 Pls
< 4400 2416 Pls
< 4158 1939 Pls
< 4162 2082 Pls
< 3632 2769 Pls
< 4096 3650 Pls
< 4274 2277 Pls
< 4400 1803 Pls
< 3742 2234 Pls
< 4475 829 Pls
< 4427 2487 Pls
< 4481 3023 Pls
< 3595 585 Pls
< 4363 2559 Pls
< 4459 3704 Pls
< 3761 1869 Pls
< 4355 2975 Pls
< 3904 978 Pls
< 4355 3105 Pls
< 3641 1039 Pls
< 4091 1317 Pls
< 4074 2071 Pls
< 3791 1450 Pls
< 4372 3994 Pls
< 4422 3482 Pls
< 3983 3891 Pls
< 3526 2417 Pls
< 4167 3698 Pls
< 4018 3635 Pls
< 3860 833 Pls
< 4464 2137 Pls
< 4234 1646 Pls
< 3594 1428 Pls
< 3801 1122 Pls
< 3970 3226 Pls
< 4514 3524 Pls
< 4317 2061 Pls
< 4219 3723 Pls
< 4118 3051 Pls
< 4145 2872 Pls
< 3842 2799 Pls
< 4088 1914 Pls
< 4361 2595 Pls
< 3597 4247 Pls
< 3999 2570 Pls
< 3803 2429 Pls
< 4162 1740 Pls
< 4086 3346 Pls
< 3927 2598 Pls
< 4185 1962 Pls
< 4224 2588 Pls
< 3635 2645 Pls
< 4214 3924 Pls
< 4155 1370 Pls
< 4414 1821 Pls
< 3905 598 Pls
< 3901 2382 Pls
< 4171 723 Pls
< 4039 993 Pls
< 4434 1720 Pls
< 4335 3536 Pls
< 3740 925 Pls
< 4310 4215 Pls
< 3957 1502 Pls
< 4080 1744 Pls
< 4361 2676 Pls
< 4076 1530 Pls
< 4034 2217 Pls
< 4230 2688 Pls
< 3495 770 Pls
< 4159 1428 Pls
< 4030 919 Pls
< 4287 2227 Pls
< 4409 3177 Pls
< 4480 2518 Pls
< 3703 1168 Pls
< 4022 2393 Pls
< 3921 3138 Pls
< 3574 1412 Pls
< 4205 1777 Pls
< 4308 3349 Pls
< 3688 2962 Pls
< 3848 3985 Pls
< 4482 2406 Pls
< 4404 1833 Pls
< 3592 2995 Pls
< 4314 2797 Pls
< 4335 1513 Pls
< 4335 1513 Pls
< 4072 1473 Pls
< 4271 2769 Pls
< 3894 2488 Pls
< 4283 2637 Pls
< 4036 4196 Pls
< 3955 2684 Pls
< 4267 2524 Pls
< 4286 1055 Pls
< 3858 2063 Pls
< 4477 2879 Pls
< 4074 3514 Pls
< 4175 3356 Pls
< 3847 1795 Pls
< 4021 2086 Pls
< 3667 3254 Pls
< 4315 2778 Pls
< 4369 2449 Pls
< 4045 1255 Pls
< 4334 3419 Pls
< 3523 3745 Pls
< 4306 2102 Pls
< 3794 1972 Pls
< 4287 2484 Pls
< 3685 2610 Pls
< 4551 2467 Pls
< 3874 3039 Pls
< 4440 2123 Pls
< 4025 4300 Pls
< 3999 2584 Pls
< 4313 3587 Pls
< 4170 2434 Pls
< 3564 2310 Pls
< 4158 4010 Pls
< 3754 2039 Pls
< 4032 2160 Pls
< 4312 854 Pls
< 3959 2579 Pls
< 4052 1894 Pls
< 3900 1677 Pls
< 3636 2421 Pls
< 4326 2697 Pls
< 4431 3413 Pls
< 4010 982 Pls
< 3796 2123 Pls
< 3798 2134 Pls
< 3744 957 Pls
< 4482 2292 Pls
< 4143 2808 Pls
< 4169 3474 Pls
< 4237 3791 Pls
< 4282 4038 Pls
< 4227 4657 Pls
< 4425 3931 Pls
< 3968 903 Pls
< 3998 1942 Pls
< 4243 1122 Pls
< 4074 2994 Pls
< 4055 1669 Pls
< 3991 1890 Pls
< 4203 2588 Pls
< 3827 1150 Pls
< 4307 1929 Pls
< 4311 558 Pls
< 4330 1682 Pls
< 3905 1343 Pls
< 4166 1982 Pls
< 4220 2009 Pls
< 3850 452 Pls
< 3934 2425 Pls
< 3836 2301 Pls
< 4198 2288 Pls
< 3941 3785 Pls
< 4377 2665 Pls
< 4305 1185 Pls
< 3755 702 Pls
< 4257 745 Pls
< 3618 1970 Pls
< 4053 3173 Pls
< 3960 1079 Pls
< 3731 2366 Pls
< 4444 3423 Pls
< 4181 1470 Pls
< 3475 2204 Pls
< 4426 2900 Pls
< 4248 3543 Pls
< 3898 4743 Pls
< 3860 3239 Pls
< 4237 4188 Pls
< 4059 3570 Pls
< 4064 2700 Pls
< 4351 2759 Pls
< 4236 1488 Pls
< 3778 2713 Pls
< 4330 2375 Pls
< 4111 2828 Pls
< 4170 2289 Pls
< 4480 2039 Pls
< 4242 2981 Pls
< 4255 1426 Pls
< 4206 4214 Pls
< 4355 2335 Pls
< 4144 2856 Pls
< 3851 3306 Pls
< 4369 1446 Pls
< 4210 3476 Pls
< 3905 3540 Pls
< 4486 999 Pls
< 3664 2062 Pls
< 4431 3701 Pls
< 4217 2870 Pls
< 4296 4272 Pls
< 4121 1628 Pls
< 4147 1597 Pls
< 4260 2024 Pls
< 4091 2819 Pls
< 4370 417 Pls
< 3646 1586 Pls
< 4090 1514 Pls
< 4321 2619 Pls
< 4109 2988 Pls
< 4340 975 Pls
< 4064 2911 Pls
< 4329 3702 Pls
< 4358 2799 Pls
< 3756 1891 Pls
< 3586 3179 Pls
< 4086 1397 Pls
< 3643 3141 Pls
< 4280 2754 Pls
< 3702 2477 Pls
< 3852 2294 Pls
< 3967 1367 Pls
< 3688 4172 Pls
< 4436 2154 Pls
< 4253 2535 Pls
< 3830 3342 Pls
< 4086 2341 Pls
< 4149 2319 Pls
< 4075 3321 Pls
< 4373 2832 Pls
< 4103 1792 Pls
< 3461 1675 Pls
< 4036 3869 Pls
< 3977 1442 Pls
< 4271 3066 Pls
< 3814 2820 Pls
< 4116 3048 Pls
< 4348 2957 Pls
< 4355 934 Pls
< 3837 3014 Pls
< 4304 2038 Pls
< 3553 1198 Pls
< 3964 4675 Pls
< 4272 2741 Pls
< 4076 1315 Pls
< 4266 801 Pls
< 3997 4093 Pls
< 4088 502 Pls
< 4091 4667 Pls
< 4026 1069 Pls
< 3695 570 Pls
< 4257 2126 Pls
< 3605 2258 Pls
< 3751 1654 Pls
< 4188 2182 Pls
< 3961 2114 Pls
< 4377 2474 Pls
< 4424 3701 Pls
< 4283 4203 Pls
< 3627 2428 Pls
< 3653 2176 Pls
< 3899 879 Pls
< 4129 1668 Pls
< 4068 2351 Pls
< 4077 2945 Pls
< 4134 3788 Pls
< 4265 2440 Pls
< 3685 1961 Pls
< 3798 1653 Pls
< 4282 2567 Pls
< 4087 3051 Pls
< 4254 3728 Pls
< 3511 2588 Pls
< 4246 2349 Pls
< 3863 2287 Pls
< 3782 1964 Pls
< 4013 1002 Pls
< 4203 878 Pls
< 3669 3949 Pls
< 4211 3144 Pls
< 4086 1654 Pls
< 3794 843 Pls
< 4271 2033 Pls
< 4500 2044 Pls
< 3642 1959 Pls
< 4372 2753 Pls
< 4050 2539 Pls
< 4200 2640 Pls
< 4261 3286 Pls
< 4028 3675 Pls
< 4120 2109 Pls
< 3860 2766 Pls
< 4087 1376 Pls
< 3885 2512 Pls
< 3632 1613 Pls
< 3675 2202 Pls
< 4124 3513 Pls
< 4226 1230 Pls
< 3821 2074 Pls
< 4528 1911 Pls
< 4291 3500 Pls
< 4326 2880 Pls
< 3836 3367 Pls
< 3833 2599 Pls
< 4050 2708 Pls
< 3898 3260 Pls
< 3569 2103 Pls
< 3829 4090 Pls
< 4118 3057 Pls
< 3859 3442 Pls
< 3648 1266 Pls
< 4228 2887 Pls
< 4102 1711 Pls
< 4234 2453 Pls
< 3791 2366 Pls
< 3953 812 Pls
< 4206 1183 Pls
< 4322 2104 Pls
< 4213 3219 Pls
< 4059 1626 Pls
< 4168 2191 Pls
< 4340 3711 Pls
< 4219 2274 Pls
< 4392 3189 Pls
< 3836 3347 Pls
< 4121 1680 Pls
< 3747 2331 Pls
< 3641 1983 Pls
< 4319 2072 Pls
< 3978 2022 Pls
< 4352 2615 Pls
< 4036 1359 Pls
< 3882 2708 Pls
< 3605 3979 Pls
< 4336 2876 Pls
< 4329 1970 Pls
< 4166 2461 Pls
< 3599 1579 Pls
< 3887 1821 Pls
< 3684 2128 Pls
< 4296 2365 Pls
< 3571 846 Pls
< 4348 593 Pls
< 3978 1329 Pls
< 4231 1370 Pls
< 4109 1905 Pls
< 3964 3336 Pls
< 4163 2222 Pls
< 3727 1451 Pls
< 3694 2811 Pls
< 3885 2994 Pls
< 3873 1725 Pls
< 3716 2862 Pls
< 4320 2167 Pls
< 3939 2814 Pls
< 4471 1867 Pls
< 3993 3893 Pls
< 4247 751 Pls
< 4182 3496 Pls
< 3914 3564 Pls
< 3852 2147 Pls
< 4221 2581 Pls
< 3895 988 Pls
< 4182 2666 Pls
< 4302 1556 Pls
< 3718 2616 Pls
< 3634 1183 Pls
< 3973 2756 Pls
< 4329 1271 Pls
< 3630 2169 Pls
< 3837 1089 Pls
< 4051 1913 Pls
< 4299 3479 Pls
< 3543 854 Pls
< 3633 1047 Pls
< 4514 3196 Pls
< 3732 2219 Pls
< 4072 1316 Pls
< 4512 3231 Pls
< 4247 483 Pls
< 4210 1971 Pls
< 3970 1700 Pls
< 3662 2792 Pls
< 3666 4783 Pls
< 4157 1392 Pls
< 4426 4115 Pls
< 3736 1637 Pls
< 4166 3513 Pls
< 4349 2055 Pls
< 3819 1876 Pls
< 4517 1895 Pls
< 4316 3682 Pls
< 4454 3240 Pls
< 4180 2547 Pls
< 4364 3517 Pls
< 4373 2394 Pls
< 4091 2222 Pls
< 4032 3988 Pls
< 4396 3252 Pls
< 4279 2765 Pls
< 4275 750 Pls
< 4137 1721 Pls
< 4287 3208 Pls
< 4395 2093 Pls
< 4405 3081 Pls
< 4517 4620 Pls
< 4509 1726 Pls
< 4300 3465 Pls
< 3996 2808 Pls
< 3555 1043 Pls
< 4161 1552 Pls
< 3669 3439 Pls
< 4567 2073 Pls
< 3959 1443 Pls
< 4281 3187 Pls
< 4059 3589 Pls
< 4112 3359 Pls
< 4123 1475 Pls
< 4088 1112 Pls
< 4066 1713 Pls
< 3739 2599 Pls
< 4075 4643 Pls
< 3628 3170 Pls
< 4169 1795 Pls
< 4540 2917 Pls
< 4333 3875 Pls
< 4290 3099 Pls
< 4056 3667 Pls
< 3715 2004 Pls
< 3913 2094 Pls
< 3968 3376 Pls
< 3868 3760 Pls
< 3844 1675 Pls
< 4490 2566 Pls
< 3636 3454 Pls
< 4090 3397 Pls
< 3791 966 Pls
< 3977 3657 Pls
< 3632 1789 Pls
< 4447 3659 Pls
< 4105 3567 Pls
< 3849 1232 Pls
< 4370 3270 Pls
< 3957 2117 Pls
< 4260 1132 Pls
< 4218 2149 Pls
< 4544 1877 Pls
< 3917 2096 Pls
< 4519 3721 Pls
< 4600 2155 Pls
< 4090 2917 Pls
< 3449 2565 Pls
< 4517 2919 Pls
< 3532 3078 Pls
< 3904 1570 Pls
< 4221 914 Pls
< 4311 3460 Pls
< 3486 1703 Pls
< 4275 3190 Pls
< 3565 835 Pls
< 3820 1155 Pls
< 3853 1582 Pls
< 3962 3284 Pls
< 4542 2377 Pls
< 4160 3142 Pls
< 4386 2803 Pls
< 4387 2128 Pls
< 4228 1167 Pls
< 3564 1507 Pls
< 4231 3290 Pls
< 4329 2261 Pls
< 3598 1644 Pls
< 3995 3971 Pls
< 3914 2893 Pls
< 4236 2919 Pls
< 4370 4710 Pls
< 4464 2648 Pls
< 4324 2847 Pls
< 4517 1573 Pls
< 4278 4623 Pls
< 3668 2748 Pls
< 3972 1486 Pls
< 4302 3052 Pls
< 4399 4748 Pls
< 3976 1924 Pls
< 4407 2187 Pls
< 3770 2090 Pls
< 3653 1763 Pls
< 4177 1674 Pls
< 3643 2109 Pls
< 3593 2579 Pls
< 3622 996 Pls
< 3914 2954 Pls
< 4269 1732 Pls
< 4088 2157 Pls
< 3840 2213 Pls
< 4506 2506 Pls
< 4267 2146 Pls
< 3493 2466 Pls
< 3858 2769 Pls
< 4425 3455 Pls
< 3779 1415 Pls
< 4111 3956 Pls
< 3729 1607 Pls
< 4217 3199 Pls
< 3596 3872 Pls
< 4484 1300 Pls
< 4235 2022 Pls
< 4360 2680 Pls
< 4515 3555 Pls
< 4190 2781 Pls
< 4013 1385 Pls
< 3968 2456 Pls
< 3634 3688 Pls
< 3486 2018 Pls
< 3925 1816 Pls
< 3953 3344 Pls
< 4454 3848 Pls
< 4471 3334 Pls
< 4042 1846 Pls
< 3569 2129 Pls
< 3786 2021 Pls
< 4297 2287 Pls
< 4455 2170 Pls
< 3830 787 Pls
< 3714 1455 Pls
< 4027 2304 Pls
< 4330 2745 Pls
< 4332 3522 Pls
< 3558 2019 Pls
< 3817 2036 Pls
< 4354 2553 Pls
< 4246 3747 Pls
< 4404 1703 Pls
< 3856 3315 Pls
< 4225 889 Pls
< 4228 3584 Pls
< 4179 1678 Pls
< 4304 2442 Pls
< 3840 1078 Pls
< 3779 2602 Pls
< 4032 1277 Pls
< 3964 2232 Pls
< 3686 1693 Pls
< 3952 1877 Pls
< 3825 3146 Pls
< 4046 1386 Pls
< 4081 1859 Pls
< 4175 2073 Pls
< 3758 3564 Pls
< 4344 3478 Pls
< 3765 3170 Pls
< 4238 3000 Pls
< 4225 1209 Pls
< 4182 2909 Pls
< 4538 2487 Pls
< 4121 3324 Pls
< 4089 3382 Pls
< 3565 2364 Pls
< 4008 4055 Pls
< 3962 2361 Pls
< 3594 3262 Pls
< 4088 1874 Pls
< 4055 2454 Pls
< 3914 2081 Pls
< 4299 1920 Pls
< 4357 3773 Pls
< 3843 2053 Pls
< 4362 2968 Pls
< 3588 2463 Pls
< 3792 1660 Pls
< 4304 2299 Pls
< 3830 1911 Pls
< 3737 1552 Pls
< 4287 1613 Pls
< 3828 2231 Pls
< 4185 962 Pls
< 3661 1653 Pls
< 3728 2367 Pls
< 4197 721 Pls
< 4439 1897 Pls
< 4300 1658 Pls
< 4081 1870 Pls
< 3958 624 Pls
< 3619 3227 Pls
< 3956 1505 Pls
< 4223 3309 Pls
< 4037 2314 Pls
< 3826 2022 Pls
< 4486 3355 Pls
< 4388 2776 Pls
< 3526 3188 Pls
< 4238 1288 Pls
< 4390 3035 Pls
< 4093 4365 Pls
< 4373 4339 Pls
< 4148 1072 Pls
< 4345 3197 Pls
< 4058 2565 Pls
< 4243 2727 Pls
< 4131 904 Pls
< 4396 2407 Pls
< 4461 2407 Pls
< 4302 3014 Pls
< 4461 2488 Pls
< 4229 2648 Pls
< 4408 3173 Pls
< 4406 2155 Pls
< 4166 4061 Pls
< 4454 2879 Pls
< 4096 4260 Pls
< 3620 3059 Pls
< 3667 3555 Pls
< 4327 3476 Pls
< 4218 3776 Pls
< 3519 1974 Pls
< 4110 2207 Pls
< 4423 2272 Pls
< 3983 4254 Pls
< 4257 3483 Pls
< 4374 2993 Pls
< 4459 2875 Pls
< 4327 2688 Pls
< 3649 1168 Pls
< 4407 4231 Pls
< 3971 1569 Pls
< 3913 1762 Pls
< 3737 1262 Pls
< 4329 2789 Pls
< 3465 1764 Pls
< 3905 2156 Pls
< 4116 2348 Pls
< 4179 1686 Pls
< 3514 1673 Pls
< 4357 1979 Pls
< 4097 1893 Pls
< 4329 1977 Pls
< 4443 3907 Pls
< 4112 4675 Pls
< 3829 1818 Pls
< 4461 1942 Pls
< 3656 1228 Pls
< 4274 3088 Pls
< 4331 3077 Pls
< 3621 1302 Pls
< 4533 3115 Pls
< 4525 4411 Pls
< 3479 2337 Pls
< 4434 3573 Pls
< 4362 2405 Pls
< 3961 3376 Pls
< 3821 1903 Pls
< 3577 2343 Pls
< 4350 4636 Pls
< 4378 3249 Pls
< 3824 1975 Pls
< 4234 3920 Pls
< 4249 2186 Pls
< 4111 2039 Pls
< 4378 2329 Pls
< 4270 441 Pls
< 3898 1945 Pls
< 4338 2811 Pls
< 4043 3363 Pls
< 4043 3363 Pls
< 3430 1805 Pls
< 3830 1920 Pls
< 4254 3152 Pls
< 3949 2484 Pls
< 4272 2115 Pls
< 4190 3661 Pls
< 3738 2773 Pls
< 4305 3913 Pls
< 3740 2763 Pls
< 4104 1796 Pls
< 4059 549 Pls
< 4053 2190 Pls
< 4407 3409 Pls
< 4402 2615 Pls
< 3462 830 Pls
< 4107 2652 Pls
< 4081 2504 Pls
< 3594 1331 Pls
< 4086 2199 Pls
< 4321 2401 Pls
< 4441 2424 Pls
< 4237 2299 Pls
< 4057 1692 Pls
< 3918 2851 Pls
< 4415 2495 Pls
< 4091 3158 Pls
< 4070 539 Pls
< 3969 1512 Pls
< 3982 707 Pls
< 3514 3411 Pls
< 3974 976 Pls
< 4333 2224 Pls
< 4172 4065 Pls
< 4231 1730 Pls
< 4349 2619 Pls
< 4144 1114 Pls
< 3479 3761 Pls
< 3740 1863 Pls
< 3978 2653 Pls
< 4412 2583 Pls
< 3554 1267 Pls
< 4116 2521 Pls
< 4260 3620 Pls
< 3612 837 Pls
< 3711 2143 Pls
< 4102 2032 Pls
< 3962 2407 Pls
< 4548 1555 Pls
< 4626 3265 Pls
< 3633 1355 Pls
< 4257 1453 Pls
< 4173 2013 Pls
< 4238 3704 Pls
< 3850 971 Pls
< 3612 1729 Pls
< 4178 1956 Pls
< 3499 2593 Pls
< 4378 2863 Pls
< 4544 1648 Pls
< 4083 2944 Pls
< 4312 1669 Pls
< 3646 3346 Pls
< 3909 4627 Pls
< 3610 860 Pls
< 4109 2060 Pls
< 3531 1856 Pls
< 3938 4254 Pls
< 4373 2717 Pls
< 4357 2018 Pls
< 4060 1581 Pls
< 4258 3067 Pls
< 4027 1788 Pls
< 3747 3198 Pls
< 4185 1373 Pls
< 4057 1175 Pls
< 4489 4379 Pls
< 4260 1934 Pls
< 3518 2439 Pls
< 4439 2776 Pls
< 4344 1865 Pls
< 4280 2833 Pls
< 4502 2633 Pls
< 3951 783 Pls
< 3786 1503 Pls
< 4109 628 Pls
< 4081 3267 Pls
< 4222 585 Pls
< 4097 2516 Pls
< 4118 1555 Pls
< 3835 3651 Pls
< 4506 2347 Pls
< 4495 2416 Pls
< 3971 2244 Pls
< 4046 2347 Pls
< 4030 1691 Pls
< 4319 2057 Pls
< 4175 1850 Pls
< 4225 2836 Pls
< 4328 800 Pls
< 3824 918 Pls
< 3976 2205 Pls
< 3783 1426 Pls
< 3423 1144 Pls
< 4341 4477 Pls
< 3958 2597 Pls
< 3625 734 Pls
< 3430 2180 Pls
< 4263 848 Pls
< 4004 2603 Pls
< 4439 2184 Pls
< 4538 2038 Pls
< 3886 3344 Pls
< 4270 2404 Pls
< 4401 1697 Pls
< 3834 3002 Pls
< 3577 1553 Pls
< 4552 1719 Pls
< 3612 3275 Pls
< 3922 2813 Pls
< 4278 1736 Pls
< 4383 1511 Pls
< 3577 3110 Pls
< 3721 1472 Pls
< 4363 1747 Pls
< 4108 3841 Pls
< 4091 2991 Pls
< 3422 1044 Pls
< 4119 2705 Pls
< 3610 1663 Pls
< 4033 2282 Pls
< 4397 3220 Pls
< 4278 4377 Pls
< 4245 2263 Pls
< 3924 1751 Pls
< 4304 2081 Pls
< 4395 3326 Pls
< 3972 3522 Pls
< 4047 2180 Pls
< 4401 2353 Pls
< 4322 1725 Pls
< 3939 3489 Pls
< 4197 3069 Pls
< 4305 4014 Pls
< 3778 2932 Pls
< 4104 1824 Pls
< 3542 1350 Pls
< 4263 838 Pls
< 3517 544 Pls
< 3736 2597 Pls
< 3556 1316 Pls
< 3906 1644 Pls
< 3960 892 Pls
< 4126 1423 Pls
< 4293 2560 Pls
< 3814 3066 Pls
< 3827 1652 Pls
< 4548 2622 Pls
< 3711 1484 Pls
< 4238 3734 Pls
< 4116 1838 Pls
< 4451 1552 Pls
< 4141 1167 Pls
< 4011 1222 Pls
< 4310 4113 Pls
< 4278 2697 Pls
< 3549 1976 Pls
< 3965 1074 Pls
< 4391 2956 Pls
< 4530 3514 Pls
< 3898 1229 Pls
< 4636 3605 Pls
< 3418 3670 Pls
< 3643 2166 Pls
< 4169 2776 Pls
< 4542 1701 Pls
< 4266 3697 Pls
< 3970 4552 Pls
< 3534 2535 Pls
< 4327 1776 Pls
< 4248 2075 Pls
< 4281 2185 Pls
< 4383 2552 Pls
< 4547 2469 Pls
< 3652 1251 Pls
< 4474 2033 Pls
< 4242 2412 Pls
< 3613 2213 Pls
< 3784 1094 Pls
< 4176 4141 Pls
< 3466 1742 Pls
< 3835 3850 Pls
< 3961 3132 Pls
< 3925 1017 Pls
< 4597 3259 Pls
< 3639 2838 Pls
< 3620 1372 Pls
< 4495 1109 Pls
< 4268 3726 Pls
< 4182 1944 Pls
< 3841 1825 Pls
< 4265 1543 Pls
< 4205 2149 Pls
< 4334 3002 Pls
< 4282 3256 Pls
< 4106 3580 Pls
< 4258 2372 Pls
< 3642 2133 Pls
< 4607 3527 Pls
< 3510 1916 Pls
< 4559 838 Pls
< 4192 1384 Pls
< 4239 3619 Pls
< 4107 1781 Pls
< 4268 2246 Pls
< 4427 2148 Pls
< 3979 2227 Pls
< 3976 3050 Pls
< 4086 1290 Pls
< 3622 3217 Pls
< 4417 2235 Pls
< 4048 2755 Pls
< 3715 2607 Pls
< 4229 1409 Pls
< 4357 2620 Pls
< 4247 977 Pls
< 4558 2294 Pls
< 4102 2960 Pls
< 4262 3601 Pls
< 4452 2454 Pls
< 4379 2468 Pls
< 3900 2002 Pls
< 4198 1365 Pls
< 4170 3452 Pls
< 3934 1804 Pls
< 4222 2841 Pls
< 4269 3179 Pls
< 3955 1635 Pls
< 4029 3564 Pls
< 4450 3167 Pls
< 4036 3211 Pls
< 4344 3247 Pls
< 4087 1477 Pls
< 4459 3714 Pls
< 4287 2637 Pls
< 3628 1597 Pls
< 3576 1889 Pls
< 4328 2585 Pls
< 3836 3842 Pls
< 3509 1735 Pls
< 4240 1562 Pls
< 4403 2508 Pls
< 4305 1381 Pls
< 3658 2754 Pls
< 4176 2608 Pls
< 4201 2702 Pls
< 4260 2712 Pls
< 4140 2378 Pls
< 4237 3169 Pls
< 3422 2175 Pls
< 3896 3350 Pls
< 4247 1131 Pls
< 3643 1784 Pls
< 4602 2945 Pls
< 4082 3622 Pls
< 4405 2587 Pls
< 4083 2222 Pls
< 3608 3387 Pls
< 4245 4054 Pls
< 4359 4334 Pls
< 4234 4384 Pls
< 3601 4073 Pls
< 4246 4532 Pls
< 3580 1758 Pls
< 4455 2538 Pls
< 4115 1323 Pls
< 4139 3413 Pls
< 4113 1476 Pls
< 4538 2476 Pls
< 4248 4603 Pls
< 4284 2471 Pls
< 4331 3155 Pls
< 3914 3017 Pls
< 4329 2518 Pls
< 4553 3282 Pls
< 4553 2987 Pls
< 4242 2657 Pls
< 3644 3296 Pls
< 4465 2004 Pls
< 3536 2142 Pls
< 4102 3532 Pls
< 4068 2077 Pls
< 3608 468 Pls
< 3702 1423 Pls
< 4327 2437 Pls
< 4201 2492 Pls
< 3572 837 Pls
< 4431 1867 Pls
< 4278 2318 Pls
< 4489 2380 Pls
< 4043 3596 Pls
< 4310 1429 Pls
< 3535 3149 Pls
< 4347 3102 Pls
< 4273 2871 Pls
< 3507 1081 Pls
< 3843 2074 Pls
< 4365 3262 Pls
< 4205 2882 Pls
< 4584 2531 Pls
< 4251 1436 Pls
< 4089 2818 Pls
< 4245 1762 Pls
< 4356 3515 Pls
< 4370 4229 Pls
< 4197 3114 Pls
< 3637 3668 Pls
< 4112 2488 Pls
< 4235 1288 Pls
< 3732 2661 Pls
< 3837 1916 Pls
< 4132 1854 Pls
< 4394 1607 Pls
< 3570 1693 Pls
< 4615 3362 Pls
< 3587 2802 Pls
< 4372 3062 Pls
< 4042 3551 Pls
< 4349 3077 Pls
< 4504 1888 Pls
< 4049 3988 Pls
< 4375 4167 Pls
< 4309 1323 Pls
< 4520 3924 Pls
< 4487 2983 Pls
< 4565 4609 Pls
< 4024 1537 Pls
< 4153 3130 Pls
< 3954 2672 Pls
< 3471 1930 Pls
< 4541 3103 Pls
< 4466 935 Pls
< 4048 1279 Pls
< 4361 3558 Pls
< 3853 1426 Pls
< 4143 4012 Pls
< 4208 1058 Pls
< 4557 2815 Pls
< 4339 1185 Pls
< 3982 1530 Pls
< 4335 1007 Pls
< 3600 2533 Pls
< 3980 1410 Pls
< 4364 2602 Pls
< 4352 2729 Pls
< 3900 2882 Pls
< 4442 3395 Pls
< 4050 2957 Pls
< 4201 2102 Pls
< 3885 1978 Pls
< 3777 2385 Pls
< 4245 3897 Pls
< 3824 3297 Pls
< 4507 1642 Pls
< 3402 3393 Pls
< 4357 1009 Pls
< 4366 1400 Pls
< 3846 2732 Pls
< 3809 2521 Pls
< 3853 2048 Pls
< 4004 2237 Pls
< 4280 1689 Pls
< 4234 2741 Pls
< 3715 2225 Pls
< 3979 1070 Pls
< 4028 1077 Pls
< 4073 1822 Pls
< 3456 1853 Pls
< 4090 4043 Pls
< 3847 3406 Pls
< 4412 1518 Pls
< 4321 2864 Pls
< 3530 1914 Pls
< 4245 4467 Pls
< 4439 1466 Pls
< 3455 2794 Pls
< 4333 1124 Pls
< 3481 1474 Pls
< 4322 1515 Pls
< 4402 4186 Pls
< 4357 4128 Pls
< 3664 781 Pls
< 4042 2946 Pls
< 3537 4066 Pls
< 4041 2656 Pls
< 4360 2271 Pls
< 3976 1054 Pls
< 4227 2316 Pls
< 3938 1191 Pls
< 4451 3114 Pls
< 4489 2622 Pls
< 3615 1726 Pls
< 4273 2354 Pls
< 3631 3602 Pls
< 4331 2978 Pls
< 4320 2786 Pls
< 3952 1979 Pls
< 3776 1848 Pls
< 3492 2251 Pls
< 4593 2536 Pls
< 4289 3481 Pls
< 4327 2962 Pls
< 4356 451 Pls
< 4252 2936 Pls
< 4251 1926 Pls
< 4022 3442 Pls
< 3823 3161 Pls
< 4107 2904 Pls
< 4394 4137 Pls
< 4028 2357 Pls
< 4349 2537 Pls
< 3692 3643 Pls
< 3561 2871 Pls
< 3889 2482 Pls
< 3646 1633 Pls
< 3896 1247 Pls
< 4397 2512 Pls
< 4234 3276 Pls
< 3393 3126 Pls
< 4340 1709 Pls
< 4030 3370 Pls
< 3513 3222 Pls
< 3968 1985 Pls
< 4278 2556 Pls
< 4420 4199 Pls
< 3768 3544 Pls
< 4246 3415 Pls
< 4597 1423 Pls
< 4249 3594 Pls
< 3963 3465 Pls
< 3559 2742 Pls
< 4281 2527 Pls
< 4276 3426 Pls
< 4332 3082 Pls
< 3816 1183 Pls
< 3651 2739 Pls
< 4394 2371 Pls
< 4558 3838 Pls
< 3652 476 Pls
< 3440 1622 Pls
< 3971 1567 Pls
< 4097 1505 Pls
< 4106 2767 Pls
< 3591 3854 Pls
< 4455 1194 Pls
< 4141 1466 Pls
< 4124 2096 Pls
< 3904 1502 Pls
< 4557 2796 Pls
< 3497 2172 Pls
< 3719 1434 Pls
< 4098 2204 Pls
< 4153 797 Pls
< 4210 3072 Pls
< 3532 3472 Pls
< 3855 876 Pls
< 4292 3207 Pls
< 3771 1625 Pls
< 4283 3017 Pls
< 3522 3817 Pls
< 4261 2820 Pls
< 4065 2315 Pls
< 4293 2755 Pls
< 4495 2348 Pls
< 4243 2127 Pls
< 4295 2483 Pls
< 3948 3488 Pls
< 4251 2769 Pls
< 3920 2882 Pls
< 4469 2857 Pls
< 4508 1669 Pls
< 4331 2257 Pls
< 3403 975 Pls
< 3585 3370 Pls
< 4618 4141 Pls
< 3643 2187 Pls
< 4441 3808 Pls
< 4418 1239 Pls
< 4089 2963 Pls
< 3815 1590 Pls
< 4049 2912 Pls
< 4499 4769 Pls
< 4181 2337 Pls
< 3715 3911 Pls
< 4108 1412 Pls
< 4187 2594 Pls
< 3910 2419 Pls
< 4322 2081 Pls
< 3874 3432 Pls
< 4478 2183 Pls
< 4472 1505 Pls
< 3590 2364 Pls
< 4291 2910 Pls
< 3472 2044 Pls
< 3719 1916 Pls
< 4352 2303 Pls
< 3562 3118 Pls
< 3590 566 Pls
< 4281 1276 Pls
< 3491 1322 Pls
< 3918 4070 Pls
< 4242 2067 Pls
< 3932 1885 Pls
< 4567 3099 Pls
< 4496 2035 Pls
< 4003 1226 Pls
< 4437 2301 Pls
< 4418 651 Pls
< 3774 1881 Pls
< 3655 3814 Pls
< 4361 3370 Pls
< 4420 1278 Pls
< 4537 1929 Pls
< 4080 3379 Pls
< 3872 3531 Pls
< 4091 3004 Pls
< 4291 1536 Pls
< 3594 518 Pls
< 4295 4049 Pls
< 4041 3426 Pls
< 3804 1547 Pls
< 4104 2961 Pls
< 3966 2605 Pls
< 3891 3835 Pls
< 4592 3081 Pls
< 3766 3557 Pls
< 4247 3745 Pls
< 4077 1708 Pls
< 3481 2176 Pls
< 4374 2751 Pls
< 4080 2752 Pls
< 3562 638 Pls
< 4288 1432 Pls
< 3780 1080 Pls
< 4274 4547 Pls
< 4376 2916 Pls
< 4570 3383 Pls
< 3526 2447 Pls
< 3428 1766 Pls
< 3639 1588 Pls
< 3760 546 Pls
< 4574 3220 Pls
< 4285 3396 Pls
< 3822 1058 Pls
< 4309 2009 Pls
< 4523 2183 Pls
< 3825 2806 Pls
< 4080 1316 Pls
< 4263 1108 Pls
< 3639 2069 Pls
< 3633 1680 Pls
< 4075 1268 Pls
< 4059 1824 Pls
< 3504 742 Pls
< 4474 2972 Pls
< 4390 3048 Pls
< 3529 3596 Pls
< 3772 2233 Pls
< 4000 2452 Pls
< 3899 2990 Pls
< 4482 3863 Pls
< 4482 3863 Pls
< 4321 2050 Pls
< 3832 1933 Pls
< 4400 2022 Pls
< 3892 1933 Pls
< 4323 3145 Pls
< 4208 1780 Pls
< 4251 1605 Pls
< 4527 4276 Pls
< 3976 2533 Pls
< 3625 4038 Pls
< 4251 3236 Pls
< 4205 2385 Pls
< 3982 2566 Pls
< 3385 3916 Pls
< 3470 2237 Pls
< 4186 3004 Pls
< 3993 2041 Pls
< 3625 1825 Pls
< 4362 3142 Pls
< 4255 3679 Pls
< 4560 3009 Pls
< 3992 1981 Pls
< 3626 2208 Pls
< 3928 1889 Pls
< 4297 1794 Pls
< 3608 2145 Pls
< 3842 2247 Pls
< 4357 3048 Pls
< 4010 2134 Pls
< 4300 1963 Pls
< 4062 3636 Pls
< 4435 822 Pls
< 3959 3191 Pls
< 4107 3771 Pls
< 4449 3473 Pls
< 4403 3271 Pls
< 4431 2010 Pls
< 3603 1104 Pls
< 3604 3566 Pls
< 3566 2068 Pls
< 4143 1843 Pls
< 4422 4213 Pls
< 4236 3142 Pls
< 4453 2702 Pls
< 3848 2733 Pls
< 4249 4003 Pls
< 4120 1710 Pls
< 4270 3253 Pls
< 3389 3868 Pls
< 4166 1706 Pls
< 4510 2434 Pls
< 3709 2183 Pls
< 4583 2813 Pls
< 3910 2017 Pls
< 3521 1236 Pls
< 3396 1896 Pls
< 4336 1708 Pls
< 4276 1422 Pls
< 3850 2167 Pls
< 4335 1365 Pls
< 4272 3334 Pls
< 4153 1683 Pls
< 4371 2766 Pls
< 3777 3552 Pls
< 4579 2984 Pls
< 4100 1953 Pls
< 4527 2626 Pls
< 3836 3375 Pls
< 3731 2857 Pls
< 4113 2447 Pls
< 3698 1632 Pls
< 4403 3112 Pls
< 4472 3606 Pls
< 3513 2445 Pls
< 4372 3276 Pls
< 4072 1541 Pls
< 3643 785 Pls
< 3882 2773 Pls
< 3980 2299 Pls
< 3761 2500 Pls
< 4441 3537 Pls
< 3521 967 Pls
< 4001 1165 Pls
< 3806 2885 Pls
< 4291 3008 Pls
< 3690 1024 Pls
< 3858 4520 Pls
< 4096 3901 Pls
< 4626 2855 Pls
< 4260 2529 Pls
< 3905 1506 Pls
< 4302 1954 Pls
< 4439 3135 Pls
< 4295 2927 Pls
< 4294 3212 Pls
< 4256 3990 Pls
< 4203 2984 Pls
< 4086 2577 Pls
< 3695 1259 Pls
< 4057 1969 Pls
< 4477 2654 Pls
< 3581 1958 Pls
< 4078 1607 Pls
< 3816 2577 Pls
< 4033 1750 Pls
< 4190 1491 Pls
< 3969 2804 Pls
< 4384 1312 Pls
< 3718 2741 Pls
< 4275 3545 Pls
< 3556 1868 Pls
< 4508 2559 Pls
< 4216 3767 Pls
< 4286 3233 Pls
< 4502 1280 Pls
< 4415 2559 Pls
< 3836 4063 Pls
< 3770 2910 Pls
< 4415 3532 Pls
< 4379 3250 Pls
< 3893 1897 Pls
< 4516 3078 Pls
< 3914 761 Pls
< 3516 793 Pls
< 4587 1326 Pls
< 3429 1808 Pls
< 3464 3439 Pls
< 4570 800 Pls
< 4406 2739 Pls
< 4080 3156 Pls
< 4265 2219 Pls
< 4355 2856 Pls
< 4046 2134 Pls
< 4540 2209 Pls
< 3888 3625 Pls
< 4261 1354 Pls
< 4364 3381 Pls
< 3645 1382 Pls
< 3875 3035 Pls
< 4094 1705 Pls
< 3809 2840 Pls
< 4255 3837 Pls
< 3813 2488 Pls
< 3970 2208 Pls
< 4227 1371 Pls
< 3813 2612 Pls
< 3631 1701 Pls
< 4286 4043 Pls
< 4011 2544 Pls
< 4209 2204 Pls
< 3585 1176 Pls
< 4023 2439 Pls
< 4258 3317 Pls
< 4063 3539 Pls
< 4406 4013 Pls
< 4147 2297 Pls
< 4185 1128 Pls
< 3580 1702 Pls
< 3824 1880 Pls
< 4626 3163 Pls
< 3694 2566 Pls
< 4246 2644 Pls
< 4635 4270 Pls
< 3468 1134 Pls
< 3828 2941 Pls
< 4159 3699 Pls
< 4426 3482 Pls
< 4052 1322 Pls
< 3902 2173 Pls
< 3505 2405 Pls
< 3743 3016 Pls
< 3707 2412 Pls
< 4073 1675 Pls
< 4409 1355 Pls
< 4432 2729 Pls
< 4591 3932 Pls
< 4289 4127 Pls
< 3986 1438 Pls
< 4244 3989 Pls
< 4581 2962 Pls
< 4273 2983 Pls
< 3776 2119 Pls
< 4366 3399 Pls
< 3977 4730 Pls
< 3577 1663 Pls
< 4227 2391 Pls
< 4582 2114 Pls
< 3580 787 Pls
< 4511 4546 Pls
< 4247 1657 Pls
< 3923 3041 Pls
< 4586 1250 Pls
< 4495 1520 Pls
< 3931 4008 Pls
< 4131 3039 Pls
< 3986 2288 Pls
< 4306 3134 Pls
< 3764 2704 Pls
< 4367 3929 Pls
< 4346 1689 Pls
< 4475 2394 Pls
< 4428 2274 Pls
< 4251 2448 Pls
< 4073 815 Pls
< 4248 3441 Pls
< 4288 1043 Pls
< 3908 2855 Pls
< 3809 3866 Pls
< 4425 2201 Pls
< 4005 3054 Pls
< 4451 3305 Pls
< 4102 2436 Pls
< 3981 3563 Pls
< 4307 2779 Pls
< 3872 624 Pls
< 4200 2027 Pls
< 4598 3260 Pls
< 3962 651 Pls
< 4321 776 Pls
< 4586 3408 Pls
< 4141 1748 Pls
< 3959 1716 Pls
< 3631 1658 Pls
< 4335 2118 Pls
< 4127 4009 Pls
< 4346 3088 Pls
< 4480 958 Pls
< 3854 4510 Pls
< 4442 2785 Pls
< 3632 1716 Pls
< 4478 2976 Pls
< 4466 2941 Pls
< 3962 2909 Pls
< 3885 1869 Pls
< 3960 1234 Pls
< 3792 1521 Pls
< 3953 1844 Pls
< 3583 1567 Pls
< 4203 1480 Pls
< 4129 4108 Pls
< 3731 2725 Pls
< 4100 3106 Pls
< 4264 1894 Pls
< 4260 2747 Pls
< 3836 2817 Pls
< 4463 2118 Pls
< 3978 606 Pls
< 4201 1797 Pls
< 3719 2723 Pls
< 4151 2054 Pls
< 4430 1638 Pls
< 3583 3386 Pls
< 3682 2515 Pls
< 4251 2756 Pls
< 3705 3541 Pls
< 4084 3129 Pls
< 3423 1124 Pls
< 4278 4041 Pls
< 4353 3497 Pls
< 4367 2084 Pls
< 4493 2575 Pls
< 4195 2995 Pls
< 4284 2623 Pls
< 3717 2181 Pls
< 4012 2550 Pls
< 4360 1805 Pls
< 3733 2742 Pls
< 3932 2020 Pls
< 3510 2514 Pls
< 4296 2165 Pls
< 3504 2538 Pls
< 4618 2802 Pls
< 3617 1256 Pls
< 4201 3067 Pls
< 4363 3246 Pls
< 4076 3718 Pls
< 3859 2791 Pls
< 3573 1637 Pls
< 4259 2906 Pls
< 4071 1897 Pls
< 4630 460 Pls
< 4590 1820 Pls
< 3841 2285 Pls
< 4102 723 Pls
< 4115 3679 Pls
< 4310 2284 Pls
< 4543 2048 Pls
< 3812 4395 Pls
< 4330 3784 Pls
< 4502 3379 Pls
< 3854 1584 Pls
< 4460 3359 Pls
< 3760 1124 Pls
< 3471 2280 Pls
< 4100 1298 Pls
< 3553 2727 Pls
< 4459 4669 Pls
< 3423 2038 Pls
< 4263 2903 Pls
< 4386 2390 Pls
< 4441 1676 Pls
< 4523 1946 Pls
< 3547 3006 Pls
< 4260 4639 Pls
< 4466 3399 Pls
< 4118 2922 Pls
< 4455 2007 Pls
< 4254 2412 Pls
< 4266 661 Pls
< 4463 1113 Pls
< 3459 2815 Pls
< 4186 2849 Pls
< 4419 2698 Pls
< 4398 3000 Pls
< 4095 2901 Pls
< 3881 990 Pls
< 4296 528 Pls
< 3602 2036 Pls
< 3799 2207 Pls
< 4271 2158 Pls
< 4529 2704 Pls
< 4022 1572 Pls
< 4253 1682 Pls
< 4482 2636 Pls
< 4094 2212 Pls
< 4268 1317 Pls
< 3768 588 Pls
< 3762 3242 Pls
< 4404 3599 Pls
< 4272 1669 Pls
< 4079 2940 Pls
< 3977 2729 Pls
< 4278 591 Pls
< 4156 2752 Pls
< 3818 1791 Pls
< 3963 851 Pls
< 3935 1969 Pls
< 4637 2973 Pls
< 3940 1275 Pls
< 3939 3175 Pls
< 3815 2803 Pls
< 3731 2710 Pls
< 3702 2520 Pls
< 4061 3734 Pls
< 3476 1883 Pls
< 4207 1103 Pls
< 4047 3398 Pls
< 4348 3153 Pls
< 4379 2523 Pls
< 4054 3258 Pls
< 3801 2899 Pls
< 4344 3957 Pls
< 4528 3231 Pls
< 4535 2859 Pls
< 4011 624 Pls
< 4201 2019 Pls
< 3984 1986 Pls
< 4414 3592 Pls
< 4012 3982 Pls
< 3623 1836 Pls
< 4051 1738 Pls
< 4407 2172 Pls
< 4427 1179 Pls
< 3959 1634 Pls
< 4596 3940 Pls
< 4348 1981 Pls
< 4143 851 Pls
< 3820 3689 Pls
< 3453 3778 Pls
< 4286 3838 Pls
< 4406 2955 Pls
< 3539 1528 Pls
< 3824 3604 Pls
< 4398 4506 Pls
< 4044 2259 Pls
< 3850 2748 Pls
< 4227 3379 Pls
< 4335 1512 Pls
< 4076 3626 Pls
< 4096 1102 Pls
< 4378 4738 Pls
< 4039 447 Pls
< 3974 2406 Pls
< 4208 1399 Pls
< 4395 3112 Pls
< 4188 3188 Pls
< 4207 3164 Pls
< 4270 2969 Pls
< 3860 679 Pls
< 4248 1860 Pls
< 4541 2059 Pls
< 4309 2560 Pls
< 3681 2268 Pls
< 4301 3144 Pls
< 3989 2009 Pls
< 3728 3248 Pls
< 3813 472 Pls
< 4202 1854 Pls
< 3513 1320 Pls
< 4606 2855 Pls
< 4284 1539 Pls
< 3558 1504 Pls
< 3903 2567 Pls
< 4312 3898 Pls
< 4172 2190 Pls
< 4332 3311 Pls
< 4078 2698 Pls
< 4095 2015 Pls
< 4251 2962 Pls
< 4399 3305 Pls
< 4049 899 Pls
< 3619 1356 Pls
< 4042 2601 Pls
< 3457 1847 Pls
< 4259 2125 Pls
< 4505 1340 Pls
< 4387 1951 Pls
< 4561 2555 Pls
< 3818 3822 Pls
< 4610 2644 Pls
< 3807 1337 Pls
< 4531 2610 Pls
< 4402 2860 Pls
< 4108 1749 Pls
< 4057 3656 Pls
< 4506 2211 Pls
< 4534 1913 Pls
< 4377 1537 Pls
< 4204 2617 Pls
< 4284 3706 Pls
< 4478 2357 Pls
< 4115 3661 Pls
< 3453 2022 Pls
< 3856 1623 Pls
< 4120 2900 Pls
< 4286 1778 Pls
< 4568 3788 Pls
< 3912 1558 Pls
< 3471 2371 Pls
< 4000 2240 Pls
< 3954 2784 Pls
< 4086 925 Pls
< 4288 3325 Pls
< 3847 2197 Pls
< 4604 2400 Pls
< 4353 2375 Pls
< 4306 2568 Pls
< 3623 579 Pls
< 4066 2994 Pls
< 3419 1434 Pls
< 4433 2419 Pls
< 4266 2586 Pls
< 4298 2317 Pls
< 3938 1139 Pls
< 4259 2828 Pls
< 4024 4151 Pls
< 3560 2094 Pls
< 3674 2123 Pls
< 3741 2404 Pls
< 4362 2983 Pls
< 3543 1131 Pls
< 3834 3688 Pls
< 4188 2892 Pls
< 4003 1674 Pls
< 4265 1962 Pls
< 4418 3018 Pls
< 3677 2269 Pls
< 4262 1702 Pls
< 3976 3811 Pls
< 4099 1264 Pls
< 3464 2076 Pls
< 3970 1603 Pls
< 3540 2157 Pls
< 4342 2149 Pls
< 3590 1610 Pls
< 4269 3793 Pls
< 3824 2618 Pls
< 3882 2288 Pls
< 4029 4097 Pls
< 3423 2320 Pls
< 3447 2574 Pls
< 3987 3909 Pls
< 4096 2758 Pls
< 4403 1265 Pls
< 4302 4256 Pls
< 3569 3339 Pls
< 4213 2584 Pls
< 4551 2049 Pls
< 3802 604 Pls
< 3751 2292 Pls
< 4107 2372 Pls
< 4326 1410 Pls
< 4023 1895 Pls
< 4498 1751 Pls
< 3823 850 Pls
< 3574 2038 Pls
< 4210 2595 Pls
< 4304 1386 Pls
< 3719 2116 Pls
< 4309 2140 Pls
< 4504 1418 Pls
< 3815 3034 Pls
< 4246 2427 Pls
< 4361 1356 Pls
< 3919 2138 Pls
< 4635 2332 Pls
< 4145 2721 Pls
< 4032 1242 Pls
< 4663 3218 Pls
< 3741 2518 Pls
< 3849 1060 Pls
< 4265 3791 Pls
< 3897 3475 Pls
< 4161 3715 Pls
< 3567 2313 Pls
< 4065 1928 Pls
< 4335 3457 Pls
< 4384 3098 Pls
< 3615 2103 Pls
< 4138 1733 Pls
< 3535 3456 Pls
< 3979 2275 Pls
< 3487 2520 Pls
< 3903 1491 Pls
< 3853 454 Pls
< 3612 2882 Pls
< 3815 3042 Pls
< 4477 3683 Pls
< 4467 2532 Pls
< 3717 1383 Pls
< 3930 2122 Pls
< 4387 3121 Pls
< 3665 2095 Pls
< 3936 1479 Pls
< 4435 1943 Pls
< 3445 1425 Pls
< 3963 2640 Pls
< 4359 1544 Pls
< 3586 1340 Pls
< 4201 2489 Pls
< 4305 1809 Pls
< 3782 3546 Pls
< 4045 1538 Pls
< 4514 2767 Pls
< 4055 2978 Pls
< 3939 1947 Pls
< 4121 3615 Pls
< 3498 2720 Pls
< 4319 3388 Pls
< 3774 717 Pls
< 4311 1782 Pls
< 4097 875 Pls
< 4432 2224 Pls
< 3566 3408 Pls
< 4231 2890 Pls
< 4195 2502 Pls
< 4532 3776 Pls
< 4319 2209 Pls
< 4286 2111 Pls
< 3542 1777 Pls
< 4397 1391 Pls
< 3773 2998 Pls
< 3773 2998 Pls
< 4535 2241 Pls
< 4095 1137 Pls
< 4470 3144 Pls
< 4283 2896 Pls
< 4313 959 Pls
< 4195 2769 Pls
< 4301 2497 Pls
< 3468 2938 Pls
< 3614 3975 Pls
< 3833 2324 Pls
< 4273 2175 Pls
< 3447 3539 Pls
< 4190 3522 Pls
< 3826 2484 Pls
< 4508 2684 Pls
< 4095 2190 Pls
< 4313 3663 Pls
< 3777 1657 Pls
< 4299 3034 Pls
< 4156 2863 Pls
< 3677 1012 Pls
< 3546 2160 Pls
< 3805 1778 Pls
< 3864 2350 Pls
< 3865 2974 Pls
< 4371 1791 Pls
< 4197 3839 Pls
< 4052 2876 Pls
< 4061 2689 Pls
< 3610 3906 Pls
< 4412 1957 Pls
< 4337 2303 Pls
< 4123 2880 Pls
< 4204 3593 Pls
< 3607 2531 Pls
< 3575 2387 Pls
< 4374 909 Pls
< 4409 3185 Pls
< 4263 2639 Pls
< 3882 1628 Pls
< 4269 2881 Pls
< 3941 1990 Pls
< 4219 2714 Pls
< 4302 2259 Pls
< 4141 2523 Pls
< 4362 2510 Pls
< 3798 1814 Pls
< 4467 2380 Pls
< 4396 2862 Pls
< 4157 1969 Pls
< 4005 1844 Pls
< 4554 2286 Pls
< 3496 2474 Pls
< 4072 3749 Pls
< 3880 3559 Pls
< 4075 3957 Pls
< 4625 2598 Pls
< 3913 3450 Pls
< 4484 2378 Pls
< 3736 2058 Pls
< 3961 3161 Pls
< 3571 1757 Pls
< 4111 2801 Pls
< 4369 2586 Pls
< 3498 739 Pls
< 4520 3243 Pls
< 3911 890 Pls
< 3908 1173 Pls
< 4146 3423 Pls
< 4393 2656 Pls
< 3550 1356 Pls
< 3571 2414 Pls
< 3905 2898 Pls
< 4445 2935 Pls
< 3809 2726 Pls
< 3801 1996 Pls
< 4106 2466 Pls
< 3847 3065 Pls
< 4330 1786 Pls
< 4544 3839 Pls
< 3687 1515 Pls
< 4289 2271 Pls
< 4432 3614 Pls
< 4305 1512 Pls
< 4022 2986 Pls
< 4268 3029 Pls
< 4448 2400 Pls
< 4092 2220 Pls
< 3846 2941 Pls
< 3609 2175 Pls
< 4506 3210 Pls
< 3523 1312 Pls
< 4043 3119 Pls
< 3578 3600 Pls
< 4016 3011 Pls
< 3344 1933 Pls
< 4166 1658 Pls
< 4064 1175 Pls
< 3529 2769 Pls
< 4392 3361 Pls
< 3430 1727 Pls
< 3711 3142 Pls
< 3798 2612 Pls
< 3415 4124 Pls
< 4441 986 Pls
< 4285 2259 Pls
< 4102 2132 Pls
< 4624 2056 Pls
< 4202 2966 Pls
< 4312 3730 Pls
< 3741 1649 Pls
< 4718 1779 Pls
< 4472 1897 Pls
< 3486 2215 Pls
< 4260 2659 Pls
< 4159 1154 Pls
< 4574 2651 Pls
< 3904 1974 Pls
< 4359 4173 Pls
< 3752 1466 Pls
< 4672 3865 Pls
< 4556 1959 Pls
< 4428 4027 Pls
< 4432 3427 Pls
< 4145 2777 Pls
< 3961 1775 Pls
< 4455 2435 Pls
< 4262 4398 Pls
< 3746 3058 Pls
< 4066 1532 Pls
< 4376 1883 Pls
< 4450 2483 Pls
< 4080 1700 Pls
< 4381 4142 Pls
< 3617 2153 Pls
< 4103 1982 Pls
< 4215 3399 Pls
< 3923 1893 Pls
< 4218 2559 Pls
< 4094 1657 Pls
< 4674 2539 Pls
< 3345 1218 Pls
< 4670 2213 Pls
< 4391 1830 Pls
< 3986 1887 Pls
< 4215 2475 Pls
< 4058 1959 Pls
< 4488 2871 Pls
< 3431 1021 Pls
< 3677 2759 Pls
< 3873 2077 Pls
< 3960 3355 Pls
< 3979 3007 Pls
< 3480 2028 Pls
< 4360 2959 Pls
< 3402 1001 Pls
< 4016 873 Pls
< 4087 2980 Pls
< 4565 2413 Pls
< 3958 2595 Pls
< 3915 1374 Pls
< 3663 946 Pls
< 3828 3029 Pls
< 4274 1521 Pls
< 3623 2494 Pls
< 4502 1325 Pls
< 4065 1007 Pls
< 4280 2935 Pls
< 3569 3850 Pls
< 4118 1614 Pls
< 4075 2130 Pls
< 4573 1266 Pls
< 4462 3654 Pls
< 4418 2428 Pls
< 4168 2808 Pls
< 4194 2127 Pls
< 4293 2757 Pls
< 4302 3912 Pls
< 4358 3351 Pls
< 3525 3588 Pls
< 4274 1614 Pls
< 4211 3319 Pls
< 4449 2558 Pls
< 4616 2282 Pls
< 4261 2633 Pls
< 4223 3752 Pls
< 4468 1789 Pls
< 4455 2194 Pls
< 3493 1719 Pls
< 3451 1510 Pls
< 3740 706 Pls
< 4217 3410 Pls
< 3624 2199 Pls
< 3845 3350 Pls
< 4360 1998 Pls
< 4645 3350 Pls
< 3925 2437 Pls
< 4083 2459 Pls
< 4334 2544 Pls
< 4434 1474 Pls
< 4113 1754 Pls
< 4620 2785 Pls
< 3806 2046 Pls
< 4557 4336 Pls
< 3802 3148 Pls
< 4098 1871 Pls
< 4099 2159 Pls
< 3611 577 Pls
< 4164 1651 Pls
< 3855 4441 Pls
< 4353 1902 Pls
< 3918 1260 Pls
< 4318 4754 Pls
< 4424 2824 Pls
< 3804 3854 Pls
< 3546 2330 Pls
< 4379 3389 Pls
< 3829 3709 Pls
< 4297 1714 Pls
< 4530 3266 Pls
< 3809 1385 Pls
< 3964 3018 Pls
< 4456 3171 Pls
< 4379 3550 Pls
< 4366 1807 Pls
< 4579 3115 Pls
< 4456 4402 Pls
< 4039 3317 Pls
< 4149 4410 Pls
< 4579 2261 Pls
< 4303 2671 Pls
< 4038 882 Pls
< 4514 2376 Pls
< 4413 4707 Pls
< 4318 1865 Pls
< 4383 629 Pls
< 4271 2757 Pls
< 4041 1796 Pls
< 4079 2364 Pls
< 3988 2273 Pls
< 4114 2227 Pls
< 4428 2662 Pls
< 4659 2246 Pls
< 4315 3284 Pls
< 4450 2802 Pls
< 4050 3161 Pls
< 3956 1982 Pls
< 3739 3067 Pls
< 4222 2758 Pls
< 4131 1924 Pls
< 3996 2691 Pls
< 3580 2504 Pls
< 4044 2685 Pls
< 3621 2579 Pls
< 3832 1657 Pls
< 3824 1636 Pls
< 3579 3843 Pls
< 4146 2735 Pls
< 3994 3080 Pls
< 4546 3973 Pls
< 4417 2441 Pls
< 4312 1363 Pls
< 4483 1774 Pls
< 4104 2197 Pls
< 3481 1609 Pls
< 3694 2983 Pls
< 4300 2489 Pls
< 3469 2021 Pls
< 4200 4637 Pls
< 4030 2986 Pls
< 3817 1876 Pls
< 4269 3925 Pls
< 3877 2658 Pls
< 4516 2746 Pls
< 4424 2669 Pls
< 4222 2219 Pls
< 4629 4257 Pls
< 4130 3828 Pls
< 3604 3153 Pls
< 4464 2359 Pls
< 3616 1740 Pls
< 3668 2921 Pls
< 4421 1230 Pls
< 4477 2801 Pls
< 3436 1491 Pls
< 4057 1624 Pls
< 3701 2225 Pls
< 4043 801 Pls
< 4230 3236 Pls
< 4376 3205 Pls
< 4068 1218 Pls
< 3692 4604 Pls
< 3770 2931 Pls
< 4297 3751 Pls
< 4303 1573 Pls
< 4471 1954 Pls
< 4563 3114 Pls
< 4463 3406 Pls
< 4046 3353 Pls
< 4287 2656 Pls
< 3972 1636 Pls
< 4163 1517 Pls
< 3974 3848 Pls
< 4166 3134 Pls
< 4267 3694 Pls
< 4109 3734 Pls
< 4284 3131 Pls
< 3752 1045 Pls
< 4386 1560 Pls
< 4141 1593 Pls
< 3836 3035 Pls
< 3975 2049 Pls
< 4523 1422 Pls
< 4294 2736 Pls
< 4315 2052 Pls
< 4365 3259 Pls
< 3764 1200 Pls
< 4641 4013 Pls
< 4546 2798 Pls
< 4093 1580 Pls
< 3589 3013 Pls
< 3617 1752 Pls
< 4676 1413 Pls
< 4325 1594 Pls
< 3680 1968 Pls
< 4130 1668 Pls
< 3935 1748 Pls
< 3892 1583 Pls
< 3381 2165 Pls
< 4538 4310 Pls
< 4081 612 Pls
< 3484 1525 Pls
< 3978 1288 Pls
< 4304 1102 Pls
< 4164 4144 Pls
< 3932 3474 Pls
< 4111 2412 Pls
< 3607 1634 Pls
< 3958 1921 Pls
< 4288 788 Pls
< 4474 2097 Pls
< 3480 3662 Pls
< 4324 2854 Pls
< 3757 3497 Pls
< 4607 1941 Pls
< 4267 4641 Pls
< 3966 2863 Pls
< 4317 717 Pls
< 3576 2930 Pls
< 4077 3079 Pls
< 3720 1755 Pls
< 4210 2467 Pls
< 3598 1899 Pls
< 3526 1144 Pls
< 3451 2830 Pls
< 4099 709 Pls
< 4112 3879 Pls
< 4367 1656 Pls
< 3555 1991 Pls
< 3570 2717 Pls
< 4363 3376 Pls
< 3566 2803 Pls
< 4592 3746 Pls
< 3842 1435 Pls
< 4644 2781 Pls
< 4311 3475 Pls
< 3440 1667 Pls
< 4492 1039 Pls
< 4462 1763 Pls
< 3757 2957 Pls
< 4038 2752 Pls
< 4240 2858 Pls
< 4482 3952 Pls
< 4318 3156 Pls
< 3488 2856 Pls
< 3810 2945 Pls
< 4656 3708 Pls
< 4295 3133 Pls
< 4376 2912 Pls
< 3976 1246 Pls
< 4111 3797 Pls
< 4274 1224 Pls
< 4265 1739 Pls
< 4448 3282 Pls
< 4290 1132 Pls
< 4064 2516 Pls
< 4576 2937 Pls
< 4374 1940 Pls
< 3682 2191 Pls
< 3970 3792 Pls
< 4539 1345 Pls
< 4518 3850 Pls
< 4468 1758 Pls
< 3552 1858 Pls
< 3663 1290 Pls
< 3970 3144 Pls
< 4038 2169 Pls
< 3659 1852 Pls
< 3553 2598 Pls
< 4378 2779 Pls
< 4332 2650 Pls
< 3825 3947 Pls
< 4472 2599 Pls
< 4375 4154 Pls
< 4309 4427 Pls
< 3424 2503 Pls
< 3971 2221 Pls
< 4323 863 Pls
< 4387 1769 Pls
< 3987 1325 Pls
< 4053 2388 Pls
< 4407 2266 Pls
< 4472 3857 Pls
< 3802 3389 Pls
< 4234 1693 Pls
< 4106 2442 Pls
< 4367 3309 Pls
< 4300 2476 Pls
< 4404 1776 Pls
< 4548 2140 Pls
< 4113 1373 Pls
< 3764 2099 Pls
< 3534 3030 Pls
< 4112 1363 Pls
< 3755 1374 Pls
< 4296 1874 Pls
< 4223 1765 Pls
< 4313 3296 Pls
< 4282 2606 Pls
< 4438 3662 Pls
< 3741 2354 Pls
< 4605 2594 Pls
< 4365 3627 Pls
< 4488 1009 Pls
< 4516 4761 Pls
< 3890 2610 Pls
< 3977 1580 Pls
< 4374 1874 Pls
< 3839 3224 Pls
< 4123 1948 Pls
< 4005 1379 Pls
< 4010 2110 Pls
< 3891 1311 Pls
< 4383 3099 Pls
< 3673 4147 Pls
< 3590 668 Pls
< 3602 1482 Pls
< 4358 3524 Pls
< 3765 2080 Pls
< 4063 2754 Pls
< 4362 2515 Pls
< 4077 2623 Pls
< 4213 2358 Pls
< 4424 2026 Pls
< 4231 2157 Pls
< 4665 1412 Pls
< 4217 2999 Pls
< 3554 2000 Pls
< 3563 1893 Pls
< 3561 2173 Pls
< 3749 2964 Pls
< 4455 1889 Pls
< 3416 1969 Pls
< 4310 3238 Pls
< 4438 2043 Pls
< 4272 1901 Pls
< 3556 2648 Pls
< 3893 1835 Pls
< 4105 2129 Pls
< 4419 1460 Pls
< 3535 962 Pls
< 4261 3268 Pls
< 4115 2775 Pls
< 3708 1454 Pls
< 3881 1987 Pls
< 4724 2404 Pls
< 4485 1505 Pls
< 4572 3197 Pls
< 4243 2214 Pls
< 4483 3408 Pls
< 4205 3876 Pls
< 4080 3009 Pls
< 4510 3381 Pls
< 4337 2881 Pls
< 4702 1004 Pls
< 4487 3246 Pls
< 4276 966 Pls
< 4219 4108 Pls
< 3995 552 Pls
< 4125 3457 Pls
< 4130 1478 Pls
< 4634 1949 Pls
< 3821 4025 Pls
< 3405 1382 Pls
< 3549 1254 Pls
< 3900 2104 Pls
< 4218 3587 Pls
< 3828 732 Pls
< 4454 2578 Pls
< 4386 1127 Pls
< 4532 3157 Pls
< 4516 2603 Pls
< 4274 1545 Pls
< 3809 2263 Pls
< 4520 923 Pls
< 3484 3251 Pls
< 3951 1654 Pls
< 4070 4462 Pls
< 4744 2791 Pls
< 4234 1259 Pls
< 4278 3734 Pls
< 4043 1671 Pls
< 3873 1626 Pls
< 4423 2156 Pls
< 4284 2278 Pls
< 3551 1754 Pls
< 3926 3953 Pls
< 4107 1887 Pls
< 4293 1814 Pls
< 4377 2461 Pls
< 4494 3186 Pls
< 3793 2527 Pls
< 4333 4069 Pls
< 4011 1144 Pls
< 4477 3165 Pls
< 3754 767 Pls
< 4384 3576 Pls
< 3799 2585 Pls
< 4477 3833 Pls
< 4203 4278 Pls
< 4301 863 Pls
< 3456 1198 Pls
< 4682 1100 Pls
< 3560 1283 Pls
< 4453 4716 Pls
< 4284 1793 Pls
< 4288 1502 Pls
< 4284 3221 Pls
< 4121 2576 Pls
< 3805 2326 Pls
< 4529 2092 Pls
< 3752 2711 Pls
< 4088 4470 Pls
< 4158 4436 Pls
< 4424 3348 Pls
< 4230 2272 Pls
< 4269 3236 Pls
< 3555 3596 Pls
< 3900 2029 Pls
< 4355 974 Pls
< 4406 3873 Pls
< 3811 1333 Pls
< 4652 2646 Pls
< 4382 3675 Pls
< 3883 2511 Pls
< 3900 3769 Pls
< 4286 1689 Pls
< 4364 3368 Pls
< 4135 947 Pls
< 3960 1353 Pls
< 3973 2949 Pls
< 4575 3585 Pls
< 3517 1945 Pls
< 4331 3264 Pls
< 4490 2005 Pls
< 4582 2164 Pls
< 3698 1403 Pls
< 4644 3042 Pls
< 4460 732 Pls
< 4486 2334 Pls
< 4524 2248 Pls
< 3827 1789 Pls
< 3485 1711 Pls
< 4595 1664 Pls
< 4458 2731 Pls
< 4243 1811 Pls
< 4338 1349 Pls
< 4602 3837 Pls
< 4602 3837 Pls
< 4449 2893 Pls
< 3561 2682 Pls
< 4023 1723 Pls
< 4334 3147 Pls
< 3751 3331 Pls
< 3746 1707 Pls
< 4430 1220 Pls
< 4453 3351 Pls
< 3504 1795 Pls
< 4298 3202 Pls
< 4645 4552 Pls
< 3969 1121 Pls
< 3524 1087 Pls
< 4321 3282 Pls
< 4678 4685 Pls
< 4227 3621 Pls
< 3729 4314 Pls
< 3319 2387 Pls
< 3540 465 Pls
< 4210 2364 Pls
< 3968 3858 Pls
< 4465 2769 Pls
< 4424 2716 Pls
< 4386 2358 Pls
< 4142 1645 Pls
< 4172 2429 Pls
< 3688 1545 Pls
< 3975 2817 Pls
< 3548 1288 Pls
< 4330 2148 Pls
< 3594 3502 Pls
< 4351 1696 Pls
< 3901 2750 Pls
< 4608 2019 Pls
< 4318 1962 Pls
< 3549 2340 Pls
< 4125 3813 Pls
< 4505 3357 Pls
< 4151 2188 Pls
< 3557 1744 Pls
< 3888 1234 Pls
< 4168 4453 Pls
< 4511 3279 Pls
< 4400 3374 Pls
< 4304 1478 Pls
< 3890 2197 Pls
< 4113 1835 Pls
< 4418 1959 Pls
< 4513 1376 Pls
< 3402 2327 Pls
< 3375 1540 Pls
< 4265 2830 Pls
< 3804 2142 Pls
< 4455 1727 Pls
< 4588 2065 Pls
< 4733 4062 Pls
< 4376 1749 Pls
< 4483 2505 Pls
< 3838 1674 Pls
< 4426 3698 Pls
< 4428 1095 Pls
< 4571 3991 Pls
< 3999 4312 Pls
< 4181 1721 Pls
< 4437 3653 Pls
< 4273 2511 Pls
< 4569 1170 Pls
< 4502 1538 Pls
< 4454 3842 Pls
< 4504 2102 Pls
< 3605 589 Pls
< 4656 1966 Pls
< 3308 1824 Pls
< 4052 3466 Pls
< 3682 1170 Pls
< 4175 2371 Pls
< 4390 3931 Pls
< 4586 3710 Pls
< 3591 1427 Pls
< 4335 2485 Pls
< 3584 2523 Pls
< 4438 2758 Pls
< 4545 1527 Pls
< 4656 3888 Pls
< 4301 2836 Pls
< 4323 2976 Pls
< 3892 1358 Pls
< 4420 2421 Pls
< 4601 2614 Pls
< 4467 953 Pls
< 4409 3319 Pls
< 4311 4708 Pls
< 4706 2932 Pls
< 3675 2285 Pls
< 3417 3179 Pls
< 4280 3004 Pls
< 4485 3161 Pls
< 4482 2984 Pls
< 4648 3645 Pls
< 3527 674 Pls
< 3981 1852 Pls
< 3651 1347 Pls
< 4757 2683 Pls
< 3892 1271 Pls
< 3835 3242 Pls
< 3793 3541 Pls
< 3657 1427 Pls
< 4593 3812 Pls
< 4113 4263 Pls
< 3982 419 Pls
< 3695 1782 Pls
< 4346 4135 Pls
< 4393 3958 Pls
< 4282 665 Pls
< 3796 3042 Pls
< 3574 3170 Pls
< 3731 1996 Pls
< 4417 728 Pls
< 3530 2021 Pls
< 3589 1323 Pls
< 4325 4296 Pls
< 3520 1826 Pls
< 4116 2918 Pls
< 3917 2435 Pls
< 3587 1812 Pls
< 4383 3646 Pls
< 3970 2202 Pls
< 3517 898 Pls
< 4346 2864 Pls
< 4081 1975 Pls
< 4243 2761 Pls
< 3511 535 Pls
< 4120 2469 Pls
< 4328 1571 Pls
< 4452 4450 Pls
< 4242 470 Pls
< 3907 1944 Pls
< 4582 4103 Pls
< 4653 2132 Pls
< 3758 1593 Pls
< 3919 662 Pls
< 4536 1601 Pls
< 3804 1847 Pls
< 3957 2035 Pls
< 3803 2475 Pls
< 4545 2013 Pls
< 4632 4143 Pls
< 4055 2823 Pls
< 4629 2639 Pls
< 3901 3345 Pls
< 4485 755 Pls
< 4381 2961 Pls
< 3503 853 Pls
< 4658 3659 Pls
< 4069 1809 Pls
< 3649 1823 Pls
< 4388 920 Pls
< 4635 3965 Pls
< 4625 2630 Pls
< 4355 1687 Pls
< 4332 2746 Pls
< 3999 2595 Pls
< 4092 1840 Pls
< 3810 2368 Pls
< 4345 3101 Pls
< 3701 3209 Pls
< 3657 3868 Pls
< 4123 2003 Pls
< 4605 3111 Pls
< 3613 1048 Pls
< 3672 2873 Pls
< 4706 1983 Pls
< 4148 3612 Pls
< 3979 4513 Pls
< 4318 2650 Pls
< 4293 2710 Pls
< 4704 2952 Pls
< 4231 2143 Pls
< 4300 2926 Pls
< 4673 3554 Pls
< 4579 4070 Pls
< 3825 2980 Pls
< 4379 1588 Pls
< 4055 1756 Pls
< 4397 2474 Pls
< 4480 2231 Pls
< 4499 2031 Pls
< 3897 2456 Pls
< 3424 1820 Pls
< 4546 2976 Pls
< 3442 2198 Pls
< 4124 2881 Pls
< 4333 4513 Pls
< 4195 3134 Pls
< 4134 2263 Pls
< 3813 1384 Pls
< 4292 3045 Pls
< 3681 3001 Pls
< 4327 2557 Pls
< 4251 1883 Pls
< 3820 1603 Pls
< 4377 2121 Pls
< 3653 2775 Pls
< 4163 3820 Pls
< 3979 2504 Pls
< 4303 920 Pls
< 3709 2417 Pls
< 4011 580 Pls
< 4358 506 Pls
< 4285 2127 Pls
< 3957 2978 Pls
< 4655 4343 Pls
< 3450 2617 Pls
< 3766 4162 Pls
< 3965 2004 Pls
< 3502 3184 Pls
< 3604 1085 Pls
< 4063 1654 Pls
< 4232 1073 Pls
< 4602 3513 Pls
< 4211 1054 Pls
< 4046 553 Pls
< 4592 2071 Pls
< 4483 2116 Pls
< 3411 1250 Pls
< 4300 1697 Pls
< 4160 2152 Pls
< 3785 2140 Pls
< 4108 2758 Pls
< 4142 1906 Pls
< 4105 1669 Pls
< 4069 3552 Pls
< 4228 1261 Pls
< 4277 1169 Pls
< 4390 2491 Pls
< 4658 2001 Pls
< 3744 2222 Pls
< 4032 3314 Pls
< 4132 2264 Pls
< 4617 2643 Pls
< 4352 1516 Pls
< 4478 3453 Pls
< 4363 2407 Pls
< 4417 4147 Pls
< 4050 3128 Pls
< 4717 3599 Pls
< 4609 3902 Pls
< 3602 2648 Pls
< 3968 2650 Pls
< 4105 2491 Pls
< 3502 2219 Pls
< 4111 1237 Pls
< 4215 2579 Pls
< 3917 1443 Pls
< 4027 1890 Pls
< 4007 3906 Pls
< 4215 1071 Pls
< 4561 2561 Pls
< 4596 2032 Pls
< 3816 686 Pls
< 3951 2160 Pls
< 4666 1996 Pls
< 4051 2459 Pls
< 4246 1150 Pls
< 3580 2551 Pls
< 3513 1100 Pls
< 4585 3586 Pls
< 4327 1471 Pls
< 4719 2601 Pls
< 3727 575 Pls
< 4373 3183 Pls
< 4443 2364 Pls
< 3528 2087 Pls
< 4715 2218 Pls
< 3968 1363 Pls
< 3684 894 Pls
< 3842 2750 Pls
< 4115 3356 Pls
< 3761 933 Pls
< 4595 3871 Pls
< 4118 2902 Pls
< 4059 2831 Pls
< 4392 2855 Pls
< 4698 2722 Pls
< 3803 2243 Pls
< 4109 4033 Pls
< 4230 3097 Pls
< 3515 1060 Pls
< 3804 2368 Pls
< 3477 1179 Pls
< 3784 3945 Pls
< 3409 1847 Pls
< 4293 2530 Pls
< 3666 3095 Pls
< 3502 1329 Pls
< 3748 2645 Pls
< 4400 2784 Pls
< 3967 2322 Pls
< 3358 1185 Pls
< 3901 581 Pls
< 3533 1298 Pls
< 3921 2177 Pls
< 4544 2587 Pls
< 4073 2228 Pls
< 4700 2849 Pls
< 3464 1163 Pls
< 3973 841 Pls
< 4493 1405 Pls
< 4365 4128 Pls
< 4051 3461 Pls
< 4734 4528 Pls
< 4721 3171 Pls
< 4277 2998 Pls
< 4271 1042 Pls
< 4277 2087 Pls
< 3856 1054 Pls
< 4282 4243 Pls
< 4189 3714 Pls
< 3461 1207 Pls
< 3750 2814 Pls
< 4363 3851 Pls
< 3527 2854 Pls
< 3656 1600 Pls
< 4426 1697 Pls
< 4427 808 Pls
< 3992 2783 Pls
< 4428 1642 Pls
< 3896 1968 Pls
< 4284 3381 Pls
< 4100 1445 Pls
< 3809 3199 Pls
< 4228 1170 Pls
< 4730 3321 Pls
< 4301 4038 Pls
< 3738 2347 Pls
< 4617 695 Pls
< 4286 4573 Pls
< 4447 1664 Pls
< 3367 2983 Pls
< 4431 2350 Pls
< 4610 3810 Pls
< 4239 3611 Pls
< 4044 2650 Pls
< 4236 2150 Pls
< 3595 1915 Pls
< 4100 2241 Pls
< 3402 852 Pls
< 4374 2213 Pls
< 4132 1528 Pls
< 4168 3935 Pls
< 4208 1588 Pls
< 4450 1309 Pls
< 4663 2331 Pls
< 4669 3428 Pls
< 3681 1456 Pls
< 4116 3377 Pls
< 4472 3855 Pls
< 4033 3444 Pls
< 4404 4502 Pls
< 3796 1594 Pls
< 4365 3890 Pls
< 3969 1760 Pls
< 4079 3549 Pls
< 4107 3884 Pls
< 4564 1784 Pls
< 4050 1532 Pls
< 3740 2121 Pls
< 4156 2685 Pls
< 3831 4460 Pls
< 4285 3469 Pls
< 3531 2461 Pls
< 4564 4389 Pls
< 4681 2526 Pls
< 3924 2646 Pls
< 4241 2675 Pls
< 3812 2773 Pls
< 4656 3267 Pls
< 4329 1735 Pls
< 3752 3763 Pls
< 3830 4314 Pls
< 4096 4163 Pls
< 4675 3363 Pls
< 4589 3698 Pls
< 3381 1321 Pls
< 4269 2552 Pls
< 3806 1329 Pls
< 4408 3351 Pls
< 3896 577 Pls
< 4248 2770 Pls
< 3826 2445 Pls
< 4368 3773 Pls
< 3539 2686 Pls
< 3657 2016 Pls
< 3553 2607 Pls
< 3715 2131 Pls
< 4637 1711 Pls
< 4508 1124 Pls
< 3924 3156 Pls
< 4388 2084 Pls
< 3875 2616 Pls
< 3540 1483 Pls
< 3874 2407 Pls
< 3666 1432 Pls
< 4295 2512 Pls
< 4353 3819 Pls
< 3964 4670 Pls
< 3965 3142 Pls
< 4247 4137 Pls
< 4125 2716 Pls
< 4635 2610 Pls
< 4534 3603 Pls
< 4566 1945 Pls
< 3952 2913 Pls
< 4430 4126 Pls
< 4355 2337 Pls
< 4601 3946 Pls
< 4028 3424 Pls
< 4327 4249 Pls
< 4566 2553 Pls
< 4620 911 Pls
< 4554 620 Pls
< 4235 1977 Pls
< 4401 1007 Pls
< 4622 1158 Pls
< 4132 3623 Pls
< 4371 3617 Pls
< 3910 2789 Pls
< 4336 1803 Pls
< 4130 3054 Pls
< 4219 3069 Pls
< 3801 2538 Pls
< 3883 1228 Pls
< 4061 2017 Pls
< 4706 2982 Pls
< 3951 1903 Pls
< 4059 2337 Pls
< 3782 1404 Pls
< 3960 2584 Pls
< 4664 3042 Pls
< 4790 1920 Pls
< 4010 2563 Pls
< 4297 2253 Pls
< 4437 2581 Pls
< 4120 2921 Pls
< 4381 2288 Pls
< 3361 1309 Pls
< 4411 2489 Pls
< 4591 3202 Pls
< 3714 1599 Pls
< 3601 2211 Pls
< 4424 2407 Pls
< 4131 2332 Pls
< 4518 2905 Pls
< 3970 2722 Pls
< 3959 3713 Pls
< 3454 1460 Pls
< 4127 963 Pls
< 4323 3418 Pls
< 3796 2730 Pls
< 4479 2699 Pls
< 3822 1748 Pls
< 3885 1560 Pls
< 3285 1822 Pls
< 4294 765 Pls
< 4323 4783 Pls
< 3973 1561 Pls
< 4637 2802 Pls
< 3672 2141 Pls
< 4669 3015 Pls
< 4498 3463 Pls
< 3479 2079 Pls
< 4115 2631 Pls
< 4200 2351 Pls
< 4169 3929 Pls
< 4614 1594 Pls
< 4619 4014 Pls
< 4222 1341 Pls
< 3576 1906 Pls
< 4376 2216 Pls
< 4518 1766 Pls
< 4429 2236 Pls
< 3581 1365 Pls
< 4368 2894 Pls
< 3571 728 Pls
< 4149 1494 Pls
< 3682 3418 Pls
< 3924 2335 Pls
< 3860 1738 Pls
---
> 4417 2763 Pls
> 4419 2993 Pls
> 3672 2548 Pls
> 3922 2553 Pls
> 4440 2706 Pls
> 4336 3059 Pls
> 4489 2455 Pls
> 3959 2931 Pls
> 4316 2214 Pls
> 4319 3011 Pls
> 4272 2448 Pls
> 4392 2673 Pls
> 3944 2270 Pls
> 3885 2721 Pls
> 4440 3771 Pls
> 4129 2329 Pls
> 4064 2611 Pls
> 3795 2452 Pls
> 4053 2506 Pls
> 3930 2881 Pls
> 4143 2361 Pls
> 4177 2501 Pls
> 4268 2564 Pls
> 3865 3005 Pls
> 4431 2980 Pls
> 3872 2888 Pls
> 4328 2838 Pls
> 4316 2309 Pls
> 4275 2811 Pls
> 4618 2687 Pls
> 4216 2934 Pls
> 4184 2951 Pls
> 3679 2650 Pls
> 4107 3150 Pls
> 4065 3376 Pls
> 4062 2649 Pls
> 3707 2916 Pls
> 4183 2505 Pls
> 4152 2677 Pls
> 4015 2567 Pls
3987,5175c1773,1939
< 4495 2992 Pls
< 4084 2274 Pls
< 4601 1584 Pls
< 3907 2135 Pls
< 4450 1923 Pls
< 4450 1865 Pls
< 3982 2329 Pls
< 4372 3213 Pls
< 4209 3492 Pls
< 4531 2380 Pls
< 3784 2052 Pls
< 4667 1119 Pls
< 4021 3628 Pls
< 4400 956 Pls
< 4290 2326 Pls
< 3564 2361 Pls
< 4534 3038 Pls
< 4506 3703 Pls
< 3367 1516 Pls
< 4114 3060 Pls
< 4762 2302 Pls
< 3811 3459 Pls
< 3464 1808 Pls
< 4331 4070 Pls
< 3488 557 Pls
< 4149 2714 Pls
< 3897 1476 Pls
< 3827 807 Pls
< 3712 3448 Pls
< 4383 2104 Pls
< 4095 2155 Pls
< 3858 1495 Pls
< 4304 3030 Pls
< 4136 3323 Pls
< 4061 3553 Pls
< 3527 1850 Pls
< 4273 3414 Pls
< 3768 611 Pls
< 4121 1978 Pls
< 4141 4014 Pls
< 4450 1924 Pls
< 4511 993 Pls
< 4390 4346 Pls
< 4092 407 Pls
< 3666 1321 Pls
< 4388 3784 Pls
< 4406 2304 Pls
< 4681 3621 Pls
< 4500 1960 Pls
< 4104 1295 Pls
< 4114 2694 Pls
< 3377 1297 Pls
< 3735 3876 Pls
< 3979 1471 Pls
< 4401 803 Pls
< 3637 2250 Pls
< 4509 2751 Pls
< 4385 3446 Pls
< 4233 1030 Pls
< 4253 2697 Pls
< 4235 3798 Pls
< 3877 2667 Pls
< 3752 909 Pls
< 3348 3107 Pls
< 3816 1445 Pls
< 3537 1728 Pls
< 4023 3458 Pls
< 4023 3458 Pls
< 3885 1619 Pls
< 4302 2405 Pls
< 4435 3601 Pls
< 3742 3831 Pls
< 4689 2377 Pls
< 4437 461 Pls
< 3379 2413 Pls
< 3337 2826 Pls
< 4172 1987 Pls
< 4302 1870 Pls
< 3706 431 Pls
< 3922 3182 Pls
< 4388 3009 Pls
< 3603 1625 Pls
< 4229 2463 Pls
< 3567 1504 Pls
< 4162 1405 Pls
< 3720 2148 Pls
< 4219 2250 Pls
< 3872 2097 Pls
< 4291 2411 Pls
< 3745 2710 Pls
< 4397 2174 Pls
< 4515 2659 Pls
< 4532 3184 Pls
< 4089 3681 Pls
< 4347 4162 Pls
< 4292 2431 Pls
< 4687 1725 Pls
< 3484 3211 Pls
< 4696 2860 Pls
< 3521 1309 Pls
< 3805 4783 Pls
< 4743 2680 Pls
< 3964 3641 Pls
< 4424 783 Pls
< 4481 4246 Pls
< 4655 3517 Pls
< 4590 3861 Pls
< 4697 2220 Pls
< 4168 4443 Pls
< 4327 1353 Pls
< 3918 771 Pls
< 4504 3469 Pls
< 4616 3600 Pls
< 3710 1922 Pls
< 4219 4168 Pls
< 3938 3111 Pls
< 4134 4794 Pls
< 4231 2846 Pls
< 4214 3769 Pls
< 4697 1432 Pls
< 4690 4158 Pls
< 4127 3317 Pls
< 3455 2205 Pls
< 3890 1551 Pls
< 3640 3775 Pls
< 4147 1732 Pls
< 3444 2988 Pls
< 4119 1602 Pls
< 3540 2127 Pls
< 4140 3703 Pls
< 4234 1373 Pls
< 4084 3606 Pls
< 3909 1127 Pls
< 4289 3848 Pls
< 3451 3446 Pls
< 4437 2827 Pls
< 4588 1492 Pls
< 3831 1837 Pls
< 4628 4554 Pls
< 3993 3731 Pls
< 4327 2191 Pls
< 4640 1121 Pls
< 4456 3173 Pls
< 3895 2207 Pls
< 3789 2054 Pls
< 4326 607 Pls
< 3794 1521 Pls
< 4630 2305 Pls
< 4128 4197 Pls
< 3292 2143 Pls
< 3661 2102 Pls
< 3448 3212 Pls
< 3326 1506 Pls
< 4308 1145 Pls
< 3979 1382 Pls
< 4356 2075 Pls
< 3665 2237 Pls
< 4136 1378 Pls
< 4529 2299 Pls
< 4387 3978 Pls
< 4488 3901 Pls
< 4465 3291 Pls
< 3980 2669 Pls
< 4488 4721 Pls
< 3659 3668 Pls
< 4528 3306 Pls
< 3881 2194 Pls
< 4436 1516 Pls
< 4450 3870 Pls
< 4504 1555 Pls
< 4260 4006 Pls
< 4466 2102 Pls
< 3689 2139 Pls
< 3873 3237 Pls
< 3517 1804 Pls
< 3827 2849 Pls
< 4085 2498 Pls
< 3797 1542 Pls
< 4439 2385 Pls
< 3738 2381 Pls
< 3522 1966 Pls
< 3742 1912 Pls
< 4592 2891 Pls
< 3585 1224 Pls
< 4393 2626 Pls
< 3463 2105 Pls
< 4176 1650 Pls
< 4124 1126 Pls
< 4305 3061 Pls
< 3979 4015 Pls
< 4523 3425 Pls
< 4344 1473 Pls
< 3760 1736 Pls
< 3888 1663 Pls
< 4123 3605 Pls
< 4526 1244 Pls
< 4720 3294 Pls
< 4402 461 Pls
< 4364 3171 Pls
< 4289 3186 Pls
< 4564 3173 Pls
< 4305 3292 Pls
< 3989 1945 Pls
< 3967 1081 Pls
< 4181 2044 Pls
< 3491 1870 Pls
< 4319 1666 Pls
< 4513 3116 Pls
< 4454 1597 Pls
< 4230 1902 Pls
< 4714 4498 Pls
< 4223 3538 Pls
< 4328 3381 Pls
< 3970 2088 Pls
< 4731 2556 Pls
< 4449 1383 Pls
< 4681 4493 Pls
< 3802 2080 Pls
< 4738 2137 Pls
< 4363 4492 Pls
< 4421 2313 Pls
< 4587 3798 Pls
< 3792 4066 Pls
< 4578 2306 Pls
< 4422 2746 Pls
< 3806 4789 Pls
< 4305 1748 Pls
< 4262 2095 Pls
< 4433 3428 Pls
< 3520 975 Pls
< 3890 3478 Pls
< 3665 1676 Pls
< 4285 1268 Pls
< 4436 2359 Pls
< 4449 1999 Pls
< 4470 1457 Pls
< 4342 3648 Pls
< 4598 2900 Pls
< 3977 2776 Pls
< 4753 2589 Pls
< 3333 1403 Pls
< 3900 731 Pls
< 4354 2559 Pls
< 4112 2420 Pls
< 4167 2687 Pls
< 3635 1883 Pls
< 3705 2455 Pls
< 4173 1860 Pls
< 3675 1398 Pls
< 4233 1845 Pls
< 4436 3949 Pls
< 3490 1979 Pls
< 4584 2536 Pls
< 4060 2851 Pls
< 3523 2330 Pls
< 3918 1867 Pls
< 3488 2005 Pls
< 4451 1282 Pls
< 3916 2413 Pls
< 3267 2481 Pls
< 4246 1973 Pls
< 4017 947 Pls
< 4584 4067 Pls
< 4600 4325 Pls
< 4146 3960 Pls
< 3994 3187 Pls
< 3636 1288 Pls
< 4541 3064 Pls
< 3443 2547 Pls
< 3587 3435 Pls
< 3481 2360 Pls
< 4291 1097 Pls
< 4461 2360 Pls
< 4718 1695 Pls
< 3750 2644 Pls
< 4623 3116 Pls
< 4061 2265 Pls
< 4428 1765 Pls
< 4438 707 Pls
< 4514 1918 Pls
< 4388 876 Pls
< 3556 1875 Pls
< 3580 2661 Pls
< 3793 1534 Pls
< 3866 1552 Pls
< 3726 3609 Pls
< 4397 2472 Pls
< 3667 4669 Pls
< 4083 4342 Pls
< 3355 1961 Pls
< 3405 1765 Pls
< 4508 3451 Pls
< 4104 711 Pls
< 4109 1802 Pls
< 4287 1616 Pls
< 4459 1832 Pls
< 4186 1777 Pls
< 4599 4099 Pls
< 4350 1769 Pls
< 4584 2501 Pls
< 3734 3796 Pls
< 3991 2758 Pls
< 4611 4713 Pls
< 4354 3203 Pls
< 4165 644 Pls
< 3520 2738 Pls
< 3895 2139 Pls
< 4392 3452 Pls
< 4685 3990 Pls
< 4462 3565 Pls
< 4239 1003 Pls
< 4160 2758 Pls
< 4559 1638 Pls
< 3973 1785 Pls
< 3975 1853 Pls
< 4687 2429 Pls
< 4124 1585 Pls
< 3643 1485 Pls
< 4291 4456 Pls
< 3649 967 Pls
< 4147 3555 Pls
< 4441 3664 Pls
< 3521 3311 Pls
< 4139 2419 Pls
< 3969 3307 Pls
< 3419 967 Pls
< 3869 4099 Pls
< 3552 2690 Pls
< 3975 2835 Pls
< 3898 779 Pls
< 3432 1667 Pls
< 3780 3159 Pls
< 4138 2978 Pls
< 3867 3255 Pls
< 3566 2521 Pls
< 4721 3270 Pls
< 4536 1453 Pls
< 4642 2047 Pls
< 3907 3072 Pls
< 3563 1186 Pls
< 4534 3077 Pls
< 4329 2432 Pls
< 3732 1142 Pls
< 4173 4549 Pls
< 3269 2490 Pls
< 4507 1799 Pls
< 3887 1601 Pls
< 3859 2133 Pls
< 4422 2502 Pls
< 4243 1683 Pls
< 3378 1988 Pls
< 3746 3672 Pls
< 3536 664 Pls
< 4702 2720 Pls
< 4059 2382 Pls
< 4595 3168 Pls
< 3795 3176 Pls
< 3403 437 Pls
< 4094 2381 Pls
< 4111 3025 Pls
< 4240 2212 Pls
< 3416 1657 Pls
< 4310 2751 Pls
< 4507 4011 Pls
< 4524 2388 Pls
< 4497 1564 Pls
< 3923 2318 Pls
< 4004 3139 Pls
< 3934 2364 Pls
< 3502 1486 Pls
< 3401 1746 Pls
< 3958 3214 Pls
< 3644 2377 Pls
< 4439 3590 Pls
< 4321 1766 Pls
< 3861 3008 Pls
< 3996 1494 Pls
< 3473 1368 Pls
< 4465 3601 Pls
< 4706 1054 Pls
< 3454 2141 Pls
< 4669 3321 Pls
< 4007 2437 Pls
< 3819 2582 Pls
< 4063 3351 Pls
< 3938 1131 Pls
< 4507 2041 Pls
< 4305 1752 Pls
< 3669 517 Pls
< 3868 2767 Pls
< 3574 1312 Pls
< 4704 2593 Pls
< 4457 1774 Pls
< 4615 595 Pls
< 3989 2376 Pls
< 3852 2094 Pls
< 4348 3762 Pls
< 3962 2440 Pls
< 4522 1206 Pls
< 4079 2571 Pls
< 3561 3014 Pls
< 4583 2616 Pls
< 4394 3391 Pls
< 4408 2858 Pls
< 3724 3181 Pls
< 4125 1887 Pls
< 4247 2269 Pls
< 4711 2908 Pls
< 3795 826 Pls
< 4544 2794 Pls
< 4078 842 Pls
< 3687 2016 Pls
< 4442 3171 Pls
< 4544 1213 Pls
< 4454 1569 Pls
< 3552 3309 Pls
< 3425 1396 Pls
< 4509 4780 Pls
< 4488 3788 Pls
< 4317 1410 Pls
< 4305 3466 Pls
< 4514 2383 Pls
< 3547 1269 Pls
< 4200 2110 Pls
< 4518 1996 Pls
< 4551 4587 Pls
< 3633 990 Pls
< 4701 3243 Pls
< 4084 1967 Pls
< 4412 2930 Pls
< 4165 2616 Pls
< 4619 3543 Pls
< 4714 4280 Pls
< 4395 1519 Pls
< 3799 1900 Pls
< 4240 2143 Pls
< 4602 3845 Pls
< 4315 2308 Pls
< 3492 4477 Pls
< 3446 936 Pls
< 3751 778 Pls
< 4343 3405 Pls
< 3532 2640 Pls
< 3971 3157 Pls
< 3491 733 Pls
< 4366 3526 Pls
< 4357 900 Pls
< 4069 3381 Pls
< 4356 1131 Pls
< 4044 3155 Pls
< 4195 2904 Pls
< 3314 2028 Pls
< 4486 2403 Pls
< 3642 797 Pls
< 4706 4050 Pls
< 4087 1705 Pls
< 4125 2870 Pls
< 3736 742 Pls
< 3927 2075 Pls
< 4350 2000 Pls
< 3536 2213 Pls
< 3625 1603 Pls
< 4703 4411 Pls
< 4140 1505 Pls
< 4692 2876 Pls
< 4424 2751 Pls
< 4601 4519 Pls
< 4702 3746 Pls
< 4087 1309 Pls
< 3729 729 Pls
< 4264 2368 Pls
< 4462 465 Pls
< 3765 2255 Pls
< 3967 2605 Pls
< 4442 2576 Pls
< 4623 2520 Pls
< 4598 1999 Pls
< 3395 2656 Pls
< 4686 4231 Pls
< 4477 2571 Pls
< 4072 3712 Pls
< 3808 2046 Pls
< 4644 3204 Pls
< 4330 2496 Pls
< 4469 1937 Pls
< 3855 2203 Pls
< 4451 3512 Pls
< 4384 1951 Pls
< 4266 1523 Pls
< 4084 1731 Pls
< 4443 1783 Pls
< 3806 3498 Pls
< 3423 1458 Pls
< 4115 1451 Pls
< 3654 2637 Pls
< 3805 2882 Pls
< 4358 2794 Pls
< 3654 1016 Pls
< 4163 2810 Pls
< 4261 4767 Pls
< 4433 2437 Pls
< 4353 558 Pls
< 3977 998 Pls
< 4634 3056 Pls
< 3984 1021 Pls
< 3883 1176 Pls
< 4457 1751 Pls
< 3666 2636 Pls
< 3497 3241 Pls
< 3927 1765 Pls
< 4241 3770 Pls
< 4390 2253 Pls
< 4474 2696 Pls
< 4436 4539 Pls
< 4699 1023 Pls
< 3721 3790 Pls
< 4764 3245 Pls
< 4231 3386 Pls
< 3645 1177 Pls
< 3971 3542 Pls
< 3958 2622 Pls
< 3821 2479 Pls
< 3478 1581 Pls
< 4149 2543 Pls
< 3724 2141 Pls
< 4283 2560 Pls
< 4553 615 Pls
< 3989 981 Pls
< 4518 2672 Pls
< 3641 1066 Pls
< 4113 2615 Pls
< 3884 500 Pls
< 4108 1616 Pls
< 4256 2633 Pls
< 4544 3541 Pls
< 4608 2674 Pls
< 3431 2211 Pls
< 3476 2798 Pls
< 4326 914 Pls
< 4083 2350 Pls
< 3479 1519 Pls
< 4603 1633 Pls
< 4444 3474 Pls
< 3531 3074 Pls
< 3514 2853 Pls
< 4136 2811 Pls
< 3875 1719 Pls
< 3866 1489 Pls
< 4694 2567 Pls
< 4177 1962 Pls
< 4525 2728 Pls
< 3409 3062 Pls
< 4662 2691 Pls
< 4469 4071 Pls
< 3555 1361 Pls
< 3479 3109 Pls
< 4599 2762 Pls
< 3715 3899 Pls
< 3471 2121 Pls
< 4404 2493 Pls
< 3645 1535 Pls
< 3950 3895 Pls
< 3305 968 Pls
< 3791 3200 Pls
< 3741 2249 Pls
< 3817 3484 Pls
< 4408 1104 Pls
< 4743 977 Pls
< 4130 4789 Pls
< 4409 1858 Pls
< 3896 3059 Pls
< 3683 3117 Pls
< 4515 2020 Pls
< 4334 2834 Pls
< 3709 1021 Pls
< 4152 484 Pls
< 4456 2639 Pls
< 4657 2180 Pls
< 4118 1590 Pls
< 4418 2369 Pls
< 4418 2060 Pls
< 4134 1689 Pls
< 4590 1549 Pls
< 4366 3755 Pls
< 4667 3934 Pls
< 4658 1555 Pls
< 4773 4162 Pls
< 4188 3556 Pls
< 4108 2759 Pls
< 3683 3428 Pls
< 4440 3584 Pls
< 3787 2352 Pls
< 4282 2488 Pls
< 4321 2006 Pls
< 4710 2375 Pls
< 4450 2549 Pls
< 3980 2080 Pls
< 3563 1796 Pls
< 4011 2312 Pls
< 4415 2065 Pls
< 4715 3996 Pls
< 4417 2486 Pls
< 4117 2072 Pls
< 4521 2303 Pls
< 4601 1916 Pls
< 4169 2193 Pls
< 4450 3593 Pls
< 4687 4467 Pls
< 4360 2668 Pls
< 3706 3906 Pls
< 3984 2003 Pls
< 4517 1071 Pls
< 4406 1879 Pls
< 4363 3854 Pls
< 3864 2551 Pls
< 4316 2265 Pls
< 4561 1556 Pls
< 4548 4247 Pls
< 3381 1796 Pls
< 4024 1889 Pls
< 4054 1217 Pls
< 4054 1217 Pls
< 3328 2117 Pls
< 4378 628 Pls
< 3555 2588 Pls
< 3519 1982 Pls
< 3563 2448 Pls
< 3815 1585 Pls
< 3397 631 Pls
< 4163 2761 Pls
< 3956 2955 Pls
< 4466 2049 Pls
< 3804 994 Pls
< 4292 2198 Pls
< 3505 3131 Pls
< 4151 4357 Pls
< 4101 2340 Pls
< 3518 572 Pls
< 4136 1397 Pls
< 4059 2211 Pls
< 3553 1497 Pls
< 3958 1238 Pls
< 3990 3396 Pls
< 3474 532 Pls
< 3518 2121 Pls
< 4450 655 Pls
< 4403 2824 Pls
< 4654 2830 Pls
< 4779 2584 Pls
< 3900 997 Pls
< 4100 2163 Pls
< 4132 1951 Pls
< 4169 4108 Pls
< 4425 3700 Pls
< 4089 2057 Pls
< 3391 2350 Pls
< 4417 3184 Pls
< 4252 2738 Pls
< 3791 1286 Pls
< 3720 2375 Pls
< 3386 1017 Pls
< 4457 3360 Pls
< 4616 3672 Pls
< 4483 3348 Pls
< 4196 1284 Pls
< 4137 1973 Pls
< 4064 3898 Pls
< 3528 3797 Pls
< 4304 1643 Pls
< 4142 689 Pls
< 4085 1913 Pls
< 4434 2938 Pls
< 3993 2771 Pls
< 3730 2019 Pls
< 3915 3386 Pls
< 3965 3266 Pls
< 4088 495 Pls
< 4426 3493 Pls
< 4073 2497 Pls
< 3366 2177 Pls
< 4200 3100 Pls
< 4609 3595 Pls
< 3496 1622 Pls
< 4523 3885 Pls
< 4026 2677 Pls
< 3636 2954 Pls
< 3894 2855 Pls
< 4590 2409 Pls
< 4200 1315 Pls
< 3621 835 Pls
< 3825 2110 Pls
< 4534 1660 Pls
< 4256 3183 Pls
< 3482 1096 Pls
< 4177 2811 Pls
< 3965 1493 Pls
< 4745 1485 Pls
< 4168 3183 Pls
< 3468 2370 Pls
< 3794 590 Pls
< 4553 2445 Pls
< 3481 2684 Pls
< 4597 3985 Pls
< 4717 2185 Pls
< 4364 2041 Pls
< 3921 2779 Pls
< 3855 710 Pls
< 4718 1989 Pls
< 3551 2706 Pls
< 3418 587 Pls
< 4590 2274 Pls
< 4726 2549 Pls
< 3826 1168 Pls
< 3782 4005 Pls
< 4112 2461 Pls
< 3428 1666 Pls
< 3783 1690 Pls
< 3822 1375 Pls
< 3648 1779 Pls
< 4327 4001 Pls
< 4516 4430 Pls
< 4424 2519 Pls
< 4347 1839 Pls
< 4507 3280 Pls
< 4718 569 Pls
< 4558 2679 Pls
< 3870 921 Pls
< 3550 513 Pls
< 3969 3140 Pls
< 4129 1867 Pls
< 3489 4413 Pls
< 3965 3356 Pls
< 3901 676 Pls
< 4347 2513 Pls
< 4551 2312 Pls
< 4650 2610 Pls
< 3326 1069 Pls
< 4460 2946 Pls
< 3482 3725 Pls
< 4056 1400 Pls
< 4730 2958 Pls
< 3680 412 Pls
< 3787 3235 Pls
< 3865 638 Pls
< 4496 3084 Pls
< 4246 1632 Pls
< 3478 700 Pls
< 4474 3877 Pls
< 4538 1795 Pls
< 3508 2614 Pls
< 4105 562 Pls
< 3883 4113 Pls
< 3559 1809 Pls
< 4301 2943 Pls
< 3791 2867 Pls
< 4070 913 Pls
< 3559 2541 Pls
< 4225 2960 Pls
< 3624 3877 Pls
< 4698 3753 Pls
< 3968 1333 Pls
< 4407 2589 Pls
< 4460 1267 Pls
< 3553 2705 Pls
< 4258 1583 Pls
< 3991 1878 Pls
< 3981 2187 Pls
< 3805 4423 Pls
< 4061 574 Pls
< 4206 3818 Pls
< 3962 1416 Pls
< 3809 3312 Pls
< 4337 2775 Pls
< 4350 3325 Pls
< 3703 3932 Pls
< 4126 4504 Pls
< 4538 3585 Pls
< 4467 1400 Pls
< 4127 3579 Pls
< 4485 3812 Pls
< 3970 1308 Pls
< 4056 2028 Pls
< 3423 3347 Pls
< 4524 2209 Pls
< 4643 3125 Pls
< 3741 1946 Pls
< 4675 1848 Pls
< 4549 4169 Pls
< 4260 1718 Pls
< 4038 1594 Pls
< 3846 2708 Pls
< 4569 3080 Pls
< 3436 1730 Pls
< 4653 1375 Pls
< 4323 2900 Pls
< 4653 3307 Pls
< 3704 1856 Pls
< 4161 4501 Pls
< 3562 2798 Pls
< 4456 2392 Pls
< 4321 2153 Pls
< 4669 4141 Pls
< 4275 2995 Pls
< 4256 1874 Pls
< 4751 454 Pls
< 3805 1360 Pls
< 3754 2171 Pls
< 4310 2822 Pls
< 4136 1544 Pls
< 3979 4281 Pls
< 4047 4057 Pls
< 4483 3818 Pls
< 4415 3239 Pls
< 3863 4684 Pls
< 4301 669 Pls
< 3400 2620 Pls
< 3722 3132 Pls
< 4411 3286 Pls
< 3743 2558 Pls
< 4632 3224 Pls
< 4237 2924 Pls
< 4301 1507 Pls
< 3899 2719 Pls
< 4433 3679 Pls
< 3997 2061 Pls
< 3418 2091 Pls
< 3827 1057 Pls
< 3621 3450 Pls
< 4659 3873 Pls
< 4515 2826 Pls
< 4248 2070 Pls
< 4764 1254 Pls
< 3890 3191 Pls
< 4484 1883 Pls
< 4587 471 Pls
< 4654 4542 Pls
< 4749 2759 Pls
< 3889 1349 Pls
< 3927 968 Pls
< 3708 919 Pls
< 3498 2643 Pls
< 4407 2031 Pls
< 3716 1079 Pls
< 4451 2476 Pls
< 3815 1723 Pls
< 4215 1850 Pls
< 3634 3268 Pls
< 3912 3076 Pls
< 4582 1809 Pls
< 3858 2867 Pls
< 3332 1124 Pls
< 4495 1351 Pls
< 3719 878 Pls
< 4424 2899 Pls
< 3705 1550 Pls
< 4175 2415 Pls
< 4372 3876 Pls
< 3799 1959 Pls
< 3568 3296 Pls
< 4782 972 Pls
< 4570 3979 Pls
< 4327 3179 Pls
< 3434 2866 Pls
< 3799 2576 Pls
< 3646 1989 Pls
< 3714 1905 Pls
< 3923 3738 Pls
< 4567 3994 Pls
< 4611 1344 Pls
< 4115 1118 Pls
< 4462 3667 Pls
< 4235 3697 Pls
< 4215 3115 Pls
< 3410 2368 Pls
< 4313 1494 Pls
< 4733 4214 Pls
< 4739 4702 Pls
< 4090 3315 Pls
< 3568 1516 Pls
< 3993 4623 Pls
< 4462 1209 Pls
< 3807 3381 Pls
< 3904 2357 Pls
< 3396 3111 Pls
< 3533 1898 Pls
< 3429 1550 Pls
< 4321 1484 Pls
< 3989 2896 Pls
< 4531 3520 Pls
< 3737 2374 Pls
< 4617 3107 Pls
< 4045 3565 Pls
< 4539 1006 Pls
< 4788 1067 Pls
< 4671 3381 Pls
< 4007 2782 Pls
< 4842 3128 Pls
< 4311 2639 Pls
< 3800 2177 Pls
< 3472 3937 Pls
< 4532 1709 Pls
< 4793 3581 Pls
< 4368 3157 Pls
< 3870 1597 Pls
< 3354 1862 Pls
< 3816 1753 Pls
< 4254 425 Pls
< 4406 1873 Pls
< 4531 2002 Pls
< 4448 3820 Pls
< 4751 1366 Pls
< 4481 3558 Pls
< 4076 1016 Pls
< 4725 2220 Pls
< 3883 3387 Pls
< 4731 2577 Pls
< 4343 1323 Pls
< 4455 2272 Pls
< 4019 554 Pls
< 3811 2288 Pls
< 3400 802 Pls
< 4662 4068 Pls
< 3937 1991 Pls
< 4596 3030 Pls
< 4572 2832 Pls
< 4121 3174 Pls
< 4420 2081 Pls
< 4096 1164 Pls
< 4658 1691 Pls
< 3903 1579 Pls
< 4547 2025 Pls
< 4024 2396 Pls
< 4267 1747 Pls
< 4272 1160 Pls
< 4467 1248 Pls
< 3639 999 Pls
< 3961 2508 Pls
< 4325 2414 Pls
< 3614 3440 Pls
< 4366 1512 Pls
< 4549 3491 Pls
< 4655 3084 Pls
< 4434 3735 Pls
< 3856 1225 Pls
< 3940 2168 Pls
< 4677 2885 Pls
< 3617 2494 Pls
< 4525 2496 Pls
< 4540 3439 Pls
< 4317 1136 Pls
< 4464 1515 Pls
< 4408 3366 Pls
< 4676 2874 Pls
< 4537 1320 Pls
< 4465 946 Pls
< 4368 2577 Pls
< 4254 2817 Pls
< 3976 3170 Pls
< 3906 3514 Pls
< 4250 3572 Pls
< 3660 3623 Pls
< 4444 2189 Pls
< 3810 2389 Pls
< 4492 3312 Pls
< 4468 4150 Pls
< 4760 4024 Pls
< 4268 3708 Pls
< 3719 2796 Pls
< 3997 3338 Pls
< 4407 2075 Pls
< 3396 1085 Pls
< 4319 3481 Pls
< 4151 2657 Pls
< 4763 2305 Pls
< 4415 1471 Pls
< 4434 3952 Pls
< 3798 3254 Pls
< 3548 2898 Pls
< 4270 409 Pls
< 4123 2062 Pls
< 4350 1845 Pls
< 3470 3670 Pls
< 4627 2624 Pls
< 3454 2165 Pls
< 4144 3086 Pls
< 4082 3161 Pls
< 4340 1771 Pls
< 3903 1658 Pls
< 4182 1616 Pls
< 4160 2050 Pls
< 4367 2272 Pls
< 3645 2140 Pls
< 4462 1094 Pls
< 4551 1658 Pls
< 4368 3009 Pls
< 3975 1026 Pls
< 4271 4035 Pls
< 3708 2181 Pls
< 3505 2029 Pls
< 4082 2730 Pls
< 4177 3585 Pls
< 4106 3745 Pls
< 4015 2182 Pls
< 4569 3990 Pls
< 4129 4260 Pls
< 4161 3941 Pls
< 4151 1028 Pls
< 4464 2485 Pls
< 4143 2173 Pls
< 4674 4447 Pls
< 3910 3641 Pls
< 4125 916 Pls
< 3882 2568 Pls
< 3637 2561 Pls
< 3534 1597 Pls
< 3967 2139 Pls
< 3904 3043 Pls
< 3804 940 Pls
< 4255 4401 Pls
< 4335 3558 Pls
< 4334 4533 Pls
< 4263 2432 Pls
< 3883 1160 Pls
< 4273 2442 Pls
< 3906 1754 Pls
< 4457 4153 Pls
< 3341 2867 Pls
< 4261 1349 Pls
< 3849 2008 Pls
< 3652 3098 Pls
< 4759 3768 Pls
< 3667 1057 Pls
< 4314 2931 Pls
< 3955 1467 Pls
< 3648 1823 Pls
< 3802 4185 Pls
< 3957 2470 Pls
< 3927 2652 Pls
< 3968 580 Pls
< 4312 4452 Pls
< 3777 1444 Pls
< 4081 2523 Pls
< 3642 2675 Pls
< 4823 2593 Pls
< 3988 2345 Pls
< 4545 3260 Pls
< 3954 2058 Pls
< 3647 1323 Pls
< 4265 4108 Pls
< 3392 1445 Pls
< 4651 3400 Pls
< 3403 962 Pls
< 4434 1619 Pls
< 4153 1036 Pls
< 3679 1224 Pls
< 4373 2491 Pls
< 4288 2505 Pls
< 4326 2975 Pls
< 3907 939 Pls
< 4571 2037 Pls
< 3939 3094 Pls
< 3777 2520 Pls
< 3874 3173 Pls
< 3957 4137 Pls
< 4545 2411 Pls
< 4608 4302 Pls
< 4632 3028 Pls
< 4030 2983 Pls
< 4544 3303 Pls
< 4728 3254 Pls
< 4260 4122 Pls
< 4411 2364 Pls
< 4427 1996 Pls
< 4325 2611 Pls
< 4172 2582 Pls
< 4623 3146 Pls
< 4548 3450 Pls
< 4021 2697 Pls
< 4236 1638 Pls
< 4790 4472 Pls
< 3804 3413 Pls
< 3458 1299 Pls
< 3905 685 Pls
< 3382 2949 Pls
< 4065 1217 Pls
< 4098 3514 Pls
< 4526 1902 Pls
< 4131 2750 Pls
< 4483 3642 Pls
< 3669 3280 Pls
< 3680 2911 Pls
< 4654 2095 Pls
< 4602 1706 Pls
< 4467 4557 Pls
< 4428 3112 Pls
< 3288 758 Pls
< 4398 3485 Pls
< 3382 3459 Pls
< 4274 4363 Pls
< 3472 1965 Pls
< 3638 3286 Pls
< 3729 2041 Pls
< 3402 1886 Pls
< 4621 3606 Pls
< 3283 1772 Pls
< 3889 1712 Pls
< 4595 1333 Pls
< 3543 1197 Pls
< 3756 4094 Pls
< 4134 4213 Pls
< 4804 1877 Pls
< 4149 2543 Pls
< 3953 2874 Pls
< 4361 3362 Pls
< 4153 1396 Pls
< 4471 1563 Pls
< 4062 4053 Pls
< 4362 2544 Pls
< 4789 2536 Pls
< 4261 1708 Pls
< 3913 3046 Pls
< 3725 2305 Pls
< 3967 2418 Pls
< 3806 2708 Pls
< 4623 1957 Pls
< 3971 1658 Pls
< 3554 2421 Pls
< 3787 2349 Pls
< 3367 2849 Pls
< 4722 2409 Pls
< 4062 1891 Pls
< 4080 1422 Pls
< 4387 1290 Pls
< 3989 1411 Pls
< 4184 1726 Pls
< 4480 1490 Pls
< 3864 1274 Pls
< 4811 3975 Pls
< 4335 3264 Pls
< 3705 1962 Pls
< 3712 1622 Pls
< 4655 1019 Pls
< 4107 3513 Pls
< 4754 3835 Pls
< 4276 2032 Pls
< 3776 2034 Pls
< 4142 2724 Pls
< 4436 3285 Pls
< 4308 2076 Pls
< 4269 1183 Pls
< 3415 1872 Pls
< 4645 2347 Pls
< 4437 3844 Pls
< 3698 1911 Pls
< 3665 1467 Pls
< 4381 1521 Pls
< 4556 1943 Pls
< 3450 1867 Pls
< 4366 1605 Pls
< 4375 1450 Pls
< 3653 1734 Pls
< 4731 2335 Pls
< 4716 2308 Pls
< 4140 1446 Pls
< 3884 2430 Pls
< 4118 704 Pls
< 4165 2727 Pls
< 3540 2348 Pls
< 3524 2089 Pls
< 3630 1837 Pls
< 4533 2430 Pls
< 4148 2666 Pls
< 4366 2280 Pls
< 3451 2531 Pls
< 4446 3331 Pls
< 4622 1766 Pls
< 4739 2717 Pls
< 3290 1603 Pls
< 4327 2954 Pls
< 4018 836 Pls
< 3537 1773 Pls
< 3993 2126 Pls
< 3622 818 Pls
< 3622 818 Pls
< 4061 1655 Pls
< 4022 1909 Pls
< 4123 4246 Pls
< 4367 653 Pls
< 3706 1097 Pls
---
> 4443 3066 Pls
> 3832 2050 Pls
> 3947 2558 Pls
> 4449 2829 Pls
> 3701 2680 Pls
> 3898 2442 Pls
> 4392 2631 Pls
> 3934 2517 Pls
> 3598 1914 Pls
> 3844 2410 Pls
> 4376 2428 Pls
> 3932 2611 Pls
> 4278 2236 Pls
> 3771 2440 Pls
> 3836 2651 Pls
> 4289 2165 Pls
> 4070 1917 Pls
> 4523 2512 Pls
> 4388 2442 Pls
> 4177 2504 Pls
> 4058 2136 Pls
> 3735 1953 Pls
> 3731 2905 Pls
> 4613 1897 Pls
> 4056 2396 Pls
> 4315 2929 Pls
> 4134 2636 Pls
> 3930 2549 Pls
> 4568 2943 Pls
> 4473 2772 Pls
> 3641 2894 Pls
> 4552 2050 Pls
> 4329 2332 Pls
> 4476 2849 Pls
> 4188 3241 Pls
> 4459 3234 Pls
> 4242 2269 Pls
> 4432 2896 Pls
> 4155 2710 Pls
> 4334 2758 Pls
> 4225 2219 Pls
> 4481 2663 Pls
> 4544 2663 Pls
> 4390 2842 Pls
> 4544 2687 Pls
> 4320 2734 Pls
> 4493 2889 Pls
> 4491 2589 Pls
> 4259 3152 Pls
> 4537 2802 Pls
> 4192 3210 Pls
> 3731 2856 Pls
> 3777 3002 Pls
> 4415 2979 Pls
> 4309 3067 Pls
> 3634 2535 Pls
> 4205 2604 Pls
> 4508 2623 Pls
> 4082 3209 Pls
> 4347 2981 Pls
> 4460 2836 Pls
> 4542 2801 Pls
> 4415 2746 Pls
> 3760 2297 Pls
> 4492 3202 Pls
> 4071 2415 Pls
> 4015 2472 Pls
> 3845 2325 Pls
> 4417 2776 Pls
> 3582 2473 Pls
> 4007 2589 Pls
> 4073 4070 Pls
> 4210 2645 Pls
> 4272 2450 Pls
> 3629 2446 Pls
> 4443 2536 Pls
> 4192 2511 Pls
> 4416 2536 Pls
> 4527 3106 Pls
> 4207 3333 Pls
> 3933 2489 Pls
> 4544 2526 Pls
> 3766 2315 Pls
> 4363 2864 Pls
> 4418 2861 Pls
> 3732 2337 Pls
> 4613 2872 Pls
> 3736 1947 Pls
> 4606 3255 Pls
> 3596 2642 Pls
> 4518 3007 Pls
> 4448 2662 Pls
> 4061 2949 Pls
> 3926 2514 Pls
> 3690 2644 Pls
> 4437 3322 Pls
> 4464 2912 Pls
> 3929 2535 Pls
> 4325 3110 Pls
> 4339 2598 Pls
> 4206 2554 Pls
> 4463 2640 Pls
> 4359 2082 Pls
> 4000 2526 Pls
> 4425 2782 Pls
> 4140 2945 Pls
> 4140 2945 Pls
> 3548 2485 Pls
> 3934 2519 Pls
> 4344 2883 Pls
> 4049 2686 Pls
> 4362 2577 Pls
> 4282 3034 Pls
> 3845 2771 Pls
> 4394 3108 Pls
> 3848 2768 Pls
> 4199 2483 Pls
> 4156 2114 Pls
> 4150 2599 Pls
> 4491 2959 Pls
> 4487 2724 Pls
> 3579 2197 Pls
> 4202 2735 Pls
> 4177 2692 Pls
> 3706 2345 Pls
> 4182 2601 Pls
> 4408 2661 Pls
> 4525 2668 Pls
> 4327 2631 Pls
> 4154 2452 Pls
> 4020 2794 Pls
> 4500 2689 Pls
> 4187 2885 Pls
> 4166 2111 Pls
> 4069 2399 Pls
> 4081 2161 Pls
> 3629 2959 Pls
> 4073 2240 Pls
> 4420 2609 Pls
> 4265 3153 Pls
> 4322 2463 Pls
> 4436 2726 Pls
> 4238 2281 Pls
> 3595 3063 Pls
> 3847 2502 Pls
> 4077 2736 Pls
> 4497 2715 Pls
> 3826 1957 Pls
> 3668 2326 Pls
> 4210 2697 Pls
> 4350 3021 Pls
> 3723 2199 Pls
> 3820 2585 Pls
> 4197 2552 Pls
> 4062 2663 Pls
> 4628 2411 Pls
> 4703 2916 Pls
> 3744 2352 Pls
> 4347 2381 Pls
> 4266 2547 Pls
> 4328 3046 Pls
> 3953 2239 Pls
> 3724 2463 Pls
> 4271 2530 Pls
> 3615 2718 Pls
> 4464 2798 Pls
> 4624 2439 Pls
5177,5442c1941,5552
< 4150 3723 Pls
< 4573 2647 Pls
< 4498 1874 Pls
< 4334 4217 Pls
< 4370 2973 Pls
< 3547 2461 Pls
< 3980 3297 Pls
< 3865 1126 Pls
< 4376 3347 Pls
< 4750 1916 Pls
< 3852 3219 Pls
< 3682 2734 Pls
< 3906 2944 Pls
< 4395 989 Pls
< 3894 1231 Pls
< 4130 2391 Pls
< 3334 1684 Pls
< 3803 4072 Pls
< 4542 2193 Pls
< 4130 4538 Pls
< 3885 1526 Pls
< 4806 1249 Pls
< 4038 1903 Pls
< 4379 2622 Pls
< 4345 1490 Pls
< 4243 2294 Pls
< 3325 810 Pls
< 3688 2551 Pls
< 3929 3031 Pls
< 4505 1200 Pls
< 4260 2048 Pls
< 3725 2470 Pls
< 3960 1231 Pls
< 4176 2197 Pls
< 3957 3853 Pls
< 4643 2112 Pls
< 4540 2137 Pls
< 4700 2515 Pls
< 4578 2573 Pls
< 3740 1096 Pls
< 3621 1625 Pls
< 4321 860 Pls
< 4486 3035 Pls
< 4365 2792 Pls
< 4319 966 Pls
< 3818 1713 Pls
< 3970 857 Pls
< 4634 3859 Pls
< 3627 2049 Pls
< 3661 2470 Pls
< 4421 3384 Pls
< 4488 2125 Pls
< 4138 3177 Pls
< 4080 2573 Pls
< 4276 1946 Pls
< 4282 1122 Pls
< 3736 1810 Pls
< 4343 3999 Pls
< 4787 3271 Pls
< 4701 2520 Pls
< 3464 2199 Pls
< 4866 3992 Pls
< 3376 1054 Pls
< 3675 2951 Pls
< 4341 2471 Pls
< 3549 2932 Pls
< 4444 1738 Pls
< 4618 1161 Pls
< 4596 2237 Pls
< 3657 2315 Pls
< 4007 990 Pls
< 3426 2792 Pls
< 3973 1640 Pls
< 3796 1637 Pls
< 4160 1600 Pls
< 4144 2322 Pls
< 4003 1818 Pls
< 4725 2892 Pls
< 4128 654 Pls
< 4816 3747 Pls
< 3803 3450 Pls
< 4623 2917 Pls
< 3441 1861 Pls
< 4618 3854 Pls
< 4118 3056 Pls
< 4487 4186 Pls
< 3985 2893 Pls
< 4253 1528 Pls
< 3921 1455 Pls
< 3481 2595 Pls
< 3894 2014 Pls
< 4705 3188 Pls
< 4362 2174 Pls
< 4571 3035 Pls
< 4338 2005 Pls
< 4089 2065 Pls
< 4428 2079 Pls
< 4415 3131 Pls
< 4620 746 Pls
< 3665 1791 Pls
< 4361 2524 Pls
< 3913 1785 Pls
< 4383 1702 Pls
< 4581 3051 Pls
< 3869 3172 Pls
< 4057 2145 Pls
< 4736 3212 Pls
< 4745 2612 Pls
< 3855 1496 Pls
< 3981 1719 Pls
< 4771 2149 Pls
< 3707 448 Pls
< 4121 2935 Pls
< 4024 3363 Pls
< 4559 1757 Pls
< 4149 3275 Pls
< 4270 3400 Pls
< 4129 871 Pls
< 4127 2444 Pls
< 4193 1511 Pls
< 3829 2537 Pls
< 4509 2818 Pls
< 4758 2642 Pls
< 4417 2150 Pls
< 3296 3195 Pls
< 4440 2343 Pls
< 4312 1577 Pls
< 4124 1012 Pls
< 4745 2313 Pls
< 3993 2018 Pls
< 3363 2072 Pls
< 3984 2982 Pls
< 4449 3841 Pls
< 4792 2477 Pls
< 3902 2342 Pls
< 4413 3405 Pls
< 4146 2162 Pls
< 4200 1621 Pls
< 3869 1854 Pls
< 3991 2148 Pls
< 3225 1127 Pls
< 3790 2056 Pls
< 3220 2604 Pls
< 4112 3041 Pls
< 3375 1000 Pls
< 4574 2923 Pls
< 4395 1598 Pls
< 3796 2844 Pls
< 4012 4527 Pls
< 4137 2262 Pls
< 4328 2538 Pls
< 3652 2086 Pls
< 3672 1998 Pls
< 3468 2513 Pls
< 4722 2854 Pls
< 4268 2918 Pls
< 3793 3445 Pls
< 4446 4313 Pls
< 4130 958 Pls
< 4131 2962 Pls
< 4736 4336 Pls
< 3609 1738 Pls
< 4165 2148 Pls
< 3786 2647 Pls
< 4580 3389 Pls
< 4342 3971 Pls
< 3525 2126 Pls
< 4153 4329 Pls
< 3674 609 Pls
< 3806 3884 Pls
< 3913 3042 Pls
< 4079 3468 Pls
< 3284 3041 Pls
< 4113 2112 Pls
< 4345 2313 Pls
< 4751 3020 Pls
< 4130 1007 Pls
< 3957 1845 Pls
< 4695 2824 Pls
< 3736 913 Pls
< 3626 1714 Pls
< 4266 2539 Pls
< 3784 1879 Pls
< 4139 1970 Pls
< 4750 3846 Pls
< 4137 1243 Pls
< 3391 2695 Pls
< 4389 2527 Pls
< 4678 2196 Pls
< 4275 3898 Pls
< 4379 428 Pls
< 4336 1497 Pls
< 3982 1005 Pls
< 3524 2533 Pls
< 4083 2153 Pls
< 4137 3742 Pls
< 4485 2015 Pls
< 3457 1664 Pls
< 3531 3006 Pls
< 3841 3086 Pls
< 3520 1001 Pls
< 4244 1919 Pls
< 4277 2051 Pls
< 3817 1153 Pls
< 4395 2641 Pls
< 4372 3417 Pls
< 3890 4089 Pls
< 3782 1571 Pls
< 4699 1766 Pls
< 4264 3539 Pls
< 3873 4219 Pls
< 3358 2965 Pls
< 3443 2674 Pls
< 3521 2666 Pls
< 3470 901 Pls
< 4482 2615 Pls
< 4157 2097 Pls
< 4164 2597 Pls
< 4209 2789 Pls
< 4307 3118 Pls
< 4499 3858 Pls
< 4155 3956 Pls
< 4583 1084 Pls
< 3346 3815 Pls
< 4317 896 Pls
< 4697 2134 Pls
< 4773 1815 Pls
< 4140 1597 Pls
< 4360 2349 Pls
< 4556 2790 Pls
< 4542 4219 Pls
< 4015 2527 Pls
< 4309 3777 Pls
< 3973 1413 Pls
< 3987 3186 Pls
< 4620 2404 Pls
< 3997 1993 Pls
< 3734 1539 Pls
< 4339 2806 Pls
< 3949 1201 Pls
< 3282 2097 Pls
< 4275 999 Pls
< 4673 1145 Pls
< 3714 2288 Pls
< 3990 3936 Pls
< 3866 2965 Pls
< 3684 3283 Pls
< 3979 2004 Pls
< 4549 1661 Pls
< 3875 1166 Pls
< 3981 628 Pls
< 3631 2816 Pls
< 4069 2430 Pls
< 3620 863 Pls
< 4589 2990 Pls
< 3211 2546 Pls
< 3288 3363 Pls
< 4258 3186 Pls
< 4641 3463 Pls
< 4646 2705 Pls
< 3538 3032 Pls
< 4327 1787 Pls
< 3980 2309 Pls
< 4826 2169 Pls
< 4578 1201 Pls
< 4542 2683 Pls
---
> 4400 2445 Pls
> 3757 2940 Pls
> 4011 3319 Pls
> 3722 2206 Pls
> 4204 2561 Pls
> 3645 2500 Pls
> 4039 3209 Pls
> 4459 2755 Pls
> 4444 2548 Pls
> 4157 2419 Pls
> 4348 2858 Pls
> 4125 2480 Pls
> 3854 2897 Pls
> 4277 2357 Pls
> 4154 2299 Pls
> 3756 2029 Pls
> 4571 3246 Pls
> 4350 2523 Pls
> 3633 2672 Pls
> 4523 2772 Pls
> 4431 2503 Pls
> 4369 2789 Pls
> 4584 2730 Pls
> 4051 2183 Pls
> 3892 2396 Pls
> 4204 2137 Pls
> 4177 2917 Pls
> 4313 2125 Pls
> 4192 2695 Pls
> 4606 2031 Pls
> 4212 2411 Pls
> 3939 3030 Pls
> 4587 2645 Pls
> 4576 2666 Pls
> 4070 2615 Pls
> 4143 2645 Pls
> 4127 2451 Pls
> 4407 2559 Pls
> 4267 2498 Pls
> 4316 2790 Pls
> 3817 1934 Pls
> 4416 2188 Pls
> 3929 2223 Pls
> 4076 2603 Pls
> 3889 2373 Pls
> 3541 2290 Pls
> 4428 3275 Pls
> 4058 2719 Pls
> 3736 2169 Pls
> 3548 2596 Pls
> 4353 2202 Pls
> 4102 2721 Pls
> 4523 2597 Pls
> 4618 2554 Pls
> 3989 2940 Pls
> 4360 2662 Pls
> 4486 2453 Pls
> 3938 2839 Pls
> 3690 2411 Pls
> 4632 2460 Pls
> 3724 2919 Pls
> 4023 2783 Pls
> 4367 2465 Pls
> 4469 2398 Pls
> 3690 2871 Pls
> 3830 2387 Pls
> 4449 2468 Pls
> 4203 3087 Pls
> 4186 2836 Pls
> 3540 2260 Pls
> 4214 2751 Pls
> 3722 2443 Pls
> 4131 2626 Pls
> 4482 2903 Pls
> 4367 3245 Pls
> 4335 2621 Pls
> 4025 2469 Pls
> 4393 2567 Pls
> 4480 2935 Pls
> 4072 2992 Pls
> 4144 2596 Pls
> 4486 2647 Pls
> 4410 2461 Pls
> 4039 2983 Pls
> 4289 2859 Pls
> 4393 3138 Pls
> 3885 2818 Pls
> 4199 2491 Pls
> 3656 2351 Pls
> 4352 2199 Pls
> 3632 2113 Pls
> 3843 2719 Pls
> 3670 2341 Pls
> 4008 2438 Pls
> 4060 2215 Pls
> 4221 2372 Pls
> 4382 2708 Pls
> 3919 2858 Pls
> 3931 2440 Pls
> 4628 2726 Pls
> 3819 2390 Pls
> 4329 3055 Pls
> 4210 2495 Pls
> 4534 2411 Pls
> 4235 2297 Pls
> 4110 2313 Pls
> 4398 3167 Pls
> 4367 2749 Pls
> 3663 2536 Pls
> 4065 2269 Pls
> 4476 2825 Pls
> 4610 2990 Pls
> 4000 2315 Pls
> 4713 3017 Pls
> 4492 3530 Pls
> 3536 3036 Pls
> 3754 2592 Pls
> 4262 2772 Pls
> 4623 2454 Pls
> 4356 3044 Pls
> 4410 3401 Pls
> 4070 3297 Pls
> 3649 2701 Pls
> 4414 2477 Pls
> 4338 2565 Pls
> 4370 2597 Pls
> 4469 2706 Pls
> 4627 2681 Pls
> 3762 2321 Pls
> 4556 2552 Pls
> 4333 2665 Pls
> 3725 2606 Pls
> 3890 2275 Pls
> 4268 3175 Pls
> 3583 2467 Pls
> 3939 3089 Pls
> 4061 2877 Pls
> 4026 2252 Pls
> 4675 2915 Pls
> 3750 2790 Pls
> 3731 2357 Pls
> 4577 2279 Pls
> 4357 3053 Pls
> 4275 2526 Pls
> 3945 2491 Pls
> 4355 2408 Pls
> 4296 2587 Pls
> 4421 2839 Pls
> 4371 2914 Pls
> 4173 2028 Pls
> 4201 3010 Pls
> 4348 2653 Pls
> 3753 2582 Pls
> 4685 2994 Pls
> 3625 2518 Pls
> 4639 2199 Pls
> 4284 2361 Pls
> 4329 3021 Pls
> 4202 2478 Pls
> 4358 2615 Pls
> 4511 2586 Pls
> 4079 2610 Pls
> 4075 2853 Pls
> 4182 2333 Pls
> 3734 2902 Pls
> 4501 2612 Pls
> 4145 2766 Pls
> 3823 2722 Pls
> 4320 2368 Pls
> 4444 2726 Pls
> 4337 2240 Pls
> 4637 2630 Pls
> 4197 2826 Pls
> 4191 3473 Pls
> 4352 3016 Pls
> 4535 2677 Pls
> 4465 2681 Pls
> 4002 2543 Pls
> 4290 2355 Pls
> 4262 2972 Pls
> 4035 2485 Pls
> 4313 2791 Pls
> 4359 2891 Pls
> 4055 2435 Pls
> 4127 3005 Pls
> 4534 2887 Pls
> 4134 2900 Pls
> 4431 2911 Pls
> 4183 2388 Pls
> 4543 3049 Pls
> 4376 2731 Pls
> 3739 2424 Pls
> 3689 2510 Pls
> 4415 2716 Pls
> 3940 3087 Pls
> 3624 2465 Pls
> 4330 2413 Pls
> 4488 2693 Pls
> 4394 2360 Pls
> 3768 2765 Pls
> 4269 2722 Pls
> 4293 2750 Pls
> 4350 2753 Pls
> 4234 2655 Pls
> 4327 2888 Pls
> 3540 2595 Pls
> 3998 2942 Pls
> 4279 3380 Pls
> 4337 2286 Pls
> 4451 2069 Pls
> 3754 2479 Pls
> 4680 2822 Pls
> 4178 3022 Pls
> 4490 2716 Pls
> 4179 2608 Pls
> 3843 1605 Pls
> 3624 1599 Pls
> 3720 2952 Pls
> 4336 3150 Pls
> 4445 3232 Pls
> 4324 3247 Pls
> 3713 3155 Pls
> 4074 1634 Pls
> 4337 3291 Pls
> 3693 2471 Pls
> 4538 2702 Pls
> 4209 2343 Pls
> 4233 2960 Pls
> 4208 2388 Pls
> 4618 2683 Pls
> 4338 3312 Pls
> 4373 2682 Pls
> 4419 2884 Pls
> 4016 2843 Pls
> 4417 2696 Pls
> 4633 2921 Pls
> 4633 2834 Pls
> 4333 2737 Pls
> 3755 2926 Pls
> 4548 2544 Pls
> 3651 2585 Pls
> 4198 2995 Pls
> 4164 2565 Pls
> 3720 2090 Pls
> 3810 2372 Pls
> 4415 2672 Pls
> 4293 2688 Pls
> 3686 2199 Pls
> 4515 2504 Pls
> 3814 1958 Pls
> 4367 2637 Pls
> 4571 2655 Pls
> 4445 2025 Pls
> 4141 3014 Pls
> 4398 2374 Pls
> 3649 2882 Pls
> 4434 2868 Pls
> 4363 2800 Pls
> 3622 2271 Pls
> 3947 2565 Pls
> 4451 2916 Pls
> 4296 2803 Pls
> 4445 3630 Pls
> 4663 2700 Pls
> 4341 2376 Pls
> 4184 2785 Pls
> 4335 2472 Pls
> 4442 2990 Pls
> 3943 2066 Pls
> 4456 3201 Pls
> 4289 2872 Pls
> 3748 3035 Pls
> 4207 2687 Pls
> 4326 2332 Pls
> 3840 2738 Pls
> 3941 2518 Pls
> 4226 2500 Pls
> 4479 2427 Pls
> 3683 2452 Pls
> 4693 2945 Pls
> 3700 2780 Pls
> 4458 2856 Pls
> 4140 3001 Pls
> 4435 2861 Pls
> 4586 2510 Pls
> 4146 3130 Pls
> 4461 3183 Pls
> 4397 2343 Pls
> 4601 3111 Pls
> 4569 2833 Pls
> 4645 3314 Pls
> 4122 2406 Pls
> 4247 2877 Pls
> 4054 2741 Pls
> 3588 2522 Pls
> 4621 2869 Pls
> 4549 2228 Pls
> 4145 2330 Pls
> 4448 3003 Pls
> 3957 2373 Pls
> 4237 3137 Pls
> 4300 2264 Pls
> 4637 2784 Pls
> 4426 2302 Pls
> 4081 2404 Pls
> 4408 3732 Pls
> 3741 1997 Pls
> 4423 2249 Pls
> 3712 2700 Pls
> 4079 2368 Pls
> 4450 2721 Pls
> 4439 2758 Pls
> 4002 2803 Pls
> 4526 2955 Pls
> 4146 2825 Pls
> 4292 2573 Pls
> 3987 2536 Pls
> 3883 2656 Pls
> 4335 3103 Pls
> 3929 2926 Pls
> 4589 2437 Pls
> 3521 2954 Pls
> 3530 1378 Pls
> 4444 2250 Pls
> 4452 2365 Pls
> 3950 2759 Pls
> 3914 2697 Pls
> 3957 2557 Pls
> 4103 2613 Pls
> 4369 2451 Pls
> 4325 2762 Pls
> 3823 2609 Pls
> 4079 2268 Pls
> 4125 2270 Pls
> 4169 2490 Pls
> 3573 2499 Pls
> 4186 3146 Pls
> 3951 2958 Pls
> 4496 2400 Pls
> 4408 2798 Pls
> 3645 2517 Pls
> 4335 3272 Pls
> 4523 2385 Pls
> 3572 2777 Pls
> 4420 2284 Pls
> 3597 2387 Pls
> 4410 2399 Pls
> 4487 3189 Pls
> 4444 3171 Pls
> 3774 2183 Pls
> 4139 2822 Pls
> 3651 3153 Pls
> 4138 2737 Pls
> 4447 2623 Pls
> 4075 2263 Pls
> 4318 2636 Pls
> 4039 2304 Pls
> 4535 2872 Pls
> 3654 1897 Pls
> 4571 2727 Pls
> 3727 2462 Pls
> 4362 2647 Pls
> 3742 3016 Pls
> 4418 2832 Pls
> 4408 2775 Pls
> 4221 3407 Pls
> 4052 2537 Pls
> 3680 3656 Pls
> 3882 2498 Pls
> 3608 2617 Pls
> 4672 2701 Pls
> 4378 2980 Pls
> 4293 3632 Pls
> 4414 2827 Pls
> 4442 2085 Pls
> 4342 2819 Pls
> 4341 2521 Pls
> 4120 2969 Pls
> 3928 2886 Pls
> 4202 2810 Pls
> 4480 3174 Pls
> 4125 2648 Pls
> 4435 2701 Pls
> 3801 3028 Pls
> 4053 1986 Pls
> 3675 2800 Pls
> 3991 2685 Pls
> 3757 2434 Pls
> 3998 2320 Pls
> 4482 2694 Pls
> 4324 2920 Pls
> 3512 2875 Pls
> 4427 2457 Pls
> 4120 3438 Pls
> 4128 2947 Pls
> 3629 2904 Pls
> 4067 2538 Pls
> 4367 2707 Pls
> 3740 3613 Pls
> 4504 3192 Pls
> 3875 2999 Pls
> 4336 2961 Pls
> 4675 2372 Pls
> 4339 3014 Pls
> 4063 2975 Pls
> 3672 2762 Pls
> 4473 959 Pls
> 4370 2698 Pls
> 4365 2964 Pls
> 4419 2863 Pls
> 4204 3661 Pls
> 3921 2301 Pls
> 3762 2761 Pls
> 4479 2652 Pls
> 4637 3086 Pls
> 3763 2093 Pls
> 3557 2431 Pls
> 4071 2415 Pls
> 3749 1957 Pls
> 4193 2397 Pls
> 4201 2769 Pls
> 3704 3091 Pls
> 4538 2305 Pls
> 4235 2385 Pls
> 4218 2571 Pls
> 4006 2396 Pls
> 4636 2778 Pls
> 3613 2593 Pls
> 3827 2376 Pls
> 4194 2603 Pls
> 4247 2187 Pls
> 4302 2860 Pls
> 3647 2978 Pls
> 3959 2211 Pls
> 4381 2899 Pls
> 3878 2432 Pls
> 4372 2843 Pls
> 3636 3079 Pls
> 4351 2785 Pls
> 4162 2636 Pls
> 4382 2766 Pls
> 4577 2646 Pls
> 4333 2580 Pls
> 4384 2685 Pls
> 4049 2982 Pls
> 4341 2770 Pls
> 3754 2000 Pls
> 4021 2803 Pls
> 4552 2796 Pls
> 4589 2445 Pls
> 4418 2619 Pls
> 3522 2240 Pls
> 3698 2947 Pls
> 4696 3175 Pls
> 3754 2598 Pls
> 4525 3077 Pls
> 4073 2051 Pls
> 4503 2318 Pls
> 4184 2827 Pls
> 3920 2422 Pls
> 4146 2812 Pls
> 4580 3361 Pls
> 4273 2642 Pls
> 3824 3107 Pls
> 4203 2369 Pls
> 4280 2718 Pls
> 4012 2667 Pls
> 4410 2567 Pls
> 4610 1937 Pls
> 3977 2966 Pls
> 4560 2597 Pls
> 4555 2397 Pls
> 3703 2650 Pls
> 4380 2811 Pls
> 3589 2556 Pls
> 3827 2518 Pls
> 4439 2632 Pls
> 3676 2873 Pls
> 3702 2119 Pls
> 3679 1746 Pls
> 4370 2329 Pls
> 3607 2342 Pls
> 4020 3154 Pls
> 4333 2563 Pls
> 4033 2509 Pls
> 4646 2868 Pls
> 4578 2553 Pls
> 4101 2314 Pls
> 4521 2632 Pls
> 4503 2144 Pls
> 3881 2507 Pls
> 3765 3079 Pls
> 4448 2948 Pls
> 4505 2329 Pls
> 4617 2522 Pls
> 4176 2950 Pls
> 3975 2995 Pls
> 4187 2839 Pls
> 4380 2406 Pls
> 3706 2105 Pls
> 4383 3148 Pls
> 4138 2964 Pls
> 3909 2409 Pls
> 4619 3558 Pls
> 4199 2827 Pls
> 4066 2722 Pls
> 3993 3085 Pls
> 4671 2862 Pls
> 3873 3003 Pls
> 4337 3058 Pls
> 4173 2457 Pls
> 3598 2595 Pls
> 4460 2765 Pls
> 4176 2765 Pls
> 3675 2140 Pls
> 4377 2375 Pls
> 3886 2271 Pls
> 4363 3295 Pls
> 3985 1743 Pls
> 4462 2813 Pls
> 4649 2951 Pls
> 3641 2675 Pls
> 3546 2474 Pls
> 3750 2421 Pls
> 3867 2113 Pls
> 4653 2903 Pls
> 4374 2955 Pls
> 3926 2264 Pls
> 4397 2545 Pls
> 4604 2597 Pls
> 3930 2781 Pls
> 4176 2341 Pls
> 4352 2279 Pls
> 3750 2563 Pls
> 3744 2448 Pls
> 4171 2326 Pls
> 4156 2491 Pls
> 3620 2171 Pls
> 4557 2830 Pls
> 4476 2852 Pls
> 3644 3014 Pls
> 3878 2612 Pls
> 4099 2676 Pls
> 4001 2835 Pls
> 3829 1804 Pls
> 4564 3093 Pls
> 4564 3093 Pls
> 4409 2557 Pls
> 3936 2523 Pls
> 4485 2549 Pls
> 3994 2523 Pls
> 4411 2881 Pls
> 4514 3765 Pls
> 4299 2478 Pls
> 4341 2426 Pls
> 4608 3215 Pls
> 4076 2700 Pls
> 3737 3145 Pls
> 4341 2908 Pls
> 4152 1489 Pls
> 4297 2657 Pls
> 4082 2710 Pls
> 3505 3109 Pls
> 3586 2613 Pls
> 4278 2839 Pls
> 4092 2555 Pls
> 3737 2491 Pls
> 4448 2880 Pls
> 4345 3039 Pls
> 4640 2841 Pls
> 4091 2537 Pls
> 3737 2604 Pls
> 4029 2510 Pls
> 4364 3545 Pls
> 4385 2482 Pls
> 3720 2586 Pls
> 3946 2616 Pls
> 4443 2852 Pls
> 4108 2582 Pls
> 4388 2532 Pls
> 4561 1927 Pls
> 4159 3026 Pls
> 4519 2195 Pls
> 4059 2895 Pls
> 4202 3066 Pls
> 4533 2978 Pls
> 4488 2918 Pls
> 4515 2546 Pls
> 3715 2278 Pls
> 3716 3005 Pls
> 3679 2563 Pls
> 4237 2496 Pls
> 4507 3197 Pls
> 4327 2880 Pls
> 4537 2750 Pls
> 3952 2759 Pls
> 4339 3135 Pls
> 4215 2457 Pls
> 4359 2913 Pls
> 3509 3095 Pls
> 4259 2456 Pls
> 4592 2671 Pls
> 3817 2597 Pls
> 4662 2783 Pls
> 4012 2548 Pls
> 3636 2317 Pls
> 3515 2512 Pls
> 4423 2456 Pls
> 4365 2372 Pls
> 3953 2592 Pls
> 4422 2355 Pls
> 4362 2937 Pls
> 4246 2449 Pls
> 4457 2769 Pls
> 3883 3001 Pls
> 4658 2834 Pls
> 4196 2529 Pls
> 4607 2728 Pls
> 3940 2949 Pls
> 3839 2796 Pls
> 4208 2675 Pls
> 3807 2434 Pls
> 4487 2871 Pls
> 4554 3017 Pls
> 3628 2674 Pls
> 4609 3406 Pls
> 4458 2920 Pls
> 4168 2407 Pls
> 3754 2184 Pls
> 3984 2771 Pls
> 4079 2631 Pls
> 3868 2691 Pls
> 4524 2997 Pls
> 3636 2238 Pls
> 4100 2296 Pls
> 3911 2804 Pls
> 4380 2840 Pls
> 4513 3434 Pls
> 3800 2254 Pls
> 3962 3287 Pls
> 4191 3104 Pls
> 4703 2795 Pls
> 4349 2699 Pls
> 4007 2397 Pls
> 4390 2529 Pls
> 4523 2878 Pls
> 4383 2817 Pls
> 4382 2901 Pls
> 4346 3131 Pls
> 4295 2833 Pls
> 4182 2713 Pls
> 3804 2324 Pls
> 4153 2534 Pls
> 4560 2736 Pls
> 3694 2530 Pls
> 4174 2427 Pls
> 3921 2713 Pls
> 3823 1978 Pls
> 4356 3443 Pls
> 4131 2469 Pls
> 4282 2392 Pls
> 4068 2780 Pls
> 4469 2340 Pls
> 3826 2762 Pls
> 4365 2999 Pls
> 3670 2504 Pls
> 4590 2708 Pls
> 4307 3065 Pls
> 4375 2907 Pls
> 4583 2330 Pls
> 4500 2708 Pls
> 3940 3152 Pls
> 3877 2811 Pls
> 4499 2995 Pls
> 4465 2912 Pls
> 3995 2512 Pls
> 4597 2861 Pls
> 4016 2177 Pls
> 4295 1888 Pls
> 4714 3628 Pls
> 3631 2186 Pls
> 4665 2344 Pls
> 3660 1658 Pls
> 3547 2486 Pls
> 3581 2968 Pls
> 4649 2188 Pls
> 3736 1898 Pls
> 4491 2761 Pls
> 4176 2884 Pls
> 4355 2607 Pls
> 4441 2796 Pls
> 4143 2582 Pls
> 3863 1163 Pls
> 4620 2604 Pls
> 3991 3023 Pls
> 4351 2352 Pls
> 4450 2951 Pls
> 3756 2360 Pls
> 3978 2849 Pls
> 4190 2455 Pls
> 3914 2791 Pls
> 4345 3085 Pls
> 3918 2687 Pls
> 3816 1336 Pls
> 4070 2604 Pls
> 4318 2357 Pls
> 3918 2724 Pls
> 3742 2454 Pls
> 4375 3146 Pls
> 4109 2703 Pls
> 4301 2603 Pls
> 3698 2299 Pls
> 4121 2672 Pls
> 4348 2932 Pls
> 4160 2997 Pls
> 4491 3137 Pls
> 4241 2630 Pls
> 4277 2285 Pls
> 3693 2455 Pls
> 3928 2507 Pls
> 4703 2886 Pls
> 3803 2710 Pls
> 4336 2733 Pls
> 4712 3214 Pls
> 3585 2287 Pls
> 3933 2821 Pls
> 4282 1949 Pls
> 4252 3045 Pls
> 4510 2981 Pls
> 4149 2343 Pls
> 4004 2594 Pls
> 3621 2662 Pls
> 3851 2843 Pls
> 3816 2664 Pls
> 4169 2447 Pls
> 4494 2352 Pls
> 4516 2758 Pls
> 4669 3113 Pls
> 4378 3171 Pls
> 4085 2377 Pls
> 4335 3131 Pls
> 4660 2827 Pls
> 4362 2833 Pls
> 3882 2578 Pls
> 4452 2956 Pls
> 4077 3349 Pls
> 3690 2443 Pls
> 4083 1745 Pls
> 4318 2658 Pls
> 4661 2576 Pls
> 3693 2184 Pls
> 4592 3295 Pls
> 4337 2441 Pls
> 4024 2850 Pls
> 4665 2321 Pls
> 4577 2401 Pls
> 4032 3136 Pls
> 4225 2850 Pls
> 4085 2628 Pls
> 4302 1829 Pls
> 4394 2878 Pls
> 3871 2751 Pls
> 4453 3113 Pls
> 4433 2451 Pls
> 4558 2659 Pls
> 4512 2624 Pls
> 4341 2675 Pls
> 4169 2193 Pls
> 4338 2969 Pls
> 4377 2260 Pls
> 4010 2795 Pls
> 3914 3094 Pls
> 4510 2602 Pls
> 4104 2854 Pls
> 4534 2928 Pls
> 4197 2672 Pls
> 4080 3005 Pls
> 4395 2773 Pls
> 3975 2136 Pls
> 3723 1972 Pls
> 4291 2551 Pls
> 4676 2915 Pls
> 4062 2144 Pls
> 4409 2181 Pls
> 4664 2959 Pls
> 4235 2468 Pls
> 4059 2459 Pls
> 3743 2442 Pls
> 4422 2578 Pls
> 4221 3136 Pls
> 3806 1950 Pls
> 4433 2864 Pls
> 4562 2235 Pls
> 3958 3284 Pls
> 4526 2775 Pls
> 3744 2459 Pls
> 4560 2831 Pls
> 4549 2821 Pls
> 4062 2811 Pls
> 3988 2504 Pls
> 4060 2316 Pls
> 3898 2401 Pls
> 3927 891 Pls
> 4053 2497 Pls
> 3696 2415 Pls
> 4295 2389 Pls
> 4224 3166 Pls
> 3838 2757 Pls
> 4195 2869 Pls
> 4353 2512 Pls
> 4349 2763 Pls
> 3940 2784 Pls
> 4546 2578 Pls
> 4078 2131 Pls
> 4292 2483 Pls
> 3828 2756 Pls
> 4244 2559 Pls
> 4514 2436 Pls
> 3696 2952 Pls
> 3791 2695 Pls
> 4341 2766 Pls
> 3814 2998 Pls
> 4180 2876 Pls
> 3541 2284 Pls
> 4367 3146 Pls
> 4440 2985 Pls
> 4453 2567 Pls
> 4575 2713 Pls
> 4287 2837 Pls
> 4373 2727 Pls
> 3825 2596 Pls
> 4110 2705 Pls
> 4446 2485 Pls
> 3841 2762 Pls
> 4033 2549 Pls
> 3625 2695 Pls
> 4384 2592 Pls
> 3620 2702 Pls
> 4696 2780 Pls
> 3729 2323 Pls
> 4164 4437 Pls
> 4293 2858 Pls
> 4449 2911 Pls
> 4172 3050 Pls
> 3962 2776 Pls
> 3686 2435 Pls
> 4348 2811 Pls
> 4168 2512 Pls
> 4707 2088 Pls
> 4424 1904 Pls
> 4669 2489 Pls
> 3945 2627 Pls
> 4197 2165 Pls
> 4210 3039 Pls
> 4398 2627 Pls
> 4623 2557 Pls
> 3917 3250 Pls
> 4418 3070 Pls
> 4584 2950 Pls
> 3957 2420 Pls
> 4543 2944 Pls
> 4509 3397 Pls
> 3867 2284 Pls
> 3588 2626 Pls
> 4195 2335 Pls
> 3666 2757 Pls
> 4542 3331 Pls
> 3541 2554 Pls
> 4353 2810 Pls
> 4471 2658 Pls
> 4524 2447 Pls
> 4063 1994 Pls
> 4604 2527 Pls
> 3661 2840 Pls
> 4350 3322 Pls
> 4548 2956 Pls
> 4212 2815 Pls
> 4538 2545 Pls
> 4344 2664 Pls
> 4355 2147 Pls
> 4546 2281 Pls
> 3576 2783 Pls
> 4279 2794 Pls
> 4503 2749 Pls
> 4673 1027 Pls
> 3801 831 Pls
> 4483 2838 Pls
> 4190 2809 Pls
> 3983 2244 Pls
> 4384 2108 Pls
> 3714 2553 Pls
> 3905 2604 Pls
> 4361 2589 Pls
> 3959 1405 Pls
> 4610 2751 Pls
> 4120 2416 Pls
> 4343 2449 Pls
> 4565 2731 Pls
> 4189 2605 Pls
> 4358 2341 Pls
> 3875 2125 Pls
> 3869 2910 Pls
> 4489 3015 Pls
> 4361 2445 Pls
> 4175 2820 Pls
> 4076 2758 Pls
> 4367 2126 Pls
> 4249 2765 Pls
> 3923 2481 Pls
> 4063 2203 Pls
> 4036 2533 Pls
> 4714 2830 Pls
> 4040 2329 Pls
> 4040 2890 Pls
> 3920 2780 Pls
> 3839 2752 Pls
> 3811 2696 Pls
> 4158 3055 Pls
> 3593 2508 Pls
> 4298 2278 Pls
> 4144 2956 Pls
> 4435 2883 Pls
> 4465 2697 Pls
> 4151 2914 Pls
> 3907 2808 Pls
> 4431 3121 Pls
> 4609 2907 Pls
> 4615 2796 Pls
> 4110 2136 Pls
> 4293 2548 Pls
> 4083 2539 Pls
> 4498 3013 Pls
> 4110 3128 Pls
> 3735 2494 Pls
> 4148 2465 Pls
> 4492 2594 Pls
> 4511 2300 Pls
> 4059 2435 Pls
> 4675 3116 Pls
> 4435 2537 Pls
> 4237 2203 Pls
> 3613 2041 Pls
> 3924 3042 Pls
> 3571 3068 Pls
> 4375 3086 Pls
> 4490 2825 Pls
> 3653 2403 Pls
> 3929 3017 Pls
> 4483 3283 Pls
> 4142 2619 Pls
> 3953 2764 Pls
> 4130 1923 Pls
> 4317 2950 Pls
> 4422 2399 Pls
> 4172 3023 Pls
> 3885 1463 Pls
> 4191 2278 Pls
> 4463 3352 Pls
> 4137 2084 Pls
> 4074 2663 Pls
> 4300 2365 Pls
> 4480 2871 Pls
> 4281 2894 Pls
> 4299 2886 Pls
> 3669 1375 Pls
> 4359 2829 Pls
> 3964 2152 Pls
> 4338 2501 Pls
> 4621 2560 Pls
> 4397 2708 Pls
> 3791 2622 Pls
> 3786 1678 Pls
> 4390 2881 Pls
> 4088 2546 Pls
> 3836 2912 Pls
> 3918 2091 Pls
> 4294 2500 Pls
> 3628 2342 Pls
> 4684 2795 Pls
> 4373 2407 Pls
> 3672 2396 Pls
> 4005 2710 Pls
> 4400 3103 Pls
> 4265 2599 Pls
> 4419 2930 Pls
> 4174 2749 Pls
> 4191 2547 Pls
> 4341 2827 Pls
> 4484 2928 Pls
> 4146 2217 Pls
> 3731 2352 Pls
> 4139 2720 Pls
> 3574 2497 Pls
> 4063 2021 Pls
> 4349 2580 Pls
> 4587 2348 Pls
> 4472 2528 Pls
> 4640 2707 Pls
> 4682 711 Pls
> 3923 3081 Pls
> 4688 2733 Pls
> 3912 2347 Pls
> 4612 2723 Pls
> 4487 2797 Pls
> 4203 2469 Pls
> 4154 3032 Pls
> 4588 2605 Pls
> 4615 2517 Pls
> 4463 2406 Pls
> 4295 2725 Pls
> 4373 3047 Pls
> 4560 2648 Pls
> 4210 3034 Pls
> 3571 2549 Pls
> 3959 2431 Pls
> 4215 2809 Pls
> 4375 2477 Pls
> 3527 1629 Pls
> 3820 2016 Pls
> 4647 3071 Pls
> 4013 2412 Pls
> 3587 2652 Pls
> 4099 2614 Pls
> 4054 2774 Pls
> 4182 2225 Pls
> 4377 2934 Pls
> 3951 2601 Pls
> 4682 2661 Pls
> 4440 2653 Pls
> 4394 2711 Pls
> 3734 2123 Pls
> 4162 2836 Pls
> 3538 2375 Pls
> 4517 2667 Pls
> 4356 2716 Pls
> 4387 2636 Pls
> 4039 2288 Pls
> 4349 2787 Pls
> 4122 3178 Pls
> 3673 2570 Pls
> 3783 2579 Pls
> 3848 2662 Pls
> 4448 2833 Pls
> 3657 2286 Pls
> 3938 3041 Pls
> 4280 2806 Pls
> 4101 2446 Pls
> 4355 2532 Pls
> 4502 2843 Pls
> 3787 2622 Pls
> 4352 2455 Pls
> 4075 3078 Pls
> 4195 2325 Pls
> 3581 2565 Pls
> 4069 2425 Pls
> 3654 2589 Pls
> 4429 2587 Pls
> 4312 1951 Pls
> 3702 2428 Pls
> 4358 3072 Pls
> 3929 2725 Pls
> 3985 2628 Pls
> 4127 3162 Pls
> 3542 2637 Pls
> 3564 2712 Pls
> 4086 3107 Pls
> 4192 2767 Pls
> 4488 2325 Pls
> 4391 3209 Pls
> 3683 2938 Pls
> 4304 2715 Pls
> 4631 2557 Pls
> 3908 2130 Pls
> 3858 2629 Pls
> 4202 2653 Pls
> 4414 2368 Pls
> 4121 2512 Pls
> 4579 2469 Pls
> 3927 2203 Pls
> 3687 2554 Pls
> 4301 2719 Pls
> 4392 2361 Pls
> 3827 2577 Pls
> 4398 2584 Pls
> 4585 2371 Pls
> 3920 2848 Pls
> 4337 2669 Pls
> 4447 2352 Pls
> 4020 2584 Pls
> 4712 2641 Pls
> 4238 2756 Pls
> 4492 3425 Pls
> 4130 2319 Pls
> 4739 2903 Pls
> 3849 2696 Pls
> 3952 2265 Pls
> 4355 3072 Pls
> 3999 2979 Pls
> 4254 3050 Pls
> 3680 2635 Pls
> 4161 2521 Pls
> 4422 2973 Pls
> 4174 3439 Pls
> 4470 2867 Pls
> 3726 2573 Pls
> 4231 2464 Pls
> 3650 2973 Pls
> 4440 3525 Pls
> 4078 2624 Pls
> 3603 2696 Pls
> 4005 2392 Pls
> 3956 2086 Pls
> 3724 2803 Pls
> 3920 2850 Pls
> 4560 3040 Pls
> 3650 3426 Pls
> 4550 2700 Pls
> 3825 2360 Pls
> 4031 2579 Pls
> 4473 2874 Pls
> 3775 2571 Pls
> 3651 1756 Pls
> 4037 2389 Pls
> 4382 1847 Pls
> 4519 2526 Pls
> 3563 2373 Pls
> 4063 2732 Pls
> 4446 2408 Pls
> 3699 2348 Pls
> 4293 2687 Pls
> 4393 2486 Pls
> 3888 2999 Pls
> 4142 2406 Pls
> 4595 2769 Pls
> 4152 2832 Pls
> 4391 1957 Pls
> 4040 2527 Pls
> 3792 1856 Pls
> 4215 3020 Pls
> 3613 2755 Pls
> 4407 2953 Pls
> 3881 2164 Pls
> 4399 2478 Pls
> 4192 2210 Pls
> 4516 2609 Pls
> 3620 1973 Pls
> 3679 2959 Pls
> 4322 2806 Pls
> 4287 2691 Pls
> 4613 3067 Pls
> 4407 2604 Pls
> 4375 2576 Pls
> 3656 2477 Pls
> 4482 2363 Pls
> 3880 2838 Pls
> 3880 2838 Pls
> 4616 2614 Pls
> 4191 2288 Pls
> 4553 2881 Pls
> 4372 2807 Pls
> 4401 2235 Pls
> 4287 2770 Pls
> 4389 2689 Pls
> 3585 2820 Pls
> 3726 3126 Pls
> 3937 2639 Pls
> 4362 2595 Pls
> 3564 2998 Pls
> 4282 2992 Pls
> 3931 2686 Pls
> 4589 2745 Pls
> 4190 2599 Pls
> 3859 2057 Pls
> 4401 3034 Pls
> 3884 2441 Pls
> 4387 2848 Pls
> 4249 2798 Pls
> 3787 2251 Pls
> 3660 2590 Pls
> 3911 2477 Pls
> 3967 2646 Pls
> 3969 2830 Pls
> 4457 2481 Pls
> 4289 3086 Pls
> 4149 2802 Pls
> 3678 2035 Pls
> 4158 2746 Pls
> 3722 3106 Pls
> 4497 2530 Pls
> 4424 2632 Pls
> 4217 2803 Pls
> 4296 3013 Pls
> 3719 2700 Pls
> 3688 2657 Pls
> 4460 2220 Pls
> 4493 2893 Pls
> 4353 2731 Pls
> 3984 2433 Pls
> 4359 2803 Pls
> 4042 2540 Pls
> 4310 2754 Pls
> 4390 2619 Pls
> 4235 2697 Pls
> 4449 2693 Pls
> 3903 2488 Pls
> 3714 3920 Pls
> 4549 2655 Pls
> 4481 2797 Pls
> 4251 2534 Pls
> 4104 2497 Pls
> 4634 2627 Pls
> 3612 2683 Pls
> 4168 3060 Pls
> 3982 3003 Pls
> 4171 3121 Pls
> 4702 2719 Pls
> 4014 2971 Pls
> 4566 2654 Pls
> 3844 2560 Pls
> 4060 2886 Pls
> 3684 2471 Pls
> 4206 2779 Pls
> 4455 2716 Pls
> 3614 2170 Pls
> 4601 2910 Pls
> 4013 2215 Pls
> 4010 2298 Pls
> 4240 2963 Pls
> 4478 2736 Pls
> 3664 2352 Pls
> 3685 2665 Pls
> 4007 2808 Pls
> 4528 2819 Pls
> 3914 2757 Pls
> 3907 2542 Pls
> 4201 2680 Pls
> 3951 2858 Pls
> 4417 2480 Pls
> 4639 1944 Pls
> 4624 3086 Pls
> 3725 3578 Pls
> 3796 2399 Pls
> 4378 2623 Pls
> 4516 3020 Pls
> 4393 2399 Pls
> 4120 2834 Pls
> 4357 2847 Pls
> 4532 2661 Pls
> 4187 2608 Pls
> 3949 2821 Pls
> 3721 2595 Pls
> 3990 1876 Pls
> 4587 2900 Pls
> 3612 4518 Pls
> 3638 2339 Pls
> 4140 2873 Pls
> 3691 3015 Pls
> 4114 2842 Pls
> 4165 3579 Pls
> 3465 2523 Pls
> 4259 2442 Pls
> 4160 2299 Pls
> 3643 2770 Pls
> 4477 2945 Pls
> 3548 2462 Pls
> 3819 2880 Pls
> 3904 2724 Pls
> 3534 3170 Pls
> 4524 2243 Pls
> 4374 2619 Pls
> 4198 2582 Pls
> 4141 2025 Pls
> 4701 2559 Pls
> 4294 2828 Pls
> 4400 3054 Pls
> 3849 2439 Pls
> 4792 2478 Pls
> 4555 2512 Pls
> 3602 2606 Pls
> 4350 2737 Pls
> 4252 2293 Pls
> 4653 2735 Pls
> 4006 2535 Pls
> 3863 1826 Pls
> 4446 3185 Pls
> 3859 2385 Pls
> 4748 3094 Pls
> 4636 2531 Pls
> 4512 3142 Pls
> 4516 2964 Pls
> 4239 2772 Pls
> 4061 2476 Pls
> 4538 2671 Pls
> 4352 3251 Pls
> 3853 2855 Pls
> 4162 2405 Pls
> 4462 2508 Pls
> 4533 2685 Pls
> 4176 2454 Pls
> 4467 3176 Pls
> 3728 2588 Pls
> 4198 2538 Pls
> 4306 2956 Pls
> 4024 2511 Pls
> 4310 2708 Pls
> 4189 2442 Pls
> 4749 2702 Pls
> 3466 2312 Pls
> 4746 2606 Pls
> 4477 2492 Pls
> 4085 2509 Pls
> 4307 2683 Pls
> 4155 2531 Pls
> 4570 2800 Pls
> 3549 2253 Pls
> 3786 2767 Pls
> 3976 2565 Pls
> 4060 2943 Pls
> 4078 2840 Pls
> 3596 2551 Pls
> 4446 2826 Pls
> 3521 2248 Pls
> 4114 2210 Pls
> 4183 2832 Pls
> 4644 2665 Pls
> 4058 2719 Pls
> 4017 2358 Pls
> 3773 2231 Pls
> 3932 2847 Pls
> 4363 2401 Pls
> 3735 2689 Pls
> 4583 2343 Pls
> 4161 2249 Pls
> 4369 2819 Pls
> 3682 3089 Pls
> 4213 2429 Pls
> 4171 2581 Pls
> 4652 2326 Pls
> 4545 3032 Pls
> 4502 2669 Pls
> 4261 2782 Pls
> 4286 2580 Pls
> 4382 2766 Pls
> 4154 1936 Pls
> 4390 3108 Pls
> 4444 2942 Pls
> 3640 3012 Pls
> 4363 2429 Pls
> 4302 2932 Pls
> 4533 2708 Pls
> 4694 2626 Pls
> 4351 2730 Pls
> 4650 1513 Pls
> 4314 3060 Pls
> 4551 2480 Pls
> 4539 2600 Pls
> 3608 2460 Pls
> 3568 2398 Pls
> 3848 2161 Pls
> 4308 2959 Pls
> 3735 2601 Pls
> 3948 2942 Pls
> 4071 3633 Pls
> 4447 2542 Pls
> 4721 2942 Pls
> 4027 2672 Pls
> 4178 2678 Pls
> 4421 2704 Pls
> 4518 2387 Pls
> 4208 2470 Pls
> 4698 2775 Pls
> 3911 2556 Pls
> 4636 3233 Pls
> 3908 2882 Pls
> 4193 2505 Pls
> 4195 2590 Pls
> 3723 2122 Pls
> 4257 2440 Pls
> 3959 3264 Pls
> 4439 2514 Pls
> 4019 2324 Pls
> 4406 3356 Pls
> 4508 2786 Pls
> 3909 3091 Pls
> 3660 2640 Pls
> 4465 2953 Pls
> 3933 3048 Pls
> 4385 2458 Pls
> 4611 2917 Pls
> 3914 2361 Pls
> 4064 2844 Pls
> 4539 2889 Pls
> 4465 3001 Pls
> 4453 2486 Pls
> 4658 2872 Pls
> 4540 3252 Pls
> 3459 1821 Pls
> 4136 2932 Pls
> 4243 3255 Pls
> 4658 2620 Pls
> 4391 2741 Pls
> 4136 2212 Pls
> 4595 2654 Pls
> 4498 3343 Pls
> 4406 2503 Pls
> 4468 2138 Pls
> 4360 2766 Pls
> 4138 2482 Pls
> 4175 2650 Pls
> 4087 2623 Pls
> 4209 2610 Pls
> 4512 2738 Pls
> 4735 2615 Pls
> 4403 2922 Pls
> 4533 2780 Pls
> 4147 2886 Pls
> 4056 2537 Pls
> 3846 2858 Pls
> 4313 2767 Pls
> 4225 2520 Pls
> 4094 2747 Pls
> 3693 2692 Pls
> 4141 2745 Pls
> 3732 2714 Pls
> 3936 2441 Pls
> 3929 2435 Pls
> 4542 3705 Pls
> 3692 3087 Pls
> 4240 2760 Pls
> 4093 2862 Pls
> 4626 3126 Pls
> 3630 3800 Pls
> 4501 2673 Pls
> 4400 2354 Pls
> 4565 2476 Pls
> 4199 2601 Pls
> 3598 2427 Pls
> 3803 2833 Pls
> 4388 2687 Pls
> 3586 2549 Pls
> 4292 3322 Pls
> 4128 2834 Pls
> 3922 2506 Pls
> 4359 3111 Pls
> 3980 2737 Pls
> 4597 2763 Pls
> 4509 2740 Pls
> 4313 2607 Pls
> 4706 3210 Pls
> 4224 3083 Pls
> 3716 2883 Pls
> 4547 2649 Pls
> 3728 2466 Pls
> 3778 2815 Pls
> 4505 2315 Pls
> 4560 2779 Pls
> 3553 2392 Pls
> 4154 2432 Pls
> 3809 2609 Pls
> 4141 2188 Pls
> 4321 2908 Pls
> 4461 2899 Pls
> 4165 2312 Pls
> 3801 3312 Pls
> 3877 2818 Pls
> 4385 3060 Pls
> 4391 2417 Pls
> 4553 2529 Pls
> 4642 2872 Pls
> 4546 2958 Pls
> 4143 2942 Pls
> 4376 2736 Pls
> 4071 2435 Pls
> 4256 2400 Pls
> 4074 3089 Pls
> 4259 2878 Pls
> 4357 3043 Pls
> 4204 3055 Pls
> 4373 2877 Pls
> 3859 2261 Pls
> 4472 2413 Pls
> 4235 2423 Pls
> 3940 2848 Pls
> 4075 2557 Pls
> 4604 2372 Pls
> 4383 2760 Pls
> 4403 2558 Pls
> 4599 1962 Pls
> 4451 2915 Pls
> 3871 2306 Pls
> 4717 3137 Pls
> 4626 2778 Pls
> 4188 2419 Pls
> 3702 2842 Pls
> 3729 2470 Pls
> 4752 2369 Pls
> 4412 2423 Pls
> 3789 2533 Pls
> 4224 2445 Pls
> 4036 2468 Pls
> 3994 2420 Pls
> 3501 2592 Pls
> 4618 3225 Pls
> 4177 2133 Pls
> 3600 2403 Pls
> 4077 2332 Pls
> 4392 2277 Pls
> 4257 3176 Pls
> 4033 2978 Pls
> 4206 2664 Pls
> 3719 2435 Pls
> 4058 2519 Pls
> 4377 2185 Pls
> 4557 2571 Pls
> 3596 3034 Pls
> 4411 2795 Pls
> 3864 2985 Pls
> 4685 2525 Pls
> 4357 3323 Pls
> 4065 2798 Pls
> 4405 2164 Pls
> 3689 2817 Pls
> 4173 2861 Pls
> 3828 2470 Pls
> 4301 2681 Pls
> 3711 2513 Pls
> 3641 2290 Pls
> 3568 2788 Pls
> 4194 2161 Pls
> 4207 3098 Pls
> 4453 2441 Pls
> 3669 2540 Pls
> 3683 2755 Pls
> 4450 2949 Pls
> 3679 2780 Pls
> 4670 3059 Pls
> 3946 2376 Pls
> 4721 2773 Pls
> 4399 2979 Pls
> 3558 2444 Pls
> 4574 2259 Pls
> 4545 2473 Pls
> 3864 2825 Pls
> 4135 2765 Pls
> 4331 2796 Pls
> 4565 3120 Pls
> 4406 2884 Pls
> 3604 2796 Pls
> 3915 2822 Pls
> 4733 3047 Pls
> 4383 2877 Pls
> 4462 2812 Pls
> 4075 2320 Pls
> 4206 3074 Pls
> 4363 2313 Pls
> 4354 2466 Pls
> 4532 2922 Pls
> 4379 2286 Pls
> 4161 2695 Pls
> 4655 2819 Pls
> 4467 2051 Pls
> 4199 2052 Pls
> 4460 2525 Pls
> 3792 2599 Pls
> 4069 3072 Pls
> 3696 1551 Pls
> 4619 2349 Pls
> 4599 3089 Pls
> 4551 2471 Pls
> 3666 2501 Pls
> 3773 2333 Pls
> 4069 2881 Pls
> 4135 2593 Pls
> 3769 2499 Pls
> 3667 2719 Pls
> 4464 2773 Pls
> 4419 2735 Pls
> 3930 3118 Pls
> 4555 2720 Pls
> 4461 3179 Pls
> 4398 3260 Pls
> 3542 2691 Pls
> 4071 2608 Pls
> 4411 2207 Pls
> 4472 2475 Pls
> 4086 2343 Pls
> 4150 2657 Pls
> 4492 2621 Pls
> 4555 3091 Pls
> 3907 2953 Pls
> 4325 2452 Pls
> 4201 2673 Pls
> 4453 2930 Pls
> 4388 2683 Pls
> 4489 2476 Pls
> 4628 2584 Pls
> 4642 4128 Pls
> 4208 2358 Pls
> 3870 2572 Pls
> 3648 2847 Pls
> 4207 2355 Pls
> 3862 2358 Pls
> 4385 2505 Pls
> 4314 2473 Pls
> 4401 2926 Pls
> 4371 2722 Pls
> 4522 3034 Pls
> 3848 2647 Pls
> 4683 2718 Pls
> 4451 3023 Pls
> 4570 2250 Pls
> 4597 3359 Pls
> 3992 2723 Pls
> 4077 2419 Pls
> 4460 2506 Pls
> 3943 2904 Pls
> 4217 2527 Pls
> 4103 2359 Pls
> 4108 2575 Pls
> 3993 2339 Pls
> 4468 2867 Pls
> 3783 3177 Pls
> 4777 1978 Pls
> 3703 2149 Pls
> 3714 2390 Pls
> 4444 2993 Pls
> 3872 2566 Pls
> 4159 2765 Pls
> 4448 2695 Pls
> 4173 2727 Pls
> 4304 2648 Pls
> 4508 2550 Pls
> 4321 2589 Pls
> 4741 2369 Pls
> 4308 2838 Pls
> 3668 2543 Pls
> 3677 2511 Pls
> 3674 2594 Pls
> 3856 2828 Pls
> 4538 2510 Pls
> 3535 2534 Pls
> 3894 1870 Pls
> 4398 2909 Pls
> 4521 2555 Pls
> 4361 2514 Pls
> 3670 2734 Pls
> 3996 2494 Pls
> 4200 2581 Pls
> 4503 2383 Pls
> 3650 2236 Pls
> 4351 2917 Pls
> 4210 2772 Pls
> 3817 2382 Pls
> 3983 2539 Pls
> 4798 2662 Pls
> 4567 2397 Pls
> 4651 2896 Pls
> 4334 2606 Pls
> 4322 1498 Pls
> 4566 2959 Pls
> 4297 3097 Pls
> 4176 2841 Pls
> 4591 2951 Pls
> 4363 2044 Pls
> 4425 2803 Pls
> 4776 2248 Pls
> 4700 3470 Pls
> 4569 2911 Pls
> 4365 2237 Pls
> 4310 3166 Pls
> 4094 2115 Pls
> 4220 2973 Pls
> 4224 2389 Pls
> 4711 2528 Pls
> 3926 3141 Pls
> 3524 2360 Pls
> 3663 2322 Pls
> 4002 2573 Pls
> 4309 3012 Pls
> 3933 2168 Pls
> 4537 2714 Pls
> 4471 2285 Pls
> 4613 2885 Pls
> 4597 2721 Pls
> 4363 2408 Pls
> 3914 2620 Pls
> 4601 2224 Pls
> 3600 2912 Pls
> 4052 2441 Pls
> 4166 3270 Pls
> 4817 2776 Pls
> 4324 2324 Pls
> 4367 3055 Pls
> 4140 2446 Pls
> 3976 2432 Pls
> 4507 2589 Pls
> 4373 2625 Pls
> 3664 2470 Pls
> 4027 3120 Pls
> 4202 2509 Pls
> 4381 2488 Pls
> 4463 2679 Pls
> 4156 2041 Pls
> 4576 2893 Pls
> 3898 2698 Pls
> 4420 3154 Pls
> 4109 2290 Pls
> 4560 2887 Pls
> 3861 2178 Pls
> 4470 3008 Pls
> 3905 2716 Pls
> 4560 3084 Pls
> 4295 3216 Pls
> 4390 2207 Pls
> 3574 2306 Pls
> 4758 2277 Pls
> 3673 2331 Pls
> 4536 3345 Pls
> 4373 2481 Pls
> 4377 2396 Pls
> 3651 2064 Pls
> 4373 2904 Pls
> 3768 2064 Pls
> 4215 2713 Pls
> 3910 2639 Pls
> 4610 2570 Pls
> 4418 3419 Pls
> 3859 2753 Pls
> 4184 3273 Pls
> 4252 3263 Pls
> 4509 2941 Pls
> 4321 2623 Pls
> 4358 2908 Pls
> 3669 3014 Pls
> 4002 2551 Pls
> 4442 2240 Pls
> 4490 3096 Pls
> 3916 2346 Pls
> 4728 2734 Pls
> 4468 3038 Pls
> 3986 2694 Pls
> 4002 3066 Pls
> 4375 2451 Pls
> 4450 2947 Pls
> 4229 2232 Pls
> 4060 2352 Pls
> 4073 2823 Pls
> 4654 3011 Pls
> 3632 2526 Pls
> 4419 2916 Pls
> 4572 2544 Pls
> 4661 2591 Pls
> 3807 2366 Pls
> 4721 2851 Pls
> 4543 2168 Pls
> 4568 2641 Pls
> 4604 2616 Pls
> 3932 2481 Pls
> 3602 2457 Pls
> 4673 2443 Pls
> 4541 2759 Pls
> 4333 2487 Pls
> 4425 2350 Pls
> 4680 3085 Pls
> 4680 3085 Pls
> 4532 2807 Pls
> 3675 2744 Pls
> 4121 2461 Pls
> 4422 2882 Pls
> 3858 2936 Pls
> 3854 2456 Pls
> 4514 2312 Pls
> 4536 2942 Pls
> 4399 2047 Pls
> 3620 2482 Pls
> 4602 1893 Pls
> 4084 3831 Pls
> 4387 2898 Pls
> 4722 3297 Pls
> 4069 2283 Pls
> 3638 2273 Pls
> 4409 2921 Pls
> 4754 3336 Pls
> 4318 3022 Pls
> 3836 3226 Pls
> 3441 2657 Pls
> 3654 2089 Pls
> 4302 2650 Pls
> 4068 3092 Pls
> 4548 2770 Pls
> 4508 2754 Pls
> 4471 2648 Pls
> 4236 2438 Pls
> 4265 2669 Pls
> 3798 2408 Pls
> 4075 2784 Pls
> 3662 2333 Pls
> 4417 2586 Pls
> 3707 2987 Pls
> 4438 2453 Pls
> 4003 2764 Pls
> 4686 2548 Pls
> 4406 2531 Pls
> 3663 2643 Pls
> 4220 3078 Pls
> 4586 2944 Pls
> 4245 2598 Pls
> 3671 2467 Pls
> 4128 2018 Pls
> 3990 2316 Pls
> 4261 3268 Pls
> 4592 2921 Pls
> 4485 2949 Pls
> 4393 2389 Pls
> 4324 3533 Pls
> 3993 2601 Pls
> 4208 2494 Pls
> 4502 2531 Pls
> 4655 3534 Pls
> 4594 2358 Pls
> 3521 2639 Pls
> 4666 1996 Pls
> 3495 2407 Pls
> 4354 2788 Pls
> 3910 2585 Pls
> 3825 2036 Pls
> 4538 2462 Pls
> 4666 2562 Pls
> 4806 3152 Pls
> 3919 3467 Pls
> 4462 2469 Pls
> 4419 3458 Pls
> 4565 2692 Pls
> 3942 2447 Pls
> 4510 3044 Pls
> 4512 2275 Pls
> 4650 3131 Pls
> 4098 3226 Pls
> 4273 2460 Pls
> 4521 3031 Pls
> 4362 2694 Pls
> 4051 2056 Pls
> 4648 2298 Pls
> 4583 2406 Pls
> 4537 3087 Pls
> 4585 2573 Pls
> 3717 2126 Pls
> 4733 2533 Pls
> 4322 3735 Pls
> 3430 2491 Pls
> 4149 2976 Pls
> 3792 2297 Pls
> 4268 2652 Pls
> 4475 3113 Pls
> 4665 3048 Pls
> 3704 2374 Pls
> 4423 2686 Pls
> 3697 2697 Pls
> 4522 2767 Pls
> 4625 2403 Pls
> 4733 3101 Pls
> 4389 2790 Pls
> 4410 2831 Pls
> 3995 2353 Pls
> 4504 2667 Pls
> 3866 2065 Pls
> 4679 2724 Pls
> 4550 2233 Pls
> 4494 2932 Pls
> 4260 1644 Pls
> 4399 3343 Pls
> 4781 2818 Pls
> 3785 2627 Pls
> 3536 2891 Pls
> 4369 2839 Pls
> 4567 2886 Pls
> 4564 2833 Pls
> 4725 3029 Pls
> 3641 2151 Pls
> 4080 2499 Pls
> 3761 2350 Pls
> 4830 2744 Pls
> 3931 1934 Pls
> 3821 1899 Pls
> 3994 2327 Pls
> 3939 2910 Pls
> 3899 2998 Pls
> 3767 2373 Pls
> 4671 3078 Pls
> 4208 3211 Pls
> 4082 2076 Pls
> 3804 2478 Pls
> 4433 3173 Pls
> 4478 3121 Pls
> 4371 2148 Pls
> 3902 2851 Pls
> 3687 2888 Pls
> 4216 3834 Pls
> 3839 2541 Pls
> 4501 2167 Pls
> 3644 2549 Pls
> 3701 2343 Pls
> 4413 3221 Pls
> 3635 2491 Pls
> 4211 2814 Pls
> 4019 2671 Pls
> 3700 2487 Pls
> 4468 3029 Pls
> 4069 2602 Pls
> 3632 2217 Pls
> 4433 2798 Pls
> 4177 2535 Pls
> 4333 2767 Pls
> 3627 2110 Pls
> 4215 2681 Pls
> 4415 2416 Pls
> 4210 1684 Pls
> 4763 1966 Pls
> 4535 3267 Pls
> 4332 2091 Pls
> 4008 2526 Pls
> 4661 3164 Pls
> 4436 2052 Pls
> 4730 2582 Pls
> 3865 2422 Pls
> 4020 2147 Pls
> 4617 2425 Pls
> 3909 2497 Pls
> 4057 2553 Pls
> 3909 2683 Pls
> 4625 2546 Pls
> 4709 3176 Pls
> 4152 2786 Pls
> 4707 2732 Pls
> 4003 2940 Pls
> 4567 2175 Pls
> 4193 4349 Pls
> 4467 2827 Pls
> 3619 2204 Pls
> 4734 3033 Pls
> 4165 2486 Pls
> 3760 2491 Pls
> 4474 2224 Pls
> 4712 3123 Pls
> 4703 2729 Pls
> 4442 2450 Pls
> 4420 2763 Pls
> 4097 2718 Pls
> 4187 2496 Pls
> 3915 2651 Pls
> 4432 2868 Pls
> 3810 2900 Pls
> 3767 3095 Pls
> 4217 2544 Pls
> 4683 2871 Pls
> 3725 2262 Pls
> 3782 2801 Pls
> 4780 2538 Pls
> 4241 3019 Pls
> 4078 3285 Pls
> 4406 2735 Pls
> 4382 2753 Pls
> 4778 2824 Pls
> 4322 2585 Pls
> 4388 2816 Pls
> 4749 3002 Pls
> 4658 3154 Pls
> 3929 2832 Pls
> 4465 2421 Pls
> 4152 2471 Pls
> 4694 2010 Pls
> 4482 2683 Pls
> 4563 2611 Pls
> 4581 2552 Pls
> 3999 2677 Pls
> 3771 4242 Pls
> 3542 2490 Pls
> 4626 2831 Pls
> 3559 2601 Pls
> 4218 2803 Pls
> 4420 3285 Pls
> 4287 2878 Pls
> 4228 2620 Pls
> 3918 2361 Pls
> 4380 2852 Pls
> 3790 2838 Pls
> 4414 2707 Pls
> 4341 2508 Pls
> 3925 2426 Pls
> 4463 2578 Pls
> 3763 2772 Pls
> 4256 3081 Pls
> 4079 2692 Pls
> 4391 2224 Pls
> 3818 2666 Pls
> 4110 2123 Pls
> 4444 2101 Pls
> 4374 2580 Pls
> 4057 2832 Pls
> 4732 3235 Pls
> 4794 1857 Pls
> 3568 2725 Pls
> 3873 3181 Pls
> 4065 2544 Pls
> 3617 2892 Pls
> 4149 1836 Pls
> 3716 2273 Pls
> 4159 2441 Pls
> 4323 2269 Pls
> 4680 2990 Pls
> 4302 2263 Pls
> 4069 3417 Pls
> 4143 2115 Pls
> 3670 1949 Pls
> 4671 2564 Pls
> 4565 2577 Pls
> 3530 2321 Pls
> 4389 2453 Pls
> 4253 2588 Pls
> 3891 2584 Pls
> 4203 2767 Pls
> 4236 2515 Pls
> 4200 2445 Pls
> 4689 1664 Pls
> 4166 3001 Pls
> 4319 2325 Pls
> 4366 2297 Pls
> 4475 2688 Pls
> 4734 2543 Pls
> 3852 2608 Pls
> 4130 2931 Pls
> 4227 2621 Pls
> 4695 2733 Pls
> 4439 2400 Pls
> 4561 2972 Pls
> 4450 2663 Pls
> 4502 3177 Pls
> 4147 2876 Pls
> 4791 3015 Pls
> 4687 3105 Pls
> 3714 2734 Pls
> 4068 2735 Pls
> 4200 2688 Pls
> 3618 2608 Pls
> 4206 2317 Pls
> 4306 2714 Pls
> 4073 1972 Pls
> 4018 2378 Pls
> 4125 2510 Pls
> 4105 3106 Pls
> 4307 2268 Pls
> 4640 2708 Pls
> 4674 2552 Pls
> 3921 2155 Pls
> 4052 2590 Pls
> 4742 2541 Pls
> 4148 2678 Pls
> 4336 2291 Pls
> 3693 2706 Pls
> 3628 2277 Pls
> 4664 3011 Pls
> 3850 2042 Pls
> 4415 2386 Pls
> 4794 2720 Pls
> 3835 2122 Pls
> 4459 2892 Pls
> 4527 2650 Pls
> 3643 2568 Pls
> 4789 2607 Pls
> 4068 2355 Pls
> 3794 2216 Pls
> 3946 2764 Pls
> 4209 2943 Pls
> 3868 2227 Pls
> 4673 3096 Pls
> 4213 2809 Pls
> 4155 2788 Pls
> 4477 2795 Pls
> 4773 2756 Pls
> 3909 2615 Pls
> 3429 1681 Pls
> 4204 3143 Pls
> 4320 2867 Pls
> 3630 2265 Pls
> 3909 2651 Pls
> 3593 2300 Pls
> 3890 3117 Pls
> 3527 2498 Pls
> 4382 2699 Pls
> 3776 2866 Pls
> 3617 2345 Pls
> 3855 2733 Pls
> 4670 1941 Pls
> 4485 2774 Pls
> 4067 2638 Pls
> 4642 4160 Pls
> 3478 2302 Pls
> 4003 2123 Pls
> 3648 2335 Pls
> 4023 2595 Pls
> 4624 2716 Pls
> 4170 2610 Pls
> 4775 2794 Pls
> 3580 2296 Pls
> 4073 2200 Pls
> 4575 2367 Pls
> 4451 3171 Pls
> 4148 2974 Pls
> 4808 3290 Pls
> 4795 2889 Pls
> 4367 2838 Pls
> 4360 2260 Pls
> 4366 2568 Pls
> 3959 2263 Pls
> 4371 3205 Pls
> 4282 3049 Pls
> 3578 2308 Pls
> 3857 2783 Pls
> 4449 3090 Pls
> 3641 2795 Pls
> 3767 2425 Pls
> 4510 2453 Pls
> 4511 2190 Pls
> 4091 2774 Pls
> 4513 2437 Pls
> 3998 2533 Pls
> 4373 2951 Pls
> 4195 2379 Pls
> 3914 2897 Pls
> 4319 2297 Pls
> 4804 2933 Pls
> 4390 3145 Pls
> 3846 2645 Pls
> 4695 2157 Pls
> 4498 1937 Pls
> 4374 3303 Pls
> 4531 2444 Pls
> 3487 2833 Pls
> 4515 2646 Pls
> 4688 3078 Pls
> 3568 1943 Pls
> 4329 3019 Pls
> 4141 2735 Pls
> 4326 2587 Pls
> 3707 2518 Pls
> 4195 2614 Pls
> 3521 2204 Pls
> 4460 2606 Pls
> 4227 2403 Pls
> 4261 3115 Pls
> 3503 1972 Pls
> 4299 2421 Pls
> 4533 2338 Pls
> 4739 2641 Pls
> 4405 1994 Pls
> 4745 2965 Pls
> 3790 2382 Pls
> 4210 2950 Pls
> 4555 3091 Pls
> 4131 2969 Pls
> 4489 3282 Pls
> 3902 2423 Pls
> 4451 3101 Pls
> 4069 2472 Pls
> 4174 3000 Pls
> 4202 3099 Pls
> 4643 2479 Pls
> 4147 2404 Pls
> 3847 2578 Pls
> 4250 2745 Pls
> 3935 3270 Pls
> 4374 2977 Pls
> 3646 2679 Pls
> 4088 2049 Pls
> 4643 3249 Pls
> 4756 2698 Pls
> 4263 2032 Pls
> 4026 2734 Pls
> 4332 2742 Pls
> 3917 2771 Pls
> 4732 2917 Pls
> 4417 2465 Pls
> 3859 3064 Pls
> 3934 3226 Pls
> 3909 1750 Pls
> 4192 3182 Pls
> 4750 2945 Pls
> 4668 3045 Pls
> 3501 2342 Pls
> 4359 2706 Pls
> 3912 2344 Pls
> 4493 2942 Pls
> 3998 2122 Pls
> 4338 2770 Pls
> 3930 2674 Pls
> 4454 3067 Pls
> 3653 2746 Pls
> 3768 2548 Pls
> 3667 2722 Pls
> 3824 2582 Pls
> 4714 2457 Pls
> 4590 2284 Pls
> 4025 2884 Pls
> 4473 2568 Pls
> 3978 2725 Pls
> 3655 2390 Pls
> 3977 2663 Pls
> 3776 2375 Pls
> 4383 2694 Pls
> 4439 3080 Pls
> 4064 3332 Pls
> 4065 2880 Pls
> 4337 3174 Pls
> 4220 2754 Pls
> 4712 2723 Pls
> 4615 3016 Pls
> 4645 2526 Pls
> 4052 2813 Pls
> 4514 3171 Pls
> 4442 2642 Pls
> 4679 3118 Pls
> 4126 2964 Pls
> 4415 3207 Pls
> 4646 2706 Pls
> 4698 2221 Pls
> 4634 2135 Pls
> 4326 2536 Pls
> 4486 2249 Pls
> 4699 2294 Pls
> 4226 3022 Pls
> 4457 3020 Pls
> 3696 3646 Pls
> 4012 2776 Pls
> 4423 2485 Pls
> 4224 2854 Pls
> 4310 2859 Pls
> 4572 3418 Pls
> 3907 2702 Pls
> 3986 2315 Pls
> 4158 2548 Pls
> 4781 2833 Pls
> 4052 2514 Pls
> 4155 2642 Pls
> 3888 2367 Pls
> 4060 2715 Pls
> 3815 1897 Pls
> 4740 2851 Pls
> 4862 2519 Pls
> 4108 2709 Pls
> 4385 2618 Pls
> 4520 2714 Pls
> 4214 2815 Pls
> 4467 2628 Pls
> 3481 2339 Pls
> 4427 1954 Pls
> 4495 2687 Pls
> 4669 2898 Pls
> 3822 2424 Pls
> 3713 2605 Pls
> 4508 2663 Pls
> 4225 2641 Pls
> 4599 2810 Pls
> 4070 2756 Pls
> 4060 3049 Pls
> 3571 2383 Pls
> 4222 2236 Pls
> 4410 2962 Pls
> 3902 2758 Pls
> 4561 2749 Pls
> 3927 2468 Pls
> 3987 2413 Pls
> 3408 2490 Pls
> 3677 3577 Pls
> 4383 2178 Pls
> 4411 3365 Pls
> 4073 2413 Pls
> 4714 2780 Pls
> 3782 2584 Pls
> 4745 2843 Pls
> 4579 2975 Pls
> 3595 2566 Pls
> 4210 2729 Pls
> 4292 2647 Pls
> 4262 3113 Pls
> 4692 2423 Pls
> 4697 3138 Pls
> 4313 2348 Pls
> 3689 2515 Pls
> 4462 2606 Pls
> 4599 2473 Pls
> 4513 2612 Pls
> 3694 2355 Pls
> 4454 2807 Pls
> 3684 2167 Pls
> 4243 2393 Pls
> 3792 2962 Pls
> 4025 2642 Pls
> 3963 2465 Pls
> 4473 2696 Pls
> 4577 2836 Pls
> 4180 2624 Pls
> 4679 2420 Pls
> 4009 2583 Pls
> 4533 2520 Pls
> 4533 2503 Pls
> 4081 2640 Pls
> 4458 2901 Pls
> 4301 2984 Pls
> 4612 2655 Pls
> 3890 2558 Pls
> 4743 2283 Pls
> 4119 3024 Pls
> 4485 2234 Pls
> 4379 2639 Pls
> 3677 2649 Pls
> 4615 2850 Pls
> 4587 3046 Pls
> 3488 2400 Pls
> 4209 2856 Pls
> 4835 2632 Pls
> 3916 2974 Pls
> 3581 2486 Pls
> 4418 3154 Pls
> 3604 2116 Pls
> 4697 3512 Pls
> 4243 2754 Pls
> 4000 2388 Pls
> 3931 2190 Pls
> 3820 2971 Pls
> 4468 2573 Pls
> 4190 2588 Pls
> 3961 2393 Pls
> 4650 3980 Pls
> 4392 2847 Pls
> 4230 2933 Pls
> 4157 3001 Pls
> 3641 2498 Pls
> 4363 2960 Pls
> 3875 2132 Pls
> 4215 2536 Pls
> 4234 3138 Pls
> 4533 2520 Pls
> 4593 2245 Pls
> 4475 3236 Pls
> 4187 2072 Pls
> 3776 2342 Pls
> 4474 3070 Pls
> 4491 2633 Pls
> 4757 3022 Pls
> 4582 2531 Pls
> 4199 2334 Pls
> 4208 2748 Pls
> 3496 2335 Pls
> 3843 3097 Pls
> 4079 2386 Pls
> 4486 2189 Pls
> 3748 2617 Pls
> 4590 2765 Pls
> 4471 2970 Pls
> 4323 2256 Pls
> 4343 2749 Pls
> 4326 3074 Pls
> 3978 2048 Pls
> 3980 2740 Pls
> 3859 2220 Pls
> 3469 2870 Pls
> 3921 2379 Pls
> 3651 2462 Pls
> 4121 2974 Pls
> 4121 2974 Pls
> 3987 2430 Pls
> 4391 2662 Pls
> 4519 3016 Pls
> 3849 3084 Pls
> 4765 2654 Pls
> 4520 2088 Pls
> 4281 1910 Pls
> 3499 2665 Pls
> 4482 3524 Pls
> 3458 2787 Pls
> 4264 2539 Pls
> 4390 2504 Pls
> 3815 2079 Pls
> 4024 2892 Pls
> 4474 2841 Pls
> 3715 2432 Pls
> 4320 2680 Pls
> 3680 2396 Pls
> 4255 2367 Pls
> 3829 2586 Pls
> 4310 2617 Pls
> 3975 2571 Pls
> 3528 4752 Pls
> 4679 1795 Pls
> 4380 2664 Pls
> 3852 2752 Pls
> 4482 2594 Pls
> 4596 2737 Pls
> 4613 2893 Pls
> 3847 1997 Pls
> 4185 3039 Pls
> 4434 3182 Pls
> 4381 2670 Pls
> 4762 2461 Pls
> 3601 2900 Pls
> 4771 2797 Pls
> 3636 2338 Pls
> 3910 3365 Pls
> 4817 2744 Pls
> 4064 3028 Pls
> 4508 2183 Pls
> 4564 3206 Pls
> 4731 2991 Pls
> 4669 3093 Pls
> 4772 2608 Pls
> 4261 3265 Pls
> 4414 2352 Pls
> 4020 2180 Pls
> 4585 2977 Pls
> 4694 3016 Pls
> 3819 2520 Pls
> 4310 3183 Pls
> 4039 2871 Pls
> 4228 3368 Pls
> 4190 1971 Pls
> 4322 2793 Pls
> 4306 3065 Pls
> 4772 2375 Pls
> 4765 3180 Pls
> 4221 2932 Pls
> 3572 2603 Pls
> 3992 2410 Pls
> 3751 3067 Pls
> 4241 2463 Pls
> 3562 2835 Pls
> 4214 2425 Pls
> 3654 2580 Pls
> 4234 3046 Pls
> 4325 2357 Pls
> 4180 3017 Pls
> 4011 2285 Pls
> 4378 3089 Pls
> 3568 2970 Pls
> 4521 2787 Pls
> 4666 2392 Pls
> 4325 1949 Pls
> 3936 2494 Pls
> 4706 3297 Pls
> 4092 3054 Pls
> 4414 2599 Pls
> 4717 2283 Pls
> 3854 2027 Pls
> 4539 2889 Pls
> 3998 2604 Pls
> 3895 2559 Pls
> 4414 2131 Pls
> 3900 2401 Pls
> 4707 2633 Pls
> 4222 3192 Pls
> 3415 2585 Pls
> 3771 2573 Pls
> 3565 2901 Pls
> 3448 2397 Pls
> 4396 2290 Pls
> 4078 2360 Pls
> 4443 2565 Pls
> 3775 2613 Pls
> 4230 2359 Pls
> 4610 2631 Pls
> 4472 3127 Pls
> 4570 3104 Pls
> 4548 2924 Pls
> 4079 2740 Pls
> 4570 3347 Pls
> 3769 3035 Pls
> 3815 1896 Pls
> 4608 2929 Pls
> 3983 2600 Pls
> 4520 2400 Pls
> 4533 3095 Pls
> 4586 2411 Pls
> 4349 3135 Pls
> 4549 2573 Pls
> 3798 2584 Pls
> 3976 2908 Pls
> 3632 2485 Pls
> 3515 1889 Pls
> 3931 2793 Pls
> 4181 2690 Pls
> 3903 2407 Pls
> 4522 2656 Pls
> 3845 2655 Pls
> 3637 2533 Pls
> 3850 2517 Pls
> 4670 2806 Pls
> 3698 2313 Pls
> 4478 2728 Pls
> 3580 2574 Pls
> 4269 2439 Pls
> 3676 1329 Pls
> 4219 2284 Pls
> 4393 2856 Pls
> 4079 3138 Pls
> 4603 2964 Pls
> 4201 1316 Pls
> 4431 2387 Pls
> 3866 2465 Pls
> 3991 2443 Pls
> 4218 3017 Pls
> 4607 2319 Pls
> 4794 2925 Pls
> 4487 2088 Pls
> 3599 2015 Pls
> 4451 2889 Pls
> 4378 2893 Pls
> 4644 2889 Pls
> 4393 2924 Pls
> 4088 2526 Pls
> 4067 2271 Pls
> 4274 2556 Pls
> 3607 2504 Pls
> 4407 2444 Pls
> 4594 2873 Pls
> 4537 2424 Pls
> 4321 2514 Pls
> 4789 3281 Pls
> 4314 2997 Pls
> 4416 2951 Pls
> 4070 2569 Pls
> 4805 2707 Pls
> 4532 2361 Pls
> 4757 3279 Pls
> 3907 2566 Pls
> 4812 2583 Pls
> 4450 3279 Pls
> 4505 2635 Pls
> 4666 3074 Pls
> 3898 3153 Pls
> 4657 2633 Pls
> 4507 2763 Pls
> 3911 3367 Pls
> 4393 2468 Pls
> 4352 2571 Pls
> 4516 2965 Pls
> 3635 2240 Pls
> 3992 2979 Pls
> 3775 2447 Pls
> 3490 2069 Pls
> 4374 2326 Pls
> 4519 2649 Pls
> 4532 2542 Pls
> 4552 2382 Pls
> 4429 3030 Pls
> 4677 2809 Pls
> 4077 2772 Pls
> 4826 2717 Pls
> 3454 2366 Pls
> 4002 2168 Pls
> 4441 2708 Pls
> 4207 2667 Pls
> 4260 2746 Pls
> 3746 2508 Pls
> 3813 2677 Pls
> 4265 2501 Pls
> 3785 2365 Pls
> 4324 2497 Pls
> 4520 3119 Pls
> 3606 2536 Pls
> 3828 3643 Pls
> 4663 2701 Pls
> 4157 2794 Pls
> 3638 2640 Pls
> 4019 2503 Pls
> 3605 2544 Pls
> 4535 2331 Pls
> 4018 2665 Pls
> 3390 2685 Pls
> 4331 2060 Pls
> 4336 2535 Pls
> 4115 2232 Pls
> 4662 3153 Pls
> 4679 3230 Pls
> 4066 1971 Pls
> 4240 3122 Pls
> 4093 2894 Pls
> 3747 2332 Pls
> 4621 2857 Pls
> 4206 2021 Pls
> 3560 2704 Pls
> 4422 1804 Pls
> 3700 2967 Pls
> 3597 2649 Pls
> 4380 2276 Pls
> 4544 2649 Pls
> 4792 2453 Pls
> 4658 1997 Pls
> 3858 2733 Pls
> 4700 2872 Pls
> 4157 2621 Pls
> 4513 2473 Pls
> 4522 2161 Pls
> 4595 2519 Pls
> 4473 2211 Pls
> 3670 2506 Pls
> 3693 2738 Pls
> 3898 2405 Pls
> 3969 2410 Pls
> 3678 1748 Pls
> 3833 3018 Pls
> 4482 2682 Pls
> 3777 3331 Pls
> 4179 3235 Pls
> 3475 2531 Pls
> 3524 2473 Pls
> 4589 2971 Pls
> 4199 2162 Pls
> 4204 2484 Pls
> 4376 2429 Pls
> 4742 3657 Pls
> 4542 2493 Pls
> 4278 2477 Pls
> 4678 3163 Pls
> 4437 2475 Pls
> 4663 2691 Pls
> 3841 3073 Pls
> 4090 2767 Pls
> 4689 3344 Pls
> 4440 2898 Pls
> 4258 2142 Pls
> 3635 2761 Pls
> 3997 2584 Pls
> 4477 2972 Pls
> 4760 3131 Pls
> 4545 3005 Pls
> 4329 2248 Pls
> 4253 2767 Pls
> 4638 2436 Pls
> 4072 2479 Pls
> 4642 1571 Pls
> 4075 2499 Pls
> 4762 2669 Pls
> 4219 2420 Pls
> 3754 2391 Pls
> 4380 3268 Pls
> 3759 2238 Pls
> 4240 3002 Pls
> 4525 3034 Pls
> 3789 2002 Pls
> 3636 2930 Pls
> 4233 2667 Pls
> 4068 2929 Pls
> 3538 2237 Pls
> 4293 1010 Pls
> 3972 3163 Pls
> 3665 2746 Pls
> 4074 2790 Pls
> 4338 3815 Pls
> 4000 2182 Pls
> 3625 1766 Pls
> 3550 2444 Pls
> 3886 2885 Pls
> 4232 2832 Pls
> 3970 2914 Pls
> 3679 2697 Pls
> 4795 2918 Pls
> 4617 2381 Pls
> 4719 2557 Pls
> 4009 2859 Pls
> 3676 2302 Pls
> 4252 2004 Pls
> 4614 2861 Pls
> 4416 2670 Pls
> 3839 2289 Pls
> 4266 3296 Pls
> 3392 2688 Pls
> 4588 2483 Pls
> 3990 2425 Pls
> 3962 2582 Pls
> 4142 1696 Pls
> 4506 2691 Pls
> 4333 2449 Pls
> 3852 983 Pls
> 3498 2539 Pls
> 3853 3037 Pls
> 3650 2148 Pls
> 4776 2755 Pls
> 4156 2656 Pls
> 4673 2888 Pls
> 3901 2890 Pls
> 3522 2081 Pls
> 4189 2655 Pls
> 4206 2845 Pls
> 4331 2605 Pls
> 3535 2441 Pls
> 4398 2765 Pls
> 4589 3137 Pls
> 4605 2657 Pls
> 4579 2414 Pls
> 4024 2637 Pls
> 4102 2879 Pls
> 4035 2650 Pls
> 3617 2391 Pls
> 3520 2468 Pls
> 4058 2901 Pls
> 3754 2654 Pls
> 4523 3013 Pls
> 4408 2474 Pls
> 3964 2841 Pls
> 4095 2393 Pls
> 3589 2356 Pls
> 4548 3016 Pls
> 4780 2263 Pls
> 3571 2584 Pls
> 4745 2933 Pls
> 4106 2672 Pls
> 3923 2715 Pls
> 4159 2942 Pls
> 4038 2286 Pls
> 4588 2555 Pls
> 4393 2469 Pls
> 3779 2105 Pls
> 3971 2769 Pls
> 3688 2340 Pls
> 4779 2718 Pls
> 4540 2476 Pls
> 4692 2128 Pls
> 4088 2654 Pls
> 3956 2571 Pls
> 4435 3063 Pls
> 4062 2673 Pls
> 4603 2308 Pls
> 4175 2711 Pls
> 3675 2842 Pls
> 4661 2725 Pls
> 4479 2954 Pls
> 4493 2796 Pls
> 3832 2892 Pls
> 4219 2509 Pls
> 4338 2622 Pls
> 4785 2811 Pls
> 3901 2196 Pls
> 4624 2777 Pls
> 4174 2201 Pls
> 3797 2547 Pls
> 4525 2889 Pls
> 4500 1695 Pls
> 4624 2310 Pls
> 4563 1804 Pls
> 4375 4339 Pls
> 4537 2415 Pls
> 4087 1922 Pls
> 3666 2930 Pls
> 3543 2364 Pls
> 4590 3364 Pls
> 4570 3071 Pls
> 4404 2368 Pls
> 4393 2976 Pls
> 4595 2656 Pls
> 4239 1819 Pls
> 3661 2327 Pls
> 4292 2575 Pls
> 4599 2541 Pls
> 4631 3307 Pls
> 3744 2244 Pls
> 4776 2910 Pls
> 4180 2533 Pls
> 4497 2817 Pls
> 4258 2725 Pls
> 4697 2999 Pls
> 4788 3216 Pls
> 4480 2400 Pls
> 3904 2513 Pls
> 4331 2585 Pls
> 4680 3088 Pls
> 4403 2634 Pls
> 3608 3275 Pls
> 3564 2228 Pls
> 3858 2182 Pls
> 4430 2958 Pls
> 3647 2732 Pls
> 4070 2884 Pls
> 4336 2017 Pls
> 3607 2169 Pls
> 4452 2994 Pls
> 4249 3494 Pls
> 4443 2218 Pls
> 4729 1643 Pls
> 4165 2951 Pls
> 4442 2286 Pls
> 4141 2884 Pls
> 4287 2810 Pls
> 3436 2551 Pls
> 4568 2662 Pls
> 3753 2187 Pls
> 4781 3148 Pls
> 4183 2455 Pls
> 4220 2800 Pls
> 3844 2171 Pls
> 4028 2565 Pls
> 4437 2543 Pls
> 4395 1351 Pls
> 3677 1964 Pls
> 3650 2606 Pls
> 4194 2019 Pls
> 3737 2425 Pls
> 4778 3255 Pls
> 4234 2396 Pls
> 4767 2802 Pls
> 4508 2765 Pls
> 4679 3287 Pls
> 4777 3059 Pls
> 4183 2339 Pls
> 3837 2167 Pls
> 4354 2652 Pls
> 4527 3738 Pls
> 4545 2089 Pls
> 3872 2618 Pls
> 4067 2721 Pls
> 4525 2713 Pls
> 4701 2696 Pls
> 4676 2542 Pls
> 3514 2736 Pls
> 4761 3202 Pls
> 4560 2711 Pls
> 4168 3048 Pls
> 3913 2556 Pls
> 4261 3372 Pls
> 4721 2898 Pls
> 4417 2689 Pls
> 4552 2524 Pls
> 3959 2603 Pls
> 4534 2989 Pls
> 4469 2528 Pls
> 4355 2402 Pls
> 4180 2463 Pls
> 4526 2479 Pls
> 3911 2985 Pls
> 3541 2383 Pls
> 4210 2381 Pls
> 3765 2731 Pls
> 3910 2803 Pls
> 4444 2777 Pls
> 3765 2252 Pls
> 4256 2782 Pls
> 4351 3360 Pls
> 4516 2672 Pls
> 4197 2058 Pls
> 4440 2117 Pls
> 4077 2247 Pls
> 4711 2855 Pls
> 4736 1238 Pls
> 4083 2253 Pls
> 3985 2299 Pls
> 4540 2469 Pls
> 3776 2731 Pls
> 3613 2909 Pls
> 4028 2473 Pls
> 4332 3066 Pls
> 4704 3424 Pls
> 4476 2617 Pls
> 4557 2748 Pls
> 4520 3293 Pls
> 4774 2254 Pls
> 3829 3072 Pls
> 4837 2910 Pls
> 4322 2952 Pls
> 3756 2300 Pls
> 4071 2998 Pls
> 4058 2726 Pls
> 3926 2684 Pls
> 3594 2419 Pls
> 4242 2703 Pls
> 3832 2584 Pls
> 4372 2708 Pls
> 4633 2134 Pls
> 4088 2242 Pls
> 4599 2741 Pls
> 3752 2267 Pls
> 4207 2724 Pls
> 3987 2099 Pls
> 4203 2429 Pls
> 4346 2730 Pls
> 4624 2998 Pls
> 4686 2742 Pls
> 3549 2605 Pls
> 3592 2778 Pls
> 4413 2222 Pls
> 4179 2646 Pls
> 3595 2401 Pls
> 4681 2434 Pls
> 4528 2978 Pls
> 3646 2860 Pls
> 3630 2795 Pls
> 4230 2782 Pls
> 3977 2460 Pls
> 3970 2392 Pls
> 4769 2710 Pls
> 4270 2532 Pls
> 4606 2758 Pls
> 3527 2856 Pls
> 4738 2747 Pls
> 4551 3155 Pls
> 3669 2354 Pls
> 3596 2870 Pls
> 4677 2768 Pls
> 3823 3104 Pls
> 3588 2578 Pls
> 4489 2688 Pls
> 3755 2405 Pls
> 4050 3103 Pls
> 3428 2238 Pls
> 4738 3490 Pls
> 3897 2897 Pls
> 3849 2616 Pls
> 3922 2981 Pls
> 4493 2278 Pls
> 4817 2240 Pls
> 4225 3367 Pls
> 4494 2501 Pls
> 4451 1152 Pls
> 3998 2856 Pls
> 3792 2873 Pls
> 4066 3693 Pls
> 4080 1673 Pls
> 4596 2549 Pls
> 4421 2789 Pls
> 3817 2254 Pls
> 4246 2095 Pls
> 4539 2732 Pls
> 4733 2596 Pls
> 4212 2422 Pls
> 4503 2652 Pls
> 4502 2561 Pls
> 4228 2451 Pls
> 4669 2409 Pls
> 4452 3061 Pls
> 4743 3114 Pls
> 4734 2411 Pls
> 4845 3181 Pls
> 4280 3003 Pls
> 4708 3724 Pls
> 4203 2767 Pls
> 3793 2965 Pls
> 4524 3011 Pls
> 3893 2647 Pls
> 4371 2687 Pls
> 4408 2544 Pls
> 4784 2654 Pls
> 4533 2705 Pls
> 4080 2566 Pls
> 3677 2482 Pls
> 4110 2635 Pls
> 4500 2562 Pls
> 4789 3132 Pls
> 4502 2686 Pls
> 4212 2564 Pls
> 4602 2632 Pls
> 4679 2518 Pls
> 4262 2600 Pls
> 4696 2032 Pls
> 4533 3013 Pls
> 4762 3272 Pls
> 4831 3406 Pls
> 4446 2740 Pls
> 3814 3106 Pls
> 4083 2544 Pls
> 4598 2268 Pls
> 4491 2507 Pls
> 4449 3090 Pls
> 3967 2706 Pls
> 4404 2621 Pls
> 4641 2412 Pls
> 4628 3207 Pls
> 3501 2483 Pls
> 4122 2510 Pls
> 4151 2311 Pls
> 4151 2311 Pls
> 3449 2577 Pls
> 4464 2137 Pls
> 3669 2716 Pls
> 3634 2537 Pls
> 3677 2675 Pls
> 3920 2420 Pls
> 3517 2138 Pls
> 4256 2768 Pls
> 4056 2825 Pls
> 4549 2557 Pls
> 3910 2246 Pls
> 4381 2601 Pls
> 3620 2877 Pls
> 4245 3239 Pls
> 4196 2643 Pls
> 3633 2121 Pls
> 4230 2365 Pls
> 4155 2605 Pls
> 3666 2394 Pls
> 4058 2318 Pls
> 4089 2955 Pls
> 3590 2109 Pls
> 3633 2578 Pls
> 4534 2145 Pls
> 4488 2786 Pls
> 4082 1737 Pls
> 4730 2788 Pls
> 3918 4435 Pls
> 4851 2715 Pls
> 4002 2246 Pls
> 4195 2591 Pls
> 3677 1802 Pls
> 3665 2000 Pls
> 3893 3396 Pls
> 4226 2528 Pls
> 4262 3166 Pls
> 4509 3045 Pls
> 4184 2560 Pls
> 3510 2646 Pls
> 4502 2892 Pls
> 4342 2761 Pls
> 3897 2332 Pls
> 3828 2653 Pls
> 3505 2252 Pls
> 4540 2944 Pls
> 4694 3037 Pls
> 4565 2941 Pls
> 4288 2331 Pls
> 4231 2535 Pls
> 4160 3104 Pls
> 3642 3074 Pls
> 4392 2437 Pls
> 4235 2155 Pls
> 4180 2517 Pls
> 4518 2820 Pls
> 4092 2771 Pls
> 3838 2548 Pls
> 4017 2952 Pls
> 4064 2917 Pls
> 4183 2098 Pls
> 4510 2984 Pls
> 4169 2689 Pls
> 3486 2595 Pls
> 4292 2868 Pls
> 4687 3014 Pls
> 3611 2431 Pls
> 4604 3100 Pls
> 4123 2743 Pls
> 3747 2825 Pls
> 3996 2795 Pls
> 4668 2663 Pls
> 4292 2340 Pls
> 3733 2199 Pls
> 3930 2575 Pls
> 4271 3596 Pls
> 4614 2442 Pls
> 4345 2892 Pls
> 3598 2276 Pls
> 4269 2782 Pls
> 4065 2393 Pls
> 4819 2391 Pls
> 4261 2892 Pls
> 3584 2652 Pls
> 3900 2126 Pls
> 4632 2674 Pls
> 3598 2745 Pls
> 4676 3129 Pls
> 4791 2597 Pls
> 4450 2555 Pls
> 4022 2773 Pls
> 3959 2162 Pls
> 4792 2539 Pls
> 3665 2751 Pls
> 4214 1006 Pls
> 3537 2125 Pls
> 4668 2624 Pls
> 4800 2705 Pls
> 3930 2297 Pls
> 4191 1859 Pls
> 3889 3135 Pls
> 4207 2679 Pls
> 3546 2444 Pls
> 3889 2451 Pls
> 3927 2358 Pls
> 3758 2477 Pls
> 4414 3134 Pls
> 4597 3261 Pls
> 4508 2696 Pls
> 4433 2495 Pls
> 4588 2921 Pls
> 4792 2120 Pls
> 4638 2743 Pls
> 3973 2224 Pls
> 4567 3486 Pls
> 3664 2103 Pls
> 4069 2880 Pls
> 4223 2503 Pls
> 3605 3256 Pls
> 4065 2943 Pls
> 4003 2152 Pls
> 4434 2694 Pls
> 4631 2635 Pls
> 4152 2007 Pls
> 4727 2723 Pls
> 3447 2268 Pls
> 4543 2822 Pls
> 3598 3052 Pls
> 4342 3655 Pls
> 4152 2366 Pls
> 4803 2826 Pls
> 3789 2073 Pls
> 3893 2908 Pls
> 3968 2140 Pls
> 4578 2863 Pls
> 4336 2434 Pls
> 3982 1959 Pls
> 3594 2159 Pls
> 4556 3097 Pls
> 4619 2482 Pls
> 3623 2724 Pls
> 4200 2118 Pls
> 3986 3167 Pls
> 3673 2486 Pls
> 4390 2821 Pls
> 3897 2799 Pls
> 4166 2222 Pls
> 3673 2703 Pls
> 4316 2826 Pls
> 3735 3097 Pls
> 4773 3061 Pls
> 4068 2346 Pls
> 4492 2717 Pls
> 4543 2326 Pls
> 3667 2751 Pls
> 4348 2420 Pls
> 4090 2507 Pls
> 4080 2598 Pls
> 3910 3259 Pls
> 4158 2121 Pls
> 4297 3080 Pls
> 4062 2370 Pls
> 3914 2930 Pls
> 4424 2772 Pls
> 4437 2934 Pls
> 3811 3113 Pls
> 4220 3283 Pls
> 4618 3011 Pls
> 4550 2366 Pls
> 4221 3009 Pls
> 4567 3078 Pls
> 4070 2338 Pls
> 4153 2551 Pls
> 3541 2941 Pls
> 4605 2605 Pls
> 4720 2875 Pls
> 3849 2527 Pls
> 4751 2498 Pls
> 4629 3183 Pls
> 4350 2459 Pls
> 4135 2423 Pls
> 3950 2752 Pls
> 4648 2862 Pls
> 3554 2463 Pls
> 4729 2358 Pls
> 4411 2809 Pls
> 4729 2929 Pls
> 3813 2500 Pls
> 4254 3282 Pls
> 3675 2778 Pls
> 4539 2659 Pls
> 4409 2588 Pls
> 4745 3175 Pls
> 4364 2837 Pls
> 4346 2506 Pls
> 4824 2086 Pls
> 3923 1838 Pls
> 3910 2354 Pls
> 3861 2593 Pls
> 4398 2785 Pls
> 4230 2408 Pls
> 4079 3217 Pls
> 4144 3151 Pls
> 3985 1757 Pls
> 4565 3080 Pls
> 4500 2909 Pls
> 3966 3336 Pls
> 4390 2150 Pls
> 3519 2726 Pls
> 3830 2877 Pls
> 4496 2923 Pls
> 3850 2707 Pls
> 4709 2904 Pls
> 4327 2816 Pls
> 4390 2397 Pls
> 4002 2755 Pls
> 4517 3039 Pls
> 4095 2561 Pls
> 3537 2570 Pls
> 3932 2264 Pls
> 3733 2971 Pls
> 4735 3096 Pls
> 4596 2787 Pls
> 4338 2563 Pls
> 4836 2322 Pls
> 3993 2895 Pls
> 4566 2508 Pls
> 4347 4289 Pls
> 4666 2091 Pls
> 4730 3294 Pls
> 4822 2767 Pls
> 3992 2350 Pls
> 4028 2238 Pls
> 3816 2223 Pls
> 3614 2733 Pls
> 4492 2552 Pls
> 3824 2271 Pls
> 4534 2683 Pls
> 3920 2461 Pls
> 4306 2498 Pls
> 3745 2917 Pls
> 4014 2861 Pls
> 4661 2486 Pls
> 3962 2799 Pls
> 3453 2284 Pls
> 4577 2351 Pls
> 3827 2211 Pls
> 4508 2808 Pls
> 4721 3414 Pls
> 3814 2410 Pls
> 4268 2665 Pls
> 4458 3097 Pls
> 3905 2531 Pls
> 3682 2926 Pls
> 4854 2239 Pls
> 4649 3127 Pls
> 4415 2891 Pls
> 3552 2798 Pls
> 3905 2713 Pls
> 3757 2540 Pls
> 3822 2515 Pls
> 4024 3056 Pls
> 4646 3132 Pls
> 4689 2349 Pls
> 4210 2282 Pls
> 4545 3035 Pls
> 4326 3044 Pls
> 4306 2872 Pls
> 3529 2651 Pls
> 4401 2393 Pls
> 4218 4488 Pls
> 4806 3197 Pls
> 4812 3341 Pls
> 3678 2021 Pls
> 4186 2931 Pls
> 3681 2400 Pls
> 4092 3318 Pls
> 4545 2309 Pls
> 3912 2951 Pls
> 4006 2648 Pls
> 3515 2871 Pls
> 3648 2513 Pls
> 3547 2410 Pls
> 4409 2390 Pls
> 4088 2807 Pls
> 4612 2992 Pls
> 3844 2653 Pls
> 4694 2870 Pls
> 4142 3005 Pls
> 4619 2249 Pls
> 4860 2267 Pls
> 4747 2951 Pls
> 4105 2774 Pls
> 4912 2876 Pls
> 4399 2732 Pls
> 3905 2595 Pls
> 3589 3115 Pls
> 4612 2457 Pls
> 4865 3010 Pls
> 4474 1926 Pls
> 4454 2885 Pls
> 3640 1208 Pls
> 3973 2424 Pls
> 3474 2502 Pls
> 3921 2470 Pls
> 4344 2077 Pls
> 4491 2505 Pls
> 4611 2543 Pls
> 4531 3081 Pls
> 4824 2355 Pls
> 4563 3003 Pls
> 4172 2252 Pls
> 4799 2608 Pls
> 3985 2952 Pls
> 4805 2713 Pls
> 4430 2343 Pls
> 4538 2623 Pls
> 4117 2116 Pls
> 3916 2628 Pls
> 3519 2189 Pls
> 4738 3154 Pls
> 4038 2540 Pls
> 4674 2847 Pls
> 4651 2789 Pls
> 4216 2890 Pls
> 4505 2567 Pls
> 4192 2296 Pls
> 3624 1979 Pls
> 4734 2451 Pls
> 4005 2418 Pls
> 4627 2550 Pls
> 4122 2660 Pls
> 4356 2468 Pls
> 4362 2294 Pls
> 4550 2321 Pls
> 3750 2247 Pls
> 4061 2693 Pls
> 3483 1404 Pls
> 4412 2665 Pls
> 3726 2968 Pls
> 4452 2399 Pls
> 4629 2983 Pls
> 4731 2863 Pls
> 4518 3055 Pls
> 3960 2314 Pls
> 4041 2592 Pls
> 4753 2804 Pls
> 3632 1322 Pls
> 3729 2689 Pls
> 4606 2689 Pls
> 4620 2968 Pls
> 4404 2287 Pls
> 4547 2399 Pls
> 4493 2946 Pls
> 4751 2801 Pls
> 4618 2342 Pls
> 4548 2231 Pls
> 4454 2713 Pls
> 4344 2784 Pls
> 4076 2888 Pls
> 4008 2990 Pls
> 4340 3007 Pls
> 3770 3022 Pls
> 4528 2599 Pls
> 3915 2658 Pls
> 4574 2930 Pls
> 4551 3178 Pls
> 4833 3141 Pls
> 4358 3047 Pls
> 4210 3607 Pls
> 3827 2778 Pls
> 4096 2938 Pls
> 4492 2565 Pls
> 3515 2272 Pls
> 4406 2980 Pls
> 4244 2737 Pls
> 4835 2633 Pls
> 4499 2386 Pls
> 4518 3119 Pls
> 3904 2913 Pls
> 3662 2808 Pls
> 4359 2073 Pls
> 4403 3527 Pls
> 4088 1921 Pls
> 4218 2561 Pls
> 4437 2497 Pls
> 3586 3036 Pls
> 4705 2727 Pls
> 3572 2591 Pls
> 4238 2864 Pls
> 4177 2886 Pls
> 4750 1898 Pls
> 4353 3506 Pls
> 4428 2475 Pls
> 4547 1956 Pls
> 4005 2442 Pls
> 4274 2429 Pls
> 4253 2558 Pls
> 4453 2623 Pls
> 3756 2584 Pls
> 4545 2275 Pls
> 4631 2442 Pls
> 4454 2841 Pls
> 4075 2255 Pls
> 4360 3144 Pls
> 3816 2596 Pls
> 3621 2551 Pls
> 4178 2758 Pls
> 4269 3011 Pls
> 4201 3058 Pls
> 4113 2597 Pls
> 4648 3131 Pls
> 4224 3210 Pls
> 4254 3116 Pls
> 4245 2256 Pls
> 4547 2686 Pls
> 4237 2594 Pls
> 4749 3266 Pls
> 4011 3027 Pls
> 4219 2222 Pls
> 3985 2711 Pls
> 3748 2708 Pls
> 3649 2424 Pls
> 4067 2584 Pls
> 4006 2851 Pls
> 3909 2230 Pls
> 4345 3252 Pls
> 4422 3003 Pls
> 4422 3291 Pls
> 4353 2670 Pls
> 3985 2294 Pls
> 4363 2673 Pls
> 4007 2470 Pls
> 4540 3179 Pls
> 3462 2799 Pls
> 4351 2350 Pls
> 3953 2545 Pls
> 3763 2867 Pls
> 4831 3065 Pls
> 3777 2264 Pls
> 4402 2818 Pls
> 4055 2385 Pls
> 3758 2490 Pls
> 3907 3188 Pls
> 4057 2681 Pls
> 4028 2735 Pls
> 4067 2123 Pls
> 4400 3267 Pls
> 3884 2378 Pls
> 4177 2697 Pls
> 3753 2742 Pls
> 4894 2718 Pls
> 4087 2645 Pls
> 4625 2915 Pls
> 4054 2560 Pls
> 3757 2343 Pls
> 4355 3165 Pls
> 3511 2379 Pls
> 4727 2956 Pls
> 3522 2236 Pls
> 4518 2430 Pls
> 3890 1841 Pls
> 4246 2258 Pls
> 4731 1721 Pls
> 3789 2313 Pls
> 4459 2688 Pls
> 4376 2692 Pls
> 4414 2831 Pls
> 4009 2229 Pls
> 4650 2554 Pls
> 4039 2866 Pls
> 4322 3782 Pls
> 3883 2696 Pls
> 3977 2889 Pls
> 4057 3174 Pls
> 4625 2664 Pls
> 4686 3223 Pls
> 4709 2847 Pls
> 4128 2833 Pls
> 4624 2928 Pls
> 4802 2913 Pls
> 4349 3170 Pls
> 4496 2650 Pls
> 4511 2542 Pls
> 4412 2723 Pls
> 4265 2715 Pls
> 4700 2881 Pls
> 4628 2971 Pls
> 4119 2749 Pls
> 3656 1973 Pls
> 4327 2436 Pls
> 4862 3273 Pls
> 3909 2960 Pls
> 4180 1978 Pls
> 3575 2336 Pls
> 4007 2154 Pls
> 3502 2823 Pls
> 4162 2311 Pls
> 4193 2990 Pls
> 4607 2514 Pls
> 4436 2026 Pls
> 4226 2764 Pls
> 4565 3028 Pls
> 3779 2921 Pls
> 3790 2812 Pls
> 4731 2571 Pls
> 4681 2456 Pls
> 4549 3298 Pls
> 4512 2871 Pls
> 4179 1334 Pls
> 3726 652 Pls
> 3411 2176 Pls
> 4483 2981 Pls
> 3502 2974 Pls
> 4768 3582 Pls
> 4363 3241 Pls
> 3589 2533 Pls
> 3749 2923 Pls
> 4541 2031 Pls
> 3837 2555 Pls
> 3521 2509 Pls
> 4699 3017 Pls
> 3406 2475 Pls
> 3992 2457 Pls
> 4673 2346 Pls
> 3657 2306 Pls
> 3863 3161 Pls
> 4690 3408 Pls
> 4228 3197 Pls
> 4875 2506 Pls
> 4242 2703 Pls
> 4053 2801 Pls
> 4447 2945 Pls
> 4246 2364 Pls
> 4554 2414 Pls
> 4159 3149 Pls
> 4448 2703 Pls
> 4860 2701 Pls
> 4351 2456 Pls
> 4015 2852 Pls
> 3833 2633 Pls
> 4067 2666 Pls
> 3911 2752 Pls
> 4700 2530 Pls
> 4070 2442 Pls
> 3668 2667 Pls
> 3893 2646 Pls
> 3488 2794 Pls
> 4796 2664 Pls
> 4234 745 Pls
> 4158 2511 Pls
> 4176 2372 Pls
> 4473 2333 Pls
> 4088 2369 Pls
> 4276 2462 Pls
> 4459 2048 Pls
> 4562 2392 Pls
> 3968 2328 Pls
> 4882 3126 Pls
> 4422 2916 Pls
> 3814 2532 Pls
> 3820 2431 Pls
> 4731 2253 Pls
> 4202 2990 Pls
> 4827 3085 Pls
> 4365 2552 Pls
> 3882 2553 Pls
> 4235 2757 Pls
> 4520 2922 Pls
> 3644 3603 Pls
> 4397 2565 Pls
> 4358 2301 Pls
> 3534 2505 Pls
> 4722 2645 Pls
> 4521 3087 Pls
> 3807 2516 Pls
> 3775 2385 Pls
> 4467 2401 Pls
> 4635 2526 Pls
> 3567 2503 Pls
> 4452 2426 Pls
> 4461 2380 Pls
> 3763 2464 Pls
> 4805 2642 Pls
> 4791 2634 Pls
> 4234 2379 Pls
> 4560 3543 Pls
> 3987 2670 Pls
> 4213 2160 Pls
> 4258 2758 Pls
> 3654 2646 Pls
> 3827 1975 Pls
> 3639 2569 Pls
> 3741 2494 Pls
> 4614 2670 Pls
> 4242 2739 Pls
> 4452 2626 Pls
> 3568 2700 Pls
> 4529 2936 Pls
> 4700 2473 Pls
> 4813 2755 Pls
> 3413 2425 Pls
> 4414 2825 Pls
> 3672 1541 Pls
> 4116 2199 Pls
> 4008 2020 Pls
> 3651 2476 Pls
> 4091 2580 Pls
> 3733 2193 Pls
> 3733 2193 Pls
> 4157 2441 Pls
> 4120 2516 Pls
> 4520 3444 Pls
> 4217 3206 Pls
> 4453 2145 Pls
> 3815 2276 Pls
> 4271 2786 Pls
> 4243 3052 Pls
> 4652 2734 Pls
> 4580 2505 Pls
> 4422 3198 Pls
> 4456 2830 Pls
> 3661 2679 Pls
> 4079 2926 Pls
> 3969 2284 Pls
> 4462 2941 Pls
> 4823 2518 Pls
> 3871 3372 Pls
> 3955 2903 Pls
> 3792 2759 Pls
> 4007 2822 Pls
> 4480 2244 Pls
> 3996 2315 Pls
> 4225 2658 Pls
> 3455 2449 Pls
> 3909 3155 Pls
5444,6198c5554,5660
< 3528 3910 Pls
< 4490 2868 Pls
< 3216 1813 Pls
< 4580 712 Pls
< 4136 1077 Pls
< 4334 2356 Pls
< 4326 4535 Pls
< 4265 2682 Pls
< 3966 2056 Pls
< 4359 2074 Pls
< 3516 1580 Pls
< 4140 2493 Pls
< 4653 2502 Pls
< 3385 4621 Pls
< 4575 2216 Pls
< 3965 4383 Pls
< 4440 1681 Pls
< 4327 4445 Pls
< 3397 715 Pls
< 4582 2679 Pls
< 3734 2020 Pls
< 3953 3226 Pls
< 3771 3981 Pls
< 4488 3292 Pls
< 4575 3842 Pls
< 4679 851 Pls
< 3384 498 Pls
< 4460 3271 Pls
< 3758 1982 Pls
< 4549 3662 Pls
< 4506 3267 Pls
< 4743 2012 Pls
< 4492 1519 Pls
< 4184 4401 Pls
< 4807 1089 Pls
< 3495 2498 Pls
< 4696 2317 Pls
< 4127 3392 Pls
< 4668 1842 Pls
< 4100 2414 Pls
< 4689 2584 Pls
< 3432 585 Pls
< 4018 2475 Pls
< 4273 3343 Pls
< 4144 3656 Pls
< 3887 1969 Pls
< 3490 1085 Pls
< 3405 1873 Pls
< 3940 2078 Pls
< 3454 4620 Pls
< 4564 1900 Pls
< 4144 3902 Pls
< 4552 3545 Pls
< 4816 2929 Pls
< 4357 407 Pls
< 4680 3814 Pls
< 4168 2224 Pls
< 4097 2605 Pls
< 3355 2908 Pls
< 4399 2311 Pls
< 4466 4400 Pls
< 4106 2728 Pls
< 3952 2266 Pls
< 3626 744 Pls
< 3987 2398 Pls
< 4667 2148 Pls
< 3408 1866 Pls
< 3278 2360 Pls
< 4212 2976 Pls
< 4069 749 Pls
< 4470 2871 Pls
< 3451 2558 Pls
< 4061 2507 Pls
< 4444 2304 Pls
< 4264 3701 Pls
< 4556 2618 Pls
< 4478 1487 Pls
< 4749 2396 Pls
< 3880 2480 Pls
< 4378 4297 Pls
< 4799 4635 Pls
< 3731 1841 Pls
< 4278 1265 Pls
< 4141 4445 Pls
< 4214 2134 Pls
< 3795 1168 Pls
< 3441 4526 Pls
< 3719 2572 Pls
< 4349 1677 Pls
< 3621 2489 Pls
< 4562 3224 Pls
< 4595 2172 Pls
< 4085 2815 Pls
< 3883 844 Pls
< 4318 573 Pls
< 4272 2948 Pls
< 4848 2383 Pls
< 4826 3852 Pls
< 3342 1884 Pls
< 3445 3380 Pls
< 4760 3067 Pls
< 4495 3726 Pls
< 4759 2964 Pls
< 4104 2144 Pls
< 4574 4024 Pls
< 4127 2139 Pls
< 3430 2028 Pls
< 4204 2179 Pls
< 3987 1957 Pls
< 4311 865 Pls
< 4348 3329 Pls
< 4442 3570 Pls
< 4634 3906 Pls
< 4457 1667 Pls
< 3802 3532 Pls
< 3344 1436 Pls
< 4196 1722 Pls
< 3881 3766 Pls
< 4140 1411 Pls
< 4444 1333 Pls
< 3982 2871 Pls
< 4465 1333 Pls
< 3709 2418 Pls
< 4170 1528 Pls
< 4732 3408 Pls
< 4414 1818 Pls
< 3440 3034 Pls
< 4636 2946 Pls
< 3470 2691 Pls
< 3714 1227 Pls
< 3992 3432 Pls
< 4115 2097 Pls
< 4636 3831 Pls
< 4775 3370 Pls
< 4567 1556 Pls
< 3794 1934 Pls
< 3833 1724 Pls
< 3815 2928 Pls
< 4268 902 Pls
< 4110 1972 Pls
< 3451 4084 Pls
< 4389 2821 Pls
< 4688 2483 Pls
< 3613 676 Pls
< 3796 3377 Pls
< 4275 4010 Pls
< 4329 2499 Pls
< 4485 2497 Pls
< 4357 2646 Pls
< 3611 850 Pls
< 4492 4002 Pls
< 3814 1118 Pls
< 3354 1249 Pls
< 4192 4023 Pls
< 4358 1944 Pls
< 4268 3344 Pls
< 3541 1556 Pls
< 4789 2131 Pls
< 4406 3492 Pls
< 4321 2536 Pls
< 3974 1396 Pls
< 4863 3331 Pls
< 4386 1638 Pls
< 4375 3766 Pls
< 4613 2394 Pls
< 3725 1769 Pls
< 3632 3373 Pls
< 4259 937 Pls
< 4692 901 Pls
< 4020 2377 Pls
< 3964 3562 Pls
< 4441 2492 Pls
< 4821 2452 Pls
< 4494 625 Pls
< 4578 3032 Pls
< 4155 3869 Pls
< 4065 3331 Pls
< 4454 1956 Pls
< 4735 1881 Pls
< 4084 2123 Pls
< 4184 3279 Pls
< 4073 1688 Pls
< 4563 4147 Pls
< 4221 1007 Pls
< 4212 1376 Pls
< 4181 4167 Pls
< 3856 1569 Pls
< 4321 2509 Pls
< 4341 1945 Pls
< 3351 3259 Pls
< 3227 916 Pls
< 3973 2509 Pls
< 4694 2174 Pls
< 3884 2645 Pls
< 3449 1020 Pls
< 3929 2374 Pls
< 3814 1908 Pls
< 3654 2228 Pls
< 3977 2805 Pls
< 4704 944 Pls
< 3715 3579 Pls
< 4466 3473 Pls
< 4632 4086 Pls
< 4099 2703 Pls
< 4749 3597 Pls
< 4382 1904 Pls
< 4597 3608 Pls
< 3989 1344 Pls
< 4819 3365 Pls
< 3603 2608 Pls
< 4495 3235 Pls
< 4359 2215 Pls
< 3656 646 Pls
< 3943 3076 Pls
< 3335 2738 Pls
< 3882 2526 Pls
< 3902 3426 Pls
< 4068 854 Pls
< 4792 2863 Pls
< 4098 3021 Pls
< 3971 1719 Pls
< 3633 2360 Pls
< 4762 2858 Pls
< 3472 2070 Pls
< 4285 3076 Pls
< 3777 634 Pls
< 3623 1640 Pls
< 3200 1758 Pls
< 3954 2335 Pls
< 3714 1000 Pls
< 4569 1436 Pls
< 3757 3449 Pls
< 3275 877 Pls
< 4485 3748 Pls
< 4041 2068 Pls
< 4564 1456 Pls
< 4440 2755 Pls
< 4719 4355 Pls
< 3808 1268 Pls
< 4174 1977 Pls
< 3919 2420 Pls
< 3640 2377 Pls
< 3897 764 Pls
< 4189 4720 Pls
< 4763 4255 Pls
< 4329 4067 Pls
< 4761 2614 Pls
< 4224 3675 Pls
< 4706 2191 Pls
< 4342 1260 Pls
< 3618 1729 Pls
< 3895 2739 Pls
< 3431 2589 Pls
< 4377 2297 Pls
< 3676 1549 Pls
< 3656 2049 Pls
< 4657 3618 Pls
< 3912 3507 Pls
< 4090 4741 Pls
< 4389 3358 Pls
< 3632 3584 Pls
< 3470 704 Pls
< 3529 2978 Pls
< 3320 730 Pls
< 4759 3420 Pls
< 3637 1456 Pls
< 3962 2100 Pls
< 3874 3021 Pls
< 4582 2384 Pls
< 4385 2751 Pls
< 3806 2478 Pls
< 3900 2794 Pls
< 4345 3167 Pls
< 4730 3412 Pls
< 3501 2748 Pls
< 3373 884 Pls
< 3839 1754 Pls
< 3607 1132 Pls
< 3807 2303 Pls
< 4100 2894 Pls
< 4390 2613 Pls
< 4312 2046 Pls
< 3692 2238 Pls
< 3631 1621 Pls
< 4788 2874 Pls
< 4345 3053 Pls
< 4140 2624 Pls
< 4751 3406 Pls
< 3520 3023 Pls
< 4216 2931 Pls
< 3598 1899 Pls
< 4181 996 Pls
< 3714 1980 Pls
< 4356 1837 Pls
< 4356 1837 Pls
< 4766 3470 Pls
< 4393 2833 Pls
< 4156 3505 Pls
< 4374 2614 Pls
< 4490 1329 Pls
< 4380 3527 Pls
< 4162 2998 Pls
< 4185 1606 Pls
< 3550 2946 Pls
< 3456 1929 Pls
< 4457 3738 Pls
< 4110 2561 Pls
< 4657 3596 Pls
< 3440 3780 Pls
< 4719 2751 Pls
< 3465 1239 Pls
< 3869 2080 Pls
< 4816 2603 Pls
< 4714 2211 Pls
< 4134 2496 Pls
< 4258 3041 Pls
< 3971 3878 Pls
< 3616 4240 Pls
< 4584 2198 Pls
< 4643 4186 Pls
< 4524 970 Pls
< 4584 3521 Pls
< 4775 2585 Pls
< 4093 4292 Pls
< 4345 3614 Pls
< 3452 1830 Pls
< 4142 2119 Pls
< 4675 3728 Pls
< 4512 2834 Pls
< 4500 654 Pls
< 3448 408 Pls
< 3927 1949 Pls
< 3402 2023 Pls
< 4835 3435 Pls
< 3791 2231 Pls
< 4654 3779 Pls
< 4513 3085 Pls
< 3209 2233 Pls
< 4144 2177 Pls
< 4782 4011 Pls
< 3529 1122 Pls
< 4156 1149 Pls
< 4338 4459 Pls
< 3477 4747 Pls
< 4587 2946 Pls
< 4898 2287 Pls
< 3780 1476 Pls
< 4713 2131 Pls
< 3357 935 Pls
< 4138 2128 Pls
< 3914 2525 Pls
< 4340 1065 Pls
< 3409 1166 Pls
< 4433 4052 Pls
< 3977 3531 Pls
< 4462 2149 Pls
< 4343 2466 Pls
< 4395 2406 Pls
< 3979 1883 Pls
< 3436 741 Pls
< 3508 2452 Pls
< 3663 1801 Pls
< 4400 1391 Pls
< 3839 1346 Pls
< 4335 3724 Pls
< 4806 2969 Pls
< 4416 2109 Pls
< 4709 2214 Pls
< 4464 3025 Pls
< 4332 2243 Pls
< 4583 695 Pls
< 4602 3002 Pls
< 4438 2941 Pls
< 3859 4224 Pls
< 3649 868 Pls
< 3661 1339 Pls
< 4271 4267 Pls
< 4327 2321 Pls
< 3893 3061 Pls
< 4030 2719 Pls
< 3501 1465 Pls
< 4767 2632 Pls
< 4130 1758 Pls
< 4356 1595 Pls
< 4059 3064 Pls
< 4622 3449 Pls
< 3210 1771 Pls
< 3520 1386 Pls
< 4076 3950 Pls
< 3426 3204 Pls
< 3842 2547 Pls
< 4517 2134 Pls
< 3792 1868 Pls
< 4464 3077 Pls
< 4573 1331 Pls
< 4366 2279 Pls
< 4299 3552 Pls
< 4161 1473 Pls
< 4784 4178 Pls
< 3193 3026 Pls
< 4336 2817 Pls
< 4390 922 Pls
< 4642 4542 Pls
< 4157 3513 Pls
< 3444 4340 Pls
< 4730 3339 Pls
< 3867 1814 Pls
< 4274 2746 Pls
< 4175 2301 Pls
< 4578 2484 Pls
< 3615 4696 Pls
< 3529 3429 Pls
< 3942 3217 Pls
< 3273 1678 Pls
< 4061 616 Pls
< 4172 1579 Pls
< 4280 1930 Pls
< 3488 3710 Pls
< 4110 1988 Pls
< 3946 2148 Pls
< 4452 3056 Pls
< 3330 2342 Pls
< 4075 828 Pls
< 4077 2148 Pls
< 4363 2746 Pls
< 3202 1145 Pls
< 4433 2109 Pls
< 4561 1754 Pls
< 4838 2374 Pls
< 3913 2166 Pls
< 4350 1312 Pls
< 4497 3407 Pls
< 4205 1285 Pls
< 3711 4406 Pls
< 4288 2199 Pls
< 4146 2562 Pls
< 4771 922 Pls
< 4133 2094 Pls
< 3718 2455 Pls
< 4760 4692 Pls
< 4379 1011 Pls
< 4520 3662 Pls
< 4544 1939 Pls
< 4188 3102 Pls
< 4467 3399 Pls
< 4537 1993 Pls
< 3735 1849 Pls
< 4275 2321 Pls
< 3914 3916 Pls
< 4087 2591 Pls
< 4157 771 Pls
< 4217 2884 Pls
< 3332 1322 Pls
< 3523 3882 Pls
< 4572 2630 Pls
< 3520 1452 Pls
< 4347 4495 Pls
< 4391 2040 Pls
< 3995 2084 Pls
< 4708 3535 Pls
< 3740 2198 Pls
< 4782 2522 Pls
< 4585 1315 Pls
< 4435 1409 Pls
< 3669 2503 Pls
< 3722 1169 Pls
< 4270 3149 Pls
< 4016 3508 Pls
< 3464 3070 Pls
< 3973 1782 Pls
< 4381 2645 Pls
< 4393 1089 Pls
< 3979 2178 Pls
< 3264 2540 Pls
< 4090 3033 Pls
< 4339 4276 Pls
< 4143 1346 Pls
< 4781 1100 Pls
< 4600 1140 Pls
< 4419 2515 Pls
< 4657 4654 Pls
< 4724 2561 Pls
< 4517 3442 Pls
< 4143 2414 Pls
< 4351 1717 Pls
< 3795 3879 Pls
< 4493 2727 Pls
< 4503 1791 Pls
< 4847 2954 Pls
< 4139 2447 Pls
< 3714 1136 Pls
< 4741 1688 Pls
< 4350 2511 Pls
< 4391 3776 Pls
< 3810 1985 Pls
< 3955 2215 Pls
< 3327 1220 Pls
< 3528 1475 Pls
< 3342 1851 Pls
< 3757 1850 Pls
< 3433 1038 Pls
< 3707 1434 Pls
< 3875 3172 Pls
< 3795 1445 Pls
< 3939 1823 Pls
< 3891 2471 Pls
< 3772 3929 Pls
< 4154 3177 Pls
< 4111 3419 Pls
< 4075 1467 Pls
< 4364 4094 Pls
< 4356 2864 Pls
< 3428 2000 Pls
< 4462 1813 Pls
< 4514 2018 Pls
< 4714 4313 Pls
< 3777 1023 Pls
< 4367 2555 Pls
< 4452 2664 Pls
< 3489 3743 Pls
< 3630 2728 Pls
< 3652 2352 Pls
< 4653 1954 Pls
< 3344 2551 Pls
< 3806 2987 Pls
< 4659 2164 Pls
< 4443 1926 Pls
< 3974 2633 Pls
< 3511 2364 Pls
< 3455 2680 Pls
< 4554 1898 Pls
< 4359 2444 Pls
< 4063 1927 Pls
< 4090 2262 Pls
< 3438 1159 Pls
< 3967 2506 Pls
< 3349 3528 Pls
< 4165 3183 Pls
< 4141 1937 Pls
< 4475 3259 Pls
< 4216 947 Pls
< 4199 2383 Pls
< 4844 1166 Pls
< 3355 3677 Pls
< 4565 2502 Pls
< 3739 2376 Pls
< 4484 3615 Pls
< 4798 1729 Pls
< 3910 2744 Pls
< 3812 1884 Pls
< 4528 3882 Pls
< 3822 2282 Pls
< 3363 2176 Pls
< 3755 3086 Pls
< 3489 3782 Pls
< 4320 4416 Pls
< 3478 1611 Pls
< 4135 1933 Pls
< 4830 3341 Pls
< 4369 1719 Pls
< 3280 1310 Pls
< 4436 1793 Pls
< 3871 2906 Pls
< 3602 1008 Pls
< 4147 2174 Pls
< 3908 3497 Pls
< 3664 2060 Pls
< 3973 1596 Pls
< 3987 1831 Pls
< 4348 1987 Pls
< 4311 1813 Pls
< 4349 3490 Pls
< 4700 2685 Pls
< 4160 2436 Pls
< 3629 3672 Pls
< 3437 2131 Pls
< 3717 1273 Pls
< 3240 1335 Pls
< 4468 1014 Pls
< 3202 2495 Pls
< 3774 1582 Pls
< 4719 1904 Pls
< 3689 3061 Pls
< 4811 3193 Pls
< 3855 3015 Pls
< 4704 967 Pls
< 3770 1242 Pls
< 3850 4220 Pls
< 3626 1510 Pls
< 4593 2316 Pls
< 4743 3363 Pls
< 4276 2019 Pls
< 4591 1560 Pls
< 4144 2564 Pls
< 3773 2237 Pls
< 4758 3566 Pls
< 4722 1991 Pls
< 4811 2174 Pls
< 4570 2408 Pls
< 4577 2666 Pls
< 4341 2522 Pls
< 3612 1996 Pls
< 4710 1930 Pls
< 4327 2184 Pls
< 4000 3284 Pls
< 4775 1327 Pls
< 4711 3050 Pls
< 4488 3181 Pls
< 3976 3484 Pls
< 4617 3991 Pls
< 4136 2878 Pls
< 4746 1473 Pls
< 3917 2376 Pls
< 4129 1499 Pls
< 3436 2769 Pls
< 4391 2727 Pls
< 4600 3240 Pls
< 3925 3592 Pls
< 4202 945 Pls
< 3869 2071 Pls
< 3990 1273 Pls
< 4008 3465 Pls
< 3910 2000 Pls
< 4273 3665 Pls
< 4828 3993 Pls
< 4831 2160 Pls
< 4379 2276 Pls
< 4168 3431 Pls
< 4782 2584 Pls
< 4782 2799 Pls
< 3331 1574 Pls
< 3181 2766 Pls
< 3334 3102 Pls
< 4340 4418 Pls
< 3520 1403 Pls
< 3788 481 Pls
< 3900 1522 Pls
< 4770 951 Pls
< 4715 1790 Pls
< 3969 1408 Pls
< 4708 3811 Pls
< 4508 2507 Pls
< 3879 2533 Pls
< 4096 1588 Pls
< 4120 3082 Pls
< 4086 661 Pls
< 4126 2741 Pls
< 3619 4368 Pls
< 3650 2381 Pls
< 3721 2643 Pls
< 4108 2455 Pls
< 4430 2884 Pls
< 4081 449 Pls
< 3630 2077 Pls
< 4573 3640 Pls
< 4768 3015 Pls
< 3857 889 Pls
< 4684 3541 Pls
< 4775 2538 Pls
< 3882 2097 Pls
< 3721 2317 Pls
< 3775 1937 Pls
< 4356 1445 Pls
< 4585 2073 Pls
< 4335 3055 Pls
< 4788 4184 Pls
< 4185 3467 Pls
< 4479 793 Pls
< 4160 3814 Pls
< 4148 1940 Pls
< 3812 2575 Pls
< 4583 3191 Pls
< 4183 3136 Pls
< 4374 3917 Pls
< 4102 3062 Pls
< 3413 576 Pls
< 3962 2741 Pls
< 4332 3734 Pls
< 4612 3617 Pls
< 4088 2324 Pls
< 3941 2279 Pls
< 4270 1373 Pls
< 4158 3483 Pls
< 3473 2839 Pls
< 4781 2285 Pls
< 4404 4256 Pls
< 3957 583 Pls
< 4197 2405 Pls
< 3856 3513 Pls
< 3361 1849 Pls
< 3493 1435 Pls
< 3875 413 Pls
< 4704 4421 Pls
< 4273 4428 Pls
< 4141 774 Pls
< 4725 1924 Pls
< 3675 1692 Pls
< 3848 2441 Pls
< 3703 679 Pls
< 3371 2327 Pls
< 4410 1225 Pls
< 3433 1063 Pls
< 4101 2116 Pls
< 4707 3935 Pls
< 4372 1068 Pls
< 4769 2389 Pls
< 4665 3162 Pls
< 4440 2332 Pls
< 3418 2247 Pls
< 3616 3104 Pls
< 3375 560 Pls
< 4721 2909 Pls
< 3688 2152 Pls
< 4133 2671 Pls
< 4595 2913 Pls
< 4346 4378 Pls
< 3430 1947 Pls
< 4611 4185 Pls
< 4787 2321 Pls
< 3653 2470 Pls
< 4680 3910 Pls
< 4413 2357 Pls
< 4567 4465 Pls
< 3436 1623 Pls
< 3917 2961 Pls
< 4037 3328 Pls
< 4458 3608 Pls
< 4600 1663 Pls
< 4706 2883 Pls
< 4003 2762 Pls
< 4816 2674 Pls
< 4721 3532 Pls
< 4092 2946 Pls
< 4597 932 Pls
< 3793 1587 Pls
< 4201 2575 Pls
< 4378 2750 Pls
< 4401 3517 Pls
< 4676 3559 Pls
< 3710 988 Pls
< 4490 2063 Pls
< 3597 1559 Pls
< 3793 2654 Pls
< 3502 647 Pls
< 4384 2384 Pls
< 4216 2877 Pls
< 4651 4189 Pls
< 3605 739 Pls
< 4196 548 Pls
< 3768 2171 Pls
< 4054 4511 Pls
< 4719 2370 Pls
< 3936 1070 Pls
< 4445 1202 Pls
< 4024 3990 Pls
---
> 4224 3293 Pls
> 3988 2403 Pls
> 4878 2321 Pls
> 4135 2514 Pls
> 4465 2726 Pls
> 4432 2392 Pls
> 4334 2630 Pls
> 3446 2191 Pls
> 3797 2706 Pls
> 4030 2847 Pls
> 4586 2306 Pls
> 4350 2557 Pls
> 3833 2682 Pls
> 4060 2316 Pls
> 4268 2601 Pls
> 4058 3090 Pls
> 3771 3808 Pls
> 4720 2576 Pls
> 4620 2583 Pls
> 4774 2695 Pls
> 4657 2712 Pls
> 3848 2276 Pls
> 3733 2432 Pls
> 4409 2206 Pls
> 4568 2848 Pls
> 4451 2777 Pls
> 4406 2237 Pls
> 3923 2458 Pls
> 4070 2205 Pls
> 4711 3092 Pls
> 3739 2557 Pls
> 3772 2681 Pls
> 4505 2952 Pls
> 4571 2580 Pls
> 4232 2890 Pls
> 4176 2712 Pls
> 4365 2527 Pls
> 4371 2283 Pls
> 3844 2487 Pls
> 4430 3133 Pls
> 4859 2918 Pls
> 4775 2696 Pls
> 3580 2601 Pls
> 4935 3131 Pls
> 3496 2263 Pls
> 3785 2824 Pls
> 4428 2682 Pls
> 3663 2818 Pls
> 4527 2465 Pls
> 4695 2295 Pls
> 4458 2039 Pls
> 4675 2613 Pls
> 3767 2636 Pls
> 4105 2244 Pls
> 3544 2777 Pls
> 4072 2436 Pls
> 3902 2436 Pls
> 4253 2424 Pls
> 4238 2638 Pls
> 4102 2489 Pls
> 4799 2806 Pls
> 4223 2145 Pls
> 4886 3059 Pls
> 3997 3904 Pls
> 3909 2971 Pls
> 3531 2069 Pls
> 4701 2814 Pls
> 3558 2502 Pls
> 4696 3090 Pls
> 4212 2855 Pls
> 4570 3189 Pls
> 4084 2807 Pls
> 4343 2403 Pls
> 4022 2382 Pls
> 3597 2719 Pls
> 3997 2547 Pls
> 4780 2894 Pls
> 4448 2594 Pls
> 4651 2848 Pls
> 4425 2544 Pls
> 4185 2562 Pls
> 4512 2566 Pls
> 4500 2877 Pls
> 4698 2172 Pls
> 3775 2481 Pls
> 4447 2698 Pls
> 4015 2479 Pls
> 4469 2455 Pls
> 4660 2853 Pls
> 3972 2889 Pls
> 4154 2586 Pls
> 4810 2901 Pls
> 4819 2723 Pls
> 3959 2394 Pls
> 4081 2460 Pls
> 4748 3510 Pls
> 4843 2587 Pls
> 3816 2084 Pls
> 4216 2819 Pls
> 4122 2945 Pls
> 4639 2471 Pls
> 4243 2919 Pls
> 4359 2956 Pls
> 4223 2209 Pls
> 4222 2674 Pls
> 4285 2398 Pls
> 3933 2701 Pls
6200,6386c5662,5665
< 4446 2933 Pls
< 4360 2930 Pls
< 4631 1931 Pls
< 4508 2872 Pls
< 4493 3483 Pls
< 4575 4083 Pls
< 4270 2672 Pls
< 4431 1443 Pls
< 3648 1104 Pls
< 4608 1113 Pls
< 3910 1930 Pls
< 4453 1960 Pls
< 4277 2871 Pls
< 3700 1077 Pls
< 4442 2255 Pls
< 3662 2049 Pls
< 4339 1907 Pls
< 4550 4596 Pls
< 3949 1743 Pls
< 4159 593 Pls
< 4003 2207 Pls
< 4658 2932 Pls
< 3963 1196 Pls
< 3650 1451 Pls
< 4296 2432 Pls
< 3993 1382 Pls
< 4409 2425 Pls
< 3448 1819 Pls
< 4740 4666 Pls
< 4346 992 Pls
< 3972 2152 Pls
< 3890 3785 Pls
< 4071 3283 Pls
< 4214 1258 Pls
< 3922 743 Pls
< 3412 1477 Pls
< 4815 2165 Pls
< 3227 2266 Pls
< 4255 3896 Pls
< 4099 2244 Pls
< 4538 2517 Pls
< 3967 2377 Pls
< 4355 2853 Pls
< 4848 2726 Pls
< 3921 1573 Pls
< 4794 1629 Pls
< 4497 3858 Pls
< 3990 424 Pls
< 3383 1048 Pls
< 4526 1885 Pls
< 4862 3380 Pls
< 3424 2263 Pls
< 3259 1395 Pls
< 4586 4417 Pls
< 4723 3470 Pls
< 3968 3168 Pls
< 3657 1302 Pls
< 4403 3729 Pls
< 3809 1309 Pls
< 3981 3720 Pls
< 4851 3030 Pls
< 3446 918 Pls
< 4357 2302 Pls
< 3229 2675 Pls
< 4144 3699 Pls
< 4525 2068 Pls
< 4190 2043 Pls
< 4716 3735 Pls
< 4617 2518 Pls
< 4874 3165 Pls
< 3995 2113 Pls
< 4383 3822 Pls
< 4030 1737 Pls
< 4785 2425 Pls
< 4669 1941 Pls
< 4349 2245 Pls
< 3640 2203 Pls
< 3299 931 Pls
< 4214 3029 Pls
< 3520 741 Pls
< 3774 2058 Pls
< 4064 1545 Pls
< 4538 2155 Pls
< 4181 2050 Pls
< 3973 2432 Pls
< 3969 2573 Pls
< 4123 2181 Pls
< 4774 2908 Pls
< 4539 2093 Pls
< 4133 2594 Pls
< 4118 1653 Pls
< 4630 3266 Pls
< 4082 2940 Pls
< 4224 4403 Pls
< 4580 1843 Pls
< 4734 2733 Pls
< 3289 1982 Pls
< 4450 3443 Pls
< 4366 1769 Pls
< 3461 2287 Pls
< 4072 1909 Pls
< 3998 2086 Pls
< 4868 2628 Pls
< 3992 2255 Pls
< 4599 1015 Pls
< 4448 2571 Pls
< 3827 1773 Pls
< 4614 4466 Pls
< 3711 3094 Pls
< 3785 3595 Pls
< 4148 3161 Pls
< 4398 1140 Pls
< 3981 4286 Pls
< 4549 1356 Pls
< 4714 2648 Pls
< 4171 2045 Pls
< 4686 3933 Pls
< 3791 1286 Pls
< 3507 3117 Pls
< 3956 2945 Pls
< 3787 3456 Pls
< 4281 4322 Pls
< 3787 3229 Pls
< 3869 1978 Pls
< 4386 1304 Pls
< 4366 3761 Pls
< 3338 2620 Pls
< 4111 2607 Pls
< 4674 3165 Pls
< 4370 1497 Pls
< 4361 2757 Pls
< 4724 992 Pls
< 3768 4766 Pls
< 3620 1864 Pls
< 3908 1955 Pls
< 3588 2847 Pls
< 3722 2609 Pls
< 3237 972 Pls
< 3865 1549 Pls
< 3427 3454 Pls
< 3872 1655 Pls
< 4702 2791 Pls
< 3730 2315 Pls
< 4371 1873 Pls
< 4189 1674 Pls
< 4374 2961 Pls
< 4862 2125 Pls
< 4734 3327 Pls
< 3876 525 Pls
< 3422 1284 Pls
< 3365 2804 Pls
< 4074 3175 Pls
< 4794 2926 Pls
< 3502 3322 Pls
< 3766 1050 Pls
< 4594 3331 Pls
< 4683 2846 Pls
< 4313 3215 Pls
< 4436 1511 Pls
< 4530 3351 Pls
< 3878 2274 Pls
< 4771 4386 Pls
< 3963 1512 Pls
< 4503 522 Pls
< 3504 2996 Pls
< 3651 1583 Pls
< 4370 2942 Pls
< 4702 2201 Pls
< 3868 829 Pls
< 3809 2346 Pls
< 4793 406 Pls
< 3995 3865 Pls
< 3981 2641 Pls
< 3741 2881 Pls
< 3943 4108 Pls
< 4472 475 Pls
< 4124 2926 Pls
< 4208 3261 Pls
< 4396 3994 Pls
< 4350 1933 Pls
< 4366 2954 Pls
< 4874 1626 Pls
< 4146 1420 Pls
< 4345 2008 Pls
< 4202 3383 Pls
< 4135 1644 Pls
< 4868 674 Pls
---
> 4830 2732 Pls
> 4502 2587 Pls
> 3418 2896 Pls
> 4524 2644 Pls
6388,8310c5667,5765
< 4339 2004 Pls
< 4292 2031 Pls
< 4706 2427 Pls
< 4719 1834 Pls
< 3970 3607 Pls
< 4218 3400 Pls
< 4377 1547 Pls
< 3781 1897 Pls
< 4062 1058 Pls
< 4776 2681 Pls
< 4290 1624 Pls
< 4385 1672 Pls
< 3335 1690 Pls
< 3415 2345 Pls
< 4501 2992 Pls
< 3353 1612 Pls
< 4412 2444 Pls
< 3794 1156 Pls
< 3992 2101 Pls
< 3671 3019 Pls
< 4769 2447 Pls
< 3899 1272 Pls
< 3820 1555 Pls
< 3895 1183 Pls
< 4483 2549 Pls
< 4296 2230 Pls
< 4367 2710 Pls
< 4669 3088 Pls
< 4861 2060 Pls
< 4385 2330 Pls
< 4189 3466 Pls
< 4503 3138 Pls
< 4462 720 Pls
< 4510 1636 Pls
< 3932 2978 Pls
< 4727 2018 Pls
< 4612 2155 Pls
< 4003 1986 Pls
< 4830 3424 Pls
< 3846 2789 Pls
< 4816 2567 Pls
< 4147 2005 Pls
< 3882 3790 Pls
< 4399 2636 Pls
< 4457 3023 Pls
< 4289 1359 Pls
< 3418 2592 Pls
< 3367 1998 Pls
< 4041 2161 Pls
< 3515 2747 Pls
< 4489 3248 Pls
< 4272 2124 Pls
< 4117 2169 Pls
< 4548 1938 Pls
< 4486 3784 Pls
< 3562 1514 Pls
< 4201 4156 Pls
< 3875 2797 Pls
< 4741 3111 Pls
< 3971 1987 Pls
< 4064 963 Pls
< 4107 740 Pls
< 4302 3740 Pls
< 3596 3496 Pls
< 4291 4478 Pls
< 3962 1064 Pls
< 4803 1491 Pls
< 3359 2579 Pls
< 4504 3689 Pls
< 4466 2892 Pls
< 4464 2652 Pls
< 4767 4346 Pls
< 4220 1588 Pls
< 3746 2483 Pls
< 4910 2554 Pls
< 4173 3135 Pls
< 3716 2187 Pls
< 4605 1273 Pls
< 4670 1979 Pls
< 3719 2308 Pls
< 3414 3132 Pls
< 4836 4470 Pls
< 4168 1779 Pls
< 4483 2532 Pls
< 3288 1333 Pls
< 3398 4519 Pls
< 4307 2195 Pls
< 4474 3482 Pls
< 4372 2159 Pls
< 4043 1030 Pls
< 4183 1515 Pls
< 4788 2813 Pls
< 3954 3450 Pls
< 4379 3082 Pls
< 4498 2214 Pls
< 3627 2321 Pls
< 4810 2918 Pls
< 3758 997 Pls
< 3919 2890 Pls
< 4153 2585 Pls
< 3425 3625 Pls
< 3974 1859 Pls
< 4525 3275 Pls
< 4223 1675 Pls
< 3968 2874 Pls
< 3786 1356 Pls
< 4740 2037 Pls
< 4706 3086 Pls
< 4160 2428 Pls
< 3924 1256 Pls
< 3854 2947 Pls
< 4466 2037 Pls
< 3838 3700 Pls
< 4508 2385 Pls
< 4701 1268 Pls
< 3983 2278 Pls
< 4109 2573 Pls
< 3471 3541 Pls
< 4384 4208 Pls
< 3702 2043 Pls
< 4381 3248 Pls
< 3872 507 Pls
< 4670 2944 Pls
< 3796 1390 Pls
< 3972 2392 Pls
< 4527 2146 Pls
< 3782 3385 Pls
< 4302 1827 Pls
< 4522 4639 Pls
< 4196 3191 Pls
< 4541 3005 Pls
< 3943 2236 Pls
< 4067 4042 Pls
< 4369 2357 Pls
< 3411 853 Pls
< 4524 443 Pls
< 3413 1268 Pls
< 4232 3877 Pls
< 3453 3242 Pls
< 3641 2142 Pls
< 4274 2449 Pls
< 3970 2085 Pls
< 4023 2642 Pls
< 3436 1229 Pls
< 4868 2521 Pls
< 4792 3410 Pls
< 3428 3035 Pls
< 3833 493 Pls
< 4656 3931 Pls
< 4057 3588 Pls
< 3794 3320 Pls
< 4508 1888 Pls
< 4519 1410 Pls
< 3663 3116 Pls
< 3457 2085 Pls
< 4157 771 Pls
< 3512 2283 Pls
< 4340 1314 Pls
< 4435 1304 Pls
< 4068 2060 Pls
< 3474 913 Pls
< 4807 4434 Pls
< 3753 4182 Pls
< 3215 1223 Pls
< 4462 1903 Pls
< 4222 2571 Pls
< 4176 1280 Pls
< 3652 2319 Pls
< 4513 3190 Pls
< 4485 2757 Pls
< 4387 2793 Pls
< 4689 1834 Pls
< 3507 2616 Pls
< 4689 2920 Pls
< 4095 2455 Pls
< 4738 554 Pls
< 3930 2633 Pls
< 4299 2528 Pls
< 3431 3550 Pls
< 4871 1866 Pls
< 4378 3039 Pls
< 3910 3654 Pls
< 4496 4169 Pls
< 4295 4120 Pls
< 4272 2180 Pls
< 4744 1497 Pls
< 4780 1894 Pls
< 3991 3246 Pls
< 4875 1169 Pls
< 4438 1717 Pls
< 4289 2770 Pls
< 4298 2019 Pls
< 4920 2763 Pls
< 3305 446 Pls
< 3777 2613 Pls
< 3646 2852 Pls
< 4374 3648 Pls
< 3609 3426 Pls
< 4613 1141 Pls
< 4454 904 Pls
< 4504 4310 Pls
< 4542 1498 Pls
< 3901 3832 Pls
< 3871 1433 Pls
< 3880 2079 Pls
< 3786 2656 Pls
< 4052 2015 Pls
< 4001 2638 Pls
< 4602 3736 Pls
< 4909 1326 Pls
< 4750 2687 Pls
< 4680 2895 Pls
< 3984 3667 Pls
< 4210 2312 Pls
< 4741 2440 Pls
< 3940 1590 Pls
< 3863 3299 Pls
< 3318 2718 Pls
< 4686 4014 Pls
< 4922 2490 Pls
< 3891 1960 Pls
< 3907 2711 Pls
< 4887 4254 Pls
< 4480 1070 Pls
< 4224 1201 Pls
< 4590 4040 Pls
< 3999 2495 Pls
< 3682 1240 Pls
< 4215 3607 Pls
< 4477 1296 Pls
< 4854 3074 Pls
< 3417 2713 Pls
< 4409 2266 Pls
< 4869 1377 Pls
< 4460 3373 Pls
< 4548 2706 Pls
< 3899 1201 Pls
< 4053 964 Pls
< 4878 2751 Pls
< 3501 1575 Pls
< 4314 2443 Pls
< 4726 3882 Pls
< 3943 1955 Pls
< 3417 1620 Pls
< 4208 1402 Pls
< 4543 2973 Pls
< 4068 2220 Pls
< 3705 1365 Pls
< 4432 3865 Pls
< 3332 1516 Pls
< 4397 1235 Pls
< 3237 1030 Pls
< 4454 794 Pls
< 4315 4152 Pls
< 3508 3470 Pls
< 4172 2686 Pls
< 3499 2239 Pls
< 4825 4245 Pls
< 3341 3100 Pls
< 3990 2143 Pls
< 4536 2540 Pls
< 4357 3522 Pls
< 4403 4189 Pls
< 4456 2077 Pls
< 4418 3239 Pls
< 3715 1209 Pls
< 4289 2904 Pls
< 3587 3627 Pls
< 4206 2415 Pls
< 4756 1804 Pls
< 4383 2218 Pls
< 3421 2252 Pls
< 3449 2695 Pls
< 3361 557 Pls
< 3788 2517 Pls
< 4707 3840 Pls
< 4073 2030 Pls
< 4283 677 Pls
< 3537 2452 Pls
< 3515 2052 Pls
< 4395 3583 Pls
< 4478 4346 Pls
< 3895 2649 Pls
< 3961 2106 Pls
< 4611 4248 Pls
< 3949 1810 Pls
< 4439 4728 Pls
< 3725 1238 Pls
< 3857 1536 Pls
< 4825 3474 Pls
< 4279 2500 Pls
< 4378 1665 Pls
< 4364 2402 Pls
< 3903 703 Pls
< 3285 2612 Pls
< 3698 1539 Pls
< 4378 2286 Pls
< 4078 1882 Pls
< 4359 1133 Pls
< 3415 1106 Pls
< 4794 4661 Pls
< 4509 3049 Pls
< 4410 3226 Pls
< 3444 3607 Pls
< 4522 2688 Pls
< 3623 1004 Pls
< 3423 2281 Pls
< 4676 2699 Pls
< 4834 4069 Pls
< 4281 2853 Pls
< 4680 3050 Pls
< 4461 3293 Pls
< 4273 2431 Pls
< 3855 1969 Pls
< 4274 1618 Pls
< 4726 2695 Pls
< 3886 1050 Pls
< 3873 2538 Pls
< 4885 1876 Pls
< 3624 1573 Pls
< 3782 2747 Pls
< 3707 2906 Pls
< 4189 2124 Pls
< 4738 1933 Pls
< 3704 3750 Pls
< 4189 3605 Pls
< 4660 2752 Pls
< 3849 1508 Pls
< 4743 3499 Pls
< 3860 2716 Pls
< 3717 626 Pls
< 4755 1518 Pls
< 4407 1131 Pls
< 4595 2117 Pls
< 4669 2734 Pls
< 4515 3316 Pls
< 4227 1629 Pls
< 4903 3110 Pls
< 3958 1950 Pls
< 4348 2678 Pls
< 4807 3195 Pls
< 4803 3565 Pls
< 3523 1009 Pls
< 4735 2587 Pls
< 4797 2598 Pls
< 4548 3891 Pls
< 3995 3964 Pls
< 3977 4109 Pls
< 4811 3082 Pls
< 4284 2593 Pls
< 4365 2703 Pls
< 3760 1994 Pls
< 4532 2230 Pls
< 4597 3532 Pls
< 3782 2171 Pls
< 3434 2783 Pls
< 4192 2667 Pls
< 4284 1624 Pls
< 4417 3165 Pls
< 3932 2041 Pls
< 3972 1716 Pls
< 3277 2433 Pls
< 3867 1739 Pls
< 4107 1823 Pls
< 3816 2614 Pls
< 3898 3096 Pls
< 4188 2127 Pls
< 4535 1541 Pls
< 3444 578 Pls
< 4063 4048 Pls
< 4507 2527 Pls
< 4851 3064 Pls
< 3911 2885 Pls
< 3941 4657 Pls
< 3801 1693 Pls
< 3960 2304 Pls
< 4152 1593 Pls
< 3381 745 Pls
< 3286 3373 Pls
< 3830 1886 Pls
< 4436 1966 Pls
< 4515 2433 Pls
< 3456 1895 Pls
< 4076 1921 Pls
< 4292 3349 Pls
< 4480 2818 Pls
< 4511 3168 Pls
< 4563 1722 Pls
< 3768 2863 Pls
< 3448 1659 Pls
< 4435 2682 Pls
< 3701 2240 Pls
< 3531 3437 Pls
< 4841 2578 Pls
< 3227 3565 Pls
< 4506 3197 Pls
< 4465 3099 Pls
< 4459 1327 Pls
< 3661 2777 Pls
< 4224 1631 Pls
< 4587 3461 Pls
< 4289 4291 Pls
< 3607 1942 Pls
< 3329 1336 Pls
< 3701 1506 Pls
< 4296 4028 Pls
< 4074 3540 Pls
< 3969 1390 Pls
< 4181 1757 Pls
< 4154 2670 Pls
< 4689 2276 Pls
< 4638 2559 Pls
< 4386 3336 Pls
< 3446 582 Pls
< 3252 419 Pls
< 4401 2199 Pls
< 4826 1109 Pls
< 4338 2690 Pls
< 4646 3218 Pls
< 4800 3588 Pls
< 3855 2504 Pls
< 4696 2108 Pls
< 4814 3387 Pls
< 4245 2148 Pls
< 3920 3291 Pls
< 4829 3303 Pls
< 4820 1500 Pls
< 3904 3296 Pls
< 3710 2110 Pls
< 3314 2830 Pls
< 4539 2829 Pls
< 4602 2887 Pls
< 4282 1643 Pls
< 4723 2690 Pls
< 4517 3204 Pls
< 3873 2169 Pls
< 3686 2438 Pls
< 4417 2533 Pls
< 4739 1347 Pls
< 4428 2860 Pls
< 4370 3553 Pls
< 4835 4290 Pls
< 4835 4290 Pls
< 3976 2427 Pls
< 4409 2744 Pls
< 4591 3144 Pls
< 3757 2474 Pls
< 4772 3081 Pls
< 3401 1842 Pls
< 3348 3380 Pls
< 4437 3349 Pls
< 4552 2385 Pls
< 4044 3017 Pls
< 4819 4249 Pls
< 4290 3410 Pls
< 4894 3108 Pls
< 3962 2016 Pls
< 4639 3859 Pls
< 4174 3960 Pls
< 3688 2896 Pls
< 4553 2880 Pls
< 4505 2349 Pls
< 4464 2020 Pls
< 3908 2917 Pls
< 3424 3721 Pls
< 4310 2686 Pls
< 3995 2442 Pls
< 4897 3320 Pls
< 4021 3278 Pls
< 3862 3140 Pls
< 3613 1998 Pls
< 4119 2341 Pls
< 4145 1910 Pls
< 3977 3028 Pls
< 3542 2019 Pls
< 3977 1942 Pls
< 3952 1398 Pls
< 4721 2269 Pls
< 4855 2126 Pls
< 3720 2247 Pls
< 4881 2981 Pls
< 3387 1403 Pls
< 3687 3662 Pls
< 4889 3831 Pls
< 3439 3001 Pls
< 4361 1348 Pls
< 3923 959 Pls
< 4611 3865 Pls
< 4620 3414 Pls
< 3987 2315 Pls
< 4623 2873 Pls
< 4776 2710 Pls
< 4541 4187 Pls
< 4405 3388 Pls
< 4179 2320 Pls
< 4093 3436 Pls
< 4166 1258 Pls
< 3436 643 Pls
< 4370 2895 Pls
< 3493 2836 Pls
< 3332 2636 Pls
< 4569 3374 Pls
< 4070 3775 Pls
< 4469 2668 Pls
< 4394 1492 Pls
< 4537 3699 Pls
< 3606 2105 Pls
< 3363 1419 Pls
< 4393 1946 Pls
< 4315 3089 Pls
< 3514 2849 Pls
< 3932 2199 Pls
< 4158 2076 Pls
< 4902 3301 Pls
< 4476 3421 Pls
< 3231 2203 Pls
< 3765 1419 Pls
< 4672 2730 Pls
< 4197 2777 Pls
< 3704 1629 Pls
< 4477 3669 Pls
< 3751 2529 Pls
< 3445 1612 Pls
< 3973 3734 Pls
< 4529 3744 Pls
< 3502 1972 Pls
< 3768 1911 Pls
< 4095 2079 Pls
< 4415 4040 Pls
< 3257 2843 Pls
< 3738 1058 Pls
< 3587 3179 Pls
< 4222 1315 Pls
< 3943 1249 Pls
< 3209 2264 Pls
< 3818 3183 Pls
< 4818 3439 Pls
< 3728 2732 Pls
< 3902 2215 Pls
< 4536 2401 Pls
< 4797 2255 Pls
< 3762 1931 Pls
< 4754 1489 Pls
< 4064 1933 Pls
< 4848 4250 Pls
< 4404 1319 Pls
< 3971 1467 Pls
< 4625 3107 Pls
< 4870 3785 Pls
< 4760 2082 Pls
< 3495 2251 Pls
< 3448 1632 Pls
< 3346 3119 Pls
< 4379 1639 Pls
< 3455 484 Pls
< 4700 2690 Pls
< 3345 2164 Pls
< 4068 2954 Pls
< 3846 3412 Pls
< 3980 2366 Pls
< 3219 1039 Pls
< 4904 4495 Pls
< 3526 3115 Pls
< 3967 2873 Pls
< 4733 1504 Pls
< 4150 2353 Pls
< 3490 1264 Pls
< 3375 1265 Pls
< 4466 3085 Pls
< 4850 3233 Pls
< 4410 3242 Pls
< 4678 3423 Pls
< 4396 2172 Pls
< 4441 2220 Pls
< 4309 3886 Pls
< 3768 2231 Pls
< 4152 4110 Pls
< 3890 651 Pls
< 3414 1320 Pls
< 4249 1277 Pls
< 4865 1236 Pls
< 4871 2931 Pls
< 4619 1986 Pls
< 3757 3094 Pls
< 4279 1925 Pls
< 4222 1078 Pls
< 3688 2045 Pls
< 3410 2530 Pls
< 3413 3133 Pls
< 4199 4719 Pls
< 4470 1790 Pls
< 4122 1374 Pls
< 3899 2480 Pls
< 4068 3101 Pls
< 4161 1378 Pls
< 4621 3012 Pls
< 4745 3314 Pls
< 4247 3353 Pls
< 3618 2526 Pls
< 4297 3067 Pls
< 3576 1671 Pls
< 4530 1304 Pls
< 4056 1619 Pls
< 4125 3423 Pls
< 3788 4468 Pls
< 4896 3564 Pls
< 4403 2091 Pls
< 4368 4575 Pls
< 3508 3643 Pls
< 3966 876 Pls
< 4459 1584 Pls
< 3980 2556 Pls
< 4781 2159 Pls
< 4606 3871 Pls
< 4357 2092 Pls
< 3994 1934 Pls
< 3727 2064 Pls
< 4179 2270 Pls
< 4406 2957 Pls
< 3506 4622 Pls
< 3789 2439 Pls
< 3892 2612 Pls
< 4017 4533 Pls
< 4645 1264 Pls
< 4402 4650 Pls
< 4358 4229 Pls
< 4751 2770 Pls
< 3878 2447 Pls
< 4180 2392 Pls
< 3765 1501 Pls
< 4852 1283 Pls
< 3772 3295 Pls
< 4091 1473 Pls
< 4308 2825 Pls
< 4181 2556 Pls
< 4499 899 Pls
< 4707 1895 Pls
< 3379 536 Pls
< 4064 2037 Pls
< 3632 755 Pls
< 4362 1566 Pls
< 3474 1248 Pls
< 3500 2360 Pls
< 4760 2047 Pls
< 4635 3030 Pls
< 4398 1946 Pls
< 4475 1907 Pls
< 4824 962 Pls
< 3891 2289 Pls
< 3591 1090 Pls
< 4375 2500 Pls
< 3433 2041 Pls
< 3967 3388 Pls
< 4648 2697 Pls
< 4798 1929 Pls
< 4281 3364 Pls
< 4396 2065 Pls
< 3796 1202 Pls
< 3596 1583 Pls
< 3592 1566 Pls
< 4304 4356 Pls
< 3810 1615 Pls
< 4712 2087 Pls
< 4341 2258 Pls
< 3902 1569 Pls
< 4683 1080 Pls
< 4812 3874 Pls
< 4305 2854 Pls
< 3912 851 Pls
< 3997 1986 Pls
< 4057 2850 Pls
< 4359 2982 Pls
< 3979 4146 Pls
< 3838 1574 Pls
< 4424 3285 Pls
< 4513 1657 Pls
< 4630 2423 Pls
< 4374 2069 Pls
< 4722 1862 Pls
< 4901 4012 Pls
< 3769 4056 Pls
< 4299 4520 Pls
< 4489 3160 Pls
< 4872 4027 Pls
< 3637 2893 Pls
< 3490 2778 Pls
< 3467 930 Pls
< 3200 3441 Pls
< 4516 1664 Pls
< 4536 3704 Pls
< 4478 3014 Pls
< 4373 3319 Pls
< 4305 1398 Pls
< 4435 1542 Pls
< 4768 2686 Pls
< 4773 4550 Pls
< 4408 1999 Pls
< 4152 1215 Pls
< 3978 3897 Pls
< 3656 519 Pls
< 4587 3680 Pls
< 4117 2885 Pls
< 3679 3153 Pls
< 3616 4120 Pls
< 4770 3915 Pls
< 4102 1712 Pls
< 4402 1801 Pls
< 4032 2710 Pls
< 4374 3365 Pls
< 3322 1863 Pls
< 3220 735 Pls
< 4491 3925 Pls
< 4832 2229 Pls
< 4389 2973 Pls
< 3790 2286 Pls
< 3781 3829 Pls
< 4310 3111 Pls
< 4115 2959 Pls
< 4655 1694 Pls
< 4779 4457 Pls
< 4573 2195 Pls
< 3607 1568 Pls
< 4871 3458 Pls
< 3560 2880 Pls
< 3214 1329 Pls
< 4468 2672 Pls
< 4100 2550 Pls
< 3327 1718 Pls
< 3213 1068 Pls
< 4308 1712 Pls
< 4095 3679 Pls
< 4298 3224 Pls
< 3759 734 Pls
< 3762 2313 Pls
< 4711 3936 Pls
< 3977 1586 Pls
< 4383 3654 Pls
< 3386 1651 Pls
< 4833 3711 Pls
< 4368 1721 Pls
< 4301 2058 Pls
< 4711 2494 Pls
< 4159 3530 Pls
< 4527 3072 Pls
< 4152 2376 Pls
< 4199 1859 Pls
< 3796 2089 Pls
< 3210 1815 Pls
< 3421 2787 Pls
< 4068 3670 Pls
< 4416 1274 Pls
< 4503 935 Pls
< 3291 1288 Pls
< 4171 2184 Pls
< 4539 735 Pls
< 4232 2636 Pls
< 3755 2322 Pls
< 4222 2243 Pls
< 4086 2121 Pls
< 4131 4098 Pls
< 4029 2836 Pls
< 4572 2162 Pls
< 4451 690 Pls
< 4022 3930 Pls
< 4718 1841 Pls
< 3752 1551 Pls
< 4732 786 Pls
< 4850 2699 Pls
< 3693 2436 Pls
< 3344 2460 Pls
< 4877 4189 Pls
< 3675 2042 Pls
< 4151 2009 Pls
< 4400 3231 Pls
< 4286 3638 Pls
< 4623 3209 Pls
< 4550 1072 Pls
< 4134 3390 Pls
< 4227 454 Pls
< 3934 3049 Pls
< 4146 3751 Pls
< 3142 2345 Pls
< 3669 3091 Pls
< 3459 2475 Pls
< 3766 1440 Pls
< 3399 1392 Pls
< 3780 2725 Pls
< 4539 1049 Pls
< 3871 4500 Pls
< 4942 4494 Pls
< 4608 2351 Pls
< 4130 1693 Pls
< 3682 417 Pls
< 4298 4507 Pls
< 4542 4352 Pls
< 3355 1670 Pls
< 4843 4109 Pls
< 4126 2508 Pls
< 4599 868 Pls
< 4124 2972 Pls
< 4837 3874 Pls
< 4406 3982 Pls
< 4550 2353 Pls
< 4858 3924 Pls
< 4534 3287 Pls
< 3596 4403 Pls
< 4454 1893 Pls
< 3982 2283 Pls
< 4015 2514 Pls
< 3862 2858 Pls
< 3501 2009 Pls
< 3903 4143 Pls
< 4291 827 Pls
< 4077 3300 Pls
< 4299 2124 Pls
< 4905 3319 Pls
< 3435 1083 Pls
< 4221 2736 Pls
< 4005 603 Pls
< 3642 526 Pls
< 4181 3708 Pls
< 4181 3864 Pls
< 4637 1979 Pls
< 3876 1672 Pls
< 3433 1818 Pls
< 4625 3547 Pls
< 4701 3346 Pls
< 4494 1719 Pls
< 3782 3133 Pls
< 4148 1231 Pls
< 4054 4314 Pls
< 3986 1998 Pls
< 4770 3303 Pls
< 3410 1459 Pls
< 3575 830 Pls
< 3685 1722 Pls
< 4416 2553 Pls
< 4579 1169 Pls
< 3897 3132 Pls
< 4882 459 Pls
< 4171 1457 Pls
< 3944 2059 Pls
< 3997 1937 Pls
< 4395 2379 Pls
< 4388 3461 Pls
< 4285 464 Pls
< 3561 783 Pls
< 4190 820 Pls
< 4251 835 Pls
< 4218 1756 Pls
< 4682 3465 Pls
< 3919 3043 Pls
< 3980 1061 Pls
< 4277 1816 Pls
< 3595 2026 Pls
< 3969 2758 Pls
< 4815 2806 Pls
< 3634 1597 Pls
< 4410 3478 Pls
< 4663 1015 Pls
< 3589 528 Pls
< 3307 2586 Pls
< 4379 3692 Pls
< 4389 2483 Pls
< 4734 3160 Pls
< 4653 2229 Pls
< 3472 1540 Pls
< 4568 4798 Pls
< 3784 2133 Pls
< 3874 2091 Pls
< 4293 3973 Pls
< 3613 2255 Pls
< 3970 3897 Pls
< 4017 4573 Pls
< 4489 1719 Pls
< 3307 521 Pls
< 4008 2993 Pls
< 4858 3671 Pls
< 4786 485 Pls
< 3503 1879 Pls
< 4166 3772 Pls
< 3311 4457 Pls
< 3498 2595 Pls
< 4061 641 Pls
< 3748 1606 Pls
< 4204 1952 Pls
< 4067 2805 Pls
< 4015 3333 Pls
< 4176 2583 Pls
< 3465 1787 Pls
< 4017 2846 Pls
< 4278 1461 Pls
< 4337 2135 Pls
< 3913 1144 Pls
< 4118 3975 Pls
< 3753 2287 Pls
< 4823 4378 Pls
< 3288 4063 Pls
< 4493 2183 Pls
< 4154 1323 Pls
< 3873 1578 Pls
< 4322 3401 Pls
< 3445 1847 Pls
< 4606 3756 Pls
< 3579 3837 Pls
< 3399 3936 Pls
< 4574 3594 Pls
< 4373 2305 Pls
< 4943 1954 Pls
< 3492 2359 Pls
< 4873 3357 Pls
< 4399 3024 Pls
< 4299 2398 Pls
< 3873 1995 Pls
< 3582 2372 Pls
< 4452 1348 Pls
< 4232 4407 Pls
< 4743 3157 Pls
< 3900 2240 Pls
< 4625 4757 Pls
< 3615 3185 Pls
< 4460 4523 Pls
< 4486 3322 Pls
< 4106 1195 Pls
< 3913 4242 Pls
< 4105 2415 Pls
< 3743 1562 Pls
< 3362 2429 Pls
< 4373 2234 Pls
< 4062 2135 Pls
< 4754 3565 Pls
< 4618 1847 Pls
< 4736 2141 Pls
< 4704 1577 Pls
< 4365 3428 Pls
< 4390 1793 Pls
< 3793 2881 Pls
< 4118 1595 Pls
< 3678 1178 Pls
< 3801 2544 Pls
< 3990 2276 Pls
< 3789 2581 Pls
< 3648 1355 Pls
< 3635 4021 Pls
< 3699 3105 Pls
< 3966 1015 Pls
< 4739 1893 Pls
< 3972 1875 Pls
< 4637 2007 Pls
< 3493 3664 Pls
< 4434 2272 Pls
< 4868 2391 Pls
< 4109 2109 Pls
< 4109 3517 Pls
< 4309 2724 Pls
< 4412 1236 Pls
< 4621 2411 Pls
< 3377 1226 Pls
< 4788 898 Pls
< 3750 2374 Pls
< 3777 1963 Pls
< 3352 1087 Pls
< 4386 3166 Pls
< 4715 4647 Pls
< 3334 2285 Pls
< 3740 2645 Pls
< 3706 3833 Pls
< 3692 3817 Pls
< 3887 3586 Pls
< 3392 2153 Pls
< 4084 3782 Pls
< 3678 3023 Pls
< 4512 2620 Pls
< 3981 662 Pls
< 4927 4695 Pls
< 4297 3102 Pls
< 4293 3461 Pls
< 4307 2017 Pls
< 4560 1936 Pls
< 3751 423 Pls
< 3692 573 Pls
< 3339 2390 Pls
< 4432 1920 Pls
< 4523 2645 Pls
< 4246 2744 Pls
< 4568 4055 Pls
< 4568 4055 Pls
< 4020 2792 Pls
< 4911 2708 Pls
< 3427 1840 Pls
< 3401 2062 Pls
< 4571 2562 Pls
< 4479 1423 Pls
< 3446 1680 Pls
< 3616 2029 Pls
< 3361 3325 Pls
< 4713 1351 Pls
< 4163 2878 Pls
< 3314 787 Pls
< 4350 2654 Pls
< 4494 2447 Pls
< 3990 2731 Pls
< 4438 3794 Pls
< 3811 3365 Pls
< 4055 1768 Pls
< 4393 2090 Pls
< 4323 1208 Pls
< 4127 2220 Pls
< 4800 764 Pls
< 4372 724 Pls
< 4490 3508 Pls
< 4769 2639 Pls
< 3851 3070 Pls
< 3808 1644 Pls
< 4881 2227 Pls
< 4541 3948 Pls
< 3876 2991 Pls
< 4003 1079 Pls
< 3343 1992 Pls
< 4372 3426 Pls
< 3686 2568 Pls
< 4659 3372 Pls
< 4926 3364 Pls
< 4411 2616 Pls
< 4889 2291 Pls
< 4633 2798 Pls
< 4020 816 Pls
< 4391 1957 Pls
< 3618 2049 Pls
< 3672 1092 Pls
< 4255 2440 Pls
< 3120 1541 Pls
< 4375 1535 Pls
< 4451 1388 Pls
< 4123 2248 Pls
< 4649 1471 Pls
< 3976 1401 Pls
< 3450 502 Pls
< 3970 2251 Pls
< 3780 454 Pls
< 4563 1561 Pls
< 4069 2969 Pls
< 4666 444 Pls
< 4480 1990 Pls
< 3344 2810 Pls
< 4012 2822 Pls
< 4698 4714 Pls
< 3896 2051 Pls
< 4564 1548 Pls
< 4298 1914 Pls
< 4426 4074 Pls
< 4445 4412 Pls
< 4767 3158 Pls
< 4394 2019 Pls
< 4716 4194 Pls
< 4444 3559 Pls
< 3629 1181 Pls
< 4922 3100 Pls
< 4355 2416 Pls
< 4563 2552 Pls
< 3895 2408 Pls
< 4487 2147 Pls
< 3432 3232 Pls
< 3351 3234 Pls
< 4059 3502 Pls
< 4417 1683 Pls
< 3313 2278 Pls
< 4430 2159 Pls
< 4924 1905 Pls
< 3568 1032 Pls
< 4600 2751 Pls
< 4573 3115 Pls
< 4147 872 Pls
< 4509 2739 Pls
< 3923 2039 Pls
< 4674 1340 Pls
< 3773 1558 Pls
< 4117 2923 Pls
< 3842 3574 Pls
< 4492 2303 Pls
< 4664 2968 Pls
< 3978 1770 Pls
< 4558 2746 Pls
< 4660 2508 Pls
< 4484 441 Pls
< 4967 2616 Pls
< 4319 1045 Pls
< 4320 2793 Pls
< 4297 2235 Pls
< 3545 3721 Pls
< 4555 4045 Pls
< 4132 2096 Pls
< 3887 2977 Pls
< 3795 1294 Pls
< 4183 2419 Pls
< 3970 2784 Pls
< 3409 3663 Pls
< 4178 2625 Pls
< 4144 2126 Pls
< 4057 2143 Pls
< 4385 2168 Pls
< 4367 2183 Pls
< 4212 3047 Pls
< 4414 2941 Pls
< 3362 2158 Pls
< 4363 1654 Pls
< 4745 1899 Pls
< 4538 4173 Pls
< 4410 1102 Pls
< 4428 2740 Pls
< 3898 3269 Pls
< 3760 1880 Pls
< 4372 2096 Pls
< 3254 911 Pls
< 4666 2759 Pls
< 4718 3440 Pls
< 3280 402 Pls
< 3612 1732 Pls
< 4772 3516 Pls
< 4400 3224 Pls
< 4922 1912 Pls
< 4172 459 Pls
< 4666 2627 Pls
< 4712 1726 Pls
< 4368 3271 Pls
< 4652 1828 Pls
< 3652 2311 Pls
< 4365 4209 Pls
< 4707 4790 Pls
< 3889 4244 Pls
< 3952 1398 Pls
< 3875 3392 Pls
< 4877 4637 Pls
< 4290 771 Pls
< 3396 2848 Pls
< 4145 2179 Pls
< 3393 2809 Pls
< 4382 2608 Pls
< 4613 2952 Pls
< 4213 2354 Pls
< 3391 3675 Pls
< 4382 4002 Pls
< 3851 1211 Pls
< 3864 2877 Pls
< 4543 4331 Pls
< 3352 1060 Pls
< 4158 2992 Pls
< 4914 3432 Pls
< 3768 1122 Pls
< 4745 1709 Pls
< 3474 1236 Pls
< 4391 2361 Pls
< 4170 1807 Pls
< 3928 465 Pls
< 4965 4545 Pls
< 4521 1591 Pls
< 4704 4035 Pls
< 3626 3286 Pls
< 4650 1806 Pls
< 4143 4216 Pls
< 4249 1968 Pls
< 4924 4494 Pls
< 3832 3196 Pls
< 4502 1365 Pls
< 4247 1984 Pls
< 3772 1548 Pls
< 4744 2059 Pls
< 3779 2305 Pls
< 3979 2752 Pls
< 3928 2352 Pls
< 3586 813 Pls
< 3444 799 Pls
< 3940 478 Pls
< 4351 2076 Pls
< 3546 3543 Pls
< 4482 3571 Pls
< 4023 1420 Pls
< 4809 2087 Pls
< 3783 1944 Pls
< 3771 1594 Pls
< 3379 1103 Pls
< 3798 3433 Pls
< 3552 1765 Pls
< 4720 3081 Pls
< 3777 1108 Pls
< 3860 2021 Pls
< 4372 3709 Pls
< 3920 739 Pls
< 4560 2385 Pls
< 3405 1358 Pls
< 3333 3054 Pls
< 4461 3648 Pls
< 3789 1846 Pls
< 4429 4333 Pls
< 4723 3213 Pls
< 4582 2870 Pls
< 4103 2919 Pls
< 4821 1626 Pls
< 3477 1204 Pls
< 4495 2147 Pls
< 3870 3540 Pls
< 4936 3024 Pls
< 4708 3568 Pls
< 3774 2227 Pls
< 4473 2436 Pls
< 3324 2663 Pls
< 4176 864 Pls
< 4638 3103 Pls
< 3450 2901 Pls
< 4424 2072 Pls
< 4088 943 Pls
< 3860 4378 Pls
< 4222 3269 Pls
< 4457 2483 Pls
< 4207 2067 Pls
< 4541 3148 Pls
< 3994 1787 Pls
< 3909 3378 Pls
< 3671 2474 Pls
< 4925 1629 Pls
< 3669 3086 Pls
< 3896 2137 Pls
< 3954 2352 Pls
< 4248 2687 Pls
< 4363 3855 Pls
< 4006 2709 Pls
< 3634 755 Pls
< 4768 4010 Pls
< 4378 671 Pls
< 4321 4129 Pls
< 3779 824 Pls
< 4143 1820 Pls
< 3851 484 Pls
< 4446 1429 Pls
< 3914 1085 Pls
< 3395 3353 Pls
< 4856 3830 Pls
< 3963 3491 Pls
< 3750 3747 Pls
< 3628 2592 Pls
< 3983 1504 Pls
< 4995 3500 Pls
< 4382 2143 Pls
< 4375 2456 Pls
< 4375 2811 Pls
< 4898 2709 Pls
< 4152 3860 Pls
< 4876 1026 Pls
< 4318 1566 Pls
< 4440 1406 Pls
< 4909 3202 Pls
< 4138 4490 Pls
< 4802 2180 Pls
< 3791 2322 Pls
< 4641 1726 Pls
< 4309 2537 Pls
< 3663 2295 Pls
< 3480 2226 Pls
< 4031 1176 Pls
< 4376 2282 Pls
< 3188 2707 Pls
< 4508 3170 Pls
< 4825 1890 Pls
< 3793 3806 Pls
< 4558 2891 Pls
< 4366 2568 Pls
< 4146 987 Pls
< 3568 2672 Pls
< 4899 2135 Pls
< 4171 1917 Pls
< 3891 2181 Pls
< 4492 978 Pls
< 4405 985 Pls
< 4292 2838 Pls
< 4759 2694 Pls
< 4361 4330 Pls
< 4297 2363 Pls
< 3569 3903 Pls
< 3401 2469 Pls
< 4544 2458 Pls
< 4145 2303 Pls
< 4816 3100 Pls
< 4365 2643 Pls
< 3469 479 Pls
< 3458 2633 Pls
< 4029 2897 Pls
< 4871 3627 Pls
< 3803 3480 Pls
< 4629 2063 Pls
< 3494 2997 Pls
< 4878 4078 Pls
< 3331 1847 Pls
< 4500 1603 Pls
< 3603 976 Pls
< 4330 2797 Pls
< 4157 1438 Pls
< 3392 439 Pls
< 4570 1515 Pls
< 4741 3906 Pls
< 3415 3717 Pls
< 3251 1002 Pls
< 4616 2763 Pls
< 4246 2924 Pls
< 4004 943 Pls
< 4297 2523 Pls
< 4591 3925 Pls
< 3960 1213 Pls
< 4771 3539 Pls
< 3407 3075 Pls
< 3441 2055 Pls
< 3479 3082 Pls
< 3750 2367 Pls
< 4881 3429 Pls
< 4181 516 Pls
< 4419 2131 Pls
< 4717 3973 Pls
< 3454 2132 Pls
< 3689 2469 Pls
< 4154 2370 Pls
< 4300 2963 Pls
< 4509 1876 Pls
< 4228 4067 Pls
< 4811 3702 Pls
< 3395 1848 Pls
< 4822 2343 Pls
< 4924 1192 Pls
< 4375 3045 Pls
< 3608 776 Pls
< 3753 3465 Pls
< 3490 2448 Pls
< 4522 4488 Pls
< 4162 2791 Pls
< 4329 2825 Pls
< 3394 2660 Pls
< 4226 3454 Pls
< 4610 3191 Pls
< 3626 531 Pls
< 3767 4720 Pls
< 4388 1235 Pls
< 3179 2652 Pls
< 3680 2075 Pls
< 4371 2290 Pls
< 3363 889 Pls
< 3773 3099 Pls
< 4163 2215 Pls
< 4882 1695 Pls
< 3385 727 Pls
< 4052 1913 Pls
< 4158 2383 Pls
< 3698 2934 Pls
< 4076 1769 Pls
< 3974 1092 Pls
< 3854 1096 Pls
< 4723 4159 Pls
< 4505 2183 Pls
< 4418 2674 Pls
< 3865 2161 Pls
< 4548 4528 Pls
< 4371 3496 Pls
< 4124 3853 Pls
< 3304 2037 Pls
< 4681 3723 Pls
< 4397 3816 Pls
< 4101 2278 Pls
< 4421 2425 Pls
< 4217 2539 Pls
< 4621 3407 Pls
< 4520 1906 Pls
< 4324 1512 Pls
< 3994 2692 Pls
< 4782 2631 Pls
< 3493 2457 Pls
< 4601 1763 Pls
< 4910 2908 Pls
< 4535 3474 Pls
< 4916 1176 Pls
< 4291 3506 Pls
< 3694 1499 Pls
< 3671 3806 Pls
< 4165 1871 Pls
< 4457 3297 Pls
< 4417 2810 Pls
< 4060 2106 Pls
< 3456 1390 Pls
< 3377 1414 Pls
< 3409 1334 Pls
< 4557 3742 Pls
< 4449 421 Pls
< 4906 2917 Pls
< 4386 4131 Pls
< 4881 3072 Pls
< 4734 1062 Pls
< 3749 2100 Pls
< 4021 3420 Pls
< 4170 3730 Pls
< 4645 1964 Pls
< 3753 1753 Pls
< 4343 2888 Pls
< 4320 2375 Pls
< 4161 1897 Pls
< 3283 2921 Pls
< 3760 1125 Pls
< 4826 4647 Pls
< 4645 3039 Pls
< 3302 2426 Pls
< 3307 2157 Pls
< 3776 1260 Pls
< 4005 1236 Pls
< 4869 2193 Pls
< 4402 3740 Pls
< 3893 3382 Pls
< 4142 2082 Pls
< 4573 3845 Pls
< 3119 2581 Pls
< 3973 3316 Pls
< 3582 4035 Pls
< 4155 982 Pls
< 3862 1854 Pls
< 4665 2653 Pls
< 4514 2949 Pls
< 4169 3263 Pls
< 4196 1476 Pls
< 4163 1274 Pls
< 3378 1758 Pls
< 4744 4019 Pls
< 4649 1740 Pls
< 4312 2622 Pls
< 4104 2093 Pls
< 3959 2540 Pls
< 3990 2900 Pls
< 4533 2717 Pls
< 4380 2164 Pls
< 4804 2962 Pls
< 4400 3764 Pls
< 3237 1141 Pls
< 4176 3786 Pls
< 4377 2736 Pls
< 4422 2573 Pls
< 4020 4307 Pls
< 4346 1332 Pls
< 4668 1413 Pls
< 3856 2069 Pls
< 3929 1821 Pls
< 4285 2108 Pls
< 4632 2793 Pls
< 4214 4018 Pls
< 4502 2290 Pls
< 4655 3200 Pls
< 4473 4102 Pls
< 4404 3351 Pls
< 3687 1767 Pls
< 4282 1407 Pls
< 4617 4367 Pls
< 4652 3648 Pls
< 4627 1371 Pls
< 4633 2315 Pls
< 4004 3296 Pls
< 4671 4757 Pls
< 4028 1866 Pls
< 3469 2205 Pls
< 3763 2989 Pls
< 4811 1761 Pls
< 3520 2167 Pls
< 4596 3479 Pls
< 4331 3689 Pls
< 4383 2339 Pls
< 4309 3350 Pls
< 3832 3070 Pls
< 4686 2610 Pls
< 4747 3408 Pls
< 4826 1545 Pls
< 4783 3582 Pls
< 4248 2759 Pls
< 3762 1641 Pls
< 4687 3500 Pls
< 3719 1584 Pls
< 4174 1839 Pls
< 3680 3092 Pls
< 4830 3642 Pls
< 3951 1615 Pls
< 4767 2575 Pls
< 4555 504 Pls
< 4412 1806 Pls
< 3494 3784 Pls
< 4405 2963 Pls
< 3778 2579 Pls
< 4388 1979 Pls
< 4596 2988 Pls
< 4104 3129 Pls
< 4143 2418 Pls
< 4778 1810 Pls
< 4383 2106 Pls
< 3823 2760 Pls
< 4729 3262 Pls
< 3851 2111 Pls
< 4620 4561 Pls
< 3914 545 Pls
< 4435 3144 Pls
< 4418 2224 Pls
< 3323 2914 Pls
< 4890 2156 Pls
< 3567 2216 Pls
< 4008 2913 Pls
< 4785 1992 Pls
< 4297 2765 Pls
< 3766 4125 Pls
< 3880 3538 Pls
< 3386 3400 Pls
< 3998 2449 Pls
< 4550 3443 Pls
< 3959 2470 Pls
< 3564 1902 Pls
< 3849 2031 Pls
< 4419 896 Pls
< 4309 1941 Pls
< 4244 4508 Pls
< 3687 2840 Pls
< 4414 3377 Pls
< 4134 2089 Pls
< 3459 2570 Pls
< 4140 3140 Pls
< 3939 3168 Pls
< 4462 2389 Pls
< 3112 2171 Pls
< 4740 1820 Pls
< 4793 4206 Pls
< 4091 2888 Pls
< 3694 828 Pls
< 4439 4528 Pls
< 3604 3409 Pls
< 4192 2787 Pls
< 4192 2787 Pls
< 3788 3606 Pls
< 3922 2076 Pls
< 3456 2140 Pls
< 3911 4735 Pls
< 3628 1838 Pls
< 4814 4229 Pls
< 4136 2309 Pls
< 4384 2225 Pls
< 4650 1789 Pls
< 3673 564 Pls
< 4657 2168 Pls
< 4491 2563 Pls
< 4506 3423 Pls
< 4171 1517 Pls
< 4051 2668 Pls
< 4642 2612 Pls
< 4510 2526 Pls
< 3677 1424 Pls
< 4329 1265 Pls
< 4874 948 Pls
< 4224 3194 Pls
< 3474 1048 Pls
< 4171 2472 Pls
< 4992 2661 Pls
< 4601 1496 Pls
< 4868 1982 Pls
< 4434 2464 Pls
< 4174 2543 Pls
< 4543 1128 Pls
< 3640 2647 Pls
< 4166 3591 Pls
< 3338 2814 Pls
< 3400 3076 Pls
< 3897 1442 Pls
< 4079 3000 Pls
< 3186 1007 Pls
< 3660 2839 Pls
< 3676 1419 Pls
< 4384 2323 Pls
< 3703 3553 Pls
< 4668 3286 Pls
< 4838 3928 Pls
< 4784 4149 Pls
< 3117 730 Pls
< 3749 1947 Pls
< 4368 2180 Pls
< 4318 2731 Pls
< 4590 2094 Pls
< 3375 3191 Pls
< 4265 1752 Pls
< 4535 3085 Pls
< 3990 3247 Pls
< 4737 1874 Pls
< 4662 3835 Pls
< 4387 3282 Pls
< 3887 3040 Pls
< 4376 3213 Pls
< 4100 1606 Pls
< 3616 860 Pls
< 4405 3428 Pls
< 4225 2419 Pls
< 4708 3598 Pls
< 4530 986 Pls
< 4108 2639 Pls
< 3771 2174 Pls
< 4325 2258 Pls
< 3934 1306 Pls
< 4815 3053 Pls
< 4404 4730 Pls
< 3363 3212 Pls
< 3523 3776 Pls
< 4269 3340 Pls
< 4426 2239 Pls
< 3584 2060 Pls
< 4726 4276 Pls
< 4002 3097 Pls
< 3670 2569 Pls
< 4757 3977 Pls
< 4961 946 Pls
< 3959 3041 Pls
< 3119 3934 Pls
< 3385 1154 Pls
< 4869 2262 Pls
< 4177 2994 Pls
< 3544 2763 Pls
< 3762 2651 Pls
< 4545 3447 Pls
< 4061 2685 Pls
< 4691 2980 Pls
< 3456 1404 Pls
< 3456 1735 Pls
< 4557 2512 Pls
< 4890 3149 Pls
< 3854 736 Pls
< 4156 3999 Pls
< 4333 4164 Pls
< 3465 724 Pls
< 4650 2290 Pls
< 4387 2614 Pls
< 4847 1093 Pls
< 4854 1073 Pls
< 4383 2231 Pls
< 3749 2630 Pls
< 4122 1823 Pls
< 4380 2351 Pls
< 3464 3244 Pls
< 3934 1095 Pls
< 3768 863 Pls
< 4107 3102 Pls
< 3450 1993 Pls
< 3970 2354 Pls
< 4515 3905 Pls
< 3167 1430 Pls
< 4438 1105 Pls
< 4407 3052 Pls
< 3377 2880 Pls
< 4411 4161 Pls
< 3374 2277 Pls
< 4383 2031 Pls
< 4475 3365 Pls
< 4672 3389 Pls
< 3767 2140 Pls
< 4073 3532 Pls
< 4569 3070 Pls
< 4954 3125 Pls
< 4763 3040 Pls
< 4659 2054 Pls
< 4655 2973 Pls
< 3841 551 Pls
< 3865 1758 Pls
< 3768 2518 Pls
< 4162 757 Pls
< 4247 2212 Pls
< 3879 2408 Pls
< 3314 627 Pls
< 4189 1382 Pls
< 4802 2512 Pls
< 3469 2605 Pls
< 4558 3693 Pls
< 3958 908 Pls
< 4742 4346 Pls
< 4773 2440 Pls
< 4281 2113 Pls
< 4824 2980 Pls
< 4089 1916 Pls
< 4337 1998 Pls
< 4661 3425 Pls
< 4392 3357 Pls
< 3622 1440 Pls
< 4855 575 Pls
< 4414 2132 Pls
< 4738 4410 Pls
< 3598 1679 Pls
< 4642 3917 Pls
< 3616 2061 Pls
< 4754 2562 Pls
< 4857 2144 Pls
< 4435 4073 Pls
< 4719 1406 Pls
< 3359 2720 Pls
< 3785 1346 Pls
< 3409 1824 Pls
< 4097 1857 Pls
< 3890 2268 Pls
< 3744 3737 Pls
< 4688 3423 Pls
< 4861 4381 Pls
< 4425 3873 Pls
< 4677 881 Pls
< 4118 1568 Pls
< 4922 2806 Pls
< 3283 1854 Pls
< 3252 1607 Pls
< 3273 1458 Pls
< 4524 4063 Pls
< 4637 3055 Pls
< 3780 2302 Pls
< 4694 614 Pls
< 3626 2240 Pls
< 3921 1458 Pls
< 4507 3082 Pls
< 3845 1732 Pls
< 3762 3169 Pls
< 3278 1219 Pls
< 4665 4522 Pls
< 4655 1498 Pls
< 4156 3479 Pls
< 3588 3307 Pls
< 4358 2906 Pls
< 4550 2538 Pls
< 4632 2787 Pls
< 3841 2658 Pls
< 4421 1957 Pls
< 3904 2403 Pls
< 3602 1107 Pls
< 4697 3059 Pls
< 4584 1042 Pls
< 3612 2650 Pls
< 4411 3190 Pls
< 3765 1453 Pls
< 3483 1585 Pls
< 3981 3267 Pls
< 4566 3816 Pls
< 4770 2478 Pls
< 3229 913 Pls
< 4058 3248 Pls
< 4173 2050 Pls
< 3367 2850 Pls
< 4309 2195 Pls
< 3908 1344 Pls
< 4236 3536 Pls
< 4716 2109 Pls
< 3958 2932 Pls
< 4406 3415 Pls
< 3558 2649 Pls
< 3796 1896 Pls
< 3371 1230 Pls
< 4140 733 Pls
< 3768 1432 Pls
< 4717 2266 Pls
< 3967 2220 Pls
< 4819 852 Pls
< 4501 3243 Pls
< 4139 1180 Pls
< 4411 886 Pls
< 4629 2713 Pls
< 4381 4422 Pls
< 3869 4168 Pls
< 3946 2861 Pls
< 4218 2787 Pls
< 4086 2720 Pls
< 3760 3426 Pls
< 4066 2601 Pls
< 3372 765 Pls
< 4633 811 Pls
< 4246 3222 Pls
< 4209 2342 Pls
< 3588 1274 Pls
< 3694 1222 Pls
< 3981 920 Pls
< 3767 2613 Pls
< 3492 1534 Pls
< 4412 2440 Pls
< 4739 1584 Pls
< 4957 2043 Pls
< 3955 1403 Pls
< 3246 4392 Pls
< 4168 3280 Pls
< 3468 2115 Pls
< 3639 1514 Pls
< 4155 4362 Pls
< 3858 1401 Pls
< 4052 2050 Pls
< 4124 2802 Pls
< 4676 1856 Pls
< 3879 778 Pls
< 4308 3157 Pls
< 3795 1633 Pls
< 3785 3339 Pls
< 3727 3504 Pls
< 4568 2118 Pls
< 4339 4182 Pls
< 3911 3512 Pls
< 4842 3603 Pls
< 4405 2296 Pls
< 4558 4385 Pls
< 4039 3004 Pls
< 3364 1808 Pls
< 4400 2323 Pls
< 3538 2128 Pls
< 4572 1626 Pls
< 4631 2720 Pls
< 4641 2550 Pls
< 3472 1676 Pls
< 4298 1455 Pls
< 4877 2640 Pls
< 4245 2942 Pls
< 4681 3439 Pls
< 3691 3151 Pls
< 4645 1073 Pls
< 4127 2711 Pls
< 3595 1895 Pls
< 3808 1533 Pls
< 3994 4145 Pls
< 3690 4264 Pls
< 3373 2770 Pls
< 3945 1290 Pls
< 3428 890 Pls
< 3560 1823 Pls
< 4070 3111 Pls
< 4337 1836 Pls
< 4651 3970 Pls
< 3585 1487 Pls
< 4209 1801 Pls
< 4671 2069 Pls
< 3850 2680 Pls
< 4170 3141 Pls
< 4673 2479 Pls
< 4835 3559 Pls
< 4151 943 Pls
< 3224 2812 Pls
< 4565 2620 Pls
< 3895 2450 Pls
< 4799 1793 Pls
< 3658 3676 Pls
< 4389 1426 Pls
< 4835 2335 Pls
< 4498 3125 Pls
< 3361 2919 Pls
< 4694 1425 Pls
< 3464 2462 Pls
< 4695 4040 Pls
< 4139 1328 Pls
< 3761 1853 Pls
< 3757 1922 Pls
< 4088 896 Pls
< 4432 2363 Pls
< 3584 2378 Pls
< 4594 2626 Pls
< 4387 2431 Pls
< 3316 1746 Pls
< 4438 2448 Pls
< 4613 2686 Pls
< 4679 3644 Pls
< 3915 2000 Pls
< 3305 1850 Pls
< 4210 3448 Pls
< 3233 1478 Pls
< 4182 3473 Pls
< 3804 1032 Pls
< 3371 1007 Pls
< 4421 2690 Pls
< 3469 1766 Pls
< 3907 499 Pls
< 4226 1373 Pls
< 4361 4483 Pls
< 4806 3309 Pls
< 4088 4309 Pls
< 4134 2590 Pls
< 4034 3620 Pls
< 4359 2554 Pls
< 4216 2652 Pls
< 4925 4079 Pls
< 3368 1459 Pls
< 4310 2542 Pls
< 3949 3576 Pls
< 3629 1899 Pls
< 4408 2414 Pls
< 3771 3374 Pls
< 4459 3166 Pls
< 3758 1704 Pls
< 4930 2150 Pls
< 4877 3451 Pls
< 4306 2064 Pls
< 4563 4496 Pls
< 3331 2226 Pls
< 4236 1338 Pls
< 4447 3010 Pls
< 3952 2375 Pls
< 3448 3229 Pls
< 4191 882 Pls
< 3145 1773 Pls
< 4106 1877 Pls
< 3964 2723 Pls
< 4598 4257 Pls
< 4238 4042 Pls
< 4307 4663 Pls
< 3363 1135 Pls
< 3596 1317 Pls
< 4583 2379 Pls
< 4642 2308 Pls
< 3785 2728 Pls
< 3989 865 Pls
< 4751 2189 Pls
< 3356 3557 Pls
< 4090 1260 Pls
< 3313 1296 Pls
< 3890 1887 Pls
< 4747 1937 Pls
< 4169 2591 Pls
< 3768 589 Pls
< 4771 2746 Pls
< 3357 1155 Pls
< 3871 2872 Pls
< 4139 2030 Pls
< 4814 4671 Pls
< 3571 1473 Pls
< 4002 3680 Pls
< 4388 3165 Pls
< 4334 1238 Pls
< 4674 3200 Pls
---
> 4218 2251 Pls
> 4819 2635 Pls
> 4092 2548 Pls
> 3483 2564 Pls
> 4083 2833 Pls
> 4533 3087 Pls
> 4864 2684 Pls
> 4004 2644 Pls
> 4497 2958 Pls
> 4240 2591 Pls
> 4292 2431 Pls
> 3972 2499 Pls
> 4446 1922 Pls
> 4090 2587 Pls
> 3350 2285 Pls
> 3896 2559 Pls
> 3345 2721 Pls
> 4207 2850 Pls
> 3495 2247 Pls
> 4653 2815 Pls
> 4481 2424 Pls
> 3902 2792 Pls
> 4111 3289 Pls
> 4231 2620 Pls
> 4415 2702 Pls
> 3763 2568 Pls
> 3782 2542 Pls
> 4097 1771 Pls
> 3585 2694 Pls
> 4796 2795 Pls
> 4357 2814 Pls
> 3898 2970 Pls
> 4529 3226 Pls
> 4224 2235 Pls
> 4226 2827 Pls
> 4810 3233 Pls
> 3721 2465 Pls
> 4258 2586 Pls
> 3892 2734 Pls
> 4451 3413 Pls
> 4659 2953 Pls
> 4429 3125 Pls
> 3640 2580 Pls
> 4247 3231 Pls
> 4224 2009 Pls
> 3784 2132 Pls
> 3911 3099 Pls
> 4015 2851 Pls
> 4175 2976 Pls
> 3407 2850 Pls
> 4208 2576 Pls
> 4432 2635 Pls
> 4824 2844 Pls
> 4224 2249 Pls
> 4057 2497 Pls
> 4770 2786 Pls
> 3668 1584 Pls
> 3844 2222 Pls
> 3737 2458 Pls
> 4355 2702 Pls
> 3890 2507 Pls
> 4233 2534 Pls
> 4823 3088 Pls
> 4231 2319 Pls
> 3510 2748 Pls
> 4475 2698 Pls
> 4733 1708 Pls
> 4754 2601 Pls
> 4364 3104 Pls
> 4465 2078 Pls
> 4423 2394 Pls
> 4081 2249 Pls
> 3638 2700 Pls
> 4179 2588 Pls
> 4231 3057 Pls
> 4567 2547 Pls
> 3574 2443 Pls
> 3646 2840 Pls
> 3945 2863 Pls
> 3833 2040 Pls
> 3635 2248 Pls
> 4334 2519 Pls
> 4366 2558 Pls
> 3922 2293 Pls
> 4481 2732 Pls
> 4458 2962 Pls
> 3992 3160 Pls
> 3888 2416 Pls
> 4774 2474 Pls
> 4354 2997 Pls
> 3976 3198 Pls
> 3479 2828 Pls
> 3561 2742 Pls
> 3636 2740 Pls
> 3587 2218 Pls
> 4565 2724 Pls
> 4251 2571 Pls
> 4257 2719 Pls
> 4300 2776 Pls
8312,12149c5767,6796
< 4162 1060 Pls
< 3846 2359 Pls
< 4927 3374 Pls
< 4217 3278 Pls
< 3334 2590 Pls
< 4881 2330 Pls
< 4321 1672 Pls
< 3240 1694 Pls
< 3738 2282 Pls
< 3408 2796 Pls
< 4533 3054 Pls
< 3958 3925 Pls
< 4597 2818 Pls
< 3377 2834 Pls
< 4887 3497 Pls
< 4335 3401 Pls
< 4141 2573 Pls
< 4424 4062 Pls
< 3824 1315 Pls
< 3950 1939 Pls
< 3953 4639 Pls
< 4962 3063 Pls
< 3981 1835 Pls
< 3746 1955 Pls
< 3292 1330 Pls
< 4499 1752 Pls
< 4322 3915 Pls
< 4761 2890 Pls
< 3371 2482 Pls
< 4380 3878 Pls
< 4434 4577 Pls
< 3312 1570 Pls
< 4783 2667 Pls
< 4112 4113 Pls
< 3985 1341 Pls
< 4504 2791 Pls
< 4402 2469 Pls
< 3210 2549 Pls
< 4666 4583 Pls
< 3877 3220 Pls
< 3579 1515 Pls
< 4426 3273 Pls
< 4150 2230 Pls
< 4492 1492 Pls
< 3555 4246 Pls
< 3735 2088 Pls
< 4335 1335 Pls
< 3459 1371 Pls
< 4183 2645 Pls
< 4151 2638 Pls
< 4647 2479 Pls
< 4884 1515 Pls
< 3292 1370 Pls
< 3470 1624 Pls
< 4380 2143 Pls
< 4827 4302 Pls
< 4126 1082 Pls
< 3783 4440 Pls
< 3211 808 Pls
< 4242 3033 Pls
< 4400 2559 Pls
< 4808 1933 Pls
< 3631 2434 Pls
< 3660 1505 Pls
< 3539 3175 Pls
< 4964 3617 Pls
< 3277 1497 Pls
< 4208 3115 Pls
< 4218 4057 Pls
< 4435 2384 Pls
< 4614 4163 Pls
< 3570 1044 Pls
< 4189 1586 Pls
< 4576 3513 Pls
< 3990 2238 Pls
< 4387 757 Pls
< 3376 2797 Pls
< 4667 4487 Pls
< 4399 1309 Pls
< 4506 758 Pls
< 4075 1752 Pls
< 3829 561 Pls
< 3679 847 Pls
< 4915 2827 Pls
< 4705 4008 Pls
< 3221 761 Pls
< 4145 2684 Pls
< 4123 921 Pls
< 3771 2145 Pls
< 5037 793 Pls
< 3900 1751 Pls
< 3244 1987 Pls
< 4868 3511 Pls
< 3150 1453 Pls
< 4489 2039 Pls
< 4912 2653 Pls
< 4227 3421 Pls
< 4674 2720 Pls
< 4515 2265 Pls
< 3916 3665 Pls
< 4753 3283 Pls
< 4636 2194 Pls
< 4855 1584 Pls
< 4141 1741 Pls
< 4892 3306 Pls
< 4863 2481 Pls
< 3965 2716 Pls
< 3936 3279 Pls
< 4562 3188 Pls
< 3403 3410 Pls
< 3621 553 Pls
< 4342 2533 Pls
< 4658 2861 Pls
< 4178 3376 Pls
< 4811 3215 Pls
< 3433 2145 Pls
< 3576 1256 Pls
< 4514 1771 Pls
< 4684 4004 Pls
< 3402 1816 Pls
< 3563 1741 Pls
< 4027 3340 Pls
< 3349 2358 Pls
< 4390 2489 Pls
< 3319 1234 Pls
< 3858 2472 Pls
< 4781 3033 Pls
< 3294 2482 Pls
< 3786 1604 Pls
< 4574 2227 Pls
< 4697 1790 Pls
< 4059 2846 Pls
< 4177 2361 Pls
< 3450 3562 Pls
< 4110 2708 Pls
< 3263 662 Pls
< 4582 4644 Pls
< 4582 4644 Pls
< 3918 2260 Pls
< 4907 3062 Pls
< 3734 1480 Pls
< 4648 2929 Pls
< 3594 3611 Pls
< 4593 2275 Pls
< 3689 1943 Pls
< 4914 2948 Pls
< 3571 2241 Pls
< 3412 1155 Pls
< 4169 1071 Pls
< 4408 2684 Pls
< 5008 3028 Pls
< 4531 2408 Pls
< 3946 2214 Pls
< 4316 2506 Pls
< 4667 1773 Pls
< 3990 1077 Pls
< 4843 1128 Pls
< 4808 2473 Pls
< 3603 2180 Pls
< 4131 4618 Pls
< 4680 2412 Pls
< 3746 2246 Pls
< 4169 3104 Pls
< 4700 2621 Pls
< 3369 1810 Pls
< 3673 820 Pls
< 3878 1618 Pls
< 4345 2438 Pls
< 4820 3646 Pls
< 3429 1629 Pls
< 3478 3119 Pls
< 5010 2419 Pls
< 4241 1936 Pls
< 3405 3302 Pls
< 4324 2505 Pls
< 4230 3573 Pls
< 3450 623 Pls
< 4170 3608 Pls
< 3818 2966 Pls
< 4076 1337 Pls
< 3679 2225 Pls
< 4232 3764 Pls
< 3968 1764 Pls
< 3787 2072 Pls
< 3890 2519 Pls
< 3741 1445 Pls
< 4526 3061 Pls
< 4664 4148 Pls
< 3932 1696 Pls
< 3976 2820 Pls
< 4814 1362 Pls
< 4331 3408 Pls
< 4519 1222 Pls
< 4330 2188 Pls
< 4342 2115 Pls
< 3403 1939 Pls
< 4611 590 Pls
< 3470 1396 Pls
< 4320 2839 Pls
< 3749 1736 Pls
< 4113 2998 Pls
< 4910 3442 Pls
< 4593 3211 Pls
< 4754 2929 Pls
< 3790 2494 Pls
< 3778 3047 Pls
< 4680 1707 Pls
< 4549 582 Pls
< 4785 4075 Pls
< 4607 2510 Pls
< 3749 2607 Pls
< 3456 2801 Pls
< 4824 2107 Pls
< 3925 1459 Pls
< 4643 3447 Pls
< 3162 2325 Pls
< 4435 2794 Pls
< 4451 434 Pls
< 4080 504 Pls
< 4209 2035 Pls
< 3306 737 Pls
< 4574 1888 Pls
< 4418 2731 Pls
< 4867 3780 Pls
< 3484 3746 Pls
< 4490 3595 Pls
< 4057 2433 Pls
< 4606 3083 Pls
< 4837 1833 Pls
< 4462 1366 Pls
< 4382 2819 Pls
< 3947 3088 Pls
< 3328 1316 Pls
< 4883 3720 Pls
< 3139 1858 Pls
< 3556 3075 Pls
< 4454 3272 Pls
< 4178 2299 Pls
< 4568 1733 Pls
< 3401 3100 Pls
< 4830 3444 Pls
< 3455 1544 Pls
< 4749 2035 Pls
< 4287 2545 Pls
< 3274 1249 Pls
< 4000 3868 Pls
< 3566 612 Pls
< 4696 3687 Pls
< 4669 2970 Pls
< 3947 2332 Pls
< 3275 2653 Pls
< 4871 3117 Pls
< 4406 2601 Pls
< 3284 1807 Pls
< 3992 2774 Pls
< 4398 1857 Pls
< 4376 2730 Pls
< 3980 2198 Pls
< 4055 3029 Pls
< 3676 2931 Pls
< 4465 2959 Pls
< 4081 3440 Pls
< 4504 4682 Pls
< 3446 1804 Pls
< 4386 3487 Pls
< 4372 2762 Pls
< 4072 1878 Pls
< 4588 1171 Pls
< 4553 3535 Pls
< 3708 1386 Pls
< 4075 2277 Pls
< 4011 1015 Pls
< 3977 2855 Pls
< 4392 2780 Pls
< 4837 1192 Pls
< 4299 4754 Pls
< 4072 4160 Pls
< 3985 1555 Pls
< 3767 3196 Pls
< 4158 1220 Pls
< 4375 3971 Pls
< 3842 985 Pls
< 4683 1357 Pls
< 3685 2345 Pls
< 3760 1082 Pls
< 4966 4773 Pls
< 3966 2946 Pls
< 3970 1496 Pls
< 3929 2419 Pls
< 4019 3471 Pls
< 4019 1040 Pls
< 3354 1126 Pls
< 4794 1981 Pls
< 4700 3253 Pls
< 3583 2813 Pls
< 4274 2361 Pls
< 4483 1044 Pls
< 3975 3148 Pls
< 3976 456 Pls
< 4471 4213 Pls
< 3844 1715 Pls
< 4592 2710 Pls
< 3844 2107 Pls
< 4605 2157 Pls
< 3337 3269 Pls
< 4422 2329 Pls
< 4677 4365 Pls
< 3295 1299 Pls
< 4319 3597 Pls
< 4007 2826 Pls
< 3220 1560 Pls
< 4424 4610 Pls
< 3794 1972 Pls
< 4594 2909 Pls
< 3396 3308 Pls
< 3465 2678 Pls
< 4473 2533 Pls
< 4538 3428 Pls
< 5018 2779 Pls
< 3975 3927 Pls
< 3079 1002 Pls
< 4860 2727 Pls
< 3907 3346 Pls
< 3982 1559 Pls
< 3446 1747 Pls
< 4002 1868 Pls
< 3877 1628 Pls
< 3214 3973 Pls
< 4613 3494 Pls
< 4041 1567 Pls
< 3995 895 Pls
< 4757 3775 Pls
< 4225 4656 Pls
< 3852 1654 Pls
< 4580 1669 Pls
< 4098 1783 Pls
< 4519 3461 Pls
< 3342 2596 Pls
< 4289 2508 Pls
< 3462 2019 Pls
< 4411 2661 Pls
< 3305 2811 Pls
< 4168 1324 Pls
< 3716 3123 Pls
< 4886 2842 Pls
< 3492 3454 Pls
< 4189 603 Pls
< 3158 1196 Pls
< 4436 1371 Pls
< 4680 3516 Pls
< 4797 1658 Pls
< 4985 3171 Pls
< 4018 3491 Pls
< 3210 1719 Pls
< 4015 1546 Pls
< 3302 837 Pls
< 3559 1742 Pls
< 3988 1743 Pls
< 4592 4388 Pls
< 4664 2212 Pls
< 4679 3282 Pls
< 4321 874 Pls
< 4400 4110 Pls
< 3726 1129 Pls
< 4527 1044 Pls
< 4079 3612 Pls
< 3984 2810 Pls
< 4992 2309 Pls
< 3328 1549 Pls
< 4244 1021 Pls
< 4897 3982 Pls
< 3758 1058 Pls
< 4513 1103 Pls
< 4558 2090 Pls
< 4237 841 Pls
< 3768 3402 Pls
< 4585 3951 Pls
< 4230 1536 Pls
< 3667 1044 Pls
< 3916 3135 Pls
< 4175 2758 Pls
< 4355 2199 Pls
< 4245 2378 Pls
< 4908 2980 Pls
< 3630 3934 Pls
< 3743 2347 Pls
< 4297 3490 Pls
< 3975 1552 Pls
< 4258 1535 Pls
< 4446 1445 Pls
< 3796 3854 Pls
< 4837 2025 Pls
< 3862 2768 Pls
< 4691 4500 Pls
< 4622 2136 Pls
< 3209 2762 Pls
< 4201 4064 Pls
< 3790 1384 Pls
< 4387 4343 Pls
< 4186 2802 Pls
< 4442 3074 Pls
< 4853 2241 Pls
< 3777 2500 Pls
< 4122 3559 Pls
< 3944 1478 Pls
< 3151 3706 Pls
< 3714 1669 Pls
< 4848 4649 Pls
< 4882 2935 Pls
< 4663 860 Pls
< 4526 3056 Pls
< 4790 1352 Pls
< 3596 2863 Pls
< 4743 2432 Pls
< 4767 4197 Pls
< 4662 3430 Pls
< 4467 2756 Pls
< 3942 1525 Pls
< 4193 2003 Pls
< 3975 1830 Pls
< 4123 1464 Pls
< 3470 2406 Pls
< 3914 1303 Pls
< 4987 3249 Pls
< 5046 1431 Pls
< 4379 2647 Pls
< 3379 3593 Pls
< 4528 2703 Pls
< 3142 1632 Pls
< 4123 2413 Pls
< 3747 1613 Pls
< 3968 2165 Pls
< 4529 1182 Pls
< 4064 1549 Pls
< 4603 3993 Pls
< 4397 4586 Pls
< 3842 1708 Pls
< 4507 2273 Pls
< 4518 4234 Pls
< 3871 2628 Pls
< 3987 3336 Pls
< 4393 3151 Pls
< 4887 3649 Pls
< 4137 1937 Pls
< 4480 1277 Pls
< 3412 1052 Pls
< 4087 1804 Pls
< 4863 3781 Pls
< 5006 3411 Pls
< 3287 1299 Pls
< 3237 1579 Pls
< 4982 1268 Pls
< 4703 4637 Pls
< 4834 3136 Pls
< 4080 1249 Pls
< 4159 2943 Pls
< 3708 1783 Pls
< 4696 1242 Pls
< 4718 3293 Pls
< 3782 2050 Pls
< 4147 3083 Pls
< 3777 2757 Pls
< 3482 2912 Pls
< 3729 1570 Pls
< 4983 3162 Pls
< 4834 3870 Pls
< 4845 1508 Pls
< 4382 2885 Pls
< 4185 2279 Pls
< 3734 3361 Pls
< 3230 1872 Pls
< 3428 1751 Pls
< 4731 4247 Pls
< 3091 2552 Pls
< 4558 1370 Pls
< 3900 1752 Pls
< 3780 432 Pls
< 4221 3399 Pls
< 4292 1592 Pls
< 4746 3364 Pls
< 5055 3309 Pls
< 3997 4770 Pls
< 4427 1851 Pls
< 3911 2314 Pls
< 4469 2378 Pls
< 3839 2583 Pls
< 4575 2127 Pls
< 3712 4380 Pls
< 4425 2716 Pls
< 4181 3746 Pls
< 4009 1930 Pls
< 3933 2300 Pls
< 4369 3118 Pls
< 3645 1238 Pls
< 3451 2745 Pls
< 3596 2221 Pls
< 3908 1706 Pls
< 4333 2653 Pls
< 4114 3257 Pls
< 4837 1195 Pls
< 4350 3225 Pls
< 4450 2113 Pls
< 4182 4172 Pls
< 4750 4002 Pls
< 4264 1980 Pls
< 3280 1573 Pls
< 4101 2469 Pls
< 4194 1983 Pls
< 4850 3355 Pls
< 4000 2758 Pls
< 4582 2318 Pls
< 4427 3800 Pls
< 3903 3120 Pls
< 4327 2430 Pls
< 3910 1684 Pls
< 3130 2421 Pls
< 4419 2321 Pls
< 3897 2177 Pls
< 4182 2247 Pls
< 3324 2576 Pls
< 4051 1189 Pls
< 4663 1587 Pls
< 4710 2010 Pls
< 4660 4416 Pls
< 4666 4102 Pls
< 3206 1680 Pls
< 4116 1012 Pls
< 3777 709 Pls
< 3658 2284 Pls
< 3857 4441 Pls
< 4106 2604 Pls
< 4846 2038 Pls
< 4439 3494 Pls
< 3571 2444 Pls
< 3530 1685 Pls
< 3772 3430 Pls
< 3554 1949 Pls
< 4421 2125 Pls
< 3591 1334 Pls
< 4904 3888 Pls
< 4017 810 Pls
< 3139 1950 Pls
< 3863 1891 Pls
< 3962 2246 Pls
< 4528 4357 Pls
< 4516 620 Pls
< 4049 3784 Pls
< 3865 2590 Pls
< 4903 572 Pls
< 3408 1960 Pls
< 3758 954 Pls
< 4785 3300 Pls
< 4428 4390 Pls
< 4420 1393 Pls
< 4155 713 Pls
< 4400 3908 Pls
< 4008 2425 Pls
< 4707 2082 Pls
< 4419 1218 Pls
< 4820 3148 Pls
< 3424 3897 Pls
< 3990 2753 Pls
< 3737 1904 Pls
< 3417 1387 Pls
< 3994 2958 Pls
< 4318 3334 Pls
< 3988 2223 Pls
< 3756 1963 Pls
< 3060 1232 Pls
< 3590 2459 Pls
< 3872 4777 Pls
< 4719 2478 Pls
< 3807 3226 Pls
< 4384 3285 Pls
< 4717 4418 Pls
< 4803 2930 Pls
< 3887 3612 Pls
< 3367 1271 Pls
< 3967 985 Pls
< 4451 2169 Pls
< 4022 3195 Pls
< 4223 3441 Pls
< 4343 3764 Pls
< 3847 3374 Pls
< 4232 850 Pls
< 3778 2099 Pls
< 3576 1231 Pls
< 4019 2615 Pls
< 3969 3752 Pls
< 4941 1712 Pls
< 3742 2559 Pls
< 4188 3716 Pls
< 5060 3776 Pls
< 3680 3966 Pls
< 4139 1930 Pls
< 4423 3249 Pls
< 4906 1650 Pls
< 4252 1995 Pls
< 4007 939 Pls
< 3992 4134 Pls
< 3769 1078 Pls
< 3332 1740 Pls
< 4103 4008 Pls
< 3914 2016 Pls
< 4451 2222 Pls
< 4696 2312 Pls
< 4417 2941 Pls
< 4836 741 Pls
< 4076 1536 Pls
< 4900 2604 Pls
< 3991 1867 Pls
< 4701 3089 Pls
< 4436 3731 Pls
< 3625 1819 Pls
< 4169 2046 Pls
< 4477 1600 Pls
< 3340 1054 Pls
< 4924 4714 Pls
< 4784 3204 Pls
< 4159 608 Pls
< 4616 3189 Pls
< 3188 2904 Pls
< 3311 1989 Pls
< 3590 2226 Pls
< 4181 2409 Pls
< 4874 2207 Pls
< 3901 1207 Pls
< 4344 2767 Pls
< 3982 1422 Pls
< 4615 2626 Pls
< 3390 2668 Pls
< 3739 1315 Pls
< 3650 1148 Pls
< 4051 2960 Pls
< 4426 589 Pls
< 3453 1963 Pls
< 4405 2980 Pls
< 4431 1466 Pls
< 4959 1709 Pls
< 4461 2895 Pls
< 3626 1651 Pls
< 3547 2576 Pls
< 4107 2523 Pls
< 3368 3333 Pls
< 4574 1008 Pls
< 4318 1942 Pls
< 4788 3372 Pls
< 3430 1940 Pls
< 4414 4272 Pls
< 3201 2455 Pls
< 3547 2840 Pls
< 4201 2833 Pls
< 4774 410 Pls
< 3753 2993 Pls
< 4633 4277 Pls
< 4916 1914 Pls
< 4874 1954 Pls
< 4182 1564 Pls
< 3340 1250 Pls
< 4548 1937 Pls
< 4433 3005 Pls
< 3971 3626 Pls
< 4593 2769 Pls
< 4998 1767 Pls
< 4383 1879 Pls
< 4473 4140 Pls
< 3899 2569 Pls
< 3857 3633 Pls
< 4410 2545 Pls
< 4208 1890 Pls
< 3439 1992 Pls
< 3439 1992 Pls
< 4357 1904 Pls
< 3887 1482 Pls
< 4924 4370 Pls
< 4937 3250 Pls
< 3880 1599 Pls
< 3671 3959 Pls
< 3257 1455 Pls
< 3729 3462 Pls
< 4599 2198 Pls
< 4913 2807 Pls
< 3997 2828 Pls
< 4467 2200 Pls
< 4697 4571 Pls
< 4923 4211 Pls
< 4668 1980 Pls
< 4191 4795 Pls
< 3982 1309 Pls
< 3760 2079 Pls
< 4458 2473 Pls
< 4526 1225 Pls
< 4864 1079 Pls
< 3570 1106 Pls
< 4035 1482 Pls
< 4850 3000 Pls
< 4582 1715 Pls
< 4123 2899 Pls
< 4464 4553 Pls
< 4396 2476 Pls
< 3784 3524 Pls
< 3406 3351 Pls
< 3443 1738 Pls
< 4003 1862 Pls
< 3855 794 Pls
< 4546 2617 Pls
< 4054 1247 Pls
< 3769 1470 Pls
< 4540 3095 Pls
< 3979 664 Pls
< 3608 1685 Pls
< 4905 556 Pls
< 3845 2966 Pls
< 4413 1822 Pls
< 3335 2810 Pls
< 3431 1073 Pls
< 5028 609 Pls
< 4415 3726 Pls
< 3960 2692 Pls
< 4546 2022 Pls
< 3368 739 Pls
< 4559 3457 Pls
< 3592 2278 Pls
< 3908 1506 Pls
< 3921 2968 Pls
< 3878 2093 Pls
< 3934 2739 Pls
< 3927 3483 Pls
< 5075 3627 Pls
< 4165 1856 Pls
< 4313 2788 Pls
< 3408 1351 Pls
< 4408 777 Pls
< 4966 2690 Pls
< 4405 2583 Pls
< 3656 2915 Pls
< 4590 4353 Pls
< 3357 2229 Pls
< 4915 3689 Pls
< 3656 1251 Pls
< 4458 2181 Pls
< 3593 2076 Pls
< 4668 2842 Pls
< 3978 1823 Pls
< 4961 1881 Pls
< 4424 2025 Pls
< 3242 432 Pls
< 4895 3703 Pls
< 3294 2070 Pls
< 4688 1866 Pls
< 3975 4373 Pls
< 3435 4375 Pls
< 4763 555 Pls
< 3879 1924 Pls
< 3869 2064 Pls
< 3842 3511 Pls
< 4774 3217 Pls
< 3255 459 Pls
< 3615 3579 Pls
< 3989 898 Pls
< 4153 3827 Pls
< 4758 1946 Pls
< 3759 571 Pls
< 4884 3307 Pls
< 4659 852 Pls
< 3758 2568 Pls
< 3136 2944 Pls
< 3796 1444 Pls
< 4855 3308 Pls
< 4686 3343 Pls
< 4473 2374 Pls
< 3363 993 Pls
< 4405 3397 Pls
< 3774 642 Pls
< 4172 2582 Pls
< 3755 1378 Pls
< 3458 2487 Pls
< 4787 2211 Pls
< 4240 4176 Pls
< 4230 3774 Pls
< 3227 3687 Pls
< 4829 3596 Pls
< 3966 2316 Pls
< 4150 606 Pls
< 4172 3014 Pls
< 4468 4383 Pls
< 4696 4055 Pls
< 3464 1204 Pls
< 3595 1113 Pls
< 4326 2796 Pls
< 3368 2581 Pls
< 4619 3295 Pls
< 3268 1436 Pls
< 3838 754 Pls
< 4199 3229 Pls
< 4679 3633 Pls
< 4179 2242 Pls
< 4092 4507 Pls
< 3906 1424 Pls
< 4826 3352 Pls
< 3866 2526 Pls
< 4128 2824 Pls
< 4805 3631 Pls
< 4074 1816 Pls
< 3659 2397 Pls
< 3997 3725 Pls
< 4505 3055 Pls
< 4931 2371 Pls
< 4129 2518 Pls
< 4626 3764 Pls
< 4453 2885 Pls
< 3655 2010 Pls
< 4359 561 Pls
< 4052 3198 Pls
< 5011 2870 Pls
< 3585 1675 Pls
< 3781 1354 Pls
< 4857 869 Pls
< 4995 1569 Pls
< 4345 1197 Pls
< 3793 2371 Pls
< 4910 1804 Pls
< 5010 4425 Pls
< 4240 2523 Pls
< 3981 2462 Pls
< 4541 1177 Pls
< 4720 2043 Pls
< 4492 2957 Pls
< 4720 2493 Pls
< 4925 1988 Pls
< 4662 3762 Pls
< 3354 4689 Pls
< 4732 2038 Pls
< 4578 2679 Pls
< 3913 2316 Pls
< 4465 1245 Pls
< 4238 1081 Pls
< 4934 2838 Pls
< 4899 4343 Pls
< 4564 1922 Pls
< 3885 1972 Pls
< 3361 3019 Pls
< 4975 2671 Pls
< 4353 3928 Pls
< 4250 2396 Pls
< 3927 1971 Pls
< 4725 1557 Pls
< 4848 3370 Pls
< 4456 3148 Pls
< 4583 1477 Pls
< 4422 1656 Pls
< 3293 2352 Pls
< 4795 1372 Pls
< 4345 773 Pls
< 4283 1902 Pls
< 3184 1672 Pls
< 4819 3291 Pls
< 3686 4076 Pls
< 3329 1680 Pls
< 3979 2506 Pls
< 4165 3329 Pls
< 4914 3301 Pls
< 3439 2982 Pls
< 3957 2684 Pls
< 4421 3955 Pls
< 4889 2954 Pls
< 4353 1356 Pls
< 4170 2389 Pls
< 4203 4293 Pls
< 4846 4685 Pls
< 4455 3158 Pls
< 3209 3067 Pls
< 4255 2911 Pls
< 3255 1375 Pls
< 3726 4369 Pls
< 3751 868 Pls
< 4227 3224 Pls
< 4891 1670 Pls
< 3941 2593 Pls
< 4715 3435 Pls
< 3292 3350 Pls
< 3458 859 Pls
< 4396 2315 Pls
< 3251 435 Pls
< 3917 4255 Pls
< 3858 649 Pls
< 4407 3265 Pls
< 4586 3100 Pls
< 4110 3954 Pls
< 4719 1906 Pls
< 4387 3048 Pls
< 3872 2570 Pls
< 3763 3569 Pls
< 3384 3506 Pls
< 4433 1755 Pls
< 4058 499 Pls
< 3458 2377 Pls
< 3255 3162 Pls
< 4190 4297 Pls
< 4712 4787 Pls
< 4691 2041 Pls
< 3730 1520 Pls
< 3593 2424 Pls
< 3395 2514 Pls
< 3735 1909 Pls
< 3121 799 Pls
< 4415 3094 Pls
< 5049 4276 Pls
< 3837 1406 Pls
< 4905 974 Pls
< 4776 2874 Pls
< 3753 1993 Pls
< 4990 4149 Pls
< 3930 3881 Pls
< 4957 2566 Pls
< 3652 972 Pls
< 4416 3507 Pls
< 4337 2594 Pls
< 3426 2891 Pls
< 4856 3416 Pls
< 3673 3589 Pls
< 3769 1680 Pls
< 4403 2459 Pls
< 4693 1848 Pls
< 4551 4245 Pls
< 5001 3966 Pls
< 3379 2785 Pls
< 3430 856 Pls
< 3965 2405 Pls
< 3983 4273 Pls
< 4581 1421 Pls
< 4806 2920 Pls
< 4887 4528 Pls
< 4132 2177 Pls
< 4973 3546 Pls
< 3978 3338 Pls
< 4917 2581 Pls
< 3345 436 Pls
< 4722 2792 Pls
< 4716 2605 Pls
< 4928 3891 Pls
< 4562 2554 Pls
< 4431 3310 Pls
< 3974 1368 Pls
< 4547 3481 Pls
< 4535 1439 Pls
< 3997 1738 Pls
< 3773 2924 Pls
< 4543 2625 Pls
< 3730 4368 Pls
< 4226 2310 Pls
< 4403 657 Pls
< 4600 4119 Pls
< 4082 3506 Pls
< 4147 3147 Pls
< 4140 3035 Pls
< 3805 2253 Pls
< 3375 767 Pls
< 4943 2064 Pls
< 4695 1490 Pls
< 3251 1330 Pls
< 4127 2187 Pls
< 4714 3390 Pls
< 4422 2607 Pls
< 4089 3943 Pls
< 4315 2521 Pls
< 4409 3174 Pls
< 3779 3490 Pls
< 4557 2491 Pls
< 4698 2937 Pls
< 4111 2919 Pls
< 3830 2111 Pls
< 3702 944 Pls
< 5019 4048 Pls
< 4460 3829 Pls
< 3986 2540 Pls
< 3648 2821 Pls
< 3622 3265 Pls
< 4549 1648 Pls
< 3708 3207 Pls
< 3264 1594 Pls
< 4342 2841 Pls
< 4320 3192 Pls
< 3786 1381 Pls
< 4525 3248 Pls
< 3739 2125 Pls
< 4205 526 Pls
< 3719 3814 Pls
< 4202 2988 Pls
< 3966 1393 Pls
< 4459 2213 Pls
< 4598 1569 Pls
< 4599 3013 Pls
< 4862 823 Pls
< 3961 3624 Pls
< 4823 1584 Pls
< 4416 1560 Pls
< 4410 2384 Pls
< 4675 2339 Pls
< 3802 2327 Pls
< 3561 1505 Pls
< 3360 2052 Pls
< 4596 1727 Pls
< 3361 1471 Pls
< 4170 2492 Pls
< 4846 4183 Pls
< 4689 3123 Pls
< 3806 1865 Pls
< 5056 2551 Pls
< 3402 1861 Pls
< 4697 3135 Pls
< 4097 2354 Pls
< 4448 1580 Pls
< 4081 3584 Pls
< 4728 2674 Pls
< 4485 1416 Pls
< 4958 1953 Pls
< 4395 4223 Pls
< 4245 2694 Pls
< 3245 936 Pls
< 3649 2003 Pls
< 3358 3044 Pls
< 4125 1684 Pls
< 3864 836 Pls
< 3844 904 Pls
< 4921 2043 Pls
< 4623 3087 Pls
< 3949 2375 Pls
< 4721 1409 Pls
< 5015 3984 Pls
< 3360 1584 Pls
< 3403 1906 Pls
< 4527 2650 Pls
< 4552 3721 Pls
< 4674 2923 Pls
< 3320 608 Pls
< 4119 2523 Pls
< 4318 3724 Pls
< 4350 3685 Pls
< 4432 4319 Pls
< 3578 2327 Pls
< 4359 3094 Pls
< 4485 3981 Pls
< 3346 4012 Pls
< 4407 1894 Pls
< 4064 3694 Pls
< 4254 734 Pls
< 3261 4684 Pls
< 3111 967 Pls
< 5016 3075 Pls
< 3428 2932 Pls
< 3912 1814 Pls
< 3746 2122 Pls
< 3814 850 Pls
< 4222 2305 Pls
< 4773 1641 Pls
< 4042 402 Pls
< 4692 3637 Pls
< 4425 1419 Pls
< 3433 2472 Pls
< 4897 3909 Pls
< 4788 4209 Pls
< 3539 1461 Pls
< 4406 3717 Pls
< 3934 3848 Pls
< 4579 4749 Pls
< 4337 2844 Pls
< 4537 1685 Pls
< 5023 1054 Pls
< 3393 3824 Pls
< 5017 3494 Pls
< 4738 2885 Pls
< 4156 1944 Pls
< 4567 1005 Pls
< 4433 2290 Pls
< 4437 3951 Pls
< 4913 3013 Pls
< 5061 450 Pls
< 4551 834 Pls
< 4770 3148 Pls
< 3452 2386 Pls
< 4587 2787 Pls
< 3973 2649 Pls
< 3408 2116 Pls
< 4126 959 Pls
< 3401 1888 Pls
< 4444 3254 Pls
< 4628 3444 Pls
< 3680 806 Pls
< 3335 2647 Pls
< 4671 2884 Pls
< 3914 3366 Pls
< 4853 2427 Pls
< 4448 2751 Pls
< 4721 2247 Pls
< 4024 2127 Pls
< 3995 2686 Pls
< 4661 2484 Pls
< 3198 2456 Pls
< 4427 2859 Pls
< 5073 2466 Pls
< 3323 1538 Pls
< 3352 2222 Pls
< 4248 2205 Pls
< 4600 4397 Pls
< 4766 1984 Pls
< 4420 2059 Pls
< 4517 2822 Pls
< 4571 2025 Pls
< 4603 2550 Pls
< 3780 2338 Pls
< 4438 1605 Pls
< 4553 2048 Pls
< 3834 1969 Pls
< 4841 3733 Pls
< 3731 2843 Pls
< 3438 2349 Pls
< 3279 1302 Pls
< 3739 3888 Pls
< 4818 1706 Pls
< 3995 2263 Pls
< 3411 1110 Pls
< 4178 1337 Pls
< 5052 4017 Pls
< 3438 2337 Pls
< 4335 3132 Pls
< 3276 697 Pls
< 3588 533 Pls
< 4310 4625 Pls
< 5094 2205 Pls
< 3654 2375 Pls
< 4634 3070 Pls
< 3318 1297 Pls
< 3280 2505 Pls
< 3890 1542 Pls
< 4647 4604 Pls
< 4402 4390 Pls
< 3955 1056 Pls
< 3846 2523 Pls
< 3980 1802 Pls
< 4536 2753 Pls
< 4499 3909 Pls
< 5019 3649 Pls
< 4462 4493 Pls
< 4603 3547 Pls
< 4622 1036 Pls
< 4196 1581 Pls
< 3304 1204 Pls
< 3218 2958 Pls
< 3592 2703 Pls
< 3319 1958 Pls
< 4479 2826 Pls
< 3952 2429 Pls
< 4787 2086 Pls
< 4927 3197 Pls
< 4344 453 Pls
< 4072 2094 Pls
< 3250 2418 Pls
< 4478 2457 Pls
< 4636 1119 Pls
< 4945 2664 Pls
< 4812 3104 Pls
< 4181 3895 Pls
< 4216 2971 Pls
< 3840 3050 Pls
< 3715 3154 Pls
< 3801 1038 Pls
< 4936 850 Pls
< 4400 528 Pls
< 4358 1230 Pls
< 4914 1433 Pls
< 4908 3814 Pls
< 4838 1941 Pls
< 4692 1151 Pls
< 4120 999 Pls
< 3600 949 Pls
< 3985 2434 Pls
< 4773 1004 Pls
< 3368 4686 Pls
< 3329 3537 Pls
< 3590 1152 Pls
< 4458 1805 Pls
< 4398 1572 Pls
< 4199 1526 Pls
< 4732 3326 Pls
< 4510 2551 Pls
< 4694 3892 Pls
< 3917 984 Pls
< 3740 1266 Pls
< 4721 2238 Pls
< 4814 3310 Pls
< 3750 1586 Pls
< 4704 2348 Pls
< 4716 3288 Pls
< 4623 3210 Pls
< 5049 1781 Pls
< 4901 1100 Pls
< 3825 722 Pls
< 3602 1752 Pls
< 4743 2491 Pls
< 3416 2151 Pls
< 4786 3578 Pls
< 4436 2642 Pls
< 4469 3350 Pls
< 4460 2723 Pls
< 4018 2509 Pls
< 3584 1931 Pls
< 3584 1931 Pls
< 4543 3173 Pls
< 3945 1723 Pls
< 4631 1282 Pls
< 3467 3304 Pls
< 3609 2679 Pls
< 4646 2946 Pls
< 3338 1382 Pls
< 4850 2903 Pls
< 3405 3696 Pls
< 4724 2285 Pls
< 4224 3655 Pls
< 4001 1021 Pls
< 3737 1986 Pls
< 4599 1500 Pls
< 3890 3227 Pls
< 4650 2185 Pls
< 4185 1237 Pls
< 4228 4109 Pls
< 4339 1852 Pls
< 4191 3091 Pls
< 4100 2309 Pls
< 4610 3166 Pls
< 3884 3155 Pls
< 4802 2857 Pls
< 3388 1337 Pls
< 4162 1941 Pls
< 3739 2425 Pls
< 4356 1444 Pls
< 4129 742 Pls
< 4246 2561 Pls
< 4322 2955 Pls
< 4825 3491 Pls
< 3888 4597 Pls
< 3535 4121 Pls
< 4182 1897 Pls
< 3750 1781 Pls
< 4650 2172 Pls
< 4692 1803 Pls
< 4742 1174 Pls
< 4623 1206 Pls
< 3663 3520 Pls
< 4939 797 Pls
< 4827 3330 Pls
< 3949 3507 Pls
< 3981 1402 Pls
< 4410 1200 Pls
< 5020 2734 Pls
< 4538 4104 Pls
< 4837 4249 Pls
< 4757 2928 Pls
< 3158 2171 Pls
< 3738 2242 Pls
< 3289 816 Pls
< 3583 2999 Pls
< 4876 4196 Pls
< 4671 4075 Pls
< 4599 2131 Pls
< 4461 4332 Pls
< 3754 968 Pls
< 4731 3303 Pls
< 4947 4549 Pls
< 4817 2585 Pls
< 4752 2829 Pls
< 4464 3540 Pls
< 3897 3064 Pls
< 3652 1968 Pls
< 3998 3079 Pls
< 3429 1785 Pls
< 5032 1507 Pls
< 3948 3044 Pls
< 4504 866 Pls
< 3552 4355 Pls
< 4181 3566 Pls
< 4862 3551 Pls
< 4731 4636 Pls
< 4659 2813 Pls
< 4276 3524 Pls
< 4553 3775 Pls
< 5012 3322 Pls
< 4223 2554 Pls
< 3346 1434 Pls
< 3423 1766 Pls
< 4877 1430 Pls
< 3929 1004 Pls
< 4451 2832 Pls
< 5072 3347 Pls
< 4555 2860 Pls
< 4279 3067 Pls
< 3375 2584 Pls
< 4608 977 Pls
< 3970 2555 Pls
< 4489 1786 Pls
< 3309 3037 Pls
< 3864 1716 Pls
< 3532 1241 Pls
< 4412 2000 Pls
< 5041 4678 Pls
< 4577 3738 Pls
< 3887 2814 Pls
< 3760 2350 Pls
< 4541 4024 Pls
< 3304 2399 Pls
< 4913 2825 Pls
< 4259 2856 Pls
< 4249 1824 Pls
< 4083 3183 Pls
< 3723 1861 Pls
< 4599 2378 Pls
< 3675 3563 Pls
< 3727 2379 Pls
< 3876 919 Pls
< 4406 2182 Pls
< 3745 628 Pls
< 3666 3292 Pls
< 4455 1393 Pls
< 4598 4231 Pls
< 4909 3965 Pls
< 3941 2302 Pls
< 4418 2807 Pls
< 4281 575 Pls
< 4148 488 Pls
< 4992 3316 Pls
< 4473 3178 Pls
< 4226 2108 Pls
< 4028 2553 Pls
< 3987 1489 Pls
< 3527 2392 Pls
< 3766 3428 Pls
< 4586 3226 Pls
< 4721 3860 Pls
< 4013 1674 Pls
< 3970 2724 Pls
< 3782 3308 Pls
< 3461 589 Pls
< 5028 3385 Pls
< 4550 2181 Pls
< 3751 1939 Pls
< 4811 1541 Pls
< 3717 769 Pls
< 4124 3564 Pls
< 4338 2499 Pls
< 3269 2030 Pls
< 3920 3322 Pls
< 4417 2272 Pls
< 4853 3180 Pls
< 4859 2115 Pls
< 3693 1773 Pls
< 4729 1905 Pls
< 4436 3134 Pls
< 5105 2342 Pls
< 4427 3034 Pls
< 3320 1259 Pls
< 3577 3524 Pls
< 3751 1621 Pls
< 3961 4356 Pls
< 4937 2980 Pls
< 3384 3695 Pls
< 4493 1947 Pls
< 4689 3158 Pls
< 4963 3555 Pls
< 3263 4246 Pls
< 4497 2689 Pls
< 3943 3222 Pls
< 4422 2971 Pls
< 3414 3035 Pls
< 3771 2524 Pls
< 4477 3643 Pls
< 3976 1076 Pls
< 3397 2115 Pls
< 3662 566 Pls
< 3565 2659 Pls
< 3980 3132 Pls
< 3897 648 Pls
< 3332 2171 Pls
< 4545 2865 Pls
< 4405 1174 Pls
< 4750 3553 Pls
< 4244 3274 Pls
< 3416 4630 Pls
< 4172 2072 Pls
< 3553 2136 Pls
< 4222 3081 Pls
< 4552 3678 Pls
< 4351 1086 Pls
< 3977 3053 Pls
< 4450 2109 Pls
< 4991 3681 Pls
< 4735 1919 Pls
< 3392 1380 Pls
< 4568 3065 Pls
< 4596 3752 Pls
< 4317 1810 Pls
< 4446 2164 Pls
< 4511 3241 Pls
< 3843 1533 Pls
< 4422 2507 Pls
< 4137 1404 Pls
< 4446 2388 Pls
< 3969 4205 Pls
< 4662 2594 Pls
< 4220 781 Pls
< 4664 3183 Pls
< 4439 2598 Pls
< 5050 1809 Pls
< 3804 3510 Pls
< 3727 1845 Pls
< 4388 2350 Pls
< 3754 2322 Pls
< 4688 4522 Pls
< 4162 1745 Pls
< 4477 4531 Pls
< 4486 1880 Pls
< 3931 2278 Pls
< 3314 2770 Pls
< 4438 3075 Pls
< 3962 875 Pls
< 3990 3250 Pls
< 4622 2956 Pls
< 3858 1703 Pls
< 3532 626 Pls
< 3760 2656 Pls
< 4564 2528 Pls
< 3351 1418 Pls
< 4996 3999 Pls
< 4513 883 Pls
< 4976 2334 Pls
< 4624 2073 Pls
< 4255 1136 Pls
< 3972 437 Pls
< 3887 1796 Pls
< 3927 3485 Pls
< 4687 1382 Pls
< 3972 3932 Pls
< 3985 3726 Pls
< 3650 1909 Pls
< 4812 1840 Pls
< 4426 1023 Pls
< 4395 479 Pls
< 3342 2876 Pls
< 4523 1465 Pls
< 3557 2420 Pls
< 4813 2109 Pls
< 3991 1077 Pls
< 4537 1632 Pls
< 4002 1818 Pls
< 4516 2133 Pls
< 3575 2305 Pls
< 4434 1895 Pls
< 4809 3447 Pls
< 3587 1548 Pls
< 4460 2806 Pls
< 4233 3138 Pls
< 3594 1535 Pls
< 4431 810 Pls
< 4643 1623 Pls
< 3673 589 Pls
< 3635 3161 Pls
< 3313 2469 Pls
< 4339 2599 Pls
< 4223 1556 Pls
< 4621 1514 Pls
< 4659 1674 Pls
< 3373 2267 Pls
< 3986 3239 Pls
< 4560 3034 Pls
< 4592 2932 Pls
< 5009 2784 Pls
< 4827 2826 Pls
< 3719 1384 Pls
< 4472 2561 Pls
< 4714 1772 Pls
< 4465 2367 Pls
< 3847 1206 Pls
< 4802 3389 Pls
< 4614 724 Pls
< 4742 1581 Pls
< 4617 1986 Pls
< 4108 3253 Pls
< 3854 1433 Pls
< 4645 1667 Pls
< 4724 2697 Pls
< 3939 1109 Pls
< 3185 1415 Pls
< 4168 3032 Pls
< 3638 1087 Pls
< 4720 1982 Pls
< 3030 3188 Pls
< 3655 2301 Pls
< 3422 765 Pls
< 3306 882 Pls
< 3766 2152 Pls
< 5049 2507 Pls
< 3373 1511 Pls
< 4751 2842 Pls
< 5043 2506 Pls
< 4450 1891 Pls
< 4190 1104 Pls
< 4411 1730 Pls
< 3317 415 Pls
< 3927 2026 Pls
< 4528 2631 Pls
< 4989 4143 Pls
< 3364 1933 Pls
< 3693 3952 Pls
< 3905 835 Pls
< 3368 1472 Pls
< 3660 1410 Pls
< 4351 3312 Pls
< 4924 3677 Pls
< 3322 1300 Pls
< 3923 3910 Pls
< 3368 1738 Pls
< 4340 1389 Pls
< 3662 3221 Pls
< 3688 1505 Pls
< 4091 1441 Pls
< 4500 1419 Pls
< 4044 2627 Pls
< 4456 2929 Pls
< 3942 1478 Pls
< 4890 3472 Pls
< 4567 1239 Pls
< 3361 2035 Pls
< 3377 2718 Pls
< 3836 846 Pls
< 3879 2059 Pls
< 3378 2939 Pls
< 4162 3231 Pls
< 4918 3584 Pls
< 3187 1952 Pls
< 4916 3181 Pls
< 4401 3614 Pls
< 4581 4063 Pls
< 4263 1994 Pls
< 4422 2641 Pls
< 4575 2285 Pls
< 4616 2190 Pls
< 4294 2209 Pls
< 4874 1549 Pls
< 3855 1757 Pls
< 5104 533 Pls
< 3664 2729 Pls
< 4424 4708 Pls
< 3841 1393 Pls
< 3947 1631 Pls
< 3550 4462 Pls
< 4413 2557 Pls
< 4186 4655 Pls
< 4935 3548 Pls
< 3981 2975 Pls
< 3172 1540 Pls
< 4745 4573 Pls
< 4251 2530 Pls
< 4992 1984 Pls
< 4982 3621 Pls
< 3987 2318 Pls
< 3745 415 Pls
< 3316 2883 Pls
< 4912 1482 Pls
< 4002 3273 Pls
< 3653 1815 Pls
< 4348 2671 Pls
< 4482 4611 Pls
< 3591 749 Pls
< 3150 832 Pls
< 4696 2099 Pls
< 5036 2535 Pls
< 3325 2948 Pls
< 4752 1263 Pls
< 4383 2901 Pls
< 4131 3200 Pls
< 4719 3689 Pls
< 3405 2336 Pls
< 4815 3081 Pls
< 3526 1245 Pls
< 3263 1748 Pls
< 3900 1659 Pls
< 4304 4618 Pls
< 3660 1972 Pls
< 4129 484 Pls
< 3943 2123 Pls
< 4734 3248 Pls
< 4410 2877 Pls
< 4113 4318 Pls
< 4461 3703 Pls
< 4734 2177 Pls
< 4179 3097 Pls
< 4182 888 Pls
< 4648 3403 Pls
< 3936 2820 Pls
< 4571 2602 Pls
< 3926 1395 Pls
< 4304 1756 Pls
< 3444 2237 Pls
< 3108 2088 Pls
< 5105 2609 Pls
< 4246 3613 Pls
< 3748 2283 Pls
< 3707 1719 Pls
< 4349 2937 Pls
< 4120 1626 Pls
< 4204 3977 Pls
< 3664 1044 Pls
< 4238 3793 Pls
< 4799 2583 Pls
< 4197 2577 Pls
< 3828 898 Pls
< 3321 2249 Pls
< 4465 2689 Pls
< 4496 3822 Pls
< 5065 3825 Pls
< 4282 4625 Pls
< 5045 4483 Pls
< 3701 1068 Pls
< 4747 2002 Pls
< 4481 2225 Pls
< 4342 1330 Pls
< 4800 2291 Pls
< 4459 2012 Pls
< 3945 2409 Pls
< 4694 3309 Pls
< 4833 3120 Pls
< 3324 1702 Pls
< 3964 3734 Pls
< 3760 1972 Pls
< 3661 2143 Pls
< 4106 2792 Pls
< 4106 1473 Pls
< 4940 4380 Pls
< 4902 3792 Pls
< 3862 2598 Pls
< 4142 2520 Pls
< 3667 1297 Pls
< 4489 2706 Pls
< 4548 2144 Pls
< 3665 3518 Pls
< 4148 3060 Pls
< 3998 1986 Pls
< 4755 2003 Pls
< 4360 2282 Pls
< 3514 3476 Pls
< 4615 1053 Pls
< 4881 2687 Pls
< 3282 1395 Pls
< 4674 1518 Pls
< 4256 989 Pls
< 4478 2607 Pls
< 3738 2819 Pls
< 3981 838 Pls
< 3312 1583 Pls
< 3778 1053 Pls
< 3438 2039 Pls
< 4479 1351 Pls
< 3835 1236 Pls
< 4063 2190 Pls
< 3249 1897 Pls
< 3250 3056 Pls
< 5058 2116 Pls
< 3599 1037 Pls
< 3936 2780 Pls
< 4336 2345 Pls
< 3682 3666 Pls
< 4547 3146 Pls
< 4937 2416 Pls
< 4939 3121 Pls
< 3421 2558 Pls
< 3143 1721 Pls
< 4664 3439 Pls
< 4760 2493 Pls
< 4125 1325 Pls
< 4969 3054 Pls
< 3794 3177 Pls
< 3988 3056 Pls
< 4750 504 Pls
< 4187 4382 Pls
< 3652 1855 Pls
< 4853 3959 Pls
< 4259 1643 Pls
< 5050 2972 Pls
< 4648 2170 Pls
< 5058 3564 Pls
< 3925 2538 Pls
< 4495 2269 Pls
< 3563 3368 Pls
< 3801 2395 Pls
< 4750 4485 Pls
< 5083 3882 Pls
< 4490 2274 Pls
< 4305 2169 Pls
< 4999 3525 Pls
< 4633 3843 Pls
< 4440 1794 Pls
< 4636 4526 Pls
< 4055 1148 Pls
< 4443 3487 Pls
< 3652 2800 Pls
< 4460 3211 Pls
< 3868 2844 Pls
< 4752 3135 Pls
< 4180 2017 Pls
< 3855 4284 Pls
< 3819 3126 Pls
< 4166 1403 Pls
< 4969 3162 Pls
< 3443 2563 Pls
< 4892 3805 Pls
< 3407 2082 Pls
< 4636 2098 Pls
< 3741 3270 Pls
< 4587 2088 Pls
< 3643 2143 Pls
< 3963 2889 Pls
< 4938 2980 Pls
< 4115 2279 Pls
< 4115 2279 Pls
< 4880 1866 Pls
< 4515 3837 Pls
< 4971 4270 Pls
< 3842 2669 Pls
< 4358 1516 Pls
< 3610 2978 Pls
< 3682 1269 Pls
< 4898 4412 Pls
< 4278 2442 Pls
< 3453 2088 Pls
< 4933 1277 Pls
< 4561 2441 Pls
< 4702 2441 Pls
< 4415 2403 Pls
< 4452 2180 Pls
< 3645 2776 Pls
< 4460 1480 Pls
< 3386 719 Pls
< 3792 4467 Pls
< 3747 1447 Pls
< 3595 2402 Pls
< 4565 2637 Pls
< 3433 468 Pls
< 4199 3675 Pls
< 4924 1276 Pls
< 4942 2429 Pls
< 4431 4534 Pls
< 3996 790 Pls
< 3587 2933 Pls
< 4638 3947 Pls
< 5046 3258 Pls
< 3962 4009 Pls
< 4335 1330 Pls
< 4607 2494 Pls
< 4436 1162 Pls
< 4512 2630 Pls
< 4468 2807 Pls
< 3957 1817 Pls
< 4860 1869 Pls
< 3316 1979 Pls
< 4451 1528 Pls
< 4581 3183 Pls
< 4615 3259 Pls
< 3971 1259 Pls
< 4569 4079 Pls
< 4689 3155 Pls
< 3881 2426 Pls
< 4973 532 Pls
< 3966 2873 Pls
< 3311 1161 Pls
< 4659 2357 Pls
< 4916 2193 Pls
< 4344 2698 Pls
< 4828 3192 Pls
< 4630 1431 Pls
< 4634 3242 Pls
< 4961 2694 Pls
< 3417 597 Pls
< 5006 4163 Pls
< 3338 3600 Pls
< 4530 1419 Pls
< 4667 4406 Pls
< 3870 2237 Pls
< 4732 3410 Pls
< 4994 2938 Pls
< 3361 2016 Pls
< 4178 3300 Pls
< 3368 1214 Pls
< 4343 2573 Pls
< 4238 822 Pls
< 3750 2074 Pls
< 3444 1647 Pls
< 4729 2607 Pls
< 4580 1391 Pls
< 3073 819 Pls
< 3995 2128 Pls
< 5014 2983 Pls
< 3305 2950 Pls
< 4216 4682 Pls
< 3079 2884 Pls
< 4430 3150 Pls
< 4441 3203 Pls
< 4088 4669 Pls
< 3739 2352 Pls
< 3821 1237 Pls
< 4413 1905 Pls
< 4784 2726 Pls
< 4948 2487 Pls
< 4442 2224 Pls
< 4558 3764 Pls
< 3735 2614 Pls
< 4736 4578 Pls
< 4077 3394 Pls
< 4446 2803 Pls
< 4746 3913 Pls
< 4464 1435 Pls
< 4888 1116 Pls
< 4908 3652 Pls
< 4724 1831 Pls
< 3699 2284 Pls
< 4567 2931 Pls
< 3645 2453 Pls
< 4876 3389 Pls
< 3965 2032 Pls
< 3874 1350 Pls
< 3446 1708 Pls
< 4010 2702 Pls
< 4834 2899 Pls
< 4352 3299 Pls
< 4285 2037 Pls
< 4341 1483 Pls
< 4598 4301 Pls
< 5075 2407 Pls
< 4444 1863 Pls
< 4097 2457 Pls
< 4048 4503 Pls
< 4440 1848 Pls
< 3699 1120 Pls
< 4462 2350 Pls
< 5058 3145 Pls
< 3929 3234 Pls
< 3697 1275 Pls
< 4881 1974 Pls
< 3870 3709 Pls
< 3174 1092 Pls
< 4287 2567 Pls
< 4493 2803 Pls
< 4150 1355 Pls
< 4644 4484 Pls
< 4623 3950 Pls
< 4737 4553 Pls
< 4178 3801 Pls
< 4918 2465 Pls
< 4563 3057 Pls
< 3424 1436 Pls
< 4221 3083 Pls
< 4640 1520 Pls
< 4564 2725 Pls
< 4280 2577 Pls
< 4889 2824 Pls
< 4830 3422 Pls
< 3881 3411 Pls
< 4946 3148 Pls
< 3685 1971 Pls
< 3947 1495 Pls
< 5039 3747 Pls
< 4663 2511 Pls
< 3140 2255 Pls
< 3644 1909 Pls
< 3277 2232 Pls
< 3781 622 Pls
< 4619 2813 Pls
< 4163 3741 Pls
< 5020 4511 Pls
< 4613 3604 Pls
< 3867 4007 Pls
< 4672 2911 Pls
< 3382 3086 Pls
< 4893 3506 Pls
< 3384 3471 Pls
< 3336 838 Pls
< 4888 2473 Pls
< 3853 1840 Pls
< 4960 4224 Pls
< 3738 1226 Pls
< 3435 1899 Pls
< 4665 3075 Pls
< 3753 2390 Pls
< 4632 2029 Pls
< 4789 1659 Pls
< 4146 3651 Pls
< 3857 1475 Pls
< 3744 2327 Pls
< 4185 2170 Pls
< 4567 2571 Pls
< 4129 2004 Pls
< 3756 2656 Pls
< 4359 1919 Pls
< 4952 2563 Pls
< 4265 706 Pls
< 3102 1058 Pls
< 3421 2340 Pls
< 4704 606 Pls
< 4828 4620 Pls
< 3879 1479 Pls
< 4916 2286 Pls
< 4007 2567 Pls
< 4452 3954 Pls
< 4420 3161 Pls
< 4968 2445 Pls
< 4649 2181 Pls
< 3422 631 Pls
< 4249 2165 Pls
< 4711 4420 Pls
< 4413 2705 Pls
< 4951 3799 Pls
< 4357 2769 Pls
< 4109 1487 Pls
< 4741 2367 Pls
< 4565 2161 Pls
< 4105 2299 Pls
< 4823 2523 Pls
< 4923 3831 Pls
< 4348 1793 Pls
< 3331 4267 Pls
< 4414 1425 Pls
< 4559 1399 Pls
< 3403 2118 Pls
< 3260 2082 Pls
< 4170 4018 Pls
< 3749 3175 Pls
< 4424 4756 Pls
< 4571 1166 Pls
< 4472 590 Pls
< 3574 2219 Pls
< 3146 1986 Pls
< 4974 3641 Pls
< 4965 4302 Pls
< 3986 1136 Pls
< 4807 4229 Pls
< 4554 2862 Pls
< 4904 3710 Pls
< 3830 1124 Pls
< 4217 2128 Pls
< 3866 621 Pls
< 4630 3267 Pls
< 3922 609 Pls
< 4900 2691 Pls
< 4484 3755 Pls
< 3512 3270 Pls
< 4430 2426 Pls
< 5118 2341 Pls
< 4575 3065 Pls
< 4864 4495 Pls
< 4143 2144 Pls
< 4801 4168 Pls
< 4014 602 Pls
< 3537 2695 Pls
< 4366 4028 Pls
< 4911 1830 Pls
< 4857 2959 Pls
< 3915 1699 Pls
< 4636 3453 Pls
< 4978 4151 Pls
< 4817 3296 Pls
< 3773 3659 Pls
< 3849 4451 Pls
< 3639 2170 Pls
< 3825 499 Pls
< 4631 3164 Pls
< 4348 2441 Pls
< 4867 3155 Pls
< 4473 2592 Pls
< 4183 532 Pls
< 4764 2737 Pls
< 3769 2763 Pls
< 4014 1494 Pls
< 4907 4224 Pls
< 4721 3651 Pls
< 4334 3402 Pls
< 3597 2570 Pls
< 4017 2564 Pls
< 4797 1008 Pls
< 4950 2899 Pls
< 3745 2214 Pls
< 3758 2528 Pls
< 3791 1241 Pls
< 4952 3805 Pls
< 3984 1336 Pls
< 3409 1178 Pls
< 3705 4329 Pls
< 3312 2521 Pls
< 4927 4390 Pls
< 4193 2131 Pls
< 4864 4460 Pls
< 4391 2840 Pls
< 3670 710 Pls
< 4478 1646 Pls
< 4077 3864 Pls
< 3596 1627 Pls
< 4358 2942 Pls
< 4469 2792 Pls
< 3376 1792 Pls
< 3139 2800 Pls
< 4612 3724 Pls
< 3997 2491 Pls
< 3598 2379 Pls
< 4704 3509 Pls
< 4006 2083 Pls
< 4509 4148 Pls
< 4003 1850 Pls
< 4623 2667 Pls
< 3257 2494 Pls
< 3321 2274 Pls
< 3314 2874 Pls
< 3995 2299 Pls
< 4436 3259 Pls
< 4651 3281 Pls
< 4651 2677 Pls
< 4123 1924 Pls
< 4748 1394 Pls
< 3316 694 Pls
< 4130 1472 Pls
< 4535 4783 Pls
< 3859 3644 Pls
< 3746 1592 Pls
< 4889 1835 Pls
< 5051 2448 Pls
< 3617 2312 Pls
< 3373 2530 Pls
< 4172 1546 Pls
< 3899 3017 Pls
< 4728 2441 Pls
< 4119 2152 Pls
< 3425 2138 Pls
< 4329 942 Pls
< 3580 1328 Pls
< 4882 1850 Pls
< 3655 1825 Pls
< 3597 4041 Pls
< 4190 1540 Pls
< 4730 3771 Pls
< 3990 3325 Pls
< 4440 2102 Pls
< 4349 2839 Pls
< 3820 2501 Pls
< 4733 2526 Pls
< 3606 3028 Pls
< 4114 4313 Pls
< 4195 4521 Pls
< 4071 1076 Pls
< 4418 1713 Pls
< 4175 2514 Pls
< 3604 3941 Pls
< 4610 3341 Pls
< 4967 3229 Pls
< 4529 3528 Pls
< 3567 2031 Pls
< 3866 2626 Pls
< 3931 2581 Pls
< 3313 1939 Pls
< 4430 1110 Pls
< 3535 2899 Pls
< 3923 2727 Pls
< 4482 1891 Pls
< 3974 2756 Pls
< 3816 2292 Pls
< 3436 1356 Pls
< 3338 1390 Pls
< 4100 951 Pls
< 3785 1865 Pls
< 4598 2340 Pls
< 4105 3266 Pls
< 3244 2229 Pls
< 3994 1178 Pls
< 4855 3804 Pls
< 4119 4327 Pls
< 3331 3971 Pls
< 3598 2038 Pls
< 3331 1927 Pls
< 3575 1830 Pls
< 3509 1364 Pls
< 4764 3420 Pls
< 4221 2881 Pls
< 4559 2280 Pls
< 4323 3178 Pls
< 4738 2188 Pls
< 4944 4675 Pls
< 4509 2843 Pls
< 4215 2568 Pls
< 4981 2935 Pls
< 4880 2071 Pls
< 3310 1945 Pls
< 3669 2579 Pls
< 4771 1562 Pls
< 3654 1275 Pls
< 4010 1747 Pls
< 4558 512 Pls
< 4150 3154 Pls
< 3307 2462 Pls
< 4203 2457 Pls
< 4417 1651 Pls
< 3140 2342 Pls
< 4659 1820 Pls
< 3507 1037 Pls
< 4721 2831 Pls
< 4246 1918 Pls
< 3733 1858 Pls
< 4651 1580 Pls
< 4020 3066 Pls
< 3633 2603 Pls
< 3276 2379 Pls
< 3881 2339 Pls
< 4131 1055 Pls
< 3643 3019 Pls
< 4002 3502 Pls
< 3313 2450 Pls
< 3924 1241 Pls
< 4447 2096 Pls
< 3608 924 Pls
< 3590 1504 Pls
< 3523 2364 Pls
< 3852 4782 Pls
< 4501 2165 Pls
< 4796 1967 Pls
< 5059 2333 Pls
< 4908 2706 Pls
< 3322 640 Pls
< 3739 2222 Pls
< 3757 2202 Pls
< 4768 1724 Pls
< 3980 3928 Pls
< 4449 4024 Pls
< 3374 2913 Pls
< 4427 1529 Pls
< 3421 2971 Pls
< 3141 2919 Pls
< 3663 2217 Pls
< 4436 3477 Pls
< 4252 4072 Pls
< 4100 4638 Pls
< 4229 907 Pls
< 3975 2212 Pls
< 4351 1162 Pls
< 4872 2355 Pls
< 3538 1919 Pls
< 3246 1173 Pls
< 3962 3522 Pls
< 4550 2561 Pls
< 4482 3171 Pls
< 4730 2153 Pls
< 4615 1623 Pls
< 3605 1330 Pls
< 4587 4772 Pls
< 4961 3232 Pls
< 4230 2824 Pls
< 4178 2680 Pls
< 4426 2581 Pls
< 4366 2839 Pls
< 4201 612 Pls
< 4972 1523 Pls
< 3660 836 Pls
< 3783 3010 Pls
< 4366 2143 Pls
< 3216 1680 Pls
< 4938 4124 Pls
< 4068 2698 Pls
< 4094 2612 Pls
< 4650 2612 Pls
< 4609 1846 Pls
< 3325 3197 Pls
< 3227 990 Pls
< 3268 1554 Pls
< 4760 1608 Pls
< 4458 1331 Pls
< 4044 1615 Pls
< 3970 2190 Pls
< 4920 3158 Pls
< 4434 2808 Pls
< 4632 1532 Pls
< 4638 1753 Pls
< 4981 2045 Pls
< 3062 1180 Pls
< 3625 3362 Pls
< 4208 1500 Pls
< 3623 1570 Pls
< 3445 1667 Pls
< 4446 3338 Pls
< 3398 1360 Pls
< 4758 4116 Pls
< 4720 1930 Pls
< 4198 2918 Pls
< 4404 1310 Pls
< 4001 3882 Pls
< 4341 2402 Pls
< 3915 1916 Pls
< 3368 1701 Pls
< 3562 936 Pls
< 4570 1045 Pls
< 4245 3306 Pls
< 3864 1477 Pls
< 4152 2933 Pls
< 4189 3958 Pls
< 3804 2862 Pls
< 4771 2287 Pls
< 4451 1188 Pls
< 4114 4506 Pls
< 4527 3532 Pls
< 4212 4265 Pls
< 3955 3002 Pls
< 3852 1882 Pls
< 3527 3101 Pls
< 3482 3007 Pls
< 4519 3213 Pls
< 3407 2403 Pls
< 4606 1558 Pls
< 4936 4702 Pls
< 3506 2046 Pls
< 3965 3032 Pls
< 3741 810 Pls
< 4903 3085 Pls
< 5017 2237 Pls
< 4197 2999 Pls
< 4743 3070 Pls
< 3162 3151 Pls
< 3970 2278 Pls
< 5073 3850 Pls
< 3278 1335 Pls
< 4410 2878 Pls
< 4474 1985 Pls
< 3301 1912 Pls
< 4451 728 Pls
< 3656 2103 Pls
< 4166 2855 Pls
< 5001 3839 Pls
< 4898 4564 Pls
< 3569 2109 Pls
< 3151 2425 Pls
< 4815 2870 Pls
< 3755 1448 Pls
< 4464 2970 Pls
< 4184 2114 Pls
< 3947 1714 Pls
< 4093 3067 Pls
< 3660 1675 Pls
< 4717 3544 Pls
< 3123 1629 Pls
< 3918 2221 Pls
< 3990 3801 Pls
< 4745 1614 Pls
< 4120 2456 Pls
< 4297 3287 Pls
< 4584 4342 Pls
< 4581 2593 Pls
< 3750 2553 Pls
< 4652 4013 Pls
< 4925 2068 Pls
< 4114 3425 Pls
< 3654 3010 Pls
< 4357 2695 Pls
< 5001 4020 Pls
< 4482 1666 Pls
< 4748 2539 Pls
< 4192 1377 Pls
< 3722 2625 Pls
< 4564 2347 Pls
< 4219 3899 Pls
< 4474 1288 Pls
< 4134 2834 Pls
< 4328 4204 Pls
< 4328 4204 Pls
< 3790 2796 Pls
< 4788 4080 Pls
< 3629 4349 Pls
< 4482 3027 Pls
< 4229 1203 Pls
< 4635 2613 Pls
< 4942 2127 Pls
< 4968 3557 Pls
< 4857 3183 Pls
< 3725 4768 Pls
< 4184 2542 Pls
< 5124 3806 Pls
< 4482 861 Pls
< 4873 1671 Pls
< 4975 3906 Pls
< 4432 4364 Pls
< 4697 1618 Pls
< 4497 1490 Pls
< 4492 3029 Pls
< 3411 2506 Pls
< 3578 3561 Pls
< 4824 3374 Pls
< 3308 1911 Pls
< 4898 2987 Pls
< 4285 988 Pls
< 4511 2062 Pls
< 4435 4705 Pls
< 4690 2412 Pls
< 4215 2215 Pls
< 4765 4048 Pls
< 3624 1134 Pls
< 4780 412 Pls
< 4462 2318 Pls
< 3780 2998 Pls
< 3314 2755 Pls
< 3433 2380 Pls
< 3982 4386 Pls
< 4843 4236 Pls
< 3705 2679 Pls
< 3320 1922 Pls
< 4769 3745 Pls
< 4950 2873 Pls
< 3982 3283 Pls
< 4657 1856 Pls
< 3314 3328 Pls
< 4242 2033 Pls
< 4730 1658 Pls
< 3788 515 Pls
< 4372 1791 Pls
< 4462 2069 Pls
< 3221 3598 Pls
< 3915 1904 Pls
< 4764 3074 Pls
< 3831 4224 Pls
< 3577 1429 Pls
< 3946 2138 Pls
< 4898 3194 Pls
< 4738 1388 Pls
< 4968 3140 Pls
< 3961 3015 Pls
< 3386 2911 Pls
< 4865 3584 Pls
< 3571 1975 Pls
< 4298 4499 Pls
< 3377 2114 Pls
< 4942 2133 Pls
< 3736 3592 Pls
< 3717 2411 Pls
< 4168 2949 Pls
< 3328 2737 Pls
< 4116 2070 Pls
< 4634 4350 Pls
< 3298 3690 Pls
< 3759 3542 Pls
< 3992 2445 Pls
< 4497 1808 Pls
< 3261 1597 Pls
< 4364 3261 Pls
< 4167 2465 Pls
< 3655 1857 Pls
< 4276 2135 Pls
< 3337 2117 Pls
< 4242 3219 Pls
< 4593 2976 Pls
< 4138 1747 Pls
< 3166 1149 Pls
< 3877 1488 Pls
< 4729 2300 Pls
< 4226 2680 Pls
< 4816 4118 Pls
< 4471 703 Pls
< 4666 2745 Pls
< 3922 3117 Pls
< 4022 3021 Pls
< 4647 3334 Pls
< 3905 2759 Pls
< 4213 4282 Pls
< 3658 2703 Pls
< 4326 3230 Pls
< 5134 4460 Pls
< 4264 502 Pls
< 4146 1958 Pls
< 3992 1725 Pls
< 4231 2794 Pls
< 4770 3840 Pls
< 4581 3106 Pls
< 3068 3740 Pls
< 3357 2208 Pls
< 4912 3268 Pls
< 4883 4066 Pls
< 4779 2151 Pls
< 4950 1511 Pls
< 3430 4123 Pls
< 4559 1907 Pls
< 4270 2872 Pls
< 4643 2578 Pls
< 3426 2232 Pls
< 4344 641 Pls
< 4459 2942 Pls
< 3363 2468 Pls
< 5124 4004 Pls
< 4838 2427 Pls
< 3341 1108 Pls
< 2997 1531 Pls
< 4555 2102 Pls
< 3898 2824 Pls
< 4132 2321 Pls
< 3770 1572 Pls
< 4454 2916 Pls
< 4425 3726 Pls
< 3940 2700 Pls
< 4308 1603 Pls
< 4918 2149 Pls
< 4474 2944 Pls
< 4226 4700 Pls
< 4384 2321 Pls
< 4394 3953 Pls
< 4361 2560 Pls
< 4703 2584 Pls
< 4915 1879 Pls
< 4568 1748 Pls
< 4470 1792 Pls
< 3676 1567 Pls
< 4689 3916 Pls
< 3543 2318 Pls
< 4454 1997 Pls
< 3538 2371 Pls
< 4439 4168 Pls
< 4390 1163 Pls
< 4210 1000 Pls
< 4160 2717 Pls
< 3420 1454 Pls
< 3899 2488 Pls
< 4589 3670 Pls
< 3174 2298 Pls
< 3592 3492 Pls
< 3411 2341 Pls
< 3508 2320 Pls
< 3743 2305 Pls
< 4456 3613 Pls
< 4972 2219 Pls
< 5046 3115 Pls
< 4755 2278 Pls
< 4282 2536 Pls
< 4762 1833 Pls
< 4450 2397 Pls
< 5117 1291 Pls
< 4274 4661 Pls
< 3809 843 Pls
< 3010 1336 Pls
< 5028 3328 Pls
< 4048 1863 Pls
< 3320 2867 Pls
< 4292 3868 Pls
< 3086 1889 Pls
< 3644 2339 Pls
< 4643 3346 Pls
< 3929 1813 Pls
< 4972 1902 Pls
< 3647 2293 Pls
< 3442 3063 Pls
< 3848 1539 Pls
< 3618 1421 Pls
< 3956 4401 Pls
< 4139 2265 Pls
< 3977 1954 Pls
< 3760 2964 Pls
< 4785 4208 Pls
< 4302 728 Pls
< 4012 1744 Pls
< 5004 2307 Pls
< 4423 3202 Pls
< 4968 2171 Pls
< 5030 3187 Pls
< 4577 2694 Pls
< 4263 2572 Pls
< 4684 4162 Pls
< 5125 1021 Pls
< 5108 2451 Pls
< 4514 4331 Pls
< 4963 2067 Pls
< 4756 2680 Pls
< 4887 1775 Pls
< 4300 2855 Pls
< 3680 443 Pls
< 4571 3431 Pls
< 2997 2671 Pls
< 3480 1495 Pls
< 4922 531 Pls
< 3156 1075 Pls
< 3912 3675 Pls
< 3541 2593 Pls
< 3352 1134 Pls
< 3700 695 Pls
< 4910 4071 Pls
< 4773 1541 Pls
< 4382 1774 Pls
< 4684 464 Pls
< 4668 2932 Pls
< 4059 4682 Pls
< 4098 3655 Pls
< 4911 2776 Pls
< 4929 1910 Pls
< 5045 3069 Pls
< 4579 2048 Pls
< 4754 2600 Pls
< 3276 615 Pls
< 4185 763 Pls
< 4987 2831 Pls
< 4093 1803 Pls
< 4445 4122 Pls
< 4451 3807 Pls
< 3254 487 Pls
< 5018 1710 Pls
< 4700 2796 Pls
< 3888 1738 Pls
< 4185 2649 Pls
< 4840 2555 Pls
< 3229 2238 Pls
< 4655 2712 Pls
< 3312 2632 Pls
< 3317 2159 Pls
< 3762 3088 Pls
< 4869 2229 Pls
< 5082 2944 Pls
< 4628 2056 Pls
< 3594 2229 Pls
< 3641 2705 Pls
< 4442 2588 Pls
< 3505 3156 Pls
< 3168 1318 Pls
< 4906 2913 Pls
< 4129 2367 Pls
< 3445 2120 Pls
< 3623 2801 Pls
< 4699 3196 Pls
< 4979 2439 Pls
< 4652 1484 Pls
< 4494 4728 Pls
< 3405 2130 Pls
< 3278 2446 Pls
< 3124 3353 Pls
< 4163 3119 Pls
< 4017 3249 Pls
< 4005 3801 Pls
< 3469 953 Pls
< 4390 610 Pls
< 4659 526 Pls
< 4232 3176 Pls
< 3337 2385 Pls
< 4832 854 Pls
< 3253 1293 Pls
< 4440 3181 Pls
< 4714 3234 Pls
< 3639 3464 Pls
< 4740 423 Pls
< 4478 2566 Pls
< 4487 2619 Pls
< 4990 2319 Pls
< 4876 2138 Pls
< 5047 3689 Pls
< 4488 1717 Pls
< 3737 1839 Pls
< 4010 4130 Pls
< 4603 3764 Pls
< 4005 3182 Pls
< 3981 637 Pls
< 4283 2773 Pls
< 4443 1583 Pls
< 4195 2937 Pls
< 4285 1534 Pls
< 3490 2803 Pls
< 4631 976 Pls
< 3810 1682 Pls
< 4029 3803 Pls
< 3113 2552 Pls
< 4652 3540 Pls
< 4708 4275 Pls
< 3533 2646 Pls
< 4369 2742 Pls
< 3289 2780 Pls
< 3757 1259 Pls
< 4908 2135 Pls
< 4551 3154 Pls
< 3622 1740 Pls
< 4062 1331 Pls
< 3356 3171 Pls
< 4875 1653 Pls
< 4534 3059 Pls
< 3741 1203 Pls
< 4519 2004 Pls
< 4653 1651 Pls
< 4412 2539 Pls
< 4440 4667 Pls
< 3527 4327 Pls
< 3355 3000 Pls
< 3405 2597 Pls
< 4837 2287 Pls
< 3651 2980 Pls
< 4694 3420 Pls
< 3680 2068 Pls
< 4902 3367 Pls
< 4954 2525 Pls
< 4343 1934 Pls
< 3112 876 Pls
< 4684 3907 Pls
< 4780 4137 Pls
< 3655 1300 Pls
< 4559 2545 Pls
< 3877 4608 Pls
< 4204 2676 Pls
< 3334 2244 Pls
< 3255 1810 Pls
< 4978 2455 Pls
< 5129 1906 Pls
< 4404 2408 Pls
< 3918 1600 Pls
< 4802 2072 Pls
< 4255 1845 Pls
< 4446 2870 Pls
< 4948 4058 Pls
< 4195 3927 Pls
< 4671 2859 Pls
< 4455 3602 Pls
< 3133 402 Pls
< 4987 3301 Pls
< 3582 1495 Pls
< 4157 2123 Pls
< 4480 2004 Pls
< 3552 2343 Pls
< 4434 1593 Pls
< 4496 745 Pls
< 4606 1837 Pls
< 4508 844 Pls
< 4427 3835 Pls
< 4972 2808 Pls
< 4365 844 Pls
< 3999 3044 Pls
< 4457 2171 Pls
< 4203 1787 Pls
< 4048 2695 Pls
< 4459 4045 Pls
< 3377 1181 Pls
< 4719 2879 Pls
< 4190 2020 Pls
< 3645 2393 Pls
< 3268 1470 Pls
< 3978 548 Pls
< 4912 2777 Pls
< 4985 4359 Pls
< 4548 2817 Pls
< 4374 2572 Pls
< 3951 4425 Pls
< 3575 1715 Pls
< 4765 3795 Pls
< 4855 3800 Pls
< 3641 3284 Pls
< 3874 2059 Pls
< 4632 4582 Pls
< 3188 1188 Pls
< 3238 1989 Pls
< 3330 2869 Pls
< 4428 3405 Pls
< 4973 2509 Pls
< 4339 2210 Pls
< 4917 2278 Pls
< 4480 1895 Pls
< 4483 3637 Pls
< 4125 2968 Pls
< 4969 2809 Pls
< 3626 808 Pls
< 3731 1943 Pls
< 5130 1550 Pls
< 4427 1367 Pls
< 3221 2705 Pls
< 4769 1721 Pls
< 3647 4393 Pls
< 3817 2070 Pls
< 4091 1072 Pls
< 3988 2415 Pls
< 3752 2738 Pls
< 4856 2057 Pls
< 3569 1993 Pls
< 3416 859 Pls
< 4733 2600 Pls
< 3152 2112 Pls
< 3499 1167 Pls
< 4662 2139 Pls
< 3074 1035 Pls
< 4359 3228 Pls
< 3964 2323 Pls
< 4478 3278 Pls
< 5015 3247 Pls
< 4479 2866 Pls
< 4070 1620 Pls
< 4357 2626 Pls
< 4125 2250 Pls
< 3309 1011 Pls
< 3680 1167 Pls
< 5092 2714 Pls
< 3217 1175 Pls
< 4473 2431 Pls
< 3412 3287 Pls
< 3820 1427 Pls
< 4874 2750 Pls
< 4576 1814 Pls
< 3375 2008 Pls
< 4788 3049 Pls
< 3848 2055 Pls
< 4744 1139 Pls
< 4620 652 Pls
< 3586 1382 Pls
< 3839 2718 Pls
< 4002 3337 Pls
< 3320 1673 Pls
< 4695 3696 Pls
< 5052 3483 Pls
< 4736 4185 Pls
< 3783 3619 Pls
< 4159 4079 Pls
< 4629 2546 Pls
< 4290 1818 Pls
< 3712 1451 Pls
< 4408 965 Pls
< 4165 3575 Pls
< 4342 2281 Pls
< 3728 1408 Pls
< 4096 4111 Pls
< 4908 2714 Pls
< 3857 4161 Pls
< 3227 1544 Pls
< 4977 4006 Pls
< 5032 3523 Pls
< 4892 2849 Pls
< 4177 530 Pls
< 4428 3243 Pls
< 3059 1962 Pls
< 4003 2081 Pls
< 3605 2486 Pls
< 4215 3005 Pls
< 3580 1886 Pls
< 3834 1412 Pls
< 4720 2235 Pls
< 4270 1544 Pls
< 2975 836 Pls
< 4743 1965 Pls
< 4415 3065 Pls
< 4112 1408 Pls
< 5036 3197 Pls
< 3974 2677 Pls
< 5091 3596 Pls
< 4840 2341 Pls
< 3576 2434 Pls
< 3532 2136 Pls
< 3740 880 Pls
< 3958 3177 Pls
< 3386 1446 Pls
< 3852 1675 Pls
< 5173 3586 Pls
< 4779 2511 Pls
< 3401 2337 Pls
< 3341 713 Pls
< 4191 2395 Pls
< 4130 3455 Pls
< 5053 2400 Pls
< 3922 1165 Pls
< 4891 3815 Pls
< 4461 3776 Pls
< 4524 4288 Pls
< 3149 1461 Pls
< 3992 2266 Pls
< 4774 1902 Pls
< 4439 2773 Pls
< 4137 1419 Pls
< 4464 3937 Pls
< 4392 2288 Pls
< 4601 3818 Pls
< 4647 2241 Pls
< 4650 2977 Pls
< 4740 2590 Pls
< 5087 3657 Pls
< 3742 3665 Pls
< 4468 3168 Pls
< 4498 2979 Pls
< 3380 1314 Pls
< 4118 1543 Pls
< 4986 3949 Pls
< 4771 894 Pls
< 3637 2756 Pls
< 3637 2756 Pls
< 4365 2050 Pls
< 3308 3435 Pls
< 3188 2915 Pls
< 4988 1004 Pls
< 4471 3723 Pls
< 3135 1858 Pls
< 3417 651 Pls
< 4358 2300 Pls
< 4443 2976 Pls
< 4622 4331 Pls
< 3864 2455 Pls
< 3504 2898 Pls
< 4956 2480 Pls
< 5019 4132 Pls
< 4852 802 Pls
< 4968 4279 Pls
< 3689 2169 Pls
< 4442 2683 Pls
< 4634 3077 Pls
< 4250 1865 Pls
< 4511 4426 Pls
< 4302 3537 Pls
< 4851 3186 Pls
< 3748 2286 Pls
< 3136 1411 Pls
< 3777 890 Pls
< 4601 1480 Pls
< 3134 1874 Pls
< 4212 2378 Pls
< 3413 454 Pls
< 3257 1984 Pls
< 4879 1710 Pls
< 4919 3057 Pls
< 4481 1506 Pls
< 3408 417 Pls
< 3749 2379 Pls
< 4444 721 Pls
< 3174 821 Pls
< 4208 1122 Pls
< 4621 2442 Pls
< 5093 2727 Pls
< 5065 4728 Pls
< 4505 2313 Pls
< 4196 2969 Pls
< 4686 2295 Pls
< 4014 2352 Pls
< 4813 3642 Pls
< 4722 3988 Pls
< 4634 2265 Pls
< 3825 815 Pls
< 3857 3283 Pls
< 3872 3706 Pls
< 4184 2272 Pls
< 3836 1234 Pls
< 4691 2349 Pls
< 4363 1754 Pls
< 4650 4066 Pls
< 5001 2057 Pls
< 4127 1677 Pls
< 4976 2875 Pls
< 4589 694 Pls
< 4800 2759 Pls
< 4987 3309 Pls
< 4913 1201 Pls
< 4877 2734 Pls
< 3793 2900 Pls
< 4370 1528 Pls
< 4989 3585 Pls
< 5147 2626 Pls
< 3639 1006 Pls
< 4878 4067 Pls
< 3747 1017 Pls
< 5113 1942 Pls
< 4767 3025 Pls
< 3562 4401 Pls
< 3888 3884 Pls
< 3336 2577 Pls
< 3948 2371 Pls
< 4848 2942 Pls
< 3921 564 Pls
< 4842 4522 Pls
< 3864 3800 Pls
< 3981 2671 Pls
< 3999 2816 Pls
< 3671 845 Pls
< 3774 1971 Pls
< 3588 2900 Pls
< 3622 2953 Pls
< 4753 4276 Pls
< 4843 903 Pls
< 4466 2235 Pls
< 4981 3659 Pls
< 3385 1690 Pls
< 4673 2648 Pls
< 4906 1125 Pls
< 4829 4256 Pls
< 3176 1672 Pls
< 4242 2831 Pls
< 4956 4745 Pls
< 4477 1774 Pls
< 3966 710 Pls
< 4654 2734 Pls
< 4677 3788 Pls
< 5058 3872 Pls
< 5011 3415 Pls
< 4553 1625 Pls
< 3267 1362 Pls
< 4446 1417 Pls
< 3842 2585 Pls
< 4456 3697 Pls
< 4433 3097 Pls
< 3855 4593 Pls
< 4123 870 Pls
< 3281 1253 Pls
< 4163 4021 Pls
< 4441 2072 Pls
< 4930 4052 Pls
< 4012 852 Pls
< 3210 1368 Pls
< 5105 4363 Pls
< 5039 2343 Pls
< 3226 1061 Pls
< 4935 1286 Pls
< 3249 2296 Pls
< 4624 2907 Pls
< 3385 446 Pls
< 3567 2363 Pls
< 3287 540 Pls
< 3573 2102 Pls
< 4187 2347 Pls
< 3317 679 Pls
< 4002 2379 Pls
< 5176 3291 Pls
< 3749 3717 Pls
< 3919 2548 Pls
< 4207 3105 Pls
< 3554 2469 Pls
< 3585 1733 Pls
< 4167 1514 Pls
< 3314 2035 Pls
< 4477 3192 Pls
< 4524 1649 Pls
< 3234 1590 Pls
< 4372 3006 Pls
< 4432 1096 Pls
< 3233 832 Pls
< 3511 1218 Pls
< 4198 4618 Pls
< 4759 2727 Pls
< 4336 2175 Pls
< 5107 2084 Pls
< 3954 2537 Pls
< 4478 2029 Pls
< 3645 2491 Pls
< 4283 762 Pls
< 5050 3043 Pls
< 4109 2355 Pls
< 4859 3173 Pls
< 3425 1235 Pls
< 4496 3937 Pls
< 4027 1131 Pls
< 4319 485 Pls
< 3712 2798 Pls
< 4575 2123 Pls
< 4455 700 Pls
< 4222 2835 Pls
< 4511 4158 Pls
< 3201 3265 Pls
< 5015 3943 Pls
< 3315 1824 Pls
< 4099 1880 Pls
< 5120 1628 Pls
< 4230 2760 Pls
< 3494 3392 Pls
< 3368 1225 Pls
< 4407 1833 Pls
< 3880 1144 Pls
< 4285 2750 Pls
< 4987 4464 Pls
< 3290 3094 Pls
< 3605 976 Pls
< 4435 3582 Pls
< 4168 2676 Pls
< 3270 2736 Pls
< 4853 2426 Pls
< 4665 2963 Pls
< 5167 3177 Pls
< 4204 1795 Pls
< 4901 2022 Pls
< 4016 1996 Pls
< 4618 1738 Pls
< 3705 3575 Pls
< 3755 3290 Pls
< 3631 1649 Pls
< 3734 3199 Pls
< 3127 3193 Pls
< 4593 1529 Pls
< 4770 2496 Pls
< 4507 3209 Pls
< 4800 3175 Pls
< 3518 4021 Pls
< 3190 3995 Pls
< 3382 1703 Pls
< 3947 4622 Pls
< 3503 1220 Pls
< 3259 1009 Pls
< 3750 1187 Pls
< 3919 1848 Pls
< 4302 1694 Pls
< 4803 3411 Pls
< 4688 3146 Pls
< 4148 2192 Pls
< 4182 942 Pls
< 4455 2593 Pls
< 3379 3028 Pls
< 3570 1950 Pls
< 4724 1980 Pls
< 5053 4630 Pls
< 3060 1314 Pls
< 4925 3852 Pls
< 4125 1300 Pls
< 4975 2002 Pls
< 3741 3689 Pls
< 4417 4030 Pls
< 3242 925 Pls
< 5088 3398 Pls
< 4276 3060 Pls
< 4453 1901 Pls
< 3602 3524 Pls
< 4680 1339 Pls
< 5061 2398 Pls
< 4726 1548 Pls
< 3899 1451 Pls
< 3749 2640 Pls
< 4070 2067 Pls
< 5027 2625 Pls
< 4707 2044 Pls
< 4997 798 Pls
< 4377 1941 Pls
< 4780 3813 Pls
< 4640 1209 Pls
< 4069 1909 Pls
< 4268 1273 Pls
< 3983 2925 Pls
< 3771 3823 Pls
< 4193 1061 Pls
< 4130 723 Pls
< 4382 1638 Pls
< 4849 1101 Pls
< 4563 3417 Pls
< 3733 2887 Pls
< 4030 2097 Pls
< 3208 2832 Pls
< 3894 4799 Pls
< 3860 1163 Pls
< 3873 1485 Pls
< 3652 2598 Pls
< 4131 1836 Pls
< 4993 3280 Pls
< 4191 2859 Pls
< 3222 1488 Pls
< 3864 1541 Pls
< 4975 2820 Pls
< 3274 4787 Pls
< 4513 4740 Pls
< 3891 2657 Pls
< 3428 1569 Pls
< 5013 3717 Pls
< 3153 474 Pls
< 5161 4587 Pls
< 4862 2237 Pls
< 4902 499 Pls
< 4482 2565 Pls
< 3204 1270 Pls
< 4457 2883 Pls
< 3661 1796 Pls
< 4016 2858 Pls
< 3314 445 Pls
< 4887 4386 Pls
< 3761 4035 Pls
< 4496 4202 Pls
< 3658 1424 Pls
< 3169 1215 Pls
< 3695 2627 Pls
< 4579 1681 Pls
< 4783 4468 Pls
< 5097 3654 Pls
< 4974 4458 Pls
< 4458 2383 Pls
< 3968 2599 Pls
< 3872 1077 Pls
< 4454 3079 Pls
< 5042 4274 Pls
< 4878 2885 Pls
< 4375 3562 Pls
< 3264 2317 Pls
< 4756 3524 Pls
< 4090 2586 Pls
< 4699 2653 Pls
< 4467 2419 Pls
< 3337 1495 Pls
< 4212 4421 Pls
< 4575 2473 Pls
< 5172 4236 Pls
< 3283 2811 Pls
< 4831 1307 Pls
< 3555 2519 Pls
< 4119 4569 Pls
< 4438 2140 Pls
< 3717 1842 Pls
< 3945 2108 Pls
< 4209 523 Pls
< 4962 2135 Pls
< 3749 2711 Pls
< 3956 4090 Pls
< 3996 1891 Pls
< 5110 824 Pls
< 3392 3155 Pls
< 4626 1240 Pls
< 3024 1631 Pls
< 4499 2462 Pls
< 4872 3185 Pls
< 4504 1917 Pls
< 4799 2618 Pls
< 4207 2926 Pls
< 4286 2653 Pls
< 4392 1477 Pls
< 3693 1478 Pls
< 3750 3728 Pls
< 4391 3217 Pls
< 3762 3661 Pls
< 4899 2100 Pls
< 4397 2758 Pls
< 4389 2224 Pls
< 4983 3011 Pls
< 5144 3281 Pls
< 4772 1445 Pls
< 3210 1273 Pls
< 4903 4016 Pls
< 3204 1510 Pls
< 3988 4261 Pls
< 3891 4027 Pls
< 4352 2072 Pls
< 4490 3680 Pls
< 3380 2625 Pls
< 4992 2208 Pls
< 5110 3371 Pls
< 4755 3417 Pls
< 5003 3513 Pls
< 4868 2759 Pls
< 3862 1137 Pls
< 4967 2903 Pls
< 4172 1761 Pls
< 3997 2788 Pls
< 3326 3348 Pls
< 3715 3554 Pls
< 4228 3423 Pls
< 4871 1483 Pls
< 3396 1024 Pls
< 5043 3114 Pls
< 4176 1637 Pls
< 4541 584 Pls
< 3991 1976 Pls
< 5128 4292 Pls
< 4714 684 Pls
< 3296 1798 Pls
< 3473 2699 Pls
< 5021 3872 Pls
< 3364 1138 Pls
< 3879 1595 Pls
< 5094 3972 Pls
< 4386 1960 Pls
< 4846 1778 Pls
< 4661 3036 Pls
< 3314 1548 Pls
< 4164 4154 Pls
< 4670 4188 Pls
< 3283 503 Pls
< 4442 3699 Pls
< 4870 868 Pls
< 4115 1465 Pls
< 5053 2310 Pls
< 3574 2028 Pls
< 4969 3603 Pls
< 4369 2357 Pls
< 4852 2583 Pls
< 4690 4410 Pls
< 3299 2876 Pls
< 4913 2995 Pls
< 3242 1532 Pls
< 4014 3042 Pls
< 5183 2561 Pls
< 4579 2658 Pls
< 4451 2762 Pls
< 3589 417 Pls
< 3879 1280 Pls
< 4554 1437 Pls
< 4594 576 Pls
< 4638 2277 Pls
< 3852 2143 Pls
< 3936 2595 Pls
< 4130 1488 Pls
< 4061 920 Pls
< 4967 2055 Pls
< 4591 2359 Pls
< 3146 1513 Pls
< 4522 2437 Pls
< 3269 3413 Pls
< 3725 3585 Pls
< 4501 2683 Pls
< 4749 2189 Pls
< 4757 4531 Pls
< 4997 2128 Pls
< 4251 4362 Pls
< 3986 1641 Pls
< 3620 425 Pls
< 3902 2598 Pls
< 4254 905 Pls
< 3623 1849 Pls
< 4027 3898 Pls
< 3494 2180 Pls
< 4004 4529 Pls
< 4292 3326 Pls
< 3561 1558 Pls
< 3461 2439 Pls
< 3503 2419 Pls
< 5020 2614 Pls
< 3123 1379 Pls
< 4397 2316 Pls
< 3175 1362 Pls
< 4288 573 Pls
< 3234 1716 Pls
< 4132 2653 Pls
< 4691 2580 Pls
< 4509 1596 Pls
< 5007 2608 Pls
< 3981 2530 Pls
< 3640 1092 Pls
< 4135 886 Pls
< 5122 4060 Pls
< 4001 2703 Pls
< 3719 3531 Pls
< 4344 2754 Pls
< 4042 3864 Pls
< 4779 1997 Pls
< 4394 2545 Pls
< 4871 601 Pls
< 3663 2092 Pls
< 4254 3754 Pls
< 3748 926 Pls
< 3787 2189 Pls
< 3851 1710 Pls
< 4500 3086 Pls
< 3960 3730 Pls
< 5090 4083 Pls
< 3870 494 Pls
< 4883 2002 Pls
< 5151 1006 Pls
< 4420 3643 Pls
< 4814 766 Pls
< 4892 2451 Pls
< 3495 2931 Pls
< 4083 3513 Pls
< 4579 3017 Pls
< 3768 2687 Pls
< 4279 1084 Pls
< 3307 3301 Pls
< 4477 1670 Pls
< 4756 3264 Pls
< 3981 3026 Pls
< 5047 4332 Pls
< 4941 3584 Pls
< 4470 2496 Pls
< 3335 1075 Pls
< 5073 4377 Pls
< 4544 3422 Pls
< 4263 3821 Pls
< 4214 1753 Pls
< 3331 2153 Pls
< 4704 1486 Pls
< 4805 4740 Pls
< 3966 461 Pls
< 3119 2415 Pls
< 3305 2423 Pls
< 4501 4206 Pls
< 4577 915 Pls
< 3581 961 Pls
< 3735 2095 Pls
< 4671 1942 Pls
< 4395 2116 Pls
< 4931 2884 Pls
< 4195 3413 Pls
< 3213 3413 Pls
< 4167 2786 Pls
< 4061 4629 Pls
< 3274 596 Pls
< 3301 3037 Pls
< 3291 990 Pls
< 4373 3051 Pls
< 3812 3848 Pls
< 4099 3245 Pls
< 4259 655 Pls
< 4510 822 Pls
< 4501 2429 Pls
< 3353 1342 Pls
< 4860 2972 Pls
< 4517 1581 Pls
< 3308 2392 Pls
< 3414 2817 Pls
< 4298 2798 Pls
< 4216 2601 Pls
< 4616 3444 Pls
< 4116 4227 Pls
< 3042 2873 Pls
< 3417 646 Pls
< 3742 1126 Pls
< 3715 1670 Pls
< 4344 2980 Pls
< 3474 2980 Pls
< 4740 2861 Pls
< 4740 2861 Pls
< 3993 1645 Pls
< 3874 3345 Pls
< 3173 968 Pls
< 3346 1809 Pls
< 3852 1603 Pls
< 4976 4206 Pls
< 3225 2237 Pls
< 5177 3485 Pls
< 4483 3454 Pls
< 4372 1334 Pls
< 3585 1405 Pls
< 4625 2319 Pls
< 3337 1065 Pls
< 5028 3771 Pls
< 4384 1437 Pls
< 5014 2599 Pls
< 4757 3292 Pls
< 3282 540 Pls
< 4733 1148 Pls
< 3623 2373 Pls
< 3283 2651 Pls
< 4954 1676 Pls
< 3383 1698 Pls
< 4476 2806 Pls
< 5121 4591 Pls
< 4804 3169 Pls
< 3507 2516 Pls
< 4674 2983 Pls
< 4507 4099 Pls
< 4783 2212 Pls
< 4097 4009 Pls
< 4532 3365 Pls
< 4036 934 Pls
< 3431 1186 Pls
< 3983 2416 Pls
< 3931 1118 Pls
< 5009 3149 Pls
< 3028 2284 Pls
< 4986 1249 Pls
< 3319 2685 Pls
< 4126 3317 Pls
< 3591 2832 Pls
< 4376 2045 Pls
< 4077 3163 Pls
< 3760 1360 Pls
< 3808 2706 Pls
< 4183 4202 Pls
< 3786 2339 Pls
< 4929 2671 Pls
< 3730 2192 Pls
< 3240 1986 Pls
< 3750 2810 Pls
< 4010 3074 Pls
< 3972 4507 Pls
< 4493 3385 Pls
< 3931 2235 Pls
< 3691 1775 Pls
< 4043 2843 Pls
< 3612 695 Pls
< 4954 1615 Pls
< 3749 3148 Pls
< 3247 1712 Pls
< 4765 2218 Pls
< 3844 2917 Pls
< 4510 1768 Pls
< 4810 1818 Pls
< 4470 4087 Pls
< 4381 2597 Pls
< 4491 816 Pls
< 3183 3604 Pls
< 4786 3723 Pls
< 4707 1535 Pls
< 4229 4202 Pls
< 4749 2358 Pls
< 3733 1987 Pls
< 4270 2909 Pls
< 3270 3314 Pls
< 3769 1515 Pls
< 3989 1788 Pls
< 4368 2271 Pls
< 3329 2867 Pls
< 4224 1375 Pls
< 4017 2511 Pls
< 4850 2408 Pls
< 4417 894 Pls
< 3345 488 Pls
< 4207 2639 Pls
< 4518 1923 Pls
< 4753 3750 Pls
< 3637 2014 Pls
< 4476 4232 Pls
< 4365 2378 Pls
< 4449 3274 Pls
< 3281 2507 Pls
< 3380 2117 Pls
< 4239 3214 Pls
< 4002 1651 Pls
< 4478 2768 Pls
< 4782 3213 Pls
< 4763 2655 Pls
< 4152 2809 Pls
< 4329 4051 Pls
< 3636 2912 Pls
< 3755 2467 Pls
< 3576 1232 Pls
< 3626 2067 Pls
< 4142 2623 Pls
< 4058 3268 Pls
< 4414 4559 Pls
< 3389 2424 Pls
< 4676 1953 Pls
< 4123 1750 Pls
< 3887 1216 Pls
< 4224 3120 Pls
< 3851 3857 Pls
< 4201 2695 Pls
< 3988 2266 Pls
< 3841 604 Pls
< 4490 1456 Pls
< 3574 2569 Pls
< 3950 1173 Pls
< 3887 2266 Pls
< 4485 839 Pls
< 5191 2258 Pls
< 4939 2803 Pls
< 4981 1137 Pls
< 4197 1168 Pls
< 3550 3017 Pls
< 4736 2873 Pls
< 5010 3672 Pls
< 4155 2786 Pls
< 4140 899 Pls
< 5005 2329 Pls
< 3247 3149 Pls
< 4447 3255 Pls
< 4430 4114 Pls
< 4140 3870 Pls
< 4597 2107 Pls
< 4119 3059 Pls
< 3274 2748 Pls
< 4787 3801 Pls
< 4983 2861 Pls
< 3743 1608 Pls
< 4608 2778 Pls
< 5171 3903 Pls
< 4606 3333 Pls
< 4076 3367 Pls
< 3258 3192 Pls
< 4664 3152 Pls
< 4252 1364 Pls
< 3390 2068 Pls
< 3832 1660 Pls
< 4524 2936 Pls
< 3550 1608 Pls
< 3114 966 Pls
< 4300 532 Pls
< 4794 3599 Pls
< 4482 2732 Pls
< 4139 3266 Pls
< 4944 4008 Pls
< 3136 1647 Pls
< 4573 1995 Pls
< 4619 2391 Pls
< 3090 782 Pls
< 4357 1863 Pls
< 5040 1975 Pls
< 5122 1886 Pls
< 3958 4248 Pls
< 4117 2935 Pls
< 4526 3263 Pls
< 4796 612 Pls
< 5201 4378 Pls
< 4894 1841 Pls
< 4471 2391 Pls
< 3768 647 Pls
< 3824 2487 Pls
< 3151 2472 Pls
< 4449 1790 Pls
< 4031 2975 Pls
< 3214 1768 Pls
< 3836 2900 Pls
< 4215 1364 Pls
< 4472 2432 Pls
< 4409 2173 Pls
< 3880 1731 Pls
< 3736 1041 Pls
< 4151 871 Pls
< 2964 2019 Pls
< 3685 1156 Pls
< 4587 2391 Pls
< 4473 2965 Pls
< 4693 3006 Pls
< 3754 1701 Pls
< 4644 3935 Pls
< 3185 1803 Pls
< 4775 2188 Pls
< 3373 1308 Pls
< 5042 2431 Pls
< 3949 2048 Pls
< 4444 2105 Pls
< 4975 2238 Pls
< 4472 3627 Pls
< 4983 3113 Pls
< 4125 4330 Pls
< 4373 3219 Pls
< 3720 2808 Pls
< 5142 4124 Pls
< 4877 2903 Pls
< 3900 1548 Pls
< 3271 2067 Pls
< 3261 1721 Pls
< 4801 1811 Pls
< 3270 1282 Pls
< 5054 2540 Pls
< 4204 1340 Pls
< 3341 1103 Pls
< 3298 1719 Pls
< 3131 2622 Pls
< 4350 1653 Pls
< 3284 1509 Pls
< 3737 4065 Pls
< 4879 1278 Pls
< 3862 1333 Pls
< 3979 2355 Pls
< 3721 1587 Pls
< 4303 3605 Pls
< 4144 3389 Pls
< 2960 2162 Pls
< 4655 1648 Pls
< 4306 2213 Pls
< 4029 2439 Pls
< 5166 2932 Pls
< 4807 3757 Pls
< 3877 2702 Pls
< 3323 2963 Pls
< 3907 1950 Pls
< 4607 2476 Pls
< 4365 2455 Pls
< 4460 3143 Pls
< 4028 2257 Pls
< 4665 3426 Pls
< 3773 1894 Pls
< 4377 2357 Pls
< 3715 3838 Pls
< 3257 2629 Pls
< 4693 1474 Pls
< 4494 1682 Pls
< 4190 3294 Pls
< 4061 2035 Pls
< 3203 3297 Pls
< 4250 3888 Pls
< 4049 1491 Pls
< 4986 1193 Pls
< 4228 1315 Pls
< 3627 1836 Pls
< 4274 1276 Pls
< 5117 2393 Pls
< 4743 3173 Pls
< 4606 1895 Pls
< 4942 3183 Pls
< 4550 4285 Pls
< 3748 1544 Pls
< 4518 2435 Pls
< 3259 1757 Pls
< 4368 3328 Pls
< 5200 2943 Pls
< 4630 1555 Pls
< 3157 620 Pls
< 4094 2271 Pls
< 3013 2437 Pls
< 3377 3721 Pls
< 4185 1935 Pls
< 4298 1169 Pls
< 3310 2554 Pls
< 3846 1802 Pls
< 4666 1204 Pls
< 4464 2934 Pls
< 4783 1344 Pls
< 5021 3122 Pls
< 5003 3632 Pls
< 4444 3425 Pls
< 4673 3584 Pls
< 3810 3415 Pls
< 3361 2125 Pls
< 4815 3685 Pls
< 4225 1000 Pls
< 5012 3588 Pls
< 3366 1995 Pls
< 4404 676 Pls
< 4895 3570 Pls
< 3751 1544 Pls
< 4970 4328 Pls
< 4786 2217 Pls
< 2939 2869 Pls
< 3553 3794 Pls
< 3967 1490 Pls
< 3873 2195 Pls
< 4481 2409 Pls
< 4396 3250 Pls
< 3923 2190 Pls
< 3192 480 Pls
< 4978 933 Pls
< 5053 2874 Pls
< 4430 3563 Pls
< 5009 1822 Pls
< 4767 4336 Pls
< 3947 1772 Pls
< 4505 1379 Pls
< 4848 3665 Pls
< 3983 1717 Pls
< 4934 2857 Pls
< 3112 2014 Pls
< 3271 1676 Pls
< 4386 2224 Pls
< 3737 2770 Pls
< 4381 3572 Pls
< 4806 2798 Pls
< 4281 3259 Pls
< 3702 2519 Pls
< 3632 1992 Pls
< 4815 1087 Pls
< 4620 1497 Pls
< 3970 2349 Pls
< 4469 2961 Pls
< 4747 2931 Pls
< 3658 3193 Pls
< 4451 2242 Pls
< 3270 865 Pls
< 4534 3432 Pls
< 4527 2078 Pls
< 3650 1535 Pls
< 4374 4656 Pls
< 3277 1606 Pls
< 3191 1636 Pls
< 3343 1075 Pls
< 3382 775 Pls
< 3683 1743 Pls
< 5021 3315 Pls
< 4653 3403 Pls
< 3992 3221 Pls
< 4207 1251 Pls
< 3957 2686 Pls
< 4630 2135 Pls
< 3861 1883 Pls
< 3625 2805 Pls
< 4874 3202 Pls
< 4749 2906 Pls
< 3355 3968 Pls
< 5129 3636 Pls
< 4005 2809 Pls
< 4201 3366 Pls
< 4403 2381 Pls
< 5147 2382 Pls
< 4508 1257 Pls
< 4386 3622 Pls
< 3933 1328 Pls
< 4671 2842 Pls
< 3188 2320 Pls
< 3858 1382 Pls
< 4684 4492 Pls
< 4742 3006 Pls
< 3645 1785 Pls
< 4555 3873 Pls
< 3106 1018 Pls
< 3744 862 Pls
< 3961 1712 Pls
< 4769 3297 Pls
< 3891 1373 Pls
< 4608 2315 Pls
< 3366 1811 Pls
< 3902 2279 Pls
< 4322 2912 Pls
< 4136 1401 Pls
< 4598 2016 Pls
< 4140 3515 Pls
< 4743 2775 Pls
< 3093 1980 Pls
< 4791 2156 Pls
< 4475 3542 Pls
< 4702 2393 Pls
< 4668 2275 Pls
< 3980 2314 Pls
< 3961 2126 Pls
< 3757 657 Pls
< 4250 2713 Pls
< 3765 1195 Pls
< 3269 3985 Pls
< 4215 2968 Pls
< 3400 1787 Pls
< 4619 2424 Pls
< 4736 1697 Pls
< 4165 1073 Pls
< 4381 2755 Pls
< 3581 1506 Pls
< 3878 2774 Pls
< 4807 4175 Pls
< 4606 3694 Pls
< 5099 3342 Pls
< 4781 2421 Pls
< 4662 1417 Pls
< 3972 4378 Pls
< 4500 953 Pls
< 4185 2632 Pls
< 4634 3768 Pls
< 3248 1731 Pls
< 4357 4462 Pls
< 4997 1949 Pls
< 4971 4430 Pls
< 5032 3208 Pls
< 4698 2701 Pls
< 4671 1940 Pls
< 4504 2662 Pls
< 3462 2699 Pls
< 4211 2877 Pls
< 3193 3132 Pls
< 5072 3287 Pls
< 3020 630 Pls
< 5066 2495 Pls
< 3949 2198 Pls
< 3933 1611 Pls
< 3568 2390 Pls
< 3176 775 Pls
< 3934 4472 Pls
< 4300 3390 Pls
< 4521 2406 Pls
< 4021 3804 Pls
< 4817 2191 Pls
< 5175 2698 Pls
< 3562 1994 Pls
< 4795 3108 Pls
< 4433 2391 Pls
< 4366 4349 Pls
< 3378 3230 Pls
< 4153 2519 Pls
< 4811 2190 Pls
< 3306 1477 Pls
< 4855 3840 Pls
< 4501 2820 Pls
< 5037 2999 Pls
< 3256 922 Pls
< 5064 2919 Pls
< 4316 3422 Pls
< 5023 1894 Pls
< 4888 2813 Pls
< 4484 2837 Pls
< 4985 2874 Pls
< 3869 2735 Pls
< 4529 2447 Pls
< 4785 2454 Pls
< 4734 1113 Pls
< 3872 2024 Pls
< 3728 2837 Pls
< 5171 2655 Pls
< 4808 3609 Pls
< 4438 3045 Pls
< 5072 1635 Pls
< 3091 3617 Pls
< 4780 3928 Pls
< 3764 2120 Pls
< 3975 1580 Pls
< 3504 2769 Pls
< 4563 2164 Pls
< 5215 3005 Pls
< 4816 3224 Pls
< 4612 2512 Pls
< 5091 2943 Pls
< 3615 1915 Pls
< 4782 3433 Pls
< 3602 2941 Pls
< 4412 2419 Pls
< 3589 3894 Pls
< 3920 2182 Pls
< 5136 3011 Pls
< 4505 1934 Pls
< 4618 1708 Pls
< 4671 1150 Pls
< 4670 2728 Pls
< 5076 3000 Pls
< 4394 587 Pls
< 3885 2188 Pls
< 5057 2941 Pls
< 4721 664 Pls
< 4845 2302 Pls
< 3313 2915 Pls
< 4205 3284 Pls
< 3752 2715 Pls
< 5139 2940 Pls
< 4178 2789 Pls
< 3712 4264 Pls
< 3925 2375 Pls
< 4236 2184 Pls
< 3868 1562 Pls
< 3101 3995 Pls
< 4670 2956 Pls
< 4165 1325 Pls
< 3750 603 Pls
< 5027 4183 Pls
< 4695 4413 Pls
< 4965 2093 Pls
< 3348 2976 Pls
< 3530 1922 Pls
< 4117 3196 Pls
< 3901 2680 Pls
< 3247 701 Pls
< 3645 1607 Pls
< 3992 3517 Pls
< 3764 3394 Pls
< 5010 587 Pls
< 3082 3276 Pls
< 3968 2858 Pls
< 3375 2076 Pls
< 3104 2101 Pls
< 5093 1653 Pls
< 5093 1653 Pls
< 5047 2790 Pls
< 5076 3771 Pls
< 4174 2402 Pls
< 5155 4319 Pls
< 4362 1389 Pls
< 4466 4520 Pls
< 3918 3594 Pls
< 3290 830 Pls
< 4606 807 Pls
< 3875 3890 Pls
< 5013 1582 Pls
< 4289 1236 Pls
< 3899 3314 Pls
< 4483 1729 Pls
< 3744 2778 Pls
< 4493 1164 Pls
< 5098 4456 Pls
< 3979 777 Pls
< 4029 3192 Pls
---
> 4581 3092 Pls
> 4248 3121 Pls
> 4662 2272 Pls
> 4297 3518 Pls
> 3467 3079 Pls
> 4405 2217 Pls
> 4772 2582 Pls
> 4845 2488 Pls
> 4234 2424 Pls
> 4447 2646 Pls
> 4635 2776 Pls
> 4622 3198 Pls
> 3913 3483 Pls
> 4113 2698 Pls
> 4397 3068 Pls
> 4073 2369 Pls
> 4086 2893 Pls
> 4697 2662 Pls
> 4096 2541 Pls
> 3842 2406 Pls
> 4426 2781 Pls
> 4049 2307 Pls
> 3405 2571 Pls
> 4365 2247 Pls
> 4749 2290 Pls
> 3822 2628 Pls
> 4089 3115 Pls
> 3969 2828 Pls
> 3793 2922 Pls
> 4078 2544 Pls
> 4629 2442 Pls
> 3978 2296 Pls
> 4081 2137 Pls
> 3743 2784 Pls
> 4166 2670 Pls
> 3731 2207 Pls
> 3560 1731 Pls
> 4667 2835 Pls
> 3337 2704 Pls
> 3411 2945 Pls
> 3963 1288 Pls
> 4348 2893 Pls
> 4718 2975 Pls
> 4723 2751 Pls
> 4177 2063 Pls
> 3653 2848 Pls
> 4415 2480 Pls
> 4080 2634 Pls
> 3571 1991 Pls
> 4897 2593 Pls
> 4563 1820 Pls
> 4657 2307 Pls
> 4622 2744 Pls
> 4700 2720 Pls
> 3643 3107 Pls
> 4572 2799 Pls
> 3341 2487 Pls
> 4659 2162 Pls
> 4230 2270 Pls
> 4421 2648 Pls
> 4414 3292 Pls
> 4354 2744 Pls
> 4066 2559 Pls
> 4445 2565 Pls
> 3631 2419 Pls
> 4234 2688 Pls
> 4730 2691 Pls
> 3504 3317 Pls
> 4654 2606 Pls
> 4065 3247 Pls
> 4523 2449 Pls
> 4414 3265 Pls
> 3516 2163 Pls
> 4661 2743 Pls
> 3841 2549 Pls
> 4054 2905 Pls
> 3877 3128 Pls
> 4570 2924 Pls
> 4654 3087 Pls
> 4755 2203 Pls
> 3503 2099 Pls
> 4543 2918 Pls
> 3865 2537 Pls
> 4629 3034 Pls
> 4587 2917 Pls
> 4816 2546 Pls
> 4574 2400 Pls
> 4277 3252 Pls
> 4878 2273 Pls
> 3611 2690 Pls
> 4771 2636 Pls
> 4221 2954 Pls
> 4744 2496 Pls
> 4195 2665 Pls
> 4764 2715 Pls
> 3550 2125 Pls
> 4116 2683 Pls
> 4362 2940 Pls
> 4238 3032 Pls
> 4075 1550 Pls
> 4768 3646 Pls
> 3989 2534 Pls
> 3606 2273 Pls
> 4337 3625 Pls
> 3524 2505 Pls
> 4041 2566 Pls
> 3571 3317 Pls
> 4643 2513 Pls
> 4238 3105 Pls
> 4751 1723 Pls
> 4632 2999 Pls
> 4886 2817 Pls
> 4444 2072 Pls
> 4756 3079 Pls
> 4261 2609 Pls
> 4192 2721 Pls
> 3475 2811 Pls
> 4484 2635 Pls
> 3440 2009 Pls
> 4549 3252 Pls
> 4201 2758 Pls
> 4053 2621 Pls
> 3738 2172 Pls
> 4086 2660 Pls
> 4743 2586 Pls
> 3527 2503 Pls
> 3401 2649 Pls
> 4303 2831 Pls
> 4165 2173 Pls
> 4553 2800 Pls
> 3569 2708 Pls
> 4157 2693 Pls
> 4528 2633 Pls
> 4354 3045 Pls
> 4636 2725 Pls
> 4560 2391 Pls
> 4822 2660 Pls
> 4649 1036 Pls
> 3983 2684 Pls
> 4464 3221 Pls
> 4870 3321 Pls
> 3838 2496 Pls
> 3656 1998 Pls
> 4367 2326 Pls
> 4234 3265 Pls
> 4305 2582 Pls
> 3901 2297 Pls
> 3558 3289 Pls
> 3827 2712 Pls
> 4436 2447 Pls
> 3732 2687 Pls
> 4642 2904 Pls
> 4673 2593 Pls
> 4181 2783 Pls
> 3985 2201 Pls
> 4406 2121 Pls
> 4362 2823 Pls
> 4918 2656 Pls
> 4897 3090 Pls
> 3463 2509 Pls
> 3562 2950 Pls
> 4833 2858 Pls
> 4577 3053 Pls
> 4832 2828 Pls
> 4199 2585 Pls
> 4653 3141 Pls
> 3716 3816 Pls
> 4221 2584 Pls
> 3548 2551 Pls
> 4296 2596 Pls
> 4086 2530 Pls
> 4399 2207 Pls
> 3551 2029 Pls
> 4434 2935 Pls
> 4526 3006 Pls
> 4711 3106 Pls
> 4540 2444 Pls
> 4168 4011 Pls
> 3908 2995 Pls
> 3465 2376 Pls
> 4288 2461 Pls
> 3984 3065 Pls
> 4233 2369 Pls
> 4528 2346 Pls
> 3831 1988 Pls
> 4082 2800 Pls
> 4548 2346 Pls
> 3817 2666 Pls
> 4263 2403 Pls
> 4806 2959 Pls
> 4498 2489 Pls
> 3558 2848 Pls
> 4065 3521 Pls
> 4713 2822 Pls
> 3586 2747 Pls
> 3822 2314 Pls
> 4091 2966 Pls
> 4210 2571 Pls
> 4713 3084 Pls
> 4746 3401 Pls
> 3439 1991 Pls
> 4847 2947 Pls
> 4647 2412 Pls
> 3900 2523 Pls
> 3938 2461 Pls
> 3920 2817 Pls
> 4357 2218 Pls
> 4205 2534 Pls
> 3568 3158 Pls
> 4475 2785 Pls
> 4763 2685 Pls
> 3724 2151 Pls
> 3902 2950 Pls
> 4365 3137 Pls
> 4417 2690 Pls
> 4567 2689 Pls
> 4444 2734 Pls
> 3723 2203 Pls
> 4574 3134 Pls
> 3919 2282 Pls
> 3475 2321 Pls
> 4284 3140 Pls
> 4444 2526 Pls
> 4357 2940 Pls
> 3656 2412 Pls
> 4860 2581 Pls
> 4491 2983 Pls
> 4409 2701 Pls
> 4073 2364 Pls
> 4932 2936 Pls
> 4472 2436 Pls
> 4461 3065 Pls
> 4691 2659 Pls
> 3833 2474 Pls
> 3743 2948 Pls
> 4349 2229 Pls
> 4767 2218 Pls
> 4190 1711 Pls
> 4118 2654 Pls
> 4064 3004 Pls
> 4525 2688 Pls
> 4891 2676 Pls
> 4576 2136 Pls
> 4657 2848 Pls
> 4248 3095 Pls
> 4937 1881 Pls
> 4162 2936 Pls
> 4537 2530 Pls
> 4809 2508 Pls
> 4180 2579 Pls
> 4276 2921 Pls
> 4169 2450 Pls
> 4643 3177 Pls
> 4312 2249 Pls
> 4304 2358 Pls
> 4273 3183 Pls
> 3960 2415 Pls
> 4409 2693 Pls
> 4428 2527 Pls
> 3471 2915 Pls
> 3352 2223 Pls
> 4526 3430 Pls
> 4072 2693 Pls
> 4769 2594 Pls
> 3987 2733 Pls
> 3566 2253 Pls
> 4030 2653 Pls
> 3919 2515 Pls
> 3765 2610 Pls
> 4076 2781 Pls
> 4778 2231 Pls
> 3823 3009 Pls
> 4549 2978 Pls
> 4709 3159 Pls
> 4195 2750 Pls
> 4822 3015 Pls
> 4467 2514 Pls
> 4675 3018 Pls
> 4088 2349 Pls
> 4889 2946 Pls
> 3715 2722 Pls
> 4577 2908 Pls
> 4446 2606 Pls
> 3766 2143 Pls
> 4043 2861 Pls
> 3457 2761 Pls
> 3985 2698 Pls
> 4004 2964 Pls
> 4165 2204 Pls
> 4864 2798 Pls
> 4194 2844 Pls
> 4071 2460 Pls
> 3744 2649 Pls
> 4835 2796 Pls
> 3589 2563 Pls
> 4374 2861 Pls
> 3883 2139 Pls
> 3735 2436 Pls
> 3326 2471 Pls
> 4054 2642 Pls
> 3822 2247 Pls
> 4648 2376 Pls
> 3864 2971 Pls
> 3398 2211 Pls
> 4567 3059 Pls
> 4138 2563 Pls
> 4643 2382 Pls
> 4524 2766 Pls
> 4793 3238 Pls
> 3913 2326 Pls
> 4267 2536 Pls
> 4020 2667 Pls
> 3751 2654 Pls
> 4000 2178 Pls
> 4281 3346 Pls
> 4835 3209 Pls
> 4416 3153 Pls
> 4834 2724 Pls
> 4315 3037 Pls
> 4761 1800 Pls
> 4781 2599 Pls
> 4429 2324 Pls
> 3729 2463 Pls
> 4273 4507 Pls
> 3997 2761 Pls
> 3549 2717 Pls
> 4463 2631 Pls
> 3786 2409 Pls
> 3767 2557 Pls
> 4733 3021 Pls
> 4014 2988 Pls
> 4185 3352 Pls
> 4475 2944 Pls
> 3743 3011 Pls
> 3587 2160 Pls
> 3643 2832 Pls
> 3442 2168 Pls
> 4832 2962 Pls
> 3748 2382 Pls
> 4062 2572 Pls
> 3976 2844 Pls
> 4661 2656 Pls
> 4471 2765 Pls
> 3912 2684 Pls
> 4002 2777 Pls
> 4432 2887 Pls
> 4803 2960 Pls
> 3617 2764 Pls
> 3493 2213 Pls
> 3943 2470 Pls
> 3831 3374 Pls
> 3719 2286 Pls
> 3913 2632 Pls
> 4196 2807 Pls
> 4475 2724 Pls
> 4400 2556 Pls
> 3801 2613 Pls
> 3742 2431 Pls
> 4860 2801 Pls
> 4432 2854 Pls
> 4234 2727 Pls
> 4824 2958 Pls
> 3635 2845 Pls
> 4307 2818 Pls
> 3710 2513 Pls
> 4274 2246 Pls
> 3822 2537 Pls
> 4442 2495 Pls
> 4442 2495 Pls
> 3811 3537 Pls
> 4839 2977 Pls
> 4478 2789 Pls
> 4249 2987 Pls
> 4460 2724 Pls
> 4572 2345 Pls
> 4465 2994 Pls
> 4255 2838 Pls
> 4645 1607 Pls
> 4277 2426 Pls
> 3664 2822 Pls
> 3573 2522 Pls
> 4540 3056 Pls
> 4205 2708 Pls
> 4733 3014 Pls
> 3558 3069 Pls
> 4793 2765 Pls
> 3582 2318 Pls
> 3972 2566 Pls
> 3523 2029 Pls
> 4887 2721 Pls
> 4788 2605 Pls
> 4228 2689 Pls
> 4347 2850 Pls
> 4071 3098 Pls
> 3727 3204 Pls
> 4663 2601 Pls
> 4720 3189 Pls
> 4605 2238 Pls
> 4663 2992 Pls
> 4848 2716 Pls
> 4189 3220 Pls
> 4432 3020 Pls
> 3570 2492 Pls
> 4236 2578 Pls
> 4751 3053 Pls
> 4594 2789 Pls
> 4581 2145 Pls
> 3565 2072 Pls
> 4028 2528 Pls
> 3521 2549 Pls
> 4905 2967 Pls
> 3897 2611 Pls
> 4730 3068 Pls
> 4594 2863 Pls
> 3334 2612 Pls
> 4238 2595 Pls
> 4854 3137 Pls
> 3643 2283 Pls
> 4249 2291 Pls
> 4785 3477 Pls
> 4426 3269 Pls
> 3593 3354 Pls
> 4666 2822 Pls
> 4966 2628 Pls
> 3886 2388 Pls
> 4788 2581 Pls
> 3477 2228 Pls
> 4232 2581 Pls
> 4016 2698 Pls
> 4427 2266 Pls
> 3528 2296 Pls
> 4517 3149 Pls
> 4077 2995 Pls
> 4545 2587 Pls
> 4430 2680 Pls
> 4480 2663 Pls
> 4079 2508 Pls
> 3554 2171 Pls
> 3623 2676 Pls
> 3773 2484 Pls
> 4485 2363 Pls
> 3943 2350 Pls
> 4423 3052 Pls
> 4878 2829 Pls
> 4301 3447 Pls
> 4500 2575 Pls
> 4784 2606 Pls
> 4546 2846 Pls
> 4419 2614 Pls
> 3886 2035 Pls
> 4661 2157 Pls
> 4680 2839 Pls
> 4278 2037 Pls
> 4522 2821 Pls
> 3962 3200 Pls
> 3760 2208 Pls
> 3771 2348 Pls
> 4361 3212 Pls
> 4414 2638 Pls
> 3995 2856 Pls
> 4128 2755 Pls
> 3617 2385 Pls
> 4840 2729 Pls
> 4224 2471 Pls
> 4443 2423 Pls
> 3996 1949 Pls
> 4156 2857 Pls
> 4700 2971 Pls
> 4647 2044 Pls
> 4718 3676 Pls
> 3335 2475 Pls
> 3635 2361 Pls
> 4172 3119 Pls
> 3544 2898 Pls
> 3946 2704 Pls
> 3975 1030 Pls
> 4598 2582 Pls
> 3897 2504 Pls
> 4547 2861 Pls
> 4653 2345 Pls
> 4452 2625 Pls
> 4387 3001 Pls
> 4254 2387 Pls
> 4856 3186 Pls
> 3319 2846 Pls
> 4424 2784 Pls
> 4476 2224 Pls
> 4719 3294 Pls
> 4251 2990 Pls
> 3562 3234 Pls
> 4804 2938 Pls
> 3970 2488 Pls
> 4363 2763 Pls
> 4268 2632 Pls
> 4657 2686 Pls
> 4068 1583 Pls
> 4747 1271 Pls
> 3727 3339 Pls
> 3644 2965 Pls
> 4042 2902 Pls
> 3396 2447 Pls
> 4714 2019 Pls
> 4157 2134 Pls
> 4372 1860 Pls
> 4265 2418 Pls
> 4369 2522 Pls
> 3604 3048 Pls
> 4205 2539 Pls
> 4047 2587 Pls
> 4535 2855 Pls
> 3451 2644 Pls
> 4172 2196 Pls
> 4173 2586 Pls
> 4450 2763 Pls
> 3328 2290 Pls
> 4517 2575 Pls
> 4641 2470 Pls
> 4908 2653 Pls
> 4015 2592 Pls
> 4436 2339 Pls
> 4579 2958 Pls
> 4296 2331 Pls
> 3862 3409 Pls
> 3819 3254 Pls
> 4377 2602 Pls
> 4239 2709 Pls
> 4843 2224 Pls
> 4227 2570 Pls
> 3826 2677 Pls
> 4833 3338 Pls
> 4465 2250 Pls
> 4601 3034 Pls
> 4624 2525 Pls
> 4280 2868 Pls
> 4550 2956 Pls
> 4617 2541 Pls
> 4631 3586 Pls
> 3843 2498 Pls
> 4365 2637 Pls
> 4015 3109 Pls
> 4182 2717 Pls
> 4250 2180 Pls
> 4308 2804 Pls
> 4348 1929 Pls
> 3453 2342 Pls
> 3638 3099 Pls
> 4651 2729 Pls
> 3635 2381 Pls
> 4434 3280 Pls
> 4476 2555 Pls
> 4093 2568 Pls
> 4099 2013 Pls
> 4783 2996 Pls
> 3847 2601 Pls
> 4854 2697 Pls
> 4664 2340 Pls
> 4519 2368 Pls
> 3779 2691 Pls
> 3830 2297 Pls
> 4533 2065 Pls
> 4360 2882 Pls
> 4114 2988 Pls
> 3581 2859 Pls
> 4073 2478 Pls
> 4467 2733 Pls
> 4478 2274 Pls
> 4078 2595 Pls
> 3626 1161 Pls
> 3388 2702 Pls
> 4186 2848 Pls
> 4426 3215 Pls
> 4237 2350 Pls
> 4853 2277 Pls
> 4678 2289 Pls
> 4503 2695 Pls
> 4733 3327 Pls
> 4798 2708 Pls
> 4598 2969 Pls
> 4237 2665 Pls
> 4438 2459 Pls
> 3979 3520 Pls
> 3901 3098 Pls
> 4575 2758 Pls
> 4585 2481 Pls
> 4917 2825 Pls
> 4628 3470 Pls
> 3842 1010 Pls
> 4233 2675 Pls
> 4228 4078 Pls
> 3822 2287 Pls
> 4814 2451 Pls
> 4437 2694 Pls
> 4476 3067 Pls
> 3915 2538 Pls
> 4055 2606 Pls
> 3449 2312 Pls
> 3643 2388 Pls
> 3463 2499 Pls
> 3864 2498 Pls
> 3551 2258 Pls
> 3815 2375 Pls
> 3978 2889 Pls
> 3900 2379 Pls
> 4040 2490 Pls
> 4406 3705 Pls
> 3993 2682 Pls
> 3878 3113 Pls
> 4247 2890 Pls
> 4206 2962 Pls
> 4171 2385 Pls
> 4450 3161 Pls
> 4442 2798 Pls
> 3546 2543 Pls
> 4545 2487 Pls
> 4595 2548 Pls
> 4788 3226 Pls
> 3884 2254 Pls
> 4453 2707 Pls
> 4536 2739 Pls
> 4133 4295 Pls
> 3605 3058 Pls
> 3741 2758 Pls
> 3763 2647 Pls
> 4730 2529 Pls
> 3465 2706 Pls
> 3912 2834 Pls
> 3471 2048 Pls
> 4735 2591 Pls
> 4526 2521 Pls
> 4073 2730 Pls
> 3626 2650 Pls
> 3572 2744 Pls
> 4633 2512 Pls
> 4445 2674 Pls
> 4159 2521 Pls
> 4186 2620 Pls
> 3556 2294 Pls
> 4066 2692 Pls
> 3469 2994 Pls
> 4258 2892 Pls
> 4235 2524 Pls
> 4558 2915 Pls
> 4307 2232 Pls
> 4291 2656 Pls
> 4914 2296 Pls
> 4536 3481 Pls
> 3475 3038 Pls
> 4644 2691 Pls
> 3846 2654 Pls
> 4566 3020 Pls
> 4870 2463 Pls
> 4012 2763 Pls
> 3917 2508 Pls
> 4609 3099 Pls
> 3927 2626 Pls
> 3483 2595 Pls
> 3862 2864 Pls
> 3605 3069 Pls
> 4407 3257 Pls
> 4678 1813 Pls
> 3594 2428 Pls
> 4229 2523 Pls
> 4900 2939 Pls
> 4455 2460 Pls
> 3403 2339 Pls
> 4520 2481 Pls
> 3974 2810 Pls
> 3484 1967 Pls
> 3714 2250 Pls
> 4240 2594 Pls
> 4280 1692 Pls
> 4009 2985 Pls
> 3774 2560 Pls
> 4072 2423 Pls
> 4086 2493 Pls
> 4434 2539 Pls
> 4399 2487 Pls
> 4435 2983 Pls
> 4775 2745 Pls
> 4253 2671 Pls
> 3741 3037 Pls
> 3555 2581 Pls
> 3825 2328 Pls
> 3365 2346 Pls
> 4551 2251 Pls
> 3328 2689 Pls
> 3880 2419 Pls
> 4793 2514 Pls
> 3798 2856 Pls
> 4882 2895 Pls
> 3958 2843 Pls
> 4779 2238 Pls
> 3877 2319 Pls
> 3954 3199 Pls
> 3738 2398 Pls
> 4671 2636 Pls
> 4816 2946 Pls
> 4365 2548 Pls
> 4031 1693 Pls
> 4670 2413 Pls
> 3658 2049 Pls
> 4237 2709 Pls
> 3880 2613 Pls
> 4831 3005 Pls
> 4379 3565 Pls
> 4796 2540 Pls
> 4882 2594 Pls
> 4650 2663 Pls
> 4656 2740 Pls
> 4428 2697 Pls
> 3724 2542 Pls
> 4785 2522 Pls
> 4415 2597 Pls
> 4098 2922 Pls
> 4847 2344 Pls
> 4785 2853 Pls
> 4570 2892 Pls
> 4076 2981 Pls
> 4694 3131 Pls
> 4230 2802 Pls
> 4819 2387 Pls
> 4019 2654 Pls
> 4224 2395 Pls
> 3554 2770 Pls
> 4477 2758 Pls
> 4678 2909 Pls
> 4026 3013 Pls
> 4294 2231 Pls
> 3972 2564 Pls
> 4089 2328 Pls
> 4106 2976 Pls
> 4012 2543 Pls
> 4362 3035 Pls
> 4899 3132 Pls
> 4902 2590 Pls
> 4465 2624 Pls
> 4261 2965 Pls
> 4854 2715 Pls
> 4854 2779 Pls
> 3453 2417 Pls
> 3307 2769 Pls
> 3456 2868 Pls
> 4427 3257 Pls
> 3635 2366 Pls
> 3894 2094 Pls
> 4002 2402 Pls
> 4842 2233 Pls
> 4790 2481 Pls
> 4068 2368 Pls
> 4783 3078 Pls
> 4590 2692 Pls
> 3982 2700 Pls
> 4191 2421 Pls
> 4214 2862 Pls
> 4181 2147 Pls
> 4220 2762 Pls
> 3730 3242 Pls
> 3760 2655 Pls
> 3829 2733 Pls
> 4203 2677 Pls
> 4514 2804 Pls
> 4177 2085 Pls
> 3741 2565 Pls
> 4914 3498 Pls
> 4653 3027 Pls
> 3406 1848 Pls
> 4841 2843 Pls
> 3960 2215 Pls
> 4759 2998 Pls
> 4847 2702 Pls
> 3985 2572 Pls
> 3829 2636 Pls
> 3881 2524 Pls
> 4443 2379 Pls
> 4664 2564 Pls
> 3425 3499 Pls
> 4422 2854 Pls
> 4859 3188 Pls
> 4277 2976 Pls
> 4562 2186 Pls
> 4253 3079 Pls
> 4242 2525 Pls
> 3917 2713 Pls
> 4662 2895 Pls
> 4275 2878 Pls
> 4245 2007 Pls
> 4460 3109 Pls
> 4197 2856 Pls
> 3532 2122 Pls
> 4062 2762 Pls
> 4420 3055 Pls
> 4690 3020 Pls
> 4184 2638 Pls
> 4042 2625 Pls
> 4360 2357 Pls
> 4252 2981 Pls
> 3589 2791 Pls
> 4853 2627 Pls
> 3946 1926 Pls
> 4489 3209 Pls
> 4057 2124 Pls
> 4289 2663 Pls
> 4083 2017 Pls
> 3959 2990 Pls
> 3482 2498 Pls
> 3609 2376 Pls
> 3977 2074 Pls
> 4778 3258 Pls
> 4362 3260 Pls
> 4235 2181 Pls
> 4799 2520 Pls
> 3784 2452 Pls
> 3952 2673 Pls
> 3811 2152 Pls
> 3491 2639 Pls
> 4494 2314 Pls
> 3550 2266 Pls
> 4196 2577 Pls
> 4782 3115 Pls
> 4458 2267 Pls
> 4842 2658 Pls
> 4741 2886 Pls
> 4524 2641 Pls
> 3537 2616 Pls
> 3728 2869 Pls
> 3495 2117 Pls
> 4796 2811 Pls
> 3797 2588 Pls
> 4227 2741 Pls
> 4673 2812 Pls
> 4265 3581 Pls
> 4433 3245 Pls
> 3548 2527 Pls
> 4841 1538 Pls
> 4660 3761 Pls
> 4689 3188 Pls
> 4859 2638 Pls
> 3763 2682 Pls
> 4756 3107 Pls
> 4497 2648 Pls
> 4646 3271 Pls
> 3613 1843 Pls
> 3554 2431 Pls
> 4018 2827 Pls
> 4134 2935 Pls
> 4541 3018 Pls
> 4679 2443 Pls
> 4780 2804 Pls
> 4102 2768 Pls
> 4887 2742 Pls
> 4795 2995 Pls
> 4188 2822 Pls
> 4676 2227 Pls
> 3898 2421 Pls
> 4293 2713 Pls
> 4464 2764 Pls
> 4486 2991 Pls
> 4752 3003 Pls
> 3819 2244 Pls
> 4572 2561 Pls
> 3709 2413 Pls
> 3899 2736 Pls
> 3618 2143 Pls
> 4470 2656 Pls
> 4308 2802 Pls
> 4727 3189 Pls
> 3717 2170 Pls
> 4288 2114 Pls
> 3875 2593 Pls
> 4151 3285 Pls
> 3602 3734 Pls
> 4793 2652 Pls
> 4037 2268 Pls
> 4083 3957 Pls
> 4528 2307 Pls
> 4122 3131 Pls
> 4669 2775 Pls
> 4529 2818 Pls
> 4447 2817 Pls
> 4708 2522 Pls
> 4589 2800 Pls
> 4184 3472 Pls
> 4696 1012 Pls
> 4575 2981 Pls
> 4654 3158 Pls
> 4360 2741 Pls
> 4515 2378 Pls
> 3759 2278 Pls
> 4686 2281 Pls
> 4011 2522 Pls
> 4536 2531 Pls
> 4366 2800 Pls
> 3808 2270 Pls
> 4525 2618 Pls
> 4585 673 Pls
> 3953 1529 Pls
> 3772 2557 Pls
> 4426 2515 Pls
> 4630 3310 Pls
> 4078 1946 Pls
> 4050 2467 Pls
> 4252 2127 Pls
> 4101 2604 Pls
> 4734 2818 Pls
> 4063 2305 Pls
> 3760 2380 Pls
> 4093 1998 Pls
> 4384 2670 Pls
> 4092 2360 Pls
> 4592 3378 Pls
> 4205 1761 Pls
> 4494 2668 Pls
> 3565 2489 Pls
> 4813 3330 Pls
> 4433 2245 Pls
> 4071 2588 Pls
> 3992 3070 Pls
> 4167 2922 Pls
> 4306 2324 Pls
> 4023 2171 Pls
> 3530 2388 Pls
> 4886 2591 Pls
> 3352 2621 Pls
> 4345 3103 Pls
> 4194 2615 Pls
> 4618 2696 Pls
> 4067 2654 Pls
> 4599 3573 Pls
> 4442 2795 Pls
> 4918 2757 Pls
> 4022 2417 Pls
> 4865 2433 Pls
> 4579 3092 Pls
> 4089 2077 Pls
> 3503 2262 Pls
> 4607 2509 Pls
> 4931 2951 Pls
> 3542 2620 Pls
> 3383 2364 Pls
> 4665 3257 Pls
> 4797 2977 Pls
> 4067 2888 Pls
> 4613 3413 Pls
> 3767 2336 Pls
> 4488 3054 Pls
> 3914 2339 Pls
> 4376 2052 Pls
> 4080 3051 Pls
> 3814 1897 Pls
> 4921 2847 Pls
> 3563 2223 Pls
> 4444 2632 Pls
> 3354 2742 Pls
> 4238 3045 Pls
> 4606 2563 Pls
> 4282 2555 Pls
> 4790 3055 Pls
> 4232 2040 Pls
> 4694 2696 Pls
> 4942 2887 Pls
> 4094 2576 Pls
> 4469 3081 Pls
> 4170 1967 Pls
> 4128 2465 Pls
> 4857 2668 Pls
> 4745 2525 Pls
> 4435 2615 Pls
> 3751 2603 Pls
> 4121 3809 Pls
> 3422 2227 Pls
> 4305 2847 Pls
> 3635 2171 Pls
> 3881 2560 Pls
> 4161 2408 Pls
> 4618 2589 Pls
> 4011 3377 Pls
> 4011 3377 Pls
> 4273 2557 Pls
> 4072 2671 Pls
> 4069 2712 Pls
> 4217 2596 Pls
> 4363 3565 Pls
> 4847 2811 Pls
> 4619 2570 Pls
> 4227 2718 Pls
> 4212 2440 Pls
> 4707 2917 Pls
> 4177 2820 Pls
> 4315 3253 Pls
> 4659 2496 Pls
> 4808 2759 Pls
> 3412 2538 Pls
> 4533 2969 Pls
> 4452 2474 Pls
> 3578 2628 Pls
> 4168 2516 Pls
> 4097 2568 Pls
> 4937 2728 Pls
> 4091 2618 Pls
> 4677 2252 Pls
> 4531 2711 Pls
> 3932 2476 Pls
> 4692 3271 Pls
> 3819 2866 Pls
> 3891 3014 Pls
> 4241 2886 Pls
> 4483 2289 Pls
> 3529 2012 Pls
> 4080 3218 Pls
> 4629 2352 Pls
> 4789 2734 Pls
> 4264 2556 Pls
> 4762 3114 Pls
> 3897 2332 Pls
> 3622 2873 Pls
> 4057 2822 Pls
> 3893 2973 Pls
> 4370 3229 Pls
> 3893 2906 Pls
> 3972 2536 Pls
> 4471 2337 Pls
> 4453 3063 Pls
> 3459 2726 Pls
> 4205 2722 Pls
> 4750 2887 Pls
> 4456 2394 Pls
> 4448 2766 Pls
> 4798 2245 Pls
> 3874 3360 Pls
> 3732 2503 Pls
12151,12883c6798,7073
< 4995 2857 Pls
< 4194 1788 Pls
< 3550 2502 Pls
< 3141 2359 Pls
< 4758 716 Pls
< 4261 1725 Pls
< 4633 1037 Pls
< 3518 2647 Pls
< 4505 3608 Pls
< 3223 937 Pls
< 4975 3148 Pls
< 5016 2243 Pls
< 4793 3871 Pls
< 4385 1946 Pls
< 4384 2707 Pls
< 3671 1955 Pls
< 4279 1920 Pls
< 4984 3436 Pls
< 4994 1190 Pls
< 4846 1817 Pls
< 5142 2622 Pls
< 3873 1859 Pls
< 4977 4271 Pls
< 3981 3756 Pls
< 3670 3294 Pls
< 5074 3671 Pls
< 4018 3320 Pls
< 3676 2117 Pls
< 4481 4076 Pls
< 4952 2591 Pls
< 3165 1160 Pls
< 4788 2130 Pls
< 4063 2717 Pls
< 4063 2721 Pls
< 3725 2356 Pls
< 4268 1168 Pls
< 4711 2696 Pls
< 3743 2834 Pls
< 3776 568 Pls
< 4950 2607 Pls
< 4400 3195 Pls
< 3200 1830 Pls
< 3160 889 Pls
< 4855 2088 Pls
< 5098 2561 Pls
< 3972 2422 Pls
< 4142 3649 Pls
< 4952 4625 Pls
< 5167 1813 Pls
< 3225 1760 Pls
< 4368 2555 Pls
< 3186 2004 Pls
< 5170 2601 Pls
< 3721 2176 Pls
< 4729 2891 Pls
< 3329 3398 Pls
< 3874 1777 Pls
< 4498 2458 Pls
< 4889 2700 Pls
< 4446 2268 Pls
< 3482 3182 Pls
< 5034 769 Pls
< 4703 3340 Pls
< 4968 3312 Pls
< 4681 2194 Pls
< 3801 1903 Pls
< 3866 2263 Pls
< 4695 3701 Pls
< 4173 1904 Pls
< 3577 4523 Pls
< 3981 3714 Pls
< 5156 3145 Pls
< 3815 2819 Pls
< 3110 1215 Pls
< 3839 3953 Pls
< 4455 2208 Pls
< 4469 3193 Pls
< 4367 2632 Pls
< 3633 2217 Pls
< 4102 1260 Pls
< 3287 3739 Pls
< 3392 1951 Pls
< 3382 1516 Pls
< 4013 1302 Pls
< 4361 1549 Pls
< 4564 1623 Pls
< 4387 3123 Pls
< 3249 1656 Pls
< 3219 2717 Pls
< 4713 2491 Pls
< 4377 3801 Pls
< 4239 1928 Pls
< 3764 1625 Pls
< 3690 2811 Pls
< 5075 3042 Pls
< 4989 2697 Pls
< 4243 926 Pls
< 4496 1772 Pls
< 3685 1944 Pls
< 4561 887 Pls
< 4056 3649 Pls
< 4609 1746 Pls
< 4803 2486 Pls
< 5197 4467 Pls
< 2931 1340 Pls
< 4978 1675 Pls
< 5089 2241 Pls
< 4186 2307 Pls
< 3375 3985 Pls
< 4380 1837 Pls
< 4793 4327 Pls
< 4958 2353 Pls
< 4530 1002 Pls
< 3874 754 Pls
< 4930 3143 Pls
< 4406 2557 Pls
< 4377 3431 Pls
< 4188 1044 Pls
< 4413 4009 Pls
< 4627 1724 Pls
< 4766 2475 Pls
< 3956 1018 Pls
< 3822 2974 Pls
< 4681 3806 Pls
< 4925 3234 Pls
< 4782 2602 Pls
< 4828 2271 Pls
< 3615 4311 Pls
< 4004 2905 Pls
< 5052 3241 Pls
< 4613 3735 Pls
< 5087 3064 Pls
< 4949 2292 Pls
< 5111 3316 Pls
< 3816 3041 Pls
< 4981 3082 Pls
< 3813 769 Pls
< 4300 2748 Pls
< 3187 2409 Pls
< 3711 2117 Pls
< 4129 1226 Pls
< 5029 2853 Pls
< 4697 1114 Pls
< 4113 2123 Pls
< 3321 2106 Pls
< 5039 3014 Pls
< 3771 1762 Pls
< 3826 841 Pls
< 5112 979 Pls
< 4951 3910 Pls
< 3615 4101 Pls
< 3381 2508 Pls
< 4692 644 Pls
< 3987 3100 Pls
< 4617 826 Pls
< 4618 3356 Pls
< 3618 476 Pls
< 5019 1456 Pls
< 4898 829 Pls
< 4691 2572 Pls
< 4572 1691 Pls
< 4261 2261 Pls
< 3477 2783 Pls
< 4685 3993 Pls
< 4015 1343 Pls
< 4175 2240 Pls
< 3137 1443 Pls
< 4655 4651 Pls
< 2945 1166 Pls
< 4766 3530 Pls
< 3351 1118 Pls
< 4819 3880 Pls
< 2939 1915 Pls
< 3102 1848 Pls
< 5062 3980 Pls
< 3982 2567 Pls
< 4435 2442 Pls
< 3986 2588 Pls
< 4455 2406 Pls
< 4517 3054 Pls
< 4998 3635 Pls
< 4965 4202 Pls
< 3849 2942 Pls
< 4797 2187 Pls
< 3774 2946 Pls
< 3662 2454 Pls
< 4162 2630 Pls
< 4475 1722 Pls
< 4092 937 Pls
< 3926 2493 Pls
< 3974 1738 Pls
< 4518 2552 Pls
< 4384 3462 Pls
< 3551 1780 Pls
< 4902 2917 Pls
< 4968 3924 Pls
< 4032 4050 Pls
< 4605 3704 Pls
< 4457 4094 Pls
< 4936 3872 Pls
< 4467 1508 Pls
< 4793 3862 Pls
< 3263 2268 Pls
< 4513 1350 Pls
< 4512 1483 Pls
< 4571 1954 Pls
< 5019 3121 Pls
< 4515 4393 Pls
< 4714 3077 Pls
< 3416 1865 Pls
< 4319 2751 Pls
< 3499 2236 Pls
< 4569 3178 Pls
< 3250 2236 Pls
< 4802 3024 Pls
< 5116 4122 Pls
< 5050 3234 Pls
< 4059 2432 Pls
< 3918 3715 Pls
< 3338 4296 Pls
< 3304 525 Pls
< 3281 2088 Pls
< 4383 1988 Pls
< 5100 4205 Pls
< 3905 1037 Pls
< 3997 4331 Pls
< 3557 2335 Pls
< 4151 2591 Pls
< 4802 2863 Pls
< 4807 3216 Pls
< 3958 1987 Pls
< 3713 736 Pls
< 3256 1082 Pls
< 3529 771 Pls
< 4216 2169 Pls
< 4462 2854 Pls
< 4408 1323 Pls
< 3843 4728 Pls
< 3623 3329 Pls
< 4452 2037 Pls
< 4152 2152 Pls
< 4720 2486 Pls
< 4068 3376 Pls
< 4450 3961 Pls
< 3918 1506 Pls
< 4758 2957 Pls
< 4156 2137 Pls
< 4533 2412 Pls
< 4561 3579 Pls
< 4825 3793 Pls
< 3642 3107 Pls
< 3384 4266 Pls
< 4777 3829 Pls
< 3174 4734 Pls
< 3662 1575 Pls
< 3201 2695 Pls
< 4503 3556 Pls
< 3942 2224 Pls
< 4594 2499 Pls
< 3319 4490 Pls
< 3387 3137 Pls
< 4022 3168 Pls
< 5097 3571 Pls
< 3538 4566 Pls
< 3973 2771 Pls
< 4914 3435 Pls
< 4157 4235 Pls
< 4433 2910 Pls
< 4698 2355 Pls
< 3596 3427 Pls
< 3396 1436 Pls
< 4841 2705 Pls
< 3316 1912 Pls
< 4835 1964 Pls
< 4393 3327 Pls
< 4192 2364 Pls
< 4798 917 Pls
< 4794 1146 Pls
< 3226 3108 Pls
< 4480 1638 Pls
< 5145 2988 Pls
< 4772 1094 Pls
< 3990 2051 Pls
< 3980 4479 Pls
< 4139 3460 Pls
< 4455 3279 Pls
< 3328 2036 Pls
< 4308 1274 Pls
< 4210 1957 Pls
< 4096 2368 Pls
< 5189 3269 Pls
< 3947 2736 Pls
< 3944 4646 Pls
< 3980 675 Pls
< 3615 3197 Pls
< 3088 740 Pls
< 3347 593 Pls
< 4479 2182 Pls
< 3844 1801 Pls
< 4769 1858 Pls
< 4485 2264 Pls
< 5025 4777 Pls
< 3549 3653 Pls
< 4474 3971 Pls
< 3987 1558 Pls
< 4483 2671 Pls
< 4985 2936 Pls
< 3785 1949 Pls
< 3561 2610 Pls
< 4757 3699 Pls
< 4219 3167 Pls
< 4983 4147 Pls
< 3891 412 Pls
< 4251 2855 Pls
< 4249 2459 Pls
< 4098 3271 Pls
< 3996 2192 Pls
< 4796 1313 Pls
< 4405 3940 Pls
< 4804 2971 Pls
< 3978 2939 Pls
< 3894 2429 Pls
< 4082 1074 Pls
< 4791 1048 Pls
< 4639 3842 Pls
< 3672 1621 Pls
< 4770 1741 Pls
< 4514 3531 Pls
< 3536 3597 Pls
< 4975 2130 Pls
< 4663 4006 Pls
< 3543 2150 Pls
< 3844 2359 Pls
< 3455 1959 Pls
< 3855 2855 Pls
< 4954 516 Pls
< 4529 686 Pls
< 4519 3084 Pls
< 5014 1738 Pls
< 3464 2413 Pls
< 4232 3755 Pls
< 3850 2921 Pls
< 3857 2764 Pls
< 4028 3163 Pls
< 3520 2382 Pls
< 4368 3856 Pls
< 3098 959 Pls
< 4564 2304 Pls
< 4464 3054 Pls
< 3946 1489 Pls
< 3709 672 Pls
< 4359 4175 Pls
< 4496 4331 Pls
< 3968 3989 Pls
< 4217 1057 Pls
< 4825 1969 Pls
< 4015 1761 Pls
< 4754 999 Pls
< 3642 2254 Pls
< 4896 4144 Pls
< 4015 3177 Pls
< 4631 1916 Pls
< 2924 573 Pls
< 4545 521 Pls
< 4369 3091 Pls
< 4645 3934 Pls
< 3510 2997 Pls
< 4202 639 Pls
< 4539 2232 Pls
< 4716 3717 Pls
< 4952 3301 Pls
< 4799 4262 Pls
< 5174 3940 Pls
< 4288 4310 Pls
< 4596 1012 Pls
< 4680 2762 Pls
< 4414 4123 Pls
< 3573 2079 Pls
< 4804 2871 Pls
< 4043 2026 Pls
< 4053 2033 Pls
< 4341 2188 Pls
< 3236 4110 Pls
< 3250 1899 Pls
< 4638 2326 Pls
< 5092 1565 Pls
< 4210 2310 Pls
< 4585 4282 Pls
< 4805 1587 Pls
< 3841 1512 Pls
< 3529 1699 Pls
< 4471 3109 Pls
< 4005 3179 Pls
< 5094 4227 Pls
< 3087 2993 Pls
< 5072 4603 Pls
< 3317 1054 Pls
< 4559 578 Pls
< 4448 1269 Pls
< 4606 4477 Pls
< 4505 2087 Pls
< 3908 2867 Pls
< 4489 1579 Pls
< 3924 2009 Pls
< 4547 553 Pls
< 3325 2834 Pls
< 4807 3594 Pls
< 4238 3621 Pls
< 4213 708 Pls
< 4678 3364 Pls
< 4882 4089 Pls
< 4151 3589 Pls
< 4491 2296 Pls
< 3834 1690 Pls
< 3601 1060 Pls
< 4718 2330 Pls
< 4287 2485 Pls
< 4454 2000 Pls
< 3382 1977 Pls
< 4300 2146 Pls
< 3685 1587 Pls
< 4480 1765 Pls
< 4514 3383 Pls
< 3268 1158 Pls
< 3219 1683 Pls
< 3605 3880 Pls
< 4910 3035 Pls
< 3195 2416 Pls
< 3271 2021 Pls
< 4020 2797 Pls
< 5032 3089 Pls
< 4003 2820 Pls
< 3351 3025 Pls
< 3925 4598 Pls
< 4279 2851 Pls
< 4355 3253 Pls
< 2998 982 Pls
< 5050 1851 Pls
< 5119 4194 Pls
< 4552 4170 Pls
< 3012 1153 Pls
< 3578 4563 Pls
< 3244 1058 Pls
< 4842 1166 Pls
< 5070 4304 Pls
< 4164 1504 Pls
< 3462 2830 Pls
< 3911 2579 Pls
< 4988 2989 Pls
< 3474 4554 Pls
< 3639 2255 Pls
< 3879 856 Pls
< 4982 3303 Pls
< 3708 2968 Pls
< 4002 2575 Pls
< 3221 1473 Pls
< 4821 2112 Pls
< 4615 3771 Pls
< 3274 1856 Pls
< 4620 2320 Pls
< 4188 2049 Pls
< 3295 1830 Pls
< 3439 1167 Pls
< 4175 1483 Pls
< 4101 3128 Pls
< 3912 2299 Pls
< 4344 2795 Pls
< 4216 725 Pls
< 3562 2509 Pls
< 3562 2509 Pls
< 5096 3343 Pls
< 4064 2326 Pls
< 3562 1578 Pls
< 3268 2836 Pls
< 5188 4122 Pls
< 3313 2677 Pls
< 4222 3062 Pls
< 3566 1657 Pls
< 4368 3678 Pls
< 4213 1854 Pls
< 4055 3465 Pls
< 4550 1731 Pls
< 3138 3051 Pls
< 3631 1835 Pls
< 4751 2757 Pls
< 4217 906 Pls
< 4377 2607 Pls
< 3611 2708 Pls
< 3348 2709 Pls
< 5203 4548 Pls
< 4184 3687 Pls
< 4634 831 Pls
< 3260 2985 Pls
< 4842 2399 Pls
< 4544 1733 Pls
< 3217 2213 Pls
< 3357 4410 Pls
< 3712 1745 Pls
< 3623 1187 Pls
< 3679 603 Pls
< 4517 1304 Pls
< 3747 2184 Pls
< 3617 3279 Pls
< 4575 2713 Pls
< 3436 4072 Pls
< 4006 3187 Pls
< 4472 1870 Pls
< 4819 2490 Pls
< 5242 4491 Pls
< 3641 2729 Pls
< 3930 3218 Pls
< 3699 2839 Pls
< 4475 1293 Pls
< 4441 953 Pls
< 3588 2775 Pls
< 3769 1185 Pls
< 4156 3588 Pls
< 4458 3841 Pls
< 4568 1885 Pls
< 5069 2764 Pls
< 4432 4072 Pls
< 3949 2932 Pls
< 3481 1375 Pls
< 4630 4064 Pls
< 3472 1244 Pls
< 3353 2564 Pls
< 4252 2324 Pls
< 3842 3519 Pls
< 4852 4316 Pls
< 4308 1266 Pls
< 3295 1538 Pls
< 4326 3252 Pls
< 3970 1757 Pls
< 3192 2093 Pls
< 4213 3110 Pls
< 4508 3811 Pls
< 4525 3283 Pls
< 4611 3286 Pls
< 4007 2105 Pls
< 4527 1319 Pls
< 3609 3548 Pls
< 3219 1640 Pls
< 4147 3725 Pls
< 3987 1710 Pls
< 4853 4744 Pls
< 4881 2519 Pls
< 3164 1381 Pls
< 4809 3946 Pls
< 4147 976 Pls
< 3830 2632 Pls
< 3623 2618 Pls
< 4611 3987 Pls
< 4148 1550 Pls
< 4619 3099 Pls
< 4676 2899 Pls
< 3306 685 Pls
< 4706 4462 Pls
< 4007 2588 Pls
< 4509 1777 Pls
< 3899 1905 Pls
< 3934 2198 Pls
< 3711 1749 Pls
< 5034 3258 Pls
< 3836 1244 Pls
< 4208 1689 Pls
< 3994 1740 Pls
< 3863 1015 Pls
< 3996 3964 Pls
< 5025 2424 Pls
< 4404 2279 Pls
< 5027 2010 Pls
< 3001 997 Pls
< 3109 4193 Pls
< 4464 2212 Pls
< 3326 1505 Pls
< 4650 1293 Pls
< 4751 1948 Pls
< 3300 679 Pls
< 4371 2192 Pls
< 5032 3657 Pls
< 4444 2863 Pls
< 3895 1565 Pls
< 3747 761 Pls
< 3899 2805 Pls
< 3598 2809 Pls
< 4652 2173 Pls
< 5180 2687 Pls
< 3882 1993 Pls
< 4266 1867 Pls
< 3121 3588 Pls
< 5067 1880 Pls
< 3987 2682 Pls
< 3969 2388 Pls
< 2905 1757 Pls
< 3270 2617 Pls
< 4805 3694 Pls
< 3283 2009 Pls
< 4495 2107 Pls
< 4110 3920 Pls
< 3535 2747 Pls
< 4476 650 Pls
< 4788 3652 Pls
< 3495 1443 Pls
< 4359 1489 Pls
< 3126 2079 Pls
< 4817 2104 Pls
< 3192 2341 Pls
< 3487 4176 Pls
< 3799 3017 Pls
< 3611 3026 Pls
< 3937 1211 Pls
< 3979 1110 Pls
< 3533 1644 Pls
< 4630 4690 Pls
< 3977 2450 Pls
< 4468 3805 Pls
< 4489 502 Pls
< 4089 3327 Pls
< 4955 3231 Pls
< 4925 852 Pls
< 4332 2384 Pls
< 3558 1293 Pls
< 4227 3767 Pls
< 3998 2510 Pls
< 5040 3498 Pls
< 3097 991 Pls
< 5126 4362 Pls
< 4394 1973 Pls
< 4083 2511 Pls
< 5022 3213 Pls
< 3585 1715 Pls
< 4292 3367 Pls
< 4532 3051 Pls
< 4792 3260 Pls
< 4982 3668 Pls
< 4484 4102 Pls
< 5044 3007 Pls
< 4863 4299 Pls
< 3862 2934 Pls
< 4732 4533 Pls
< 3987 2698 Pls
< 4823 1797 Pls
< 3641 3351 Pls
< 4183 407 Pls
< 4232 1708 Pls
< 4793 1878 Pls
< 3983 1098 Pls
< 3956 798 Pls
< 5102 2534 Pls
< 4158 1473 Pls
< 4216 1542 Pls
< 4279 1996 Pls
< 3909 1663 Pls
< 4221 2553 Pls
< 5154 4628 Pls
< 4980 981 Pls
< 4066 1350 Pls
< 4491 2149 Pls
< 3767 2409 Pls
< 4716 1903 Pls
< 4976 914 Pls
< 5120 1037 Pls
< 4626 3413 Pls
< 4384 1391 Pls
< 5206 4658 Pls
< 3983 1415 Pls
< 3183 741 Pls
< 3624 1935 Pls
< 4508 2364 Pls
< 4878 2126 Pls
< 3530 894 Pls
< 3552 2348 Pls
< 4014 4321 Pls
< 3178 2497 Pls
< 4469 2553 Pls
< 4941 2629 Pls
< 3550 3172 Pls
< 3196 1727 Pls
< 3077 1644 Pls
< 4834 3209 Pls
< 4003 1299 Pls
< 4009 2871 Pls
< 4007 2216 Pls
< 4454 3387 Pls
< 4759 3642 Pls
< 4532 1492 Pls
< 4682 2714 Pls
< 4604 2683 Pls
< 4660 4004 Pls
< 3311 674 Pls
< 3637 2819 Pls
< 3263 1998 Pls
< 5048 3641 Pls
< 4153 510 Pls
< 4294 2253 Pls
< 5117 3000 Pls
< 4723 2401 Pls
< 2998 792 Pls
< 5049 2098 Pls
< 3811 811 Pls
< 3861 2041 Pls
< 4800 4678 Pls
< 3452 531 Pls
< 4410 4249 Pls
< 3961 1529 Pls
< 3570 2047 Pls
< 4519 2154 Pls
< 4701 1053 Pls
< 4394 3646 Pls
< 4371 2868 Pls
< 3379 3380 Pls
< 3921 2411 Pls
< 4374 2642 Pls
< 4552 2183 Pls
< 4309 1857 Pls
< 5038 2861 Pls
< 3901 2403 Pls
< 4200 1518 Pls
< 3831 3678 Pls
< 3536 3709 Pls
< 3390 3602 Pls
< 3378 2032 Pls
< 3074 1909 Pls
< 4062 3191 Pls
< 4752 2134 Pls
< 4277 2513 Pls
< 3846 935 Pls
< 4291 1483 Pls
< 3280 2400 Pls
< 5145 4715 Pls
< 3813 3023 Pls
< 4044 2130 Pls
< 5110 1457 Pls
---
> 3701 2793 Pls
> 4146 1386 Pls
> 3830 2723 Pls
> 4163 1547 Pls
> 3361 2239 Pls
> 3968 2410 Pls
> 3545 2972 Pls
> 3975 2441 Pls
> 4777 2776 Pls
> 3837 2636 Pls
> 4457 2505 Pls
> 4281 2446 Pls
> 4460 2827 Pls
> 4931 2580 Pls
> 4807 2935 Pls
> 3979 2107 Pls
> 4260 3501 Pls
> 3540 2331 Pls
> 3485 2780 Pls
> 4170 2890 Pls
> 4865 2816 Pls
> 3617 2933 Pls
> 3872 2262 Pls
> 4672 2936 Pls
> 4759 2793 Pls
> 4401 2902 Pls
> 4520 2398 Pls
> 4610 2942 Pls
> 3981 2624 Pls
> 4843 3248 Pls
> 4063 2398 Pls
> 4584 2106 Pls
> 3619 2837 Pls
> 3762 2420 Pls
> 4456 2821 Pls
> 4776 2602 Pls
> 3971 2197 Pls
> 3915 2645 Pls
> 4864 2072 Pls
> 4094 3094 Pls
> 4081 2732 Pls
> 3849 2803 Pls
> 4043 3166 Pls
> 4555 2092 Pls
> 4218 2816 Pls
> 4299 2915 Pls
> 4481 3132 Pls
> 4436 2523 Pls
> 4452 2825 Pls
> 4943 2432 Pls
> 4240 2371 Pls
> 3555 1744 Pls
> 4432 2545 Pls
> 4294 2951 Pls
> 4229 2438 Pls
> 4937 2151 Pls
> 4485 2666 Pls
> 4427 2544 Pls
> 4381 2552 Pls
> 4781 2669 Pls
> 4793 2494 Pls
> 4069 3017 Pls
> 4309 2956 Pls
> 3458 1945 Pls
> 4463 2409 Pls
> 3887 2512 Pls
> 4158 2264 Pls
> 3477 1934 Pls
> 4073 3415 Pls
> 4848 2744 Pls
> 4379 2432 Pls
> 4471 2446 Pls
> 3456 2451 Pls
> 3534 2645 Pls
> 4582 2836 Pls
> 3474 2428 Pls
> 4496 2674 Pls
> 3900 2293 Pls
> 3873 1891 Pls
> 4329 4702 Pls
> 4090 2573 Pls
> 3781 2844 Pls
> 4842 2675 Pls
> 4001 2328 Pls
> 3924 2411 Pls
> 3997 2301 Pls
> 4565 2705 Pls
> 4384 2611 Pls
> 4453 2752 Pls
> 4745 2864 Pls
> 4931 2560 Pls
> 4470 2640 Pls
> 4577 1594 Pls
> 4281 2976 Pls
> 4866 1824 Pls
> 4585 2879 Pls
> 4545 2164 Pls
> 4591 2435 Pls
> 4033 2832 Pls
> 4801 2548 Pls
> 4689 2589 Pls
> 4102 2539 Pls
> 3543 2042 Pls
> 4900 2964 Pls
> 3950 2776 Pls
> 4887 2710 Pls
> 4240 2544 Pls
> 3985 3072 Pls
> 4485 2731 Pls
> 4540 2845 Pls
> 4378 2353 Pls
> 3537 2718 Pls
> 3487 2542 Pls
> 4139 2590 Pls
> 3630 2763 Pls
> 4571 2911 Pls
> 4362 2579 Pls
> 4211 2593 Pls
> 4628 2525 Pls
> 4568 3070 Pls
> 3675 2399 Pls
> 4293 3180 Pls
> 3723 1652 Pls
> 3978 2778 Pls
> 4815 2871 Pls
> 4070 2539 Pls
> 4161 2236 Pls
> 4202 2171 Pls
> 4391 3057 Pls
> 3709 2985 Pls
> 4380 3275 Pls
> 4062 2266 Pls
> 4875 2392 Pls
> 3479 2714 Pls
> 4586 3042 Pls
> 4549 2806 Pls
> 4050 3471 Pls
> 4547 2735 Pls
> 4839 3236 Pls
> 4311 2421 Pls
> 3853 2685 Pls
> 4978 2706 Pls
> 4266 2878 Pls
> 3825 2598 Pls
> 4683 2328 Pls
> 4746 2536 Pls
> 3827 2634 Pls
> 4907 3452 Pls
> 3532 2877 Pls
> 4907 3272 Pls
> 4257 2064 Pls
> 4260 2477 Pls
> 4565 2700 Pls
> 3411 2346 Pls
> 3517 3287 Pls
> 4396 2600 Pls
> 4350 3697 Pls
> 4556 2981 Pls
> 4458 2590 Pls
> 4140 2256 Pls
> 4275 2400 Pls
> 4860 2783 Pls
> 4054 2971 Pls
> 4464 2862 Pls
> 3616 1987 Pls
> 3783 1349 Pls
> 4580 2606 Pls
> 3583 1884 Pls
> 3738 2638 Pls
> 4881 2814 Pls
> 3865 2246 Pls
> 4020 2806 Pls
> 4247 2715 Pls
> 3543 3023 Pls
> 4074 2501 Pls
> 4606 2919 Pls
> 4314 2447 Pls
> 4068 2801 Pls
> 3892 2353 Pls
> 4813 2554 Pls
> 4780 2864 Pls
> 4253 2669 Pls
> 4026 2323 Pls
> 3957 2823 Pls
> 4549 2554 Pls
> 3942 3045 Pls
> 4589 2656 Pls
> 4776 2326 Pls
> 4082 2625 Pls
> 4204 2712 Pls
> 3879 2033 Pls
> 3587 2998 Pls
> 4470 3195 Pls
> 3811 2555 Pls
> 4467 2912 Pls
> 3975 2102 Pls
> 4745 2822 Pls
> 3901 2363 Pls
> 3968 2021 Pls
> 4072 2659 Pls
> 4607 2586 Pls
> 3888 2952 Pls
> 4390 2492 Pls
> 4603 3323 Pls
> 4288 2895 Pls
> 4621 2840 Pls
> 4044 2612 Pls
> 4163 3146 Pls
> 4455 2648 Pls
> 3530 2204 Pls
> 4605 2083 Pls
> 3537 1897 Pls
> 3356 3859 Pls
> 3532 2327 Pls
> 4323 3097 Pls
> 3570 2910 Pls
> 3752 2585 Pls
> 4364 2675 Pls
> 4069 2568 Pls
> 4121 2733 Pls
> 3554 2315 Pls
> 4938 2697 Pls
> 4864 2959 Pls
> 3546 2848 Pls
> 3937 2098 Pls
> 4733 3113 Pls
> 4154 3012 Pls
> 3900 2933 Pls
> 4590 2510 Pls
> 4600 2368 Pls
> 3773 2872 Pls
> 3574 2568 Pls
> 4250 2180 Pls
> 3628 2626 Pls
> 4427 2340 Pls
> 4519 2337 Pls
> 4165 2560 Pls
> 4222 667 Pls
> 3590 2222 Pls
> 4878 3262 Pls
> 3860 3188 Pls
> 3341 2313 Pls
> 4545 2514 Pls
> 4313 2711 Pls
> 4269 2330 Pls
> 3762 2637 Pls
> 4595 2894 Pls
> 3630 1868 Pls
> 4761 3796 Pls
> 4567 2766 Pls
> 3463 1753 Pls
> 4472 2777 Pls
> 4765 2494 Pls
> 3623 2725 Pls
> 4764 2815 Pls
> 4191 2677 Pls
> 4811 2115 Pls
> 4031 2730 Pls
> 4387 2699 Pls
> 3549 3001 Pls
> 4940 2503 Pls
> 3871 3637 Pls
> 4464 2850 Pls
> 4011 3031 Pls
> 4578 3184 Pls
> 4383 3169 Pls
> 4361 2596 Pls
> 4817 2394 Pls
> 4852 2511 Pls
> 4090 2911 Pls
> 4944 2297 Pls
> 4522 2459 Pls
> 4378 2770 Pls
> 4387 2548 Pls
> 4987 2768 Pls
> 3427 2084 Pls
12885,13630c7075,7197
< 3375 3039 Pls
< 4213 1930 Pls
< 4728 1823 Pls
< 4259 2552 Pls
< 3933 1959 Pls
< 3381 1629 Pls
< 3934 3385 Pls
< 3726 854 Pls
< 3772 704 Pls
< 5056 2501 Pls
< 3643 2592 Pls
< 3837 1603 Pls
< 5132 3582 Pls
< 4206 4421 Pls
< 3966 2750 Pls
< 3974 3352 Pls
< 4971 2103 Pls
< 4311 579 Pls
< 3980 1904 Pls
< 3777 2844 Pls
< 3896 1855 Pls
< 4461 2578 Pls
< 4731 2432 Pls
< 4663 1560 Pls
< 4667 3002 Pls
< 4828 2914 Pls
< 3261 1815 Pls
< 4447 1353 Pls
< 4002 4477 Pls
< 4755 2439 Pls
< 3655 523 Pls
< 4048 1094 Pls
< 4806 4656 Pls
< 5094 1783 Pls
< 4472 3165 Pls
< 4267 2809 Pls
< 5119 3502 Pls
< 4386 1759 Pls
< 4160 1797 Pls
< 5137 2663 Pls
< 4200 3986 Pls
< 4849 1041 Pls
< 4718 1142 Pls
< 4603 3385 Pls
< 3149 1470 Pls
< 4823 2959 Pls
< 3598 2177 Pls
< 4411 3843 Pls
< 4714 706 Pls
< 3958 927 Pls
< 3734 3362 Pls
< 4807 2675 Pls
< 4570 1958 Pls
< 3797 1833 Pls
< 2998 876 Pls
< 3997 2020 Pls
< 3709 2359 Pls
< 3876 2675 Pls
< 5159 3261 Pls
< 4891 1685 Pls
< 5023 1947 Pls
< 3461 857 Pls
< 4229 2910 Pls
< 3134 2281 Pls
< 3887 907 Pls
< 3780 2661 Pls
< 4643 3049 Pls
< 3758 2441 Pls
< 4555 3720 Pls
< 4532 1992 Pls
< 5069 1959 Pls
< 3888 788 Pls
< 4208 1331 Pls
< 4499 2611 Pls
< 3650 2942 Pls
< 4155 1962 Pls
< 5023 3262 Pls
< 5201 583 Pls
< 4055 605 Pls
< 4760 4229 Pls
< 4432 684 Pls
< 4569 2966 Pls
< 4990 1649 Pls
< 3898 3422 Pls
< 4827 3573 Pls
< 5133 3513 Pls
< 3718 3466 Pls
< 4838 3549 Pls
< 3522 1134 Pls
< 4161 2995 Pls
< 4399 2082 Pls
< 4336 2396 Pls
< 3299 2223 Pls
< 4767 3897 Pls
< 4134 2985 Pls
< 4483 2957 Pls
< 4761 3951 Pls
< 5137 1367 Pls
< 3995 2950 Pls
< 5047 1088 Pls
< 3493 2829 Pls
< 5246 4116 Pls
< 4968 1812 Pls
< 4699 4128 Pls
< 3339 1955 Pls
< 4563 2199 Pls
< 3200 1307 Pls
< 4538 517 Pls
< 4551 2109 Pls
< 4521 2314 Pls
< 4035 1603 Pls
< 3860 3294 Pls
< 5057 3941 Pls
< 4137 3940 Pls
< 4562 1015 Pls
< 3896 2017 Pls
< 5039 2008 Pls
< 4271 1908 Pls
< 3831 1528 Pls
< 4710 2580 Pls
< 4428 2022 Pls
< 4409 4227 Pls
< 4721 1710 Pls
< 3536 1130 Pls
< 4407 1019 Pls
< 4769 2924 Pls
< 4627 1514 Pls
< 3976 2091 Pls
< 4018 1911 Pls
< 3998 1296 Pls
< 3477 1171 Pls
< 3072 1841 Pls
< 4522 3534 Pls
< 4248 3354 Pls
< 4515 3794 Pls
< 4952 2898 Pls
< 4416 2827 Pls
< 3836 1381 Pls
< 4012 2458 Pls
< 4653 2064 Pls
< 4171 505 Pls
< 4913 3226 Pls
< 4827 1980 Pls
< 4767 1067 Pls
< 4636 2928 Pls
< 5141 3273 Pls
< 3312 3170 Pls
< 5177 4723 Pls
< 3281 854 Pls
< 5232 1056 Pls
< 3636 416 Pls
< 4313 3081 Pls
< 4131 2472 Pls
< 4149 2141 Pls
< 3705 535 Pls
< 4827 3047 Pls
< 3169 1238 Pls
< 4473 3653 Pls
< 3908 4239 Pls
< 2987 971 Pls
< 3910 3327 Pls
< 5210 3134 Pls
< 3173 2068 Pls
< 4721 2626 Pls
< 3466 835 Pls
< 5055 3835 Pls
< 4554 1910 Pls
< 3271 865 Pls
< 4327 3631 Pls
< 4533 3394 Pls
< 3910 903 Pls
< 3115 1523 Pls
< 3175 971 Pls
< 4499 1957 Pls
< 3384 2197 Pls
< 3515 1384 Pls
< 3998 2622 Pls
< 4522 2445 Pls
< 3689 2184 Pls
< 3862 2552 Pls
< 4714 2234 Pls
< 4353 1693 Pls
< 3573 1730 Pls
< 5032 2513 Pls
< 3256 2980 Pls
< 4983 4352 Pls
< 3962 2192 Pls
< 5075 1367 Pls
< 3541 2281 Pls
< 3763 1914 Pls
< 3925 1108 Pls
< 4861 1076 Pls
< 4644 1336 Pls
< 3141 1623 Pls
< 3212 887 Pls
< 5135 4029 Pls
< 3756 2170 Pls
< 4306 2622 Pls
< 3433 1301 Pls
< 4639 3337 Pls
< 3543 1614 Pls
< 4480 3448 Pls
< 4698 3134 Pls
< 4976 1965 Pls
< 3677 2642 Pls
< 3873 1298 Pls
< 5152 2882 Pls
< 4533 2219 Pls
< 3896 3538 Pls
< 4018 725 Pls
< 4808 1576 Pls
< 3090 1607 Pls
< 4426 1352 Pls
< 4476 1977 Pls
< 3909 2001 Pls
< 3485 1474 Pls
< 4132 3397 Pls
< 3294 1931 Pls
< 4497 1322 Pls
< 5225 2244 Pls
< 5114 2915 Pls
< 3994 3159 Pls
< 4844 2051 Pls
< 4398 2734 Pls
< 4515 2134 Pls
< 4640 2584 Pls
< 4755 3386 Pls
< 4233 2917 Pls
< 4699 3538 Pls
< 3133 2300 Pls
< 3991 1461 Pls
< 4983 2998 Pls
< 3207 2477 Pls
< 4700 2089 Pls
< 4306 3153 Pls
< 5010 4379 Pls
< 3543 1022 Pls
< 3790 3760 Pls
< 4983 2356 Pls
< 4783 2377 Pls
< 5186 2961 Pls
< 4815 3449 Pls
< 5126 2100 Pls
< 3894 2323 Pls
< 4516 3400 Pls
< 4410 2722 Pls
< 2887 934 Pls
< 5180 1692 Pls
< 4181 2156 Pls
< 4307 4001 Pls
< 3463 1686 Pls
< 3463 1686 Pls
< 5052 2411 Pls
< 5054 4721 Pls
< 3601 2137 Pls
< 4741 4277 Pls
< 4464 2194 Pls
< 4486 1767 Pls
< 4159 1204 Pls
< 4107 4393 Pls
< 4855 4207 Pls
< 4514 1133 Pls
< 5056 3378 Pls
< 3315 2701 Pls
< 3899 1252 Pls
< 4605 3748 Pls
< 3754 775 Pls
< 4387 2140 Pls
< 4725 3729 Pls
< 4770 3286 Pls
< 3583 3563 Pls
< 4489 3033 Pls
< 3529 2936 Pls
< 4391 1411 Pls
< 4649 2286 Pls
< 4233 2426 Pls
< 3735 659 Pls
< 4327 2135 Pls
< 3619 3546 Pls
< 4116 1075 Pls
< 4013 3592 Pls
< 4106 2303 Pls
< 4489 1849 Pls
< 5050 1403 Pls
< 3967 4224 Pls
< 3725 1529 Pls
< 4285 3173 Pls
< 4825 2138 Pls
< 4662 3568 Pls
< 4471 4319 Pls
< 4245 2468 Pls
< 3991 3951 Pls
< 4313 1057 Pls
< 3972 2477 Pls
< 4850 741 Pls
< 4318 3187 Pls
< 4938 3121 Pls
< 4554 4292 Pls
< 4791 2079 Pls
< 4294 2408 Pls
< 4892 4567 Pls
< 4826 2338 Pls
< 3833 2903 Pls
< 3162 3004 Pls
< 4550 599 Pls
< 3773 2167 Pls
< 5192 3678 Pls
< 3503 1997 Pls
< 4880 2570 Pls
< 3992 1805 Pls
< 4457 2568 Pls
< 5112 1114 Pls
< 4563 2189 Pls
< 3298 2930 Pls
< 3220 3287 Pls
< 4504 2290 Pls
< 4435 3376 Pls
< 4518 3973 Pls
< 4155 3353 Pls
< 3731 3360 Pls
< 4217 2169 Pls
< 4824 2464 Pls
< 4225 3353 Pls
< 5110 2430 Pls
< 4485 2765 Pls
< 3478 1695 Pls
< 2886 2598 Pls
< 4926 4404 Pls
< 4640 3756 Pls
< 4629 660 Pls
< 3091 2554 Pls
< 3746 1999 Pls
< 4893 739 Pls
< 3355 2777 Pls
< 3122 2746 Pls
< 5075 1719 Pls
< 4680 942 Pls
< 4283 2538 Pls
< 4288 3233 Pls
< 4250 1753 Pls
< 4478 2867 Pls
< 3729 2994 Pls
< 5099 4146 Pls
< 4407 3309 Pls
< 4589 3491 Pls
< 4939 2991 Pls
< 5196 2319 Pls
< 4263 817 Pls
< 5195 3766 Pls
< 4963 2541 Pls
< 3378 1924 Pls
< 5077 2549 Pls
< 4337 1480 Pls
< 4600 1945 Pls
< 3316 2699 Pls
< 3611 1476 Pls
< 5014 3306 Pls
< 3066 1273 Pls
< 4838 3091 Pls
< 3296 606 Pls
< 3138 4656 Pls
< 3744 2413 Pls
< 3329 2434 Pls
< 3861 1001 Pls
< 3791 1367 Pls
< 5054 2924 Pls
< 3202 449 Pls
< 5021 3959 Pls
< 3881 3342 Pls
< 4230 3809 Pls
< 5090 2965 Pls
< 3349 1604 Pls
< 4461 3110 Pls
< 5158 4156 Pls
< 4041 2863 Pls
< 3708 2014 Pls
< 3352 991 Pls
< 5082 2349 Pls
< 5055 3721 Pls
< 4235 2764 Pls
< 4739 3718 Pls
< 5238 3138 Pls
< 3181 1472 Pls
< 4091 2737 Pls
< 3351 2583 Pls
< 4625 3043 Pls
< 3918 2100 Pls
< 4192 4386 Pls
< 4222 3461 Pls
< 4644 4251 Pls
< 5173 2708 Pls
< 4236 1154 Pls
< 5041 4501 Pls
< 3235 1701 Pls
< 3418 3424 Pls
< 4716 2860 Pls
< 3827 1760 Pls
< 5064 2514 Pls
< 4227 2047 Pls
< 3955 3174 Pls
< 4916 2149 Pls
< 3617 598 Pls
< 4694 1584 Pls
< 4843 1086 Pls
< 3627 2345 Pls
< 5120 2686 Pls
< 3313 2117 Pls
< 4385 4318 Pls
< 4388 2495 Pls
< 3823 697 Pls
< 4516 3270 Pls
< 3969 2026 Pls
< 4618 4104 Pls
< 4524 3666 Pls
< 4691 990 Pls
< 3989 1669 Pls
< 3212 3042 Pls
< 4234 1886 Pls
< 5023 677 Pls
< 3582 1411 Pls
< 4543 3876 Pls
< 4686 1608 Pls
< 4917 1009 Pls
< 4767 3807 Pls
< 3194 1580 Pls
< 5219 1914 Pls
< 4842 2250 Pls
< 4169 1643 Pls
< 3902 2629 Pls
< 3256 1993 Pls
< 3702 3067 Pls
< 3848 2095 Pls
< 4194 2454 Pls
< 3187 2329 Pls
< 3252 1760 Pls
< 3598 3890 Pls
< 4160 3385 Pls
< 4922 3438 Pls
< 3974 1746 Pls
< 5031 3351 Pls
< 4404 2126 Pls
< 3320 2529 Pls
< 3888 2355 Pls
< 5056 4587 Pls
< 5167 1206 Pls
< 4715 2737 Pls
< 4197 1520 Pls
< 3917 923 Pls
< 3991 3574 Pls
< 4680 2825 Pls
< 4506 3398 Pls
< 3907 2472 Pls
< 4665 2363 Pls
< 3189 1606 Pls
< 3301 3066 Pls
< 3988 1878 Pls
< 5000 3957 Pls
< 3746 2279 Pls
< 3856 2412 Pls
< 3863 1355 Pls
< 3877 1752 Pls
< 2968 1635 Pls
< 4719 2314 Pls
< 3751 1359 Pls
< 4074 3603 Pls
< 4961 1793 Pls
< 3821 2882 Pls
< 3242 1891 Pls
< 4925 967 Pls
< 5014 3591 Pls
< 4574 525 Pls
< 3118 1128 Pls
< 3801 1959 Pls
< 4002 4067 Pls
< 3872 1127 Pls
< 3727 3224 Pls
< 5097 2798 Pls
< 4173 2675 Pls
< 4405 3243 Pls
< 5058 2373 Pls
< 4426 2957 Pls
< 3956 1469 Pls
< 3318 2730 Pls
< 4058 3770 Pls
< 5108 2842 Pls
< 3401 3859 Pls
< 3537 1936 Pls
< 3138 1332 Pls
< 3307 1609 Pls
< 3541 3028 Pls
< 3326 2287 Pls
< 4962 2112 Pls
< 3215 2581 Pls
< 3949 680 Pls
< 4315 1180 Pls
< 3765 2516 Pls
< 4902 1303 Pls
< 3936 2958 Pls
< 4861 3848 Pls
< 4637 2395 Pls
< 4685 3333 Pls
< 4234 3763 Pls
< 4908 1798 Pls
< 3261 2936 Pls
< 5104 2932 Pls
< 3769 2654 Pls
< 4747 3838 Pls
< 4862 2410 Pls
< 3461 1524 Pls
< 4695 3732 Pls
< 4379 1655 Pls
< 4936 1694 Pls
< 3725 1988 Pls
< 3166 2568 Pls
< 5028 1518 Pls
< 4795 4100 Pls
< 3134 1629 Pls
< 3414 1130 Pls
< 3855 2219 Pls
< 3753 2630 Pls
< 4536 3147 Pls
< 3669 1564 Pls
< 4408 1288 Pls
< 3819 1932 Pls
< 3544 2231 Pls
< 4631 1219 Pls
< 5087 2899 Pls
< 5012 3052 Pls
< 5050 2741 Pls
< 5201 2773 Pls
< 5062 3787 Pls
< 4645 1449 Pls
< 3887 2017 Pls
< 3706 2044 Pls
< 4659 2466 Pls
< 4417 1676 Pls
< 3244 1782 Pls
< 4501 2823 Pls
< 3781 2972 Pls
< 3449 2041 Pls
< 4308 3220 Pls
< 3779 2291 Pls
< 4793 2804 Pls
< 3533 4349 Pls
< 5265 3176 Pls
< 5042 3371 Pls
< 4385 2787 Pls
< 4817 4058 Pls
< 4946 3650 Pls
< 3729 651 Pls
< 4507 4389 Pls
< 4782 4689 Pls
< 4946 2737 Pls
< 4308 2906 Pls
< 3218 4260 Pls
< 4634 756 Pls
< 3369 802 Pls
< 3063 2742 Pls
< 4879 3486 Pls
< 3870 1884 Pls
< 4576 1933 Pls
< 4623 1900 Pls
< 3375 2405 Pls
< 4868 2130 Pls
< 3844 911 Pls
< 4419 2771 Pls
< 4736 1045 Pls
< 4632 2998 Pls
< 4938 2389 Pls
< 4428 3505 Pls
< 5040 2348 Pls
< 4902 1202 Pls
< 3546 2470 Pls
< 4822 3431 Pls
< 5098 1470 Pls
< 4281 4059 Pls
< 3167 1490 Pls
< 3966 3851 Pls
< 4954 2401 Pls
< 4396 3430 Pls
< 4111 1613 Pls
< 4839 3146 Pls
< 4388 1440 Pls
< 3637 2462 Pls
< 4514 2515 Pls
< 5114 4447 Pls
< 4373 2333 Pls
< 4723 2749 Pls
< 3873 2251 Pls
< 5107 1212 Pls
< 3229 2805 Pls
< 4251 622 Pls
< 3461 629 Pls
< 4344 4688 Pls
< 3195 1293 Pls
< 5084 4204 Pls
< 3472 1248 Pls
< 3734 2528 Pls
< 4350 1644 Pls
< 4032 2220 Pls
< 3547 871 Pls
< 3931 1999 Pls
< 4402 3461 Pls
< 3575 1487 Pls
< 3942 2337 Pls
< 4348 4446 Pls
< 3559 2497 Pls
< 4568 2271 Pls
< 4070 3337 Pls
< 3806 4402 Pls
< 5156 3909 Pls
< 4377 2923 Pls
< 3236 2046 Pls
< 3321 811 Pls
< 4409 3901 Pls
< 4821 3318 Pls
< 4606 573 Pls
< 5005 4290 Pls
< 4222 4528 Pls
< 3739 3479 Pls
< 3745 1370 Pls
< 4535 1827 Pls
< 5000 2211 Pls
< 3544 521 Pls
< 3457 3415 Pls
< 4641 1819 Pls
< 3917 3838 Pls
< 4974 3827 Pls
< 3513 840 Pls
< 3763 663 Pls
< 4961 1962 Pls
< 3555 2815 Pls
< 3466 1257 Pls
< 3297 2921 Pls
< 3493 2638 Pls
< 3933 2179 Pls
< 4629 1067 Pls
< 3345 3894 Pls
< 4467 3800 Pls
< 4672 2453 Pls
< 4465 2141 Pls
< 4932 3201 Pls
< 3518 1824 Pls
< 4571 3318 Pls
< 3767 1905 Pls
< 3810 3602 Pls
< 3676 2394 Pls
< 5078 2997 Pls
< 3260 2574 Pls
< 3317 3153 Pls
< 4149 900 Pls
< 3352 4122 Pls
< 4420 2929 Pls
< 3706 2581 Pls
< 4606 3187 Pls
< 4274 983 Pls
< 4105 2034 Pls
< 3176 3070 Pls
< 4273 1997 Pls
< 3207 3166 Pls
< 4414 760 Pls
< 5194 1671 Pls
< 5168 2248 Pls
< 4667 1086 Pls
< 4794 3959 Pls
< 5110 2011 Pls
< 4787 2013 Pls
< 3169 1457 Pls
< 4275 4626 Pls
< 5293 2253 Pls
< 3770 1753 Pls
< 3520 3428 Pls
< 4399 2686 Pls
< 4655 2978 Pls
< 4733 2673 Pls
< 5065 2790 Pls
< 4132 881 Pls
< 4645 3185 Pls
< 3664 2449 Pls
< 3623 456 Pls
< 3111 680 Pls
< 3503 1908 Pls
< 4405 2253 Pls
< 3741 1803 Pls
< 3273 995 Pls
< 4544 1599 Pls
< 4478 2761 Pls
< 3828 1961 Pls
< 3349 958 Pls
< 4138 3045 Pls
< 3475 2158 Pls
< 3720 644 Pls
< 4231 671 Pls
< 3618 1343 Pls
< 4833 3814 Pls
< 5002 2453 Pls
< 4541 1577 Pls
< 4909 2584 Pls
< 4215 1039 Pls
< 3747 1968 Pls
< 3851 4246 Pls
< 4597 4456 Pls
< 4460 3637 Pls
< 3812 2281 Pls
< 3118 2201 Pls
< 3227 3649 Pls
< 3735 2182 Pls
< 4494 4695 Pls
< 5007 2115 Pls
< 3188 1296 Pls
< 4266 716 Pls
< 3320 3040 Pls
< 4468 2166 Pls
< 3206 2499 Pls
< 4939 4710 Pls
< 4484 2891 Pls
< 4643 2011 Pls
< 4691 3909 Pls
< 4877 2985 Pls
< 3627 3912 Pls
< 3862 4683 Pls
< 5048 2707 Pls
< 3449 3385 Pls
< 3967 1511 Pls
< 3479 444 Pls
< 5079 2487 Pls
< 4482 1725 Pls
< 4456 1278 Pls
< 4908 4793 Pls
< 3202 1954 Pls
< 3955 1371 Pls
< 4515 4093 Pls
< 3686 3266 Pls
< 3254 3301 Pls
< 4285 3827 Pls
< 4522 2247 Pls
< 3045 1495 Pls
< 3676 3053 Pls
< 4548 2784 Pls
< 4886 4290 Pls
< 4743 2690 Pls
< 3534 467 Pls
< 4394 2810 Pls
< 4975 1989 Pls
< 4666 3102 Pls
< 2888 1889 Pls
---
> 4460 3761 Pls
> 3757 2794 Pls
> 4460 3030 Pls
> 3721 2964 Pls
> 4690 2289 Pls
> 4538 2219 Pls
> 4585 3225 Pls
> 4622 2394 Pls
> 4003 3084 Pls
> 3974 2375 Pls
> 4256 3803 Pls
> 3983 2566 Pls
> 3892 2736 Pls
> 4111 2022 Pls
> 4149 2547 Pls
> 4100 2731 Pls
> 4680 3056 Pls
> 4977 2343 Pls
> 4823 2746 Pls
> 4756 2807 Pls
> 4083 3035 Pls
> 4302 2635 Pls
> 4815 2673 Pls
> 4041 2421 Pls
> 3967 2927 Pls
> 3440 2755 Pls
> 4762 3138 Pls
> 4989 2687 Pls
> 3993 2531 Pls
> 4009 2753 Pls
> 4955 3209 Pls
> 4562 2268 Pls
> 4315 2307 Pls
> 4669 3146 Pls
> 4097 2689 Pls
> 3792 2318 Pls
> 4306 3017 Pls
> 4559 2335 Pls
> 4924 2860 Pls
> 3536 2753 Pls
> 4494 2621 Pls
> 4938 2359 Pls
> 4308 3372 Pls
> 4177 2023 Pls
> 4543 2948 Pls
> 4628 2751 Pls
> 4001 2307 Pls
> 4150 2237 Pls
> 4947 2765 Pls
> 3616 2417 Pls
> 4402 2674 Pls
> 4800 3099 Pls
> 4044 2530 Pls
> 3976 3966 Pls
> 3535 2431 Pls
> 4300 2366 Pls
> 4047 3969 Pls
> 4623 2830 Pls
> 4164 2608 Pls
> 3814 2355 Pls
> 4516 3094 Pls
> 3453 2400 Pls
> 4482 2317 Pls
> 3362 2256 Pls
> 4537 2186 Pls
> 4403 3179 Pls
> 3623 2977 Pls
> 4265 2745 Pls
> 3434 2069 Pls
> 3615 2613 Pls
> 4896 3206 Pls
> 3462 2868 Pls
> 4089 2585 Pls
> 4616 2702 Pls
> 4444 2992 Pls
> 4488 3189 Pls
> 4539 2565 Pls
> 4502 2909 Pls
> 4373 897 Pls
> 3823 2309 Pls
> 4378 2810 Pls
> 3700 3023 Pls
> 4298 2665 Pls
> 4160 1849 Pls
> 4829 2485 Pls
> 4468 2607 Pls
> 4439 3420 Pls
> 3540 2617 Pls
> 3566 2748 Pls
> 3481 2116 Pls
> 3894 2696 Pls
> 4781 3086 Pls
> 4169 2551 Pls
> 4372 2152 Pls
> 3652 2676 Pls
> 3630 2558 Pls
> 4480 3011 Pls
> 4560 3236 Pls
> 3997 2734 Pls
> 4061 2574 Pls
> 4689 3207 Pls
> 4050 2486 Pls
> 4522 3349 Pls
> 3833 2318 Pls
> 3960 2406 Pls
> 4896 2978 Pls
> 4368 2691 Pls
> 4464 2444 Pls
> 4451 2661 Pls
> 4004 2160 Pls
> 3407 2724 Pls
> 3872 2057 Pls
> 3807 2407 Pls
> 4464 2627 Pls
> 4174 2508 Pls
> 3548 1900 Pls
> 4445 2287 Pls
> 3534 2279 Pls
> 4866 3329 Pls
> 4590 2853 Pls
> 4495 2905 Pls
> 3562 3018 Pls
> 4603 2746 Pls
13632,13908c7199,7753
< 4614 3170 Pls
< 5013 3877 Pls
< 3771 1713 Pls
< 4698 3388 Pls
< 4528 1760 Pls
< 3577 482 Pls
< 3577 482 Pls
< 4524 3183 Pls
< 4436 3759 Pls
< 4691 851 Pls
< 3520 4605 Pls
< 4476 1818 Pls
< 5037 1709 Pls
< 4690 2885 Pls
< 3519 1681 Pls
< 4495 2281 Pls
< 4476 3667 Pls
< 4486 772 Pls
< 3433 696 Pls
< 4026 4228 Pls
< 3628 1031 Pls
< 4196 3499 Pls
< 3631 2833 Pls
< 3946 1765 Pls
< 4553 1249 Pls
< 5105 4569 Pls
< 3693 1949 Pls
< 3976 3124 Pls
< 4780 2011 Pls
< 4330 1246 Pls
< 3300 2148 Pls
< 5150 3985 Pls
< 3756 1521 Pls
< 3864 3051 Pls
< 3673 1861 Pls
< 3459 3403 Pls
< 5203 2258 Pls
< 4692 2770 Pls
< 3973 2226 Pls
< 3978 3600 Pls
< 4476 1769 Pls
< 4952 3886 Pls
< 4287 1250 Pls
< 4642 4088 Pls
< 3632 1890 Pls
< 3243 1610 Pls
< 5076 4279 Pls
< 5127 2361 Pls
< 4680 1396 Pls
< 4254 3432 Pls
< 5068 4260 Pls
< 4756 2660 Pls
< 3700 2388 Pls
< 3905 2339 Pls
< 4672 1955 Pls
< 3043 583 Pls
< 3593 2315 Pls
< 4479 1332 Pls
< 4893 1592 Pls
< 3608 3006 Pls
< 3722 1723 Pls
< 4312 4060 Pls
< 3697 3512 Pls
< 4357 3980 Pls
< 5299 3718 Pls
< 3155 1508 Pls
< 5039 3285 Pls
< 4857 3939 Pls
< 4672 4537 Pls
< 4273 3674 Pls
< 4387 4341 Pls
< 4094 1803 Pls
< 4433 2487 Pls
< 4801 2389 Pls
< 2871 2576 Pls
< 4765 1033 Pls
< 3046 778 Pls
< 4089 3578 Pls
< 3070 1677 Pls
< 5249 4624 Pls
< 5086 3397 Pls
< 4829 3116 Pls
< 4662 4304 Pls
< 3173 2120 Pls
< 3307 908 Pls
< 4299 4551 Pls
< 3280 2021 Pls
< 3659 3765 Pls
< 4123 4086 Pls
< 5079 639 Pls
< 5087 1642 Pls
< 4056 2310 Pls
< 4535 1632 Pls
< 4634 3249 Pls
< 5019 2928 Pls
< 4113 3628 Pls
< 4718 2574 Pls
< 3547 1700 Pls
< 3483 2013 Pls
< 5073 3207 Pls
< 3237 2236 Pls
< 4664 1531 Pls
< 4532 1276 Pls
< 5212 3375 Pls
< 4254 2489 Pls
< 4709 3210 Pls
< 4923 2455 Pls
< 3624 1519 Pls
< 5049 3708 Pls
< 5084 2111 Pls
< 3802 2644 Pls
< 4402 3973 Pls
< 3149 4179 Pls
< 3120 1643 Pls
< 4396 4110 Pls
< 4494 3013 Pls
< 4841 2033 Pls
< 4212 2768 Pls
< 3426 1284 Pls
< 4938 4461 Pls
< 3917 1184 Pls
< 4714 2585 Pls
< 3884 1822 Pls
< 4706 2445 Pls
< 4052 1537 Pls
< 4474 1855 Pls
< 3200 2377 Pls
< 4197 1003 Pls
< 3526 2767 Pls
< 4004 2599 Pls
< 3939 1432 Pls
< 4236 2501 Pls
< 4838 2025 Pls
< 4260 1534 Pls
< 3331 1893 Pls
< 4446 2106 Pls
< 5071 1918 Pls
< 4223 3007 Pls
< 3844 1336 Pls
< 3621 2426 Pls
< 4184 594 Pls
< 4488 2535 Pls
< 4159 2224 Pls
< 4641 3024 Pls
< 4509 1537 Pls
< 4225 3459 Pls
< 2955 1744 Pls
< 3887 4276 Pls
< 3605 1157 Pls
< 4164 3709 Pls
< 3302 2255 Pls
< 3521 2623 Pls
< 4966 3166 Pls
< 5011 1736 Pls
< 5075 3024 Pls
< 4224 3826 Pls
< 3429 501 Pls
< 4010 890 Pls
< 4517 1930 Pls
< 5249 3455 Pls
< 4170 2712 Pls
< 4151 509 Pls
< 3494 2454 Pls
< 5250 989 Pls
< 5107 2715 Pls
< 3778 1439 Pls
< 4420 2932 Pls
< 4184 1282 Pls
< 4425 4361 Pls
< 4455 2340 Pls
< 3434 2275 Pls
< 4536 811 Pls
< 4242 3016 Pls
< 4848 2445 Pls
< 4742 2428 Pls
< 3887 1754 Pls
< 3597 1363 Pls
< 4424 2231 Pls
< 3939 3055 Pls
< 4941 2007 Pls
< 3884 1887 Pls
< 4427 2033 Pls
< 4785 4217 Pls
< 3912 2572 Pls
< 5035 3295 Pls
< 4795 1378 Pls
< 4953 2045 Pls
< 5034 2480 Pls
< 4947 1487 Pls
< 4238 1717 Pls
< 5143 2700 Pls
< 3611 2061 Pls
< 4296 4321 Pls
< 3541 2207 Pls
< 3046 1136 Pls
< 4569 1899 Pls
< 4166 4790 Pls
< 4519 3219 Pls
< 5206 3600 Pls
< 4936 4105 Pls
< 5217 3289 Pls
< 3236 838 Pls
< 4298 962 Pls
< 3379 1908 Pls
< 4714 2439 Pls
< 3103 2972 Pls
< 4261 2690 Pls
< 4728 3356 Pls
< 5232 1886 Pls
< 4527 1675 Pls
< 4179 4618 Pls
< 4055 1494 Pls
< 3323 3125 Pls
< 4520 2032 Pls
< 4281 3956 Pls
< 3262 3211 Pls
< 3292 4129 Pls
< 4412 1823 Pls
< 4475 2884 Pls
< 3617 1779 Pls
< 4176 2928 Pls
< 4002 2664 Pls
< 3726 2561 Pls
< 4964 1297 Pls
< 5082 3502 Pls
< 4129 1609 Pls
< 3497 1967 Pls
< 5166 2322 Pls
< 3115 2659 Pls
< 5096 3581 Pls
< 4496 1931 Pls
< 3025 2066 Pls
< 3192 989 Pls
< 4959 3068 Pls
< 4071 3010 Pls
< 3947 535 Pls
< 4926 3801 Pls
< 4559 2377 Pls
< 3270 2932 Pls
< 3536 751 Pls
< 5142 4368 Pls
< 4855 2315 Pls
< 4342 2842 Pls
< 5286 3352 Pls
< 3185 1189 Pls
< 3944 3843 Pls
< 3751 1078 Pls
< 4708 3196 Pls
< 3907 2544 Pls
< 4598 3637 Pls
< 3513 2020 Pls
< 4512 875 Pls
< 4325 1891 Pls
< 4339 4275 Pls
< 4835 2494 Pls
< 4985 2893 Pls
< 3739 1603 Pls
< 3543 1289 Pls
< 3757 4714 Pls
< 5171 2072 Pls
< 3754 1716 Pls
< 4008 2331 Pls
< 4593 2458 Pls
< 4138 3208 Pls
< 5136 3159 Pls
< 3172 567 Pls
< 3535 2299 Pls
< 4213 731 Pls
< 3154 1955 Pls
< 4168 3108 Pls
< 4154 2753 Pls
< 4303 626 Pls
< 3179 1867 Pls
< 5191 3464 Pls
< 4720 2825 Pls
< 3119 2752 Pls
< 3173 1385 Pls
---
> 3541 2626 Pls
> 4752 2749 Pls
> 4904 3154 Pls
> 4370 2795 Pls
> 4835 2046 Pls
> 4755 2853 Pls
> 4544 2925 Pls
> 4363 2670 Pls
> 3959 2533 Pls
> 4363 2430 Pls
> 4800 2748 Pls
> 3989 2262 Pls
> 3976 2702 Pls
> 4953 2506 Pls
> 3573 979 Pls
> 3736 2416 Pls
> 3888 2763 Pls
> 3816 2811 Pls
> 4282 2579 Pls
> 4812 2523 Pls
> 3812 3060 Pls
> 4281 3017 Pls
> 4736 2765 Pls
> 3953 2397 Pls
> 4817 2986 Pls
> 4247 2026 Pls
> 3963 2754 Pls
> 3825 2137 Pls
> 4828 2400 Pls
> 4492 2286 Pls
> 4673 2577 Pls
> 4745 2760 Pls
> 4596 2931 Pls
> 4317 2433 Pls
> 4971 2871 Pls
> 4058 2528 Pls
> 4434 2743 Pls
> 4878 2896 Pls
> 4874 3005 Pls
> 3638 2250 Pls
> 4808 2716 Pls
> 3458 1272 Pls
> 4869 2719 Pls
> 4628 3101 Pls
> 4094 3123 Pls
> 4076 3166 Pls
> 4882 2863 Pls
> 4373 2718 Pls
> 4451 2750 Pls
> 3867 2541 Pls
> 4612 2611 Pls
> 4675 2995 Pls
> 3888 2593 Pls
> 3552 2774 Pls
> 4284 2740 Pls
> 4373 2432 Pls
> 4501 2887 Pls
> 4033 2555 Pls
> 4071 2459 Pls
> 3400 2671 Pls
> 4008 2043 Pls
> 3971 2466 Pls
> 4202 2490 Pls
> 3921 2724 Pls
> 4000 2867 Pls
> 4280 2580 Pls
> 4616 2407 Pls
> 3562 2122 Pls
> 4159 3148 Pls
> 4589 2698 Pls
> 4921 2857 Pls
> 4013 2804 Pls
> 4042 3328 Pls
> 3906 2452 Pls
> 4060 2632 Pls
> 4075 1808 Pls
> 4079 3575 Pls
> 4245 2423 Pls
> 3500 2172 Pls
> 3409 2948 Pls
> 3935 2509 Pls
> 4520 2533 Pls
> 4596 2671 Pls
> 3573 2512 Pls
> 4172 2519 Pls
> 4381 2941 Pls
> 4562 2784 Pls
> 4592 2888 Pls
> 4798 1963 Pls
> 4643 2461 Pls
> 3875 2798 Pls
> 3565 2442 Pls
> 4519 2744 Pls
> 4957 3456 Pls
> 4452 3649 Pls
> 3295 1826 Pls
> 3810 2613 Pls
> 3645 2967 Pls
> 4911 2714 Pls
> 3352 3005 Pls
> 4587 2896 Pls
> 4548 2868 Pls
> 4542 2344 Pls
> 4620 3454 Pls
> 3771 2772 Pls
> 4315 2434 Pls
> 4665 2974 Pls
> 3589 1969 Pls
> 4378 3220 Pls
> 4310 1891 Pls
> 3719 2526 Pls
> 3450 2347 Pls
> 3810 2397 Pls
> 4385 3142 Pls
> 4170 2998 Pls
> 4069 2363 Pls
> 4274 2471 Pls
> 4247 2741 Pls
> 4764 2624 Pls
> 4715 2708 Pls
> 4472 2937 Pls
> 3564 2124 Pls
> 3376 2076 Pls
> 4486 2602 Pls
> 4896 2279 Pls
> 4425 2747 Pls
> 4722 2903 Pls
> 4871 3012 Pls
> 3958 2692 Pls
> 4771 2575 Pls
> 4885 2953 Pls
> 3410 1942 Pls
> 4335 2587 Pls
> 3916 3637 Pls
> 4021 2924 Pls
> 4079 3552 Pls
> 4900 2928 Pls
> 4891 2395 Pls
> 4006 2926 Pls
> 3818 2575 Pls
> 3436 2788 Pls
> 4619 2788 Pls
> 4680 2805 Pls
> 4371 2437 Pls
> 4797 2747 Pls
> 4598 2898 Pls
> 3976 2593 Pls
> 3796 2672 Pls
> 4502 2700 Pls
> 4813 2350 Pls
> 4512 2797 Pls
> 4456 3002 Pls
> 4906 3219 Pls
> 4906 3219 Pls
> 4091 969 Pls
> 4076 2669 Pls
> 4493 2762 Pls
> 4669 2881 Pls
> 3864 2683 Pls
> 4844 2862 Pls
> 3520 2496 Pls
> 3469 2950 Pls
> 4520 2941 Pls
> 4632 2656 Pls
> 4142 2843 Pls
> 4890 3207 Pls
> 4379 2959 Pls
> 4962 2870 Pls
> 4062 2547 Pls
> 4716 3092 Pls
> 4267 3122 Pls
> 3797 2807 Pls
> 4632 2803 Pls
> 4586 2646 Pls
> 4547 2549 Pls
> 4010 2814 Pls
> 3542 3051 Pls
> 4398 2745 Pls
> 4094 2673 Pls
> 4965 2933 Pls
> 4119 2920 Pls
> 3965 2880 Pls
> 3725 2542 Pls
> 4213 2644 Pls
> 4238 2516 Pls
> 4077 2846 Pls
> 3656 2548 Pls
> 4076 2526 Pls
> 4053 2365 Pls
> 4795 2622 Pls
> 4381 2041 Pls
> 4925 2580 Pls
> 3829 2616 Pls
> 4950 2833 Pls
> 3507 2366 Pls
> 3796 3034 Pls
> 4303 1096 Pls
> 4958 3084 Pls
> 3556 2838 Pls
> 4212 1793 Pls
> 4447 2350 Pls
> 4024 2235 Pls
> 4689 3094 Pls
> 4697 2960 Pls
> 4086 2636 Pls
> 4700 2801 Pls
> 4848 2753 Pls
> 4621 3189 Pls
> 4490 2953 Pls
> 4272 2637 Pls
> 4189 2967 Pls
> 4259 2324 Pls
> 3554 2142 Pls
> 4456 2807 Pls
> 3609 2790 Pls
> 3453 2731 Pls
> 4648 2949 Pls
> 4166 3067 Pls
> 4552 2740 Pls
> 4479 2393 Pls
> 4617 3045 Pls
> 3718 2574 Pls
> 3484 2371 Pls
> 4479 2527 Pls
> 4403 2864 Pls
> 3630 2794 Pls
> 4033 2601 Pls
> 4252 2565 Pls
> 3803 3666 Pls
> 4970 2927 Pls
> 4558 2963 Pls
> 3356 2603 Pls
> 3871 2371 Pls
> 4748 2758 Pls
> 4289 2772 Pls
> 3813 2433 Pls
> 4559 3036 Pls
> 3858 2699 Pls
> 3562 2428 Pls
> 4073 3055 Pls
> 4610 3058 Pls
> 3618 2535 Pls
> 3875 2516 Pls
> 4190 2566 Pls
> 4499 3146 Pls
> 3381 2792 Pls
> 3846 2265 Pls
> 3700 2891 Pls
> 4314 2340 Pls
> 4043 2321 Pls
> 3334 2621 Pls
> 3923 2892 Pls
> 4889 2968 Pls
> 3836 2759 Pls
> 4004 2606 Pls
> 4617 2661 Pls
> 4575 1867 Pls
> 4869 2618 Pls
> 3869 2522 Pls
> 4827 2392 Pls
> 4160 2523 Pls
> 4917 3208 Pls
> 4489 2341 Pls
> 4070 2385 Pls
> 4549 3652 Pls
> 4703 2870 Pls
> 4939 3070 Pls
> 4833 2567 Pls
> 3611 2617 Pls
> 3565 2434 Pls
> 4065 1839 Pls
> 3466 2873 Pls
> 4465 2436 Pls
> 3572 2095 Pls
> 4775 2747 Pls
> 3466 2591 Pls
> 4165 2825 Pls
> 3950 2960 Pls
> 4079 2651 Pls
> 3621 1991 Pls
> 3344 2259 Pls
> 4971 3280 Pls
> 3641 2872 Pls
> 4067 2801 Pls
> 4807 2396 Pls
> 4243 2647 Pls
> 3606 2325 Pls
> 3495 2326 Pls
> 4549 2863 Pls
> 4920 2907 Pls
> 4964 3920 Pls
> 4495 2910 Pls
> 4753 2963 Pls
> 4481 2594 Pls
> 4525 2608 Pls
> 4397 3100 Pls
> 3874 2611 Pls
> 4246 3166 Pls
> 3992 2144 Pls
> 3533 2342 Pls
> 4339 2329 Pls
> 4934 2317 Pls
> 4940 2818 Pls
> 4696 2539 Pls
> 3864 2866 Pls
> 4368 2521 Pls
> 4313 2270 Pls
> 3798 2556 Pls
> 3529 2699 Pls
> 3532 2878 Pls
> 4291 3346 Pls
> 4553 2481 Pls
> 4216 2358 Pls
> 4001 2684 Pls
> 4164 2868 Pls
> 4254 2359 Pls
> 4699 2842 Pls
> 4818 2931 Pls
> 4338 2943 Pls
> 3729 2698 Pls
> 4386 2858 Pls
> 3689 2445 Pls
> 4506 2032 Pls
> 4611 2337 Pls
> 4153 2430 Pls
> 4220 2963 Pls
> 3894 3272 Pls
> 4786 2026 Pls
> 4964 3005 Pls
> 4488 2570 Pls
> 4454 3304 Pls
> 3623 3028 Pls
> 4066 2211 Pls
> 4542 2420 Pls
> 4080 2707 Pls
> 4853 2590 Pls
> 4684 3095 Pls
> 4444 2570 Pls
> 3418 2006 Pls
> 4093 2523 Pls
> 3835 2562 Pls
> 4878 3633 Pls
> 4271 2622 Pls
> 4491 2826 Pls
> 3621 3317 Pls
> 3974 1630 Pls
> 4059 4394 Pls
> 3895 2672 Pls
> 3995 2723 Pls
> 4040 1693 Pls
> 4115 3291 Pls
> 4721 2325 Pls
> 4487 3326 Pls
> 4444 3201 Pls
> 4824 2770 Pls
> 3444 1792 Pls
> 3981 2675 Pls
> 4273 2658 Pls
> 3871 2395 Pls
> 4922 2331 Pls
> 3878 2925 Pls
> 4187 2387 Pls
> 4396 2786 Pls
> 4274 2707 Pls
> 4581 2217 Pls
> 4781 2512 Pls
> 3499 2110 Pls
> 4160 2554 Pls
> 3743 2175 Pls
> 4448 2414 Pls
> 3590 2321 Pls
> 3616 2649 Pls
> 4833 2557 Pls
> 4444 2012 Pls
> 3554 1778 Pls
> 4358 1179 Pls
> 4185 3468 Pls
> 4712 2847 Pls
> 4483 2527 Pls
> 3516 2017 Pls
> 4557 2515 Pls
> 4895 2236 Pls
> 3994 2628 Pls
> 3703 2274 Pls
> 4461 2690 Pls
> 3551 2555 Pls
> 4066 2953 Pls
> 4725 2749 Pls
> 4336 986 Pls
> 4869 2522 Pls
> 4370 2946 Pls
> 4481 2562 Pls
> 3902 2307 Pls
> 3709 2420 Pls
> 3704 2414 Pls
> 4393 3239 Pls
> 3915 2429 Pls
> 3597 1765 Pls
> 4786 2569 Pls
> 4428 2619 Pls
> 4004 2415 Pls
> 4758 2271 Pls
> 4883 3096 Pls
> 4393 2795 Pls
> 4014 2203 Pls
> 4096 2539 Pls
> 4154 2794 Pls
> 4445 2833 Pls
> 4079 3177 Pls
> 3942 2417 Pls
> 4508 2922 Pls
> 4594 2441 Pls
> 4707 2668 Pls
> 4460 2563 Pls
> 4797 2502 Pls
> 4969 3137 Pls
> 3875 3150 Pls
> 4388 3287 Pls
> 4571 2885 Pls
> 4941 3142 Pls
> 3748 2807 Pls
> 3606 2773 Pls
> 3583 2227 Pls
> 3364 2044 Pls
> 4498 3370 Pls
> 3326 2969 Pls
> 4597 2444 Pls
> 4617 3046 Pls
> 4561 2842 Pls
> 4459 2933 Pls
> 4393 2365 Pls
> 4519 2408 Pls
> 4840 2745 Pls
> 4845 3296 Pls
> 4493 2543 Pls
> 4245 2311 Pls
> 4077 3103 Pls
> 3767 2105 Pls
> 4666 3039 Pls
> 3573 3407 Pls
> 4212 2804 Pls
> 3788 2883 Pls
> 3728 3169 Pls
> 4843 3109 Pls
> 4197 2458 Pls
> 4487 2484 Pls
> 4130 2752 Pls
> 4460 2946 Pls
> 3444 2502 Pls
> 3345 2169 Pls
> 3866 1390 Pls
> 4573 3111 Pls
> 4902 2610 Pls
> 4475 2830 Pls
> 3896 2627 Pls
> 3887 3083 Pls
> 3872 1963 Pls
> 4398 2871 Pls
> 4210 2826 Pls
> 4731 2452 Pls
> 4851 3269 Pls
> 4652 2600 Pls
> 3719 2415 Pls
> 4940 2973 Pls
> 3809 1674 Pls
> 3673 2803 Pls
> 3429 1928 Pls
> 3339 2344 Pls
> 4550 2741 Pls
> 4195 2705 Pls
> 3448 2459 Pls
> 3339 2267 Pls
> 4396 2458 Pls
> 4191 3039 Pls
> 4386 2904 Pls
> 4910 4075 Pls
> 3866 2169 Pls
> 3869 2635 Pls
> 4330 1155 Pls
> 4786 3115 Pls
> 4076 2420 Pls
> 4469 3031 Pls
> 3506 2440 Pls
> 4903 3048 Pls
> 4455 2460 Pls
> 4390 2560 Pls
> 4786 2689 Pls
> 4252 2995 Pls
> 4608 2859 Pls
> 4794 3556 Pls
> 4245 2654 Pls
> 4291 2501 Pls
> 3902 2569 Pls
> 3335 2488 Pls
> 3539 2775 Pls
> 4164 3036 Pls
> 4500 2328 Pls
> 3911 2055 Pls
> 4282 3448 Pls
> 4585 2228 Pls
> 3413 2332 Pls
> 4264 2597 Pls
> 4619 2169 Pls
> 4323 2731 Pls
> 3862 2638 Pls
> 4313 2615 Pls
> 4182 2579 Pls
> 4225 3162 Pls
> 4127 2790 Pls
> 4651 2590 Pls
> 4086 1659 Pls
> 3997 1671 Pls
> 4535 2156 Pls
> 4120 3113 Pls
> 4793 2496 Pls
> 3859 2410 Pls
> 4805 2184 Pls
> 4920 2749 Pls
> 4659 3545 Pls
> 3802 2671 Pls
> 3465 2678 Pls
> 4946 3190 Pls
> 3784 2555 Pls
> 4244 2545 Pls
> 4485 2906 Pls
> 4375 3027 Pls
> 4700 2900 Pls
> 4606 1053 Pls
> 4630 2269 Pls
> 4228 2954 Pls
> 4318 2086 Pls
> 4035 2853 Pls
> 4239 3060 Pls
> 3270 2645 Pls
> 3779 2865 Pls
> 4655 4028 Pls
> 3576 2683 Pls
> 3872 2377 Pls
> 4578 3591 Pls
> 4628 4103 Pls
> 3518 2363 Pls
> 3886 2757 Pls
> 4619 2262 Pls
> 3974 3281 Pls
> 5009 3280 Pls
> 4686 2647 Pls
> 4224 2452 Pls
> 3791 2075 Pls
> 4386 3284 Pls
> 5008 1703 Pls
> 4622 3238 Pls
> 3476 2445 Pls
> 4913 3166 Pls
> 4220 2693 Pls
> 4677 2208 Pls
13909a7755,12007
> 4908 3096 Pls
> 4491 3128 Pls
> 3539 1076 Pls
> 4630 2647 Pls
> 4927 3111 Pls
> 4614 2923 Pls
> 3852 1948 Pls
> 3709 3253 Pls
> 4537 2511 Pls
> 4081 2626 Pls
> 4113 2695 Pls
> 3966 2796 Pls
> 3616 2545 Pls
> 3898 1948 Pls
> 4005 3176 Pls
> 4379 2196 Pls
> 4987 3462 Pls
> 4173 2927 Pls
> 4387 2579 Pls
> 4678 2061 Pls
> 4973 2932 Pls
> 4470 3423 Pls
> 3553 2272 Pls
> 4459 1824 Pls
> 4312 2760 Pls
> 4104 2130 Pls
> 3753 2107 Pls
> 4273 3047 Pls
> 4274 3093 Pls
> 4714 2536 Pls
> 4945 3658 Pls
> 3979 2446 Pls
> 3551 2489 Pls
> 4702 3000 Pls
> 4776 2941 Pls
> 4576 2460 Pls
> 3888 2878 Pls
> 4242 2315 Pls
> 4635 4580 Pls
> 4151 3227 Pls
> 4085 2542 Pls
> 3498 1972 Pls
> 4843 2928 Pls
> 3529 2383 Pls
> 3688 2197 Pls
> 3794 2461 Pls
> 4500 2706 Pls
> 4658 2297 Pls
> 3999 2877 Pls
> 4950 2087 Pls
> 4264 2382 Pls
> 4045 2560 Pls
> 4096 2524 Pls
> 4905 3733 Pls
> 4481 2655 Pls
> 4473 2974 Pls
> 4374 2089 Pls
> 3675 2183 Pls
> 4282 2194 Pls
> 4341 2199 Pls
> 4309 2471 Pls
> 4757 2976 Pls
> 4020 2851 Pls
> 4080 2265 Pls
> 4366 2488 Pls
> 3708 2550 Pls
> 4069 2767 Pls
> 4886 2781 Pls
> 3745 2424 Pls
> 4495 2980 Pls
> 4739 2252 Pls
> 3702 2108 Pls
> 3429 2716 Pls
> 4465 3043 Pls
> 4474 2685 Pls
> 4808 2885 Pls
> 4729 2610 Pls
> 3588 2407 Pls
> 4647 3369 Pls
> 3890 2582 Pls
> 3976 2570 Pls
> 4382 3126 Pls
> 3724 2618 Pls
> 4070 3103 Pls
> 4115 3303 Pls
> 4571 2460 Pls
> 3429 2106 Pls
> 4107 2836 Pls
> 4928 3037 Pls
> 4858 2095 Pls
> 3619 2507 Pls
> 4259 3066 Pls
> 3434 3269 Pls
> 3614 2718 Pls
> 4158 2141 Pls
> 3855 2426 Pls
> 4296 2528 Pls
> 4163 2780 Pls
> 4113 2937 Pls
> 4269 2715 Pls
> 3581 2480 Pls
> 4115 2793 Pls
> 4368 2384 Pls
> 4425 2582 Pls
> 4014 2290 Pls
> 4213 3126 Pls
> 3860 2627 Pls
> 4894 3245 Pls
> 3703 1995 Pls
> 3411 3152 Pls
> 4575 2597 Pls
> 4248 2343 Pls
> 3976 2418 Pls
> 4410 2957 Pls
> 3563 2497 Pls
> 4684 3062 Pls
> 3692 3085 Pls
> 3518 3115 Pls
> 4653 3014 Pls
> 4459 2633 Pls
> 5009 2529 Pls
> 3608 2649 Pls
> 4378 4185 Pls
> 4942 2944 Pls
> 4484 2845 Pls
> 4388 2660 Pls
> 3976 2541 Pls
> 3695 2653 Pls
> 4535 2350 Pls
> 4323 3254 Pls
> 4816 2885 Pls
> 4002 2614 Pls
> 4702 3357 Pls
> 3727 2893 Pls
> 4543 3288 Pls
> 4568 2933 Pls
> 4201 2305 Pls
> 4014 3205 Pls
> 4200 2665 Pls
> 3851 2413 Pls
> 3482 2670 Pls
> 4459 2612 Pls
> 4159 2583 Pls
> 4827 3005 Pls
> 4696 2498 Pls
> 4810 2584 Pls
> 4041 1887 Pls
> 4779 2418 Pls
> 4451 2965 Pls
> 4475 2482 Pls
> 3899 2803 Pls
> 4212 2423 Pls
> 3788 2300 Pls
> 3906 2703 Pls
> 4089 2624 Pls
> 3894 2714 Pls
> 3758 2352 Pls
> 3746 3140 Pls
> 3808 2869 Pls
> 4390 1609 Pls
> 4066 2252 Pls
> 4812 2511 Pls
> 4071 2506 Pls
> 4714 2545 Pls
> 3609 3034 Pls
> 4518 2623 Pls
> 4938 2658 Pls
> 4204 2575 Pls
> 4204 2991 Pls
> 4397 2757 Pls
> 4497 2317 Pls
> 4698 2664 Pls
> 4995 3383 Pls
> 3497 2314 Pls
> 4860 2217 Pls
> 3857 2653 Pls
> 3883 2532 Pls
> 3473 2273 Pls
> 4471 2887 Pls
> 4789 3325 Pls
> 3455 2627 Pls
> 4404 3654 Pls
> 3848 2733 Pls
> 3815 3084 Pls
> 3802 3079 Pls
> 3989 3011 Pls
> 3511 2588 Pls
> 4180 3069 Pls
> 3787 2845 Pls
> 4593 2726 Pls
> 4080 2147 Pls
> 3962 1847 Pls
> 4994 3339 Pls
> 4385 2868 Pls
> 4381 2974 Pls
> 4395 2548 Pls
> 4640 2524 Pls
> 3858 2077 Pls
> 3801 2121 Pls
> 3460 2658 Pls
> 4516 2519 Pls
> 4604 2733 Pls
> 4413 3438 Pls
> 4336 2762 Pls
> 4647 3150 Pls
> 4647 3150 Pls
> 4449 4169 Pls
> 4476 1799 Pls
> 4887 3415 Pls
> 4118 2777 Pls
> 4979 2752 Pls
> 3545 2496 Pls
> 3520 2561 Pls
> 4650 2709 Pls
> 4561 2372 Pls
> 3563 2448 Pls
> 3727 2551 Pls
> 3482 2934 Pls
> 4788 2351 Pls
> 4257 2802 Pls
> 3436 2184 Pls
> 4437 2736 Pls
> 4575 2675 Pls
> 4089 2759 Pls
> 4200 1656 Pls
> 4521 3073 Pls
> 3916 2946 Pls
> 4152 2474 Pls
> 4478 2569 Pls
> 4410 2309 Pls
> 3399 1882 Pls
> 4222 2608 Pls
> 4402 2067 Pls
> 4871 2178 Pls
> 4458 2166 Pls
> 4572 2988 Pls
> 4842 2731 Pls
> 3955 2859 Pls
> 3913 2437 Pls
> 4950 2610 Pls
> 4622 3118 Pls
> 4370 1952 Pls
> 3979 2835 Pls
> 4102 2271 Pls
> 3464 2540 Pls
> 4243 3677 Pls
> 4458 2964 Pls
> 4709 1047 Pls
> 3795 2711 Pls
> 4736 2948 Pls
> 4993 2946 Pls
> 4495 2725 Pls
> 3990 1935 Pls
> 4957 2629 Pls
> 4710 2778 Pls
> 4118 2193 Pls
> 4477 2530 Pls
> 3730 2557 Pls
> 3782 2275 Pls
> 4345 2673 Pls
> 3249 2407 Pls
> 4460 2405 Pls
> 4534 2362 Pls
> 4218 2616 Pls
> 4726 2386 Pls
> 4076 2366 Pls
> 4168 4061 Pls
> 3567 2100 Pls
> 4070 2617 Pls
> 3886 2086 Pls
> 3590 1939 Pls
> 3666 4566 Pls
> 3589 1918 Pls
> 4642 2413 Pls
> 4166 2829 Pls
> 4742 2083 Pls
> 4563 2540 Pls
> 3465 2782 Pls
> 4011 1372 Pls
> 4111 2786 Pls
> 4773 3345 Pls
> 3998 2558 Pls
> 4643 2409 Pls
> 4386 2517 Pls
> 4510 3156 Pls
> 4528 3255 Pls
> 4840 2885 Pls
> 4028 1953 Pls
> 4479 2548 Pls
> 4790 3191 Pls
> 4527 3003 Pls
> 3740 2301 Pls
> 3607 1547 Pls
> 3586 1921 Pls
> 4990 2868 Pls
> 4442 2666 Pls
> 4642 2706 Pls
> 3997 2663 Pls
> 4569 2586 Pls
> 3550 2907 Pls
> 3472 2907 Pls
> 4155 2987 Pls
> 4501 2449 Pls
> 3435 2625 Pls
> 4514 2590 Pls
> 4991 2515 Pls
> 3681 2257 Pls
> 4678 2765 Pls
> 4652 2872 Pls
> 4240 2209 Pls
> 4591 2761 Pls
> 4024 2554 Pls
> 4749 2348 Pls
> 3880 2412 Pls
> 4212 2815 Pls
> 3946 3008 Pls
> 4574 2632 Pls
> 4740 2829 Pls
> 4300 1561 Pls
> 4077 2475 Pls
> 4638 2763 Pls
> 4182 2015 Pls
> 4737 2693 Pls
> 4566 2082 Pls
> 5033 2725 Pls
> 4407 2261 Pls
> 4407 2777 Pls
> 4386 2612 Pls
> 3659 3051 Pls
> 4635 3147 Pls
> 4226 2571 Pls
> 3990 2831 Pls
> 3901 2334 Pls
> 4276 2667 Pls
> 4070 2774 Pls
> 3527 3034 Pls
> 4271 2727 Pls
> 4238 2580 Pls
> 4146 3385 Pls
> 4154 2585 Pls
> 4470 2592 Pls
> 4453 2597 Pls
> 4304 2852 Pls
> 4498 2821 Pls
> 3482 2589 Pls
> 4449 2440 Pls
> 4819 2513 Pls
> 4618 3185 Pls
> 4495 2277 Pls
> 4512 2761 Pls
> 4000 2918 Pls
> 3866 2507 Pls
> 4458 2571 Pls
> 3378 2221 Pls
> 4742 2767 Pls
> 4792 2968 Pls
> 3403 2071 Pls
> 3724 2464 Pls
> 4844 2991 Pls
> 4485 2904 Pls
> 4989 2517 Pls
> 4265 2087 Pls
> 4742 2728 Pls
> 4786 2462 Pls
> 4583 1881 Pls
> 4454 2918 Pls
> 4728 2492 Pls
> 3762 2635 Pls
> 4451 3196 Pls
> 4781 3367 Pls
> 3991 3206 Pls
> 3809 1816 Pls
> 4052 2365 Pls
> 3978 2954 Pls
> 4946 3322 Pls
> 4379 2180 Pls
> 3515 2793 Pls
> 4239 2596 Pls
> 3513 2782 Pls
> 4468 2722 Pls
> 4691 2824 Pls
> 4304 2647 Pls
> 3510 3038 Pls
> 4467 3134 Pls
> 3954 2310 Pls
> 3967 2802 Pls
> 4623 3231 Pls
> 3473 2265 Pls
> 4251 2836 Pls
> 4982 2966 Pls
> 3875 2283 Pls
> 4818 2457 Pls
> 3591 2317 Pls
> 4297 3440 Pls
> 4476 2649 Pls
> 4263 2486 Pls
> 4029 2089 Pls
> 5030 3295 Pls
> 5038 3407 Pls
> 4602 2422 Pls
> 4778 3144 Pls
> 3738 2923 Pls
> 4726 2485 Pls
> 4520 3842 Pls
> 4237 3197 Pls
> 4339 2533 Pls
> 4991 3279 Pls
> 3936 2896 Pls
> 4583 2355 Pls
> 4338 2538 Pls
> 3879 2409 Pls
> 4818 2560 Pls
> 3885 2633 Pls
> 4078 2765 Pls
> 4029 2647 Pls
> 3699 2192 Pls
> 3562 2188 Pls
> 4041 2093 Pls
> 4438 2565 Pls
> 3660 2998 Pls
> 4565 3007 Pls
> 4739 2064 Pls
> 4121 2371 Pls
> 4881 2569 Pls
> 3889 2526 Pls
> 3877 2423 Pls
> 3499 2278 Pls
> 3904 2966 Pls
> 3666 2473 Pls
> 4794 2862 Pls
> 3883 2279 Pls
> 3963 2549 Pls
> 4458 3048 Pls
> 4022 2170 Pls
> 4640 2657 Pls
> 3524 2353 Pls
> 3454 2854 Pls
> 4544 3030 Pls
> 3895 2497 Pls
> 4513 3232 Pls
> 4797 2901 Pls
> 4661 2800 Pls
> 4198 2814 Pls
> 4891 2432 Pls
> 3594 2308 Pls
> 4577 2586 Pls
> 3973 2998 Pls
> 5003 2845 Pls
> 4783 3006 Pls
> 3881 2610 Pls
> 4555 2672 Pls
> 3446 2739 Pls
> 4268 2207 Pls
> 4715 2869 Pls
> 3568 2809 Pls
> 4508 2564 Pls
> 4183 2230 Pls
> 3963 3245 Pls
> 4313 2918 Pls
> 4558 1884 Pls
> 4540 2685 Pls
> 4298 2562 Pls
> 4621 2882 Pls
> 4092 2480 Pls
> 3789 1403 Pls
> 4011 2950 Pls
> 3781 2683 Pls
> 4992 2433 Pls
> 3779 2864 Pls
> 3998 2583 Pls
> 4055 2647 Pls
> 4339 2746 Pls
> 4450 3091 Pls
> 4104 2752 Pls
> 3745 2175 Pls
> 4841 3137 Pls
> 4464 2150 Pls
> 4408 3172 Pls
> 4291 2027 Pls
> 3885 2195 Pls
> 4237 2490 Pls
> 3955 2095 Pls
> 4530 2374 Pls
> 4016 2272 Pls
> 3514 2942 Pls
> 4926 3084 Pls
> 3309 1898 Pls
> 4063 2983 Pls
> 3857 3059 Pls
> 3739 2717 Pls
> 4082 2396 Pls
> 5060 2986 Pls
> 4468 2585 Pls
> 4461 2677 Pls
> 4461 2782 Pls
> 4966 2752 Pls
> 4245 3092 Pls
> 4945 2255 Pls
> 4405 2414 Pls
> 4524 2367 Pls
> 4976 2898 Pls
> 4232 3279 Pls
> 4873 2596 Pls
> 3897 2638 Pls
> 4717 2462 Pls
> 4397 2701 Pls
> 3773 2630 Pls
> 3597 2610 Pls
> 4129 2299 Pls
> 4462 2626 Pls
> 3314 2752 Pls
> 4589 2888 Pls
> 4896 2510 Pls
> 3899 3076 Pls
> 4637 2806 Pls
> 4452 2711 Pls
> 4240 2243 Pls
> 3681 2741 Pls
> 4967 2583 Pls
> 3745 1933 Pls
> 4264 2518 Pls
> 3994 2596 Pls
> 4574 2241 Pls
> 4490 2243 Pls
> 4381 2790 Pls
> 4832 2748 Pls
> 4448 3231 Pls
> 4386 2650 Pls
> 3683 3105 Pls
> 3520 2681 Pls
> 4624 2678 Pls
> 4239 2632 Pls
> 4887 2868 Pls
> 3821 4065 Pls
> 4452 2733 Pls
> 3586 2093 Pls
> 4446 1815 Pls
> 3575 2730 Pls
> 4127 2808 Pls
> 4940 3023 Pls
> 3908 2980 Pls
> 4707 2561 Pls
> 3610 2837 Pls
> 4947 3157 Pls
> 3453 2497 Pls
> 4582 2426 Pls
> 3715 2240 Pls
> 4418 2778 Pls
> 4250 2377 Pls
> 3511 2081 Pls
> 4649 2399 Pls
> 4815 3106 Pls
> 3534 3050 Pls
> 3375 2248 Pls
> 4693 2768 Pls
> 4336 2816 Pls
> 4102 2230 Pls
> 4385 2697 Pls
> 4669 3111 Pls
> 4060 2310 Pls
> 4843 2997 Pls
> 3526 2860 Pls
> 3559 2559 Pls
> 3596 2862 Pls
> 4533 1866 Pls
> 3857 2651 Pls
> 4949 2965 Pls
> 4273 2104 Pls
> 4504 2582 Pls
> 4791 3126 Pls
> 3571 2582 Pls
> 3798 2681 Pls
> 4247 2652 Pls
> 4388 2827 Pls
> 4590 2506 Pls
> 4319 3153 Pls
> 4277 1896 Pls
> 4882 3046 Pls
> 4246 1582 Pls
> 4558 1928 Pls
> 4218 1711 Pls
> 3514 2498 Pls
> 4893 2644 Pls
> 4991 2304 Pls
> 4461 2852 Pls
> 3720 2181 Pls
> 4726 3379 Pls
> 3860 2975 Pls
> 3606 2675 Pls
> 4603 3278 Pls
> 4255 2776 Pls
> 4416 2787 Pls
> 3513 2738 Pls
> 4317 2972 Pls
> 4688 2895 Pls
> 3737 2109 Pls
> 3874 3346 Pls
> 3523 1365 Pls
> 4474 2317 Pls
> 3305 2735 Pls
> 3789 2565 Pls
> 4457 2629 Pls
> 3483 2214 Pls
> 3368 4170 Pls
> 3879 2867 Pls
> 4257 2606 Pls
> 4951 2453 Pls
> 3505 2166 Pls
> 4149 2517 Pls
> 4251 2656 Pls
> 3807 2819 Pls
> 4172 2475 Pls
> 4073 2274 Pls
> 3958 2276 Pls
> 4797 3181 Pls
> 4587 2597 Pls
> 4502 2742 Pls
> 3968 2590 Pls
> 4628 3290 Pls
> 3775 3488 Pls
> 4457 2985 Pls
> 4219 3090 Pls
> 3426 2554 Pls
> 4757 3052 Pls
> 4482 3079 Pls
> 4196 2625 Pls
> 4506 2668 Pls
> 4088 3490 Pls
> 4308 2702 Pls
> 4698 2958 Pls
> 4601 2515 Pls
> 4412 2398 Pls
> 3471 2010 Pls
> 4092 2747 Pls
> 4854 2729 Pls
> 3609 2678 Pls
> 4679 2473 Pls
> 4978 2811 Pls
> 4616 2978 Pls
> 4984 2299 Pls
> 4379 2988 Pls
> 3803 2395 Pls
> 3780 3076 Pls
> 4258 2505 Pls
> 4540 2926 Pls
> 4501 2782 Pls
> 4157 2574 Pls
> 3573 2363 Pls
> 3497 2370 Pls
> 3528 2346 Pls
> 4637 3057 Pls
> 4532 2076 Pls
> 4974 2814 Pls
> 4471 3172 Pls
> 4950 2860 Pls
> 4808 2266 Pls
> 3856 2572 Pls
> 4388 3465 Pls
> 4203 2062 Pls
> 4119 2962 Pls
> 4263 3054 Pls
> 4722 2532 Pls
> 3860 2470 Pls
> 4430 2805 Pls
> 4408 2653 Pls
> 4254 2512 Pls
> 3406 2815 Pls
> 3866 2284 Pls
> 4897 3325 Pls
> 4721 2850 Pls
> 3424 2669 Pls
> 3429 2589 Pls
> 4744 1884 Pls
> 3883 2324 Pls
> 4103 2317 Pls
> 4938 2600 Pls
> 4487 3057 Pls
> 3995 2951 Pls
> 4094 3734 Pls
> 4235 2567 Pls
> 4652 3088 Pls
> 3248 2714 Pls
> 4073 2932 Pls
> 3695 3144 Pls
> 4248 2242 Pls
> 3965 2500 Pls
> 4806 3536 Pls
> 4741 2736 Pls
> 4595 2823 Pls
> 4261 2916 Pls
> 4288 2388 Pls
> 4256 2328 Pls
> 3497 2471 Pls
> 4370 4157 Pls
> 4817 3139 Pls
> 4726 2466 Pls
> 4400 2726 Pls
> 4199 2570 Pls
> 4059 2702 Pls
> 4089 2809 Pls
> 4614 2755 Pls
> 4466 2591 Pls
> 4876 2827 Pls
> 4485 3064 Pls
> 3362 2289 Pls
> 4874 2064 Pls
> 4268 3071 Pls
> 4462 2760 Pls
> 4506 2712 Pls
> 4118 3224 Pls
> 4433 2345 Pls
> 4744 2369 Pls
> 3959 2563 Pls
> 4030 2490 Pls
> 3914 1775 Pls
> 4374 2575 Pls
> 4709 2777 Pls
> 4305 3139 Pls
> 4583 2628 Pls
> 4731 2897 Pls
> 4555 3164 Pls
> 4489 2942 Pls
> 3796 2474 Pls
> 4372 2368 Pls
> 4694 3242 Pls
> 4728 3030 Pls
> 4516 1810 Pls
> 4704 2357 Pls
> 4710 2636 Pls
> 4102 2926 Pls
> 4410 3380 Pls
> 4747 3357 Pls
> 4126 2503 Pls
> 3586 2603 Pls
> 3870 2835 Pls
> 4882 2472 Pls
> 3635 2592 Pls
> 4674 2980 Pls
> 4418 3042 Pls
> 4469 2643 Pls
> 4398 2941 Pls
> 3936 2859 Pls
> 4761 2723 Pls
> 4820 2959 Pls
> 4896 2408 Pls
> 4855 3010 Pls
> 4339 2767 Pls
> 3869 2437 Pls
> 4763 2986 Pls
> 3827 2420 Pls
> 4267 2495 Pls
> 3790 2865 Pls
> 4900 3028 Pls
> 4051 2429 Pls
> 4840 2713 Pls
> 4634 2101 Pls
> 4497 2486 Pls
> 3610 3070 Pls
> 4490 2827 Pls
> 3884 2714 Pls
> 4473 2537 Pls
> 4675 2835 Pls
> 4199 2876 Pls
> 4237 2666 Pls
> 4850 2487 Pls
> 4469 2574 Pls
> 4468 1981 Pls
> 3928 2767 Pls
> 4803 2916 Pls
> 3986 3459 Pls
> 3955 2575 Pls
> 3455 4753 Pls
> 4697 3299 Pls
> 4015 2113 Pls
> 4519 2881 Pls
> 4502 2609 Pls
> 3445 2813 Pls
> 4959 2589 Pls
> 3680 2607 Pls
> 3864 909 Pls
> 4106 2813 Pls
> 4857 2540 Pls
> 4386 2769 Pls
> 3872 3171 Pls
> 3804 1680 Pls
> 3982 2997 Pls
> 3506 2956 Pls
> 4097 2675 Pls
> 4630 2969 Pls
> 4059 2682 Pls
> 3678 2514 Pls
> 3953 2552 Pls
> 4503 2216 Pls
> 4397 2525 Pls
> 4334 3284 Pls
> 3796 2791 Pls
> 4499 2950 Pls
> 3905 4006 Pls
> 4228 2569 Pls
> 3576 2711 Pls
> 4234 2880 Pls
> 4040 2888 Pls
> 4581 1385 Pls
> 4545 2658 Pls
> 3241 2593 Pls
> 4813 2490 Pls
> 4864 3194 Pls
> 4186 2805 Pls
> 3803 2196 Pls
> 4522 3290 Pls
> 3716 2959 Pls
> 4284 2775 Pls
> 4284 2775 Pls
> 3894 3017 Pls
> 4328 3447 Pls
> 4023 2565 Pls
> 3573 2584 Pls
> 4013 3351 Pls
> 3740 2495 Pls
> 4885 3201 Pls
> 4230 2634 Pls
> 4470 2609 Pls
> 4727 2480 Pls
> 3783 2119 Pls
> 4734 2592 Pls
> 4573 2709 Pls
> 4587 2963 Pls
> 4264 2400 Pls
> 4148 2740 Pls
> 4719 2724 Pls
> 4591 2698 Pls
> 3787 2373 Pls
> 4416 2326 Pls
> 4943 2232 Pls
> 4315 2895 Pls
> 3591 2261 Pls
> 4264 2682 Pls
> 5057 2738 Pls
> 4679 2394 Pls
> 4937 2537 Pls
> 4518 2680 Pls
> 4267 2703 Pls
> 4623 2285 Pls
> 3751 2734 Pls
> 4259 3013 Pls
> 3459 2783 Pls
> 3519 2861 Pls
> 3999 2378 Pls
> 4175 2838 Pls
> 3313 2249 Pls
> 3770 2791 Pls
> 3786 2371 Pls
> 4470 2638 Pls
> 3812 3002 Pls
> 4744 2923 Pls
> 4908 3112 Pls
> 4661 3820 Pls
> 4856 3178 Pls
> 3246 2167 Pls
> 3856 2527 Pls
> 4454 2596 Pls
> 4406 2759 Pls
> 4669 2570 Pls
> 3790 1354 Pls
> 3495 2895 Pls
> 4355 2470 Pls
> 4902 3596 Pls
> 4615 2863 Pls
> 4089 2911 Pls
> 4810 2505 Pls
> 3443 3596 Pls
> 4738 3085 Pls
> 4091 4795 Pls
> 4472 2922 Pls
> 4811 3457 Pls
> 3989 2850 Pls
> 5010 3418 Pls
> 4462 2901 Pls
> 4195 2426 Pls
> 3728 2206 Pls
> 4490 2965 Pls
> 4316 2667 Pls
> 4783 3015 Pls
> 4610 2243 Pls
> 4203 2732 Pls
> 3878 2594 Pls
> 4413 2619 Pls
> 4035 2338 Pls
> 4886 2854 Pls
> 4489 3349 Pls
> 3484 2901 Pls
> 3638 3067 Pls
> 4359 2939 Pls
> 4510 2613 Pls
> 4063 3442 Pls
> 3740 1968 Pls
> 3697 2561 Pls
> 4799 3215 Pls
> 4101 2867 Pls
> 3780 2711 Pls
> 4830 3127 Pls
> 5027 2231 Pls
> 4059 2850 Pls
> 3248 3114 Pls
> 4738 3517 Pls
> 3505 2293 Pls
> 4938 2620 Pls
> 4270 2836 Pls
> 3658 2768 Pls
> 3869 2735 Pls
> 4625 2970 Pls
> 4157 2745 Pls
> 4767 2832 Pls
> 3573 2367 Pls
> 3911 1200 Pls
> 3573 2464 Pls
> 4030 2016 Pls
> 4637 2694 Pls
> 4958 2882 Pls
> 3957 2169 Pls
> 4249 3133 Pls
> 4421 3182 Pls
> 3582 2166 Pls
> 4727 2628 Pls
> 4472 2724 Pls
> 4538 1828 Pls
> 4917 2275 Pls
> 4849 3470 Pls
> 4923 2269 Pls
> 4469 2611 Pls
> 3856 2729 Pls
> 4521 1493 Pls
> 3432 2054 Pls
> 4217 2491 Pls
> 4466 2646 Pls
> 3580 2910 Pls
> 4035 2275 Pls
> 3875 2207 Pls
> 4202 2868 Pls
> 3567 2541 Pls
> 4070 2647 Pls
> 4596 3106 Pls
> 3294 2374 Pls
> 4522 2278 Pls
> 4492 2854 Pls
> 3496 2803 Pls
> 4495 3181 Pls
> 3493 2625 Pls
> 4468 2552 Pls
> 4558 2946 Pls
> 4747 2953 Pls
> 3873 2584 Pls
> 4169 2995 Pls
> 4648 2859 Pls
> 5020 2875 Pls
> 4836 2850 Pls
> 4735 2559 Pls
> 4731 2830 Pls
> 3945 2115 Pls
> 3968 2471 Pls
> 3875 2696 Pls
> 4050 3411 Pls
> 4255 2176 Pls
> 4338 2605 Pls
> 4957 3416 Pls
> 3982 2663 Pls
> 3436 2137 Pls
> 3507 1908 Pls
> 4281 2360 Pls
> 4874 2694 Pls
> 4679 894 Pls
> 3586 2722 Pls
> 4637 3043 Pls
> 4058 2220 Pls
> 4815 3236 Pls
> 4845 2673 Pls
> 4370 2576 Pls
> 4895 2832 Pls
> 4185 2518 Pls
> 4424 2542 Pls
> 4737 2964 Pls
> 4477 2944 Pls
> 3733 2377 Pls
> 4610 2053 Pls
> 4924 2122 Pls
> 4499 2582 Pls
> 4951 3498 Pls
> 4811 3255 Pls
> 4130 1480 Pls
> 3710 2448 Pls
> 4719 3109 Pls
> 3728 2561 Pls
> 4827 2709 Pls
> 4926 2585 Pls
> 4519 3155 Pls
> 4793 2367 Pls
> 3479 2756 Pls
> 3891 2349 Pls
> 3527 2491 Pls
> 4192 2500 Pls
> 3993 2622 Pls
> 3852 3056 Pls
> 4763 2963 Pls
> 4930 3246 Pls
> 4509 3096 Pls
> 4752 2212 Pls
> 4213 2415 Pls
> 4990 2781 Pls
> 3406 2500 Pls
> 3376 2427 Pls
> 3396 2383 Pls
> 4604 3152 Pls
> 4714 2854 Pls
> 3887 2632 Pls
> 4769 2133 Pls
> 3737 2614 Pls
> 4022 2382 Pls
> 4589 2862 Pls
> 3949 2464 Pls
> 3869 2888 Pls
> 4067 1939 Pls
> 3566 4197 Pls
> 3656 1248 Pls
> 3402 2312 Pls
> 4741 3288 Pls
> 4940 3546 Pls
> 4732 2395 Pls
> 4978 3815 Pls
> 4249 2980 Pls
> 3700 2929 Pls
> 4444 2810 Pls
> 4630 2702 Pls
> 4709 2775 Pls
> 3945 2737 Pls
> 4505 2530 Pls
> 4262 3502 Pls
> 4006 2662 Pls
> 3714 2279 Pls
> 4772 2856 Pls
> 4631 4450 Pls
> 4663 2260 Pls
> 3724 2735 Pls
> 3363 2015 Pls
> 5056 3495 Pls
> 4495 2894 Pls
> 4402 3748 Pls
> 4278 3538 Pls
> 3872 2381 Pls
> 3599 2420 Pls
> 4055 819 Pls
> 4080 2917 Pls
> 4646 3079 Pls
> 4842 2684 Pls
> 3354 2221 Pls
> 4155 2911 Pls
> 4265 2558 Pls
> 4070 3868 Pls
> 3487 2794 Pls
> 4398 2600 Pls
> 4010 2349 Pls
> 4326 2997 Pls
> 4791 2575 Pls
> 4058 2818 Pls
> 4491 2961 Pls
> 3672 2734 Pls
> 3901 2512 Pls
> 3491 2315 Pls
> 3561 2068 Pls
> 4234 2168 Pls
> 3874 2375 Pls
> 4791 2621 Pls
> 4067 2608 Pls
> 4889 2204 Pls
> 4440 1923 Pls
> 4582 2910 Pls
> 4233 2301 Pls
> 4496 2213 Pls
> 4707 2753 Pls
> 4466 3258 Pls
> 3972 3183 Pls
> 4047 2797 Pls
> 4309 2775 Pls
> 4262 4163 Pls
> 4182 2756 Pls
> 3867 2964 Pls
> 4162 2720 Pls
> 3492 2178 Pls
> 4710 2191 Pls
> 4337 2904 Pls
> 4300 2644 Pls
> 3701 2328 Pls
> 3803 2313 Pls
> 4081 2224 Pls
> 3873 2724 Pls
> 4269 3473 Pls
> 3608 2405 Pls
> 4497 2673 Pls
> 4812 2420 Pls
> 5023 2555 Pls
> 4055 2366 Pls
> 3370 3249 Pls
> 4261 2921 Pls
> 3585 2577 Pls
> 3750 2399 Pls
> 4248 3240 Pls
> 3962 2366 Pls
> 4149 2558 Pls
> 4218 2780 Pls
> 4751 2500 Pls
> 3982 2182 Pls
> 4396 2884 Pls
> 4413 3387 Pls
> 3901 2434 Pls
> 3891 2938 Pls
> 3835 2987 Pls
> 4647 2577 Pls
> 4426 3187 Pls
> 4012 2989 Pls
> 4912 3016 Pls
> 4490 2630 Pls
> 4637 3247 Pls
> 4137 2839 Pls
> 3484 2486 Pls
> 4485 2638 Pls
> 3653 2581 Pls
> 4652 2432 Pls
> 4708 2755 Pls
> 4718 2705 Pls
> 3589 2447 Pls
> 4386 2382 Pls
> 4946 2732 Pls
> 4335 2821 Pls
> 4757 2968 Pls
> 3800 2883 Pls
> 4721 2269 Pls
> 4221 2753 Pls
> 3707 2512 Pls
> 3913 2405 Pls
> 4093 3176 Pls
> 3800 3212 Pls
> 3493 2770 Pls
> 4045 2333 Pls
> 3546 2215 Pls
> 3673 2491 Pls
> 4166 2871 Pls
> 4424 2494 Pls
> 3593 1836 Pls
> 4727 3125 Pls
> 3698 2391 Pls
> 4728 3413 Pls
> 4300 2484 Pls
> 4747 2563 Pls
> 3954 2744 Pls
> 4263 2880 Pls
> 4748 2684 Pls
> 4905 3003 Pls
> 4244 2230 Pls
> 3349 2783 Pls
> 4645 2726 Pls
> 3997 2676 Pls
> 4870 2482 Pls
> 3768 3038 Pls
> 4475 2373 Pls
> 4212 3482 Pls
> 4905 2642 Pls
> 4177 1893 Pls
> 4579 2875 Pls
> 4175 3510 Pls
> 3481 2814 Pls
> 4769 2373 Pls
> 3581 2679 Pls
> 4770 3146 Pls
> 4233 2344 Pls
> 3868 2499 Pls
> 3864 2520 Pls
> 4183 2217 Pls
> 4516 2650 Pls
> 3696 2654 Pls
> 4673 2728 Pls
> 4472 2670 Pls
> 3438 2468 Pls
> 4522 2675 Pls
> 4691 2745 Pls
> 4754 3028 Pls
> 4016 2543 Pls
> 3427 2498 Pls
> 4301 2971 Pls
> 4535 3551 Pls
> 3358 2388 Pls
> 4274 2978 Pls
> 3910 2257 Pls
> 3491 2249 Pls
> 4819 1313 Pls
> 4505 2747 Pls
> 3586 2474 Pls
> 4009 2099 Pls
> 4317 2358 Pls
> 4448 3276 Pls
> 4980 1108 Pls
> 4878 2930 Pls
> 4184 3225 Pls
> 4228 2717 Pls
> 4131 3021 Pls
> 4446 2707 Pls
> 4307 2735 Pls
> 4992 3157 Pls
> 3488 2383 Pls
> 4398 2703 Pls
> 4050 3008 Pls
> 3740 2513 Pls
> 4493 2665 Pls
> 3877 2949 Pls
> 4542 2887 Pls
> 3865 2455 Pls
> 4997 2587 Pls
> 4946 2971 Pls
> 4394 2562 Pls
> 4642 3280 Pls
> 3453 2610 Pls
> 4326 2347 Pls
> 4531 2841 Pls
> 4052 2654 Pls
> 3566 2906 Pls
> 4283 2212 Pls
> 3273 2476 Pls
> 4201 2506 Pls
> 4064 2756 Pls
> 4676 3210 Pls
> 4328 3146 Pls
> 4395 3329 Pls
> 3483 2287 Pls
> 3975 3556 Pls
> 3709 2341 Pls
> 4661 2655 Pls
> 4718 2634 Pls
> 3891 2758 Pls
> 4088 2208 Pls
> 4824 2599 Pls
> 3476 3003 Pls
> 4186 2324 Pls
> 3435 2335 Pls
> 3992 2509 Pls
> 4821 2524 Pls
> 4261 2717 Pls
> 3875 2126 Pls
> 4843 2763 Pls
> 3477 2293 Pls
> 3974 2800 Pls
> 4233 2552 Pls
> 4885 3332 Pls
> 3684 2387 Pls
> 4101 3039 Pls
> 4474 2887 Pls
> 4421 2317 Pls
> 4750 2897 Pls
> 4480 2801 Pls
> 4255 2265 Pls
> 3950 2649 Pls
> 4994 2949 Pls
> 4320 1918 Pls
> 4308 2920 Pls
> 3455 2717 Pls
> 4950 2640 Pls
> 4409 2446 Pls
> 3364 2452 Pls
> 3845 2626 Pls
> 3526 2778 Pls
> 4613 2854 Pls
> 4254 1899 Pls
> 4058 3111 Pls
> 4675 2784 Pls
> 3497 2789 Pls
> 4573 3454 Pls
> 4956 2985 Pls
> 4422 2957 Pls
> 4235 2712 Pls
> 4508 3152 Pls
> 3928 2340 Pls
> 4050 2525 Pls
> 4054 3322 Pls
> 5028 2857 Pls
> 4081 2494 Pls
> 3853 2529 Pls
> 4672 1887 Pls
> 3415 2345 Pls
> 4581 2469 Pls
> 4410 3109 Pls
> 4834 2806 Pls
> 3491 2685 Pls
> 4466 3098 Pls
> 4518 3304 Pls
> 3434 2416 Pls
> 3883 3405 Pls
> 4855 2740 Pls
> 3775 2045 Pls
> 4207 3167 Pls
> 4084 2348 Pls
> 4586 2777 Pls
> 4487 2681 Pls
> 3336 2705 Pls
> 4742 3306 Pls
> 3980 2903 Pls
> 3415 1845 Pls
> 3692 2400 Pls
> 3550 1783 Pls
> 4510 2919 Pls
> 4243 2611 Pls
> 4574 2393 Pls
> 3669 3206 Pls
> 3843 2569 Pls
> 4423 2346 Pls
> 3576 2357 Pls
> 4275 2733 Pls
> 4245 2731 Pls
> 4723 2684 Pls
> 4952 2399 Pls
> 3415 2357 Pls
> 3587 2432 Pls
> 3472 1432 Pls
> 4466 2585 Pls
> 4897 3223 Pls
> 4221 2272 Pls
> 3889 3264 Pls
> 3337 2190 Pls
> 4333 2848 Pls
> 4485 2708 Pls
> 4864 4241 Pls
> 4879 2523 Pls
> 3742 2671 Pls
> 3770 2396 Pls
> 3653 2890 Pls
> 3504 1762 Pls
> 5030 3021 Pls
> 3400 2394 Pls
> 4300 2872 Pls
> 4309 3150 Pls
> 4519 2656 Pls
> 4691 3182 Pls
> 3684 2260 Pls
> 4281 2420 Pls
> 4655 2990 Pls
> 4089 2613 Pls
> 4472 2176 Pls
> 3798 730 Pls
> 3665 1306 Pls
> 3496 2778 Pls
> 4743 3278 Pls
> 4484 2339 Pls
> 4588 2176 Pls
> 4172 2469 Pls
> 3933 2118 Pls
> 3788 2202 Pls
> 4983 2787 Pls
> 3687 1867 Pls
> 4780 3136 Pls
> 3346 2177 Pls
> 4239 2745 Pls
> 4217 2224 Pls
> 3877 2586 Pls
> 5100 2186 Pls
> 3904 1995 Pls
> 4002 2469 Pls
> 3368 2539 Pls
> 4937 2989 Pls
> 3277 2381 Pls
> 4571 2554 Pls
> 4980 2736 Pls
> 4318 2963 Pls
> 4749 2756 Pls
> 4596 2621 Pls
> 4017 3035 Pls
> 4826 2922 Pls
> 4713 2600 Pls
> 4925 2420 Pls
> 4235 2466 Pls
> 4960 2929 Pls
> 4932 2685 Pls
> 4065 2754 Pls
> 3292 2036 Pls
> 4037 2921 Pls
> 4642 2894 Pls
> 3522 2959 Pls
> 3733 2115 Pls
> 3844 2066 Pls
> 4261 1615 Pls
> 4429 2700 Pls
> 4735 2797 Pls
> 4271 2949 Pls
> 4882 2902 Pls
> 3550 2586 Pls
> 4222 3643 Pls
> 3689 2323 Pls
> 4477 1876 Pls
> 4595 2475 Pls
> 4760 3135 Pls
> 3571 2029 Pls
> 3521 2488 Pls
> 3677 2466 Pls
> 4125 2938 Pls
> 4224 3407 Pls
> 3470 2648 Pls
> 4475 2687 Pls
> 4256 2007 Pls
> 3440 2316 Pls
> 3962 2682 Pls
> 4853 2848 Pls
> 3417 2685 Pls
> 3892 2426 Pls
> 4653 2610 Pls
> 4772 2481 Pls
> 4156 2793 Pls
> 4605 3962 Pls
> 4270 2650 Pls
> 3567 3004 Pls
> 4205 2752 Pls
> 3386 2148 Pls
> 4661 3324 Pls
> 4661 3324 Pls
> 4019 2620 Pls
> 4975 2856 Pls
> 3841 2389 Pls
> 4725 2817 Pls
> 3707 3019 Pls
> 4672 2624 Pls
> 3799 2526 Pls
> 4806 3480 Pls
> 4724 2005 Pls
> 4982 2823 Pls
> 3684 2614 Pls
> 3531 2293 Pls
> 4262 2268 Pls
> 4492 2745 Pls
> 5072 2846 Pls
> 4612 2663 Pls
> 3481 1860 Pls
> 3502 1689 Pls
> 4046 2606 Pls
> 4404 2692 Pls
> 4743 2476 Pls
> 4089 2270 Pls
> 4913 2285 Pls
> 3971 3627 Pls
> 3981 943 Pls
> 4879 2682 Pls
> 3715 2596 Pls
> 4225 3316 Pls
> 4756 2664 Pls
> 3853 2615 Pls
> 4262 2869 Pls
> 4775 2726 Pls
> 3489 2486 Pls
> 3783 2194 Pls
> 3981 2430 Pls
> 4431 2672 Pls
> 4195 1955 Pls
> 3573 1651 Pls
> 4890 3029 Pls
> 3547 2433 Pls
> 3594 2873 Pls
> 5074 2667 Pls
> 4332 2524 Pls
> 3524 2927 Pls
> 4194 3783 Pls
> 4412 2692 Pls
> 4701 1903 Pls
> 4320 3008 Pls
> 3568 2136 Pls
> 4263 3018 Pls
> 3923 2828 Pls
> 4172 2347 Pls
> 3788 2609 Pls
> 4323 3064 Pls
> 4067 2473 Pls
> 3893 2564 Pls
> 3992 2696 Pls
> 3849 2379 Pls
> 4607 2856 Pls
> 4740 3177 Pls
> 4033 2453 Pls
> 4075 2785 Pls
> 4885 2354 Pls
> 4418 2959 Pls
> 4600 2313 Pls
> 4418 2598 Pls
> 4429 2577 Pls
> 3522 2525 Pls
> 4689 2126 Pls
> 3587 2364 Pls
> 4408 2791 Pls
> 3856 2465 Pls
> 4208 2838 Pls
> 4978 2969 Pls
> 4671 2900 Pls
> 4827 2817 Pls
> 3896 2689 Pls
> 3884 2852 Pls
> 4755 2456 Pls
> 3677 1806 Pls
> 4629 2124 Pls
> 4857 3156 Pls
> 4685 2693 Pls
> 3856 2722 Pls
> 3573 2779 Pls
> 4894 2574 Pls
> 4026 2383 Pls
> 4719 2970 Pls
> 3290 2639 Pls
> 4519 2777 Pls
> 4535 2080 Pls
> 5093 3636 Pls
> 4176 2101 Pls
> 4301 2553 Pls
> 3428 2170 Pls
> 4654 2510 Pls
> 4503 2759 Pls
> 4389 2011 Pls
> 4936 3069 Pls
> 3600 3059 Pls
> 4572 3014 Pls
> 4154 2671 Pls
> 4389 4023 Pls
> 4684 2863 Pls
> 4526 3532 Pls
> 4907 2493 Pls
> 4545 2355 Pls
> 4468 2785 Pls
> 4048 2864 Pls
> 3450 2341 Pls
> 4951 3051 Pls
> 3267 2501 Pls
> 3670 2860 Pls
> 4537 2919 Pls
> 4271 2631 Pls
> 4647 2464 Pls
> 3520 2868 Pls
> 4900 2969 Pls
> 3572 2408 Pls
> 4822 2553 Pls
> 4376 2704 Pls
> 3397 2321 Pls
> 4099 3095 Pls
> 3856 1981 Pls
> 3680 2133 Pls
> 4771 3041 Pls
> 4745 2829 Pls
> 4047 2641 Pls
> 3398 2736 Pls
> 4940 2873 Pls
> 4490 2720 Pls
> 3407 2486 Pls
> 4091 2771 Pls
> 4483 2501 Pls
> 4462 2759 Pls
> 4079 2601 Pls
> 4152 2847 Pls
> 3785 2818 Pls
> 4548 2826 Pls
> 4177 2968 Pls
> 4586 3335 Pls
> 3563 2485 Pls
> 4472 2982 Pls
> 4458 2768 Pls
> 4169 2507 Pls
> 4667 2298 Pls
> 4633 2996 Pls
> 4171 2016 Pls
> 4383 1798 Pls
> 3816 2361 Pls
> 4171 2624 Pls
> 4110 2252 Pls
> 4076 2795 Pls
> 4478 2773 Pls
> 4886 3603 Pls
> 4908 2304 Pls
> 4387 3357 Pls
> 4169 3181 Pls
> 4084 2411 Pls
> 3874 2896 Pls
> 4973 1154 Pls
> 3525 1606 Pls
> 4251 2312 Pls
> 4460 3125 Pls
> 3946 2243 Pls
> 4759 2353 Pls
> 3795 2645 Pls
> 3867 2271 Pls
> 5032 3362 Pls
> 4066 2822 Pls
> 4069 2394 Pls
> 4030 2667 Pls
> 4117 2977 Pls
> 4117 2259 Pls
> 3593 3524 Pls
> 3475 2284 Pls
> 4865 2537 Pls
> 4775 2913 Pls
> 3696 2783 Pls
> 4363 2650 Pls
> 4565 2260 Pls
> 4074 2882 Pls
> 4075 2087 Pls
> 4554 3197 Pls
> 3948 2459 Pls
> 4670 2753 Pls
> 3948 2574 Pls
> 4552 1661 Pls
> 4683 2589 Pls
> 3458 2918 Pls
> 4506 2640 Pls
> 4752 3242 Pls
> 3417 2336 Pls
> 4407 3014 Pls
> 4106 2787 Pls
> 3345 2413 Pls
> 4509 3314 Pls
> 3899 2534 Pls
> 4672 2811 Pls
> 3515 2929 Pls
> 3582 2743 Pls
> 4555 2700 Pls
> 4781 3459 Pls
> 4619 2965 Pls
> 5082 2773 Pls
> 4075 3112 Pls
> 3209 2248 Pls
> 4930 2757 Pls
> 4009 2940 Pls
> 4082 2412 Pls
> 3564 2468 Pls
> 4100 2504 Pls
> 3980 2433 Pls
> 3339 3126 Pls
> 4691 2984 Pls
> 4138 2415 Pls
> 4094 2216 Pls
> 4830 3067 Pls
> 4316 3327 Pls
> 3956 2440 Pls
> 4659 2445 Pls
> 4193 2479 Pls
> 4600 2974 Pls
> 4640 3668 Pls
> 3463 2719 Pls
> 4378 2693 Pls
> 3579 2548 Pls
> 4496 2738 Pls
> 3428 2782 Pls
> 4261 2343 Pls
> 3825 2875 Pls
> 4955 2791 Pls
> 3608 2972 Pls
> 4281 2130 Pls
> 3285 2305 Pls
> 4520 2357 Pls
> 4755 2991 Pls
> 4868 2442 Pls
> 5050 2889 Pls
> 4116 2983 Pls
> 3336 2460 Pls
> 4113 2409 Pls
> 3424 2199 Pls
> 3672 2467 Pls
> 4087 2467 Pls
> 4670 3248 Pls
> 4740 2605 Pls
> 4237 3410 Pls
> 4754 2922 Pls
> 4409 2210 Pls
> 4485 3166 Pls
> 3834 2285 Pls
> 4607 2260 Pls
> 4175 3019 Pls
> 4084 2782 Pls
> 5057 2634 Pls
> 3449 2410 Pls
> 4334 2254 Pls
> 4896 4008 Pls
> 4965 3128 Pls
> 3906 1909 Pls
> 3864 2264 Pls
> 4594 2278 Pls
> 4637 2569 Pls
> 4328 2200 Pls
> 3875 2957 Pls
> 4664 3119 Pls
> 4321 2406 Pls
> 3777 2260 Pls
> 4018 2878 Pls
> 4268 2767 Pls
> 4441 2602 Pls
> 3581 1787 Pls
> 4485 3476 Pls
> 4335 2654 Pls
> 4975 2832 Pls
> 4108 3499 Pls
> 3741 3114 Pls
> 3850 2645 Pls
> 4386 2983 Pls
> 4074 2410 Pls
> 3418 1633 Pls
> 4348 2405 Pls
> 4529 2379 Pls
> 3902 3091 Pls
> 4907 2550 Pls
> 3965 2770 Pls
> 4766 3281 Pls
> 4700 2583 Pls
> 3334 2768 Pls
> 4293 3153 Pls
> 3895 2361 Pls
> 4473 3235 Pls
> 3677 2023 Pls
> 4278 2780 Pls
> 4525 2860 Pls
> 4923 2614 Pls
> 3883 2690 Pls
> 3946 999 Pls
> 4702 1917 Pls
> 4217 3003 Pls
> 4045 2388 Pls
> 4382 3455 Pls
> 3279 3047 Pls
> 3822 2445 Pls
> 4918 3326 Pls
> 4951 2819 Pls
> 3893 3964 Pls
> 4739 2206 Pls
> 4607 2855 Pls
> 4861 2351 Pls
> 3709 2798 Pls
> 4816 2670 Pls
> 4840 3192 Pls
> 4738 2965 Pls
> 4550 2766 Pls
> 4043 2402 Pls
> 4285 2544 Pls
> 4074 2493 Pls
> 4218 2384 Pls
> 3587 2663 Pls
> 4016 2337 Pls
> 5053 2912 Pls
> 5109 2374 Pls
> 4465 2734 Pls
> 3498 3013 Pls
> 4608 2750 Pls
> 3270 2434 Pls
> 4218 2665 Pls
> 3854 2428 Pls
> 4067 2591 Pls
> 4610 2301 Pls
> 4161 2409 Pls
> 4681 3132 Pls
> 4911 3382 Pls
> 4482 3307 Pls
> 3946 2456 Pls
> 4589 2624 Pls
> 4599 3203 Pls
> 3974 2728 Pls
> 4086 2937 Pls
> 4479 2883 Pls
> 4955 3030 Pls
> 4231 2524 Pls
> 4562 2329 Pls
> 3531 2263 Pls
> 4183 2485 Pls
> 4933 3069 Pls
> 5071 2960 Pls
> 3410 2336 Pls
> 3362 2418 Pls
> 4505 2047 Pls
> 3252 1817 Pls
> 5047 2326 Pls
> 4778 3322 Pls
> 4904 2878 Pls
> 4176 2321 Pls
> 4799 3446 Pls
> 4253 2821 Pls
> 3817 2478 Pls
> 4771 2319 Pls
> 4792 2925 Pls
> 3283 1886 Pls
> 3888 2557 Pls
> 3460 3443 Pls
> 4240 2863 Pls
> 3883 2766 Pls
> 3598 2812 Pls
> 4739 1631 Pls
> 3836 2416 Pls
> 5048 2886 Pls
> 4939 3981 Pls
> 4904 3095 Pls
> 4915 2397 Pls
> 4467 2804 Pls
> 4277 2625 Pls
> 3842 2945 Pls
> 3355 2505 Pls
> 3546 2469 Pls
> 4805 3207 Pls
> 3220 2706 Pls
> 4637 2356 Pls
> 4002 2469 Pls
> 3886 2079 Pls
> 4312 2956 Pls
> 4381 2422 Pls
> 4819 2946 Pls
> 5118 2929 Pls
> 4095 3361 Pls
> 4511 2499 Pls
> 4013 2635 Pls
> 4552 2654 Pls
> 3943 2715 Pls
> 4654 2580 Pls
> 3821 3246 Pls
> 4509 2754 Pls
> 4273 3059 Pls
> 4108 2522 Pls
> 4034 2631 Pls
> 4455 2873 Pls
> 3756 2318 Pls
> 3506 4577 Pls
> 4934 1795 Pls
> 3568 2763 Pls
> 3709 2608 Pls
> 4010 2456 Pls
> 3920 932 Pls
> 4420 2736 Pls
> 4209 2914 Pls
> 4907 2305 Pls
> 4437 2905 Pls
> 4105 2043 Pls
> 4534 2576 Pls
> 4274 3185 Pls
> 4823 3134 Pls
> 4353 2537 Pls
> 3403 2417 Pls
> 4196 2681 Pls
> 4286 2538 Pls
> 3934 4236 Pls
> 4493 1981 Pls
> 4920 2943 Pls
> 4758 4274 Pls
> 3571 4028 Pls
> 4098 2767 Pls
> 4661 2637 Pls
> 4709 3462 Pls
> 4511 3074 Pls
> 4005 2874 Pls
> 4415 2670 Pls
> 4769 3395 Pls
> 4012 2449 Pls
> 3258 2667 Pls
> 4504 2638 Pls
> 3999 2595 Pls
> 4275 2616 Pls
> 3446 2713 Pls
> 4148 2303 Pls
> 4739 2421 Pls
> 4785 2546 Pls
> 4736 3257 Pls
> 4742 3164 Pls
> 3332 2448 Pls
> 3396 3432 Pls
> 4211 2251 Pls
> 4120 1688 Pls
> 3883 2161 Pls
> 3768 2627 Pls
> 3960 3264 Pls
> 4201 2721 Pls
> 4916 2554 Pls
> 4523 2984 Pls
> 3684 2674 Pls
> 3645 2450 Pls
> 3879 2965 Pls
> 3668 2528 Pls
> 4506 2580 Pls
> 3703 2346 Pls
> 4972 3100 Pls
> 4115 2191 Pls
> 4619 3374 Pls
> 3267 2528 Pls
> 3603 1423 Pls
> 3966 2510 Pls
> 4062 2615 Pls
> 4609 3239 Pls
> 4597 2135 Pls
> 4146 3070 Pls
> 3968 2717 Pls
> 4971 2121 Pls
> 3527 2531 Pls
> 3865 2234 Pls
> 4857 2927 Pls
> 3978 1372 Pls
> 4477 3532 Pls
> 4512 3249 Pls
> 4505 2364 Pls
> 4249 2162 Pls
> 4485 3107 Pls
> 4107 2668 Pls
> 4782 2567 Pls
> 4504 2312 Pls
> 4891 2882 Pls
> 3542 3103 Pls
> 4089 2765 Pls
> 3845 2514 Pls
> 4582 3602 Pls
> 3536 2362 Pls
> 4093 2826 Pls
> 3471 1956 Pls
> 4406 2937 Pls
> 4087 2609 Pls
> 3863 2532 Pls
> 3191 2316 Pls
> 3745 1991 Pls
> 3703 2678 Pls
> 3975 3363 Pls
> 4793 2684 Pls
> 4641 3997 Pls
> 3912 2905 Pls
> 4470 2922 Pls
> 4792 3257 Pls
> 4875 2818 Pls
> 3989 3019 Pls
> 3488 2327 Pls
> 4066 2243 Pls
> 4535 2593 Pls
> 4120 2896 Pls
> 4314 2969 Pls
> 4430 3064 Pls
> 3951 2949 Pls
> 4323 2203 Pls
> 3884 2572 Pls
> 3264 3634 Pls
> 3689 2316 Pls
> 4117 2724 Pls
> 4068 3060 Pls
> 5007 2458 Pls
> 3849 2708 Pls
> 4281 3050 Pls
> 5122 3067 Pls
> 3790 3123 Pls
> 4233 2522 Pls
> 4507 2912 Pls
> 4973 2439 Pls
> 4342 2541 Pls
> 4105 2229 Pls
> 4091 3173 Pls
> 3876 2270 Pls
> 3454 2466 Pls
> 4198 3136 Pls
> 4487 4211 Pls
> 4015 2548 Pls
> 4535 2608 Pls
> 4771 2635 Pls
> 4501 2821 Pls
> 4906 2171 Pls
> 4172 2406 Pls
> 4968 2721 Pls
> 4090 2503 Pls
> 4775 2864 Pls
> 4520 3054 Pls
> 3737 2489 Pls
> 4262 2556 Pls
> 4560 2425 Pls
> 3461 2263 Pls
> 4991 3345 Pls
> 4856 2898 Pls
> 4217 2062 Pls
> 4252 2132 Pls
> 4693 2894 Pls
> 3314 2810 Pls
> 3433 2540 Pls
> 3842 1432 Pls
> 3703 2609 Pls
> 4273 2664 Pls
> 4943 2604 Pls
> 3472 1653 Pls
> 4003 2308 Pls
> 4893 3733 Pls
> 4430 2769 Pls
> 4081 2372 Pls
> 4693 2728 Pls
> 3509 2740 Pls
> 3846 2340 Pls
> 3760 2291 Pls
> 4148 2826 Pls
> 4510 2126 Pls
> 3978 1980 Pls
> 3571 2532 Pls
> 4490 2832 Pls
> 4515 2385 Pls
> 5025 2457 Pls
> 4544 2807 Pls
> 3737 2440 Pls
> 3661 2713 Pls
> 4202 2697 Pls
> 3488 2936 Pls
> 4653 2250 Pls
> 3675 1974 Pls
> 4406 2526 Pls
> 4860 2948 Pls
> 3548 2525 Pls
> 4499 3214 Pls
> 3327 2677 Pls
> 3661 2791 Pls
> 4293 2789 Pls
> 4846 2073 Pls
> 3861 2836 Pls
> 4710 3215 Pls
> 4984 2517 Pls
> 4943 2529 Pls
> 4274 2414 Pls
> 3461 2321 Pls
> 4628 2524 Pls
> 4517 2840 Pls
> 4071 3023 Pls
> 4671 2770 Pls
> 5063 2474 Pls
> 4469 2507 Pls
> 4555 3175 Pls
> 4001 2711 Pls
> 3960 3025 Pls
> 4495 3386 Pls
> 4495 2704 Pls
> 4299 2510 Pls
> 3557 2540 Pls
> 3557 2540 Pls
> 4443 2515 Pls
> 3989 2390 Pls
> 3583 2047 Pls
> 4991 3243 Pls
> 3911 1764 Pls
> 5004 2912 Pls
> 3983 2424 Pls
> 3780 3121 Pls
> 3381 2382 Pls
> 4687 3462 Pls
> 3837 2975 Pls
> 4677 2601 Pls
> 4981 2781 Pls
> 4096 2787 Pls
> 4550 2602 Pls
> 4772 3302 Pls
> 4990 3196 Pls
> 4744 2537 Pls
> 4283 3368 Pls
> 4081 2339 Pls
> 3867 2566 Pls
> 4541 2683 Pls
> 4607 2314 Pls
> 4933 2271 Pls
> 3684 2278 Pls
> 3649 3772 Pls
> 4133 2390 Pls
> 4920 2838 Pls
> 4661 2458 Pls
> 3839 1566 Pls
> 4218 2808 Pls
> 4547 3297 Pls
> 4481 2683 Pls
> 3890 2993 Pls
> 3525 2942 Pls
> 3561 2465 Pls
> 3859 3628 Pls
> 4102 2502 Pls
> 3958 2186 Pls
> 4626 2725 Pls
> 4150 2320 Pls
> 3875 2386 Pls
> 4620 2866 Pls
> 4078 2148 Pls
> 3720 2450 Pls
> 4973 2116 Pls
> 3949 2828 Pls
> 4497 2490 Pls
> 3456 2782 Pls
> 3549 2269 Pls
> 5092 2132 Pls
> 4499 3053 Pls
> 4060 2747 Pls
> 4626 2549 Pls
> 3488 2170 Pls
> 4638 2973 Pls
> 3704 2625 Pls
> 4010 2397 Pls
> 4023 2829 Pls
> 3981 2570 Pls
> 4034 2761 Pls
> 4028 2981 Pls
> 5137 3023 Pls
> 4258 2500 Pls
> 4401 2776 Pls
> 3527 2351 Pls
> 4099 2042 Pls
> 4493 2181 Pls
> 5032 2747 Pls
> 4490 2715 Pls
> 3767 2813 Pls
> 4416 3733 Pls
> 4669 3238 Pls
> 3477 2610 Pls
> 4982 3042 Pls
> 3766 2322 Pls
> 4541 2596 Pls
> 3705 2565 Pls
> 4281 3548 Pls
> 4744 2791 Pls
> 4077 2490 Pls
> 3739 2043 Pls
> 5027 2508 Pls
> 4508 2550 Pls
> 3366 2080 Pls
> 4960 1446 Pls
> 4409 4404 Pls
> 4963 3046 Pls
> 3417 2564 Pls
> 4763 2503 Pls
> 4075 3244 Pls
> 3553 3245 Pls
> 4836 2116 Pls
> 3982 2520 Pls
> 4697 1485 Pls
> 3972 2562 Pls
> 3946 2989 Pls
> 4847 2902 Pls
> 3379 2087 Pls
> 3726 3009 Pls
> 4088 2217 Pls
> 4246 3083 Pls
> 3509 1516 Pls
> 4831 2527 Pls
> 3866 2121 Pls
> 4953 2929 Pls
> 4735 2203 Pls
> 3865 2710 Pls
> 3264 2822 Pls
> 3902 2378 Pls
> 4925 2929 Pls
> 4761 2940 Pls
> 4555 2653 Pls
> 3483 2245 Pls
> 4490 2956 Pls
> 3881 2141 Pls
> 4264 2715 Pls
> 3862 2359 Pls
> 3575 2687 Pls
> 4859 2605 Pls
> 4330 3186 Pls
> 4321 3067 Pls
> 3351 3041 Pls
> 4899 3014 Pls
> 3713 1950 Pls
> 4066 2636 Pls
> 4243 2131 Pls
> 4265 2842 Pls
> 4550 3247 Pls
> 4771 3150 Pls
> 3581 2308 Pls
> 3708 2281 Pls
> 4413 2778 Pls
> 3488 2714 Pls
> 4697 2925 Pls
> 3391 2376 Pls
> 3942 2175 Pls
> 4291 2906 Pls
> 4754 3025 Pls
> 4271 2614 Pls
> 4188 3283 Pls
> 4354 655 Pls
> 4008 2373 Pls
> 4896 2942 Pls
> 3969 2698 Pls
> 4222 2786 Pls
> 4876 3025 Pls
> 4259 3436 Pls
> 4170 2488 Pls
> 3514 3608 Pls
> 3769 2660 Pls
> 4096 3052 Pls
> 4587 2854 Pls
> 4998 2652 Pls
> 4710 1924 Pls
> 4223 2696 Pls
> 4704 3064 Pls
> 4536 2804 Pls
> 3766 2546 Pls
> 4472 3382 Pls
> 4446 2117 Pls
> 4149 2897 Pls
> 5076 2800 Pls
> 3698 2447 Pls
> 3887 2352 Pls
> 4927 2209 Pls
> 5060 2415 Pls
> 4432 2305 Pls
> 3558 3611 Pls
> 3899 2652 Pls
> 4978 2485 Pls
> 5074 3259 Pls
> 4330 2697 Pls
> 4080 2679 Pls
> 4622 2300 Pls
> 4794 2555 Pls
> 3679 3421 Pls
> 4574 2825 Pls
> 4794 2689 Pls
> 4992 2539 Pls
> 4738 3063 Pls
> 3475 3337 Pls
> 4806 2554 Pls
> 4657 2743 Pls
> 4015 2636 Pls
> 4088 2069 Pls
> 4548 2320 Pls
> 4329 2271 Pls
> 5001 2790 Pls
> 4967 3235 Pls
> 3557 3549 Pls
> 4643 2520 Pls
> 3987 2534 Pls
> 3481 2844 Pls
> 5041 2741 Pls
> 3549 4282 Pls
> 4439 3112 Pls
> 4341 2660 Pls
> 4028 2534 Pls
> 4799 2412 Pls
> 4248 1766 Pls
> 4918 2948 Pls
> 4002 3524 Pls
> 4539 2882 Pls
> 4662 2388 Pls
> 4506 2441 Pls
> 3416 2647 Pls
> 4866 2357 Pls
> 3699 3518 Pls
> 4432 2180 Pls
> 4372 2514 Pls
> 3310 2446 Pls
> 4889 2924 Pls
> 3795 3156 Pls
> 3450 2448 Pls
> 4078 2692 Pls
> 4258 2935 Pls
> 4981 2927 Pls
> 3557 2833 Pls
> 4057 2745 Pls
> 4574 3515 Pls
> 3178 820 Pls
> 4506 3120 Pls
> 4958 2825 Pls
> 4440 2352 Pls
> 4263 2658 Pls
> 4429 1894 Pls
> 4294 3220 Pls
> 4916 3336 Pls
> 3761 1935 Pls
> 4539 2885 Pls
> 3334 2858 Pls
> 4345 2812 Pls
> 3379 2358 Pls
> 3834 3243 Pls
> 3858 2208 Pls
> 4318 2904 Pls
> 4959 2445 Pls
> 4041 2718 Pls
> 4789 2967 Pls
> 3415 2942 Pls
> 3575 2206 Pls
> 4481 2636 Pls
> 3376 2080 Pls
> 4019 3209 Pls
> 3978 1891 Pls
> 3961 2143 Pls
> 4491 2916 Pls
> 4664 2868 Pls
> 4205 3120 Pls
> 4793 2515 Pls
> 4473 2852 Pls
> 3975 2711 Pls
> 3870 3006 Pls
> 3504 2988 Pls
> 4517 2470 Pls
> 4155 2099 Pls
> 3575 2654 Pls
> 3379 2886 Pls
> 4282 3222 Pls
> 4787 3366 Pls
> 4766 2555 Pls
> 3838 2401 Pls
> 3706 2668 Pls
> 3514 2695 Pls
> 4411 1939 Pls
> 3843 2516 Pls
> 3250 2188 Pls
> 4499 2866 Pls
> 5112 3215 Pls
> 3828 3789 Pls
> 3942 2367 Pls
> 4973 2240 Pls
> 4848 2801 Pls
> 3317 1936 Pls
> 3860 2541 Pls
> 5055 3178 Pls
> 4031 3099 Pls
> 5023 2710 Pls
> 3763 2239 Pls
> 4501 2988 Pls
> 4424 2718 Pls
> 3544 2806 Pls
> 4925 2961 Pls
> 3783 3012 Pls
> 3876 2448 Pls
> 4488 2678 Pls
> 4769 2498 Pls
> 4631 3206 Pls
> 5066 3124 Pls
> 3499 2775 Pls
> 3548 2205 Pls
> 4065 2662 Pls
> 4082 3214 Pls
> 4660 2372 Pls
> 4030 1803 Pls
> 4878 2815 Pls
> 4956 3290 Pls
> 3640 2061 Pls
> 3553 2056 Pls
> 4226 2595 Pls
> 5038 2999 Pls
> 4078 2938 Pls
> 4985 2714 Pls
> 3466 2081 Pls
> 4796 2777 Pls
> 4791 2721 Pls
> 4995 3101 Pls
> 4642 2706 Pls
> 4515 2930 Pls
> 4073 2356 Pls
> 4627 2980 Pls
> 3991 1413 Pls
> 4616 2377 Pls
> 4096 2465 Pls
> 3879 2816 Pls
> 4623 2728 Pls
> 3838 3242 Pls
> 4317 2634 Pls
> 4488 2146 Pls
> 4188 2037 Pls
> 4678 3169 Pls
> 4178 2988 Pls
> 4241 2882 Pls
> 4234 2849 Pls
> 3910 2617 Pls
> 3495 2178 Pls
> 5009 2562 Pls
> 4770 2392 Pls
> 3375 2345 Pls
> 4221 2598 Pls
> 4789 2953 Pls
> 4506 2722 Pls
> 4185 3117 Pls
> 4402 2697 Pls
> 4493 2890 Pls
> 3885 2983 Pls
> 4637 2688 Pls
> 4773 2820 Pls
> 4206 2814 Pls
> 3934 2575 Pls
> 3811 2231 Pls
> 5083 3148 Pls
> 4543 3083 Pls
> 4085 2702 Pls
> 3759 2785 Pls
> 3733 2916 Pls
> 4629 2439 Pls
> 3816 2899 Pls
> 3388 2423 Pls
> 4429 2791 Pls
> 3464 2006 Pls
> 4141 3661 Pls
> 4408 2895 Pls
> 3892 2360 Pls
> 4606 2911 Pls
> 4254 1073 Pls
> 3847 2580 Pls
> 4296 2107 Pls
> 3828 3079 Pls
> 4294 2835 Pls
> 4066 2363 Pls
> 4542 2606 Pls
> 4676 2415 Pls
> 4677 2842 Pls
> 4931 2195 Pls
> 4061 3022 Pls
> 4893 2420 Pls
> 4501 2413 Pls
> 4495 2656 Pls
> 4751 2643 Pls
> 3907 2639 Pls
> 3674 2397 Pls
> 4383 1783 Pls
> 3480 2558 Pls
> 4675 2462 Pls
> 4931 3560 Pls
> 3481 2386 Pls
> 4263 2688 Pls
> 4916 3188 Pls
> 4764 2875 Pls
> 3911 2503 Pls
> 5118 2705 Pls
> 3521 2502 Pls
> 3671 2044 Pls
> 4772 2878 Pls
> 4192 2647 Pls
> 4532 2419 Pls
> 4177 3011 Pls
> 4802 2742 Pls
> 4567 2370 Pls
> 5024 2529 Pls
> 4481 3200 Pls
> 4335 2748 Pls
> 3369 2228 Pls
> 3759 2544 Pls
> 3478 2851 Pls
> 4219 2449 Pls
> 3967 2199 Pls
> 3948 2219 Pls
> 4989 2556 Pls
> 4701 2864 Pls
> 4049 2654 Pls
> 4795 2368 Pls
> 5079 3129 Pls
> 3481 2420 Pls
> 3521 2515 Pls
> 4608 2735 Pls
> 4917 3831 Pls
> 4632 3051 Pls
> 4750 2815 Pls
> 3442 2132 Pls
> 4214 2697 Pls
> 4406 3052 Pls
> 4437 3041 Pls
> 4516 3228 Pls
> 3691 2639 Pls
> 4080 1668 Pls
> 4445 2866 Pls
> 4613 1953 Pls
> 4567 3128 Pls
> 3467 3137 Pls
> 4492 2511 Pls
> 4161 3043 Pls
> 4344 2169 Pls
> 3384 3336 Pls
> 3240 2238 Pls
> 5080 2860 Pls
> 3546 2818 Pls
> 4014 2488 Pls
> 3853 2579 Pls
> 3919 2203 Pls
> 4287 1379 Pls
> 4313 2633 Pls
> 4347 666 Pls
> 4846 2437 Pls
> 4139 2070 Pls
> 4767 3026 Pls
> 4509 2371 Pls
> 3551 2682 Pls
> 4965 3107 Pls
> 4860 3196 Pls
> 3653 2384 Pls
> 4490 3050 Pls
> 4034 3089 Pls
> 4658 3355 Pls
> 4424 2792 Pls
> 4618 2450 Pls
> 5087 2263 Pls
> 3512 3082 Pls
> 5081 2984 Pls
> 4812 2804 Pls
> 4249 2526 Pls
> 4646 2249 Pls
> 4517 2628 Pls
> 3901 1256 Pls
> 4521 3119 Pls
> 4981 2842 Pls
> 5124 2085 Pls
> 5082 1739 Pls
> 4631 2198 Pls
> 4842 2882 Pls
> 3570 2657 Pls
> 4666 2775 Pls
> 4073 2734 Pls
> 3527 2577 Pls
> 4220 2235 Pls
> 3520 2510 Pls
> 4527 2913 Pls
> 4705 2969 Pls
> 5020 3373 Pls
> 3789 2190 Pls
> 3456 2734 Pls
> 4746 2804 Pls
> 4016 2946 Pls
> 4923 2669 Pls
> 4532 2765 Pls
> 4795 2616 Pls
> 4122 2580 Pls
> 4093 2745 Pls
> 4737 2686 Pls
> 3324 2678 Pls
> 4655 1346 Pls
> 4511 2797 Pls
> 4854 3884 Pls
> 5135 2680 Pls
> 3445 2406 Pls
> 3473 2608 Pls
> 4338 2603 Pls
> 4679 3251 Pls
> 4839 2538 Pls
> 4505 2560 Pls
> 3802 1904 Pls
> 4598 2786 Pls
> 4650 2550 Pls
> 4681 2705 Pls
> 3886 2643 Pls
> 4522 2426 Pls
> 4633 2557 Pls
> 3938 2533 Pls
> 4911 3055 Pls
> 3839 2792 Pls
> 3556 2646 Pls
> 3402 2337 Pls
> 3846 3101 Pls
> 4889 2456 Pls
> 4094 2621 Pls
> 4122 2062 Pls
> 3530 2280 Pls
> 4271 2347 Pls
> 5115 3139 Pls
> 3555 2642 Pls
> 4422 2877 Pls
> 3400 2158 Pls
> 3700 2109 Pls
> 4398 3318 Pls
> 5155 2603 Pls
> 3765 2653 Pls
> 4712 2859 Pls
> 3440 2335 Pls
> 3673 984 Pls
> 3403 2692 Pls
> 3993 2407 Pls
> 4723 3312 Pls
> 4388 1011 Pls
> 4487 3249 Pls
> 4055 2264 Pls
> 3950 2697 Pls
> 4079 2484 Pls
> 4671 2058 Pls
> 4616 2765 Pls
> 4581 3107 Pls
> 4580 1592 Pls
> 5083 3030 Pls
> 4545 3279 Pls
> 4681 3000 Pls
> 4700 2258 Pls
> 4288 2419 Pls
> 3426 2307 Pls
> 3343 2826 Pls
> 3704 2750 Pls
> 3441 2530 Pls
> 4561 2787 Pls
> 4052 2670 Pls
> 4859 2568 Pls
> 4994 2896 Pls
> 5078 3447 Pls
> 4431 2086 Pls
> 4169 2570 Pls
> 3374 2666 Pls
> 4560 2678 Pls
> 3324 1769 Pls
> 4713 2282 Pls
> 5012 2739 Pls
> 4883 2869 Pls
> 4206 4005 Pls
> 3419 3487 Pls
> 4273 3103 Pls
> 4307 2830 Pls
> 3944 2853 Pls
> 3823 2884 Pls
> 3907 2258 Pls
> 5003 2203 Pls
> 4653 3377 Pls
> 4485 2108 Pls
> 4444 2315 Pls
> 4981 2375 Pls
> 4975 3079 Pls
> 4908 2525 Pls
> 4767 2292 Pls
> 4215 2247 Pls
> 3713 2232 Pls
> 4084 2671 Pls
> 4845 2249 Pls
> 3488 3336 Pls
> 3451 2997 Pls
> 4232 1632 Pls
> 3702 2292 Pls
> 4541 2485 Pls
> 4483 2416 Pls
> 4291 2403 Pls
> 4806 2935 Pls
> 4591 2706 Pls
> 4769 3102 Pls
> 4018 2243 Pls
> 3847 2326 Pls
> 4795 2613 Pls
> 4885 2930 Pls
> 3857 2421 Pls
> 4779 2646 Pls
> 4274 3377 Pls
> 4790 2923 Pls
> 4700 2900 Pls
> 5112 2478 Pls
> 4969 2277 Pls
> 3929 2165 Pls
> 3714 2470 Pls
> 4816 2688 Pls
> 3534 2587 Pls
> 4858 3009 Pls
> 4520 2733 Pls
> 4552 2941 Pls
> 4543 2756 Pls
> 3834 2063 Pls
> 4116 2693 Pls
> 3697 2522 Pls
> 3697 2522 Pls
> 4623 2889 Pls
> 4046 2461 Pls
> 4708 2331 Pls
> 3584 2928 Pls
> 3721 2743 Pls
> 4723 2822 Pls
> 3459 2360 Pls
> 4920 2809 Pls
> 3524 3044 Pls
> 4798 2627 Pls
> 4315 3032 Pls
> 4100 2254 Pls
> 3844 2539 Pls
> 4677 2395 Pls
> 3992 2905 Pls
> 4727 2597 Pls
> 4278 2317 Pls
> 4319 3166 Pls
> 4427 2499 Pls
> 4283 2865 Pls
> 4196 2634 Pls
> 4687 2887 Pls
> 3360 2039 Pls
> 3987 2884 Pls
> 4873 2796 Pls
> 3507 2347 Pls
> 4797 3627 Pls
> 5086 3371 Pls
> 4255 2525 Pls
> 3847 2668 Pls
> 4934 1960 Pls
> 4442 2378 Pls
> 4223 2171 Pls
> 4336 2709 Pls
> 4410 2825 Pls
> 4722 3571 Pls
> 4895 2983 Pls
> 3990 3310 Pls
> 3650 3169 Pls
> 4274 2512 Pls
> 3857 2478 Pls
> 4727 2594 Pls
> 4767 2485 Pls
> 4815 2299 Pls
> 4700 2308 Pls
> 3773 2992 Pls
> 3509 1900 Pls
> 5005 2187 Pls
> 4897 2936 Pls
> 4050 2988 Pls
> 4081 2366 Pls
> 4607 3433 Pls
> 4488 4473 Pls
> 4709 2051 Pls
> 4495 2306 Pls
> 5083 2760 Pls
> 4618 3164 Pls
> 4907 3207 Pls
> 4830 2817 Pls
> 3285 2593 Pls
> 3845 2614 Pls
> 3412 2193 Pls
> 3696 2838 Pls
> 4945 3191 Pls
> 4747 3156 Pls
> 4677 2581 Pls
> 4544 3232 Pls
> 3861 2238 Pls
> 4805 2928 Pls
> 5014 3296 Pls
> 4888 2716 Pls
> 4825 2788 Pls
> 4547 2998 Pls
> 3999 2857 Pls
> 3762 2533 Pls
> 3189 4205 Pls
> 4096 2862 Pls
> 3547 2479 Pls
> 5095 2397 Pls
> 3303 1700 Pls
> 4048 2851 Pls
> 4586 2208 Pls
> 3666 3239 Pls
> 4092 1190 Pls
> 4274 3005 Pls
> 4931 3001 Pls
> 4805 3321 Pls
> 4735 2783 Pls
> 4365 2993 Pls
> 3541 1805 Pls
> 4632 3067 Pls
> 5076 2933 Pls
> 4314 2706 Pls
> 3466 2375 Pls
> 3541 2474 Pls
> 4205 1114 Pls
> 4304 3401 Pls
> 4946 2374 Pls
> 4030 2248 Pls
> 4804 1043 Pls
> 4534 2788 Pls
> 5134 2941 Pls
> 4635 2797 Pls
> 4833 3650 Pls
> 4368 2858 Pls
> 3495 2715 Pls
> 4686 2241 Pls
> 4069 2707 Pls
> 4571 2480 Pls
> 3431 2849 Pls
> 3968 2459 Pls
> 3647 2318 Pls
> 4497 2543 Pls
> 5105 3334 Pls
> 4656 3056 Pls
> 3989 2783 Pls
> 3867 2646 Pls
> 4966 3671 Pls
> 4621 3141 Pls
> 3426 2661 Pls
> 4981 2786 Pls
> 4349 2796 Pls
> 4339 2491 Pls
> 5034 3844 Pls
> 4179 2892 Pls
> 3831 2502 Pls
> 4678 2654 Pls
> 3785 3005 Pls
> 3835 2655 Pls
> 3979 2223 Pls
> 4491 2597 Pls
> 3852 2137 Pls
> 3776 2924 Pls
> 4538 2364 Pls
> 4196 1324 Pls
> 4115 4522 Pls
> 4676 3202 Pls
> 4976 3123 Pls
> 4041 2632 Pls
> 3458 846 Pls
> 4503 2781 Pls
> 4370 2122 Pls
> 4242 2096 Pls
> 5057 2932 Pls
> 4555 2891 Pls
> 4317 2575 Pls
> 4125 2706 Pls
> 4086 2392 Pls
> 3642 2659 Pls
> 3872 2965 Pls
> 4664 2905 Pls
> 4795 3092 Pls
> 4533 3707 Pls
> 4112 2446 Pls
> 4069 2757 Pls
> 3888 2929 Pls
> 3687 2068 Pls
> 3578 2126 Pls
> 3791 1790 Pls
> 5091 2952 Pls
> 4630 2596 Pls
> 3858 2525 Pls
> 4882 2407 Pls
> 3825 2179 Pls
> 4218 3005 Pls
> 4425 2690 Pls
> 3392 2551 Pls
> 4021 2933 Pls
> 3472 2048 Pls
> 4502 2623 Pls
> 4923 2891 Pls
> 4929 2577 Pls
> 3802 2476 Pls
> 4803 2515 Pls
> 4519 2878 Pls
> 5166 2644 Pls
> 4511 2848 Pls
> 3442 2324 Pls
> 3690 2993 Pls
> 3858 2431 Pls
> 4061 3239 Pls
> 3844 1408 Pls
> 5003 2832 Pls
> 4215 1868 Pls
> 4247 4042 Pls
> 3504 3043 Pls
> 4575 2527 Pls
> 4764 2885 Pls
> 3938 1612 Pls
> 5028 3002 Pls
> 3387 3206 Pls
> 4579 2746 Pls
> 4044 2904 Pls
> 4506 2830 Pls
> 3532 2849 Pls
> 3878 2697 Pls
> 4559 3028 Pls
> 4569 3944 Pls
> 4076 2270 Pls
> 3516 2577 Pls
> 3772 2119 Pls
> 3678 2737 Pls
> 4079 2877 Pls
> 3999 2143 Pls
> 4970 1899 Pls
> 3453 2593 Pls
> 4625 2798 Pls
> 4490 2299 Pls
> 4823 3002 Pls
> 4228 1994 Pls
> 4334 2919 Pls
> 3535 3320 Pls
> 4265 2564 Pls
> 3667 2583 Pls
> 4313 2862 Pls
> 4632 3039 Pls
> 4438 2273 Pls
> 5027 1051 Pls
> 4076 2854 Pls
> 4533 2575 Pls
> 5056 3040 Pls
> 4809 2519 Pls
> 3511 2360 Pls
> 4648 2857 Pls
> 4675 3060 Pls
> 4405 2487 Pls
> 4529 2591 Pls
> 4592 2909 Pls
> 3947 2405 Pls
> 4506 2693 Pls
> 4231 2367 Pls
> 4529 2657 Pls
> 4068 3194 Pls
> 4738 2718 Pls
> 4312 2183 Pls
> 4740 2892 Pls
> 4523 2719 Pls
> 5113 2486 Pls
> 3909 2989 Pls
> 3835 2497 Pls
> 4474 2646 Pls
> 3861 2638 Pls
> 4763 3288 Pls
> 4255 2467 Pls
> 4559 3290 Pls
> 4568 2507 Pls
> 4032 2625 Pls
> 3436 2770 Pls
> 4522 2860 Pls
> 4062 2210 Pls
> 3494 1961 Pls
> 4089 2912 Pls
> 4700 2825 Pls
> 4693 4072 Pls
> 3961 2455 Pls
> 3646 2137 Pls
> 4055 3410 Pls
> 3867 2736 Pls
> 4644 2699 Pls
> 4225 1133 Pls
> 4571 3571 Pls
> 3679 1744 Pls
> 3472 2371 Pls
> 5060 3133 Pls
> 4594 2213 Pls
> 5042 2641 Pls
> 4702 2564 Pls
> 4345 2287 Pls
> 4072 2081 Pls
> 3989 2483 Pls
> 4028 2981 Pls
> 4762 2360 Pls
> 4072 3114 Pls
> 4084 3053 Pls
> 3761 2516 Pls
> 4883 2495 Pls
> 3440 1891 Pls
> 4510 2254 Pls
> 3485 1920 Pls
> 3980 1184 Pls
> 4480 2093 Pls
> 3463 2802 Pls
> 4604 2385 Pls
> 3671 2667 Pls
> 4884 2575 Pls
> 4439 1810 Pls
> 4090 2270 Pls
> 4617 2434 Pls
> 4101 2489 Pls
> 4597 2582 Pls
> 3688 2633 Pls
> 4518 2512 Pls
> 4881 2970 Pls
> 3699 2409 Pls
> 3514 1859 Pls
> 4543 2781 Pls
> 4579 2059 Pls
> 4324 2879 Pls
> 3707 2405 Pls
> 4174 4161 Pls
> 4349 3497 Pls
> 4515 2191 Pls
> 3655 1672 Pls
> 4720 2431 Pls
> 3852 1334 Pls
> 3783 2126 Pls
> 3746 2886 Pls
> 3435 2681 Pls
> 4427 2720 Pls
> 4314 2412 Pls
> 4438 3568 Pls
> 4699 2399 Pls
> 4736 2447 Pls
> 3968 1896 Pls
> 3493 2622 Pls
> 4085 2909 Pls
> 4639 2848 Pls
> 4670 2818 Pls
> 4991 2054 Pls
> 3512 1901 Pls
> 5073 2774 Pls
> 4898 2787 Pls
> 3828 2361 Pls
> 4554 2708 Pls
> 4788 2475 Pls
> 4548 2651 Pls
> 3951 2308 Pls
> 4873 2953 Pls
> 4692 2166 Pls
> 5023 1998 Pls
> 4816 2419 Pls
> 4695 2538 Pls
> 4203 2913 Pls
> 3957 2375 Pls
> 4722 2444 Pls
> 4798 2749 Pls
> 3415 2045 Pls
> 4040 2279 Pls
> 3311 2370 Pls
> 4260 2848 Pls
> 3749 2273 Pls
> 3573 1571 Pls
> 4795 2537 Pls
> 3292 3431 Pls
> 5037 3408 Pls
> 3161 2894 Pls
> 3765 2632 Pls
> 3540 2178 Pls
> 3428 2212 Pls
> 3873 2587 Pls
> 5112 2693 Pls
> 3493 2398 Pls
> 4825 2791 Pls
> 5106 2692 Pls
> 4534 2511 Pls
> 4283 2278 Pls
> 4496 2463 Pls
> 3439 2074 Pls
> 4028 2550 Pls
> 4608 2729 Pls
> 5054 3176 Pls
> 3484 2523 Pls
> 3802 3119 Pls
> 4006 2198 Pls
> 4322 3381 Pls
> 3488 2387 Pls
> 3770 2369 Pls
> 4806 1930 Pls
> 4438 2930 Pls
> 4992 3038 Pls
> 3443 2336 Pls
> 4025 3107 Pls
> 3488 2465 Pls
> 4427 2362 Pls
> 3772 2903 Pls
> 3797 2396 Pls
> 4186 2378 Pls
> 4582 2371 Pls
> 4141 2728 Pls
> 3835 1862 Pls
> 4539 2817 Pls
> 4043 2389 Pls
> 4958 2978 Pls
> 4647 2318 Pls
> 3648 1812 Pls
> 3481 2553 Pls
> 3497 2755 Pls
> 3940 2202 Pls
> 3982 2560 Pls
> 3497 2820 Pls
> 4255 2907 Pls
> 4985 3011 Pls
> 4844 3795 Pls
> 3314 2529 Pls
> 4984 2892 Pls
> 4486 3020 Pls
> 4660 3152 Pls
> 4353 2541 Pls
> 4398 3400 Pls
> 4507 2732 Pls
> 4654 2627 Pls
> 4694 2599 Pls
> 4383 2605 Pls
> 4943 2409 Pls
> 3958 2471 Pls
> 5165 2109 Pls
> 3774 2758 Pls
> 4508 3343 Pls
> 3945 2363 Pls
> 4047 2434 Pls
> 3664 3270 Pls
> 4498 2707 Pls
> 4721 665 Pls
> 4279 3327 Pls
> 5002 3000 Pls
> 4080 2831 Pls
> 3299 2407 Pls
> 4448 3386 Pls
> 4819 3303 Pls
> 4341 2699 Pls
> 5057 2538 Pls
> 5047 3022 Pls
> 4086 2637 Pls
> 3852 2074 Pls
> 3437 2804 Pls
> 4979 2390 Pls
> 4100 2919 Pls
> 3763 2488 Pls
> 4434 2741 Pls
> 4527 1286 Pls
> 4565 3314 Pls
> 3703 2173 Pls
> 3277 2198 Pls
> 4771 2572 Pls
> 5099 2701 Pls
> 3447 2823 Pls
> 4825 2325 Pls
> 4469 2809 Pls
> 4225 2897 Pls
> 4793 3042 Pls
> 3524 2642 Pls
> 4886 2862 Pls
> 3641 2320 Pls
> 3387 2468 Pls
> 4068 3412 Pls
> 4002 2442 Pls
> 4392 3316 Pls
> 3770 2535 Pls
> 4223 2095 Pls
> 4044 2579 Pls
> 4808 2912 Pls
> 4495 2802 Pls
> 4157 1961 Pls
> 4207 3228 Pls
> 4544 3046 Pls
> 4808 2595 Pls
> 4272 2867 Pls
> 4522 4206 Pls
> 4274 2214 Pls
> 4725 2957 Pls
> 4037 2785 Pls
> 4651 2721 Pls
> 4027 2364 Pls
> 4393 2471 Pls
> 3562 2613 Pls
> 3237 2569 Pls
> 5166 2723 Pls
> 4337 3019 Pls
> 3855 2626 Pls
> 3815 2460 Pls
> 4436 2820 Pls
> 4215 2432 Pls
> 4295 3127 Pls
> 3774 2260 Pls
> 4328 3072 Pls
> 4870 2715 Pls
> 4289 2713 Pls
> 3933 2217 Pls
> 3443 2616 Pls
> 4548 2746 Pls
> 4577 3081 Pls
> 3735 1446 Pls
> 5127 3082 Pls
> 4372 3318 Pls
> 5109 3276 Pls
> 3810 2267 Pls
> 4478 2018 Pls
> 3578 3696 Pls
> 4821 2543 Pls
> 4563 2609 Pls
> 4429 2345 Pls
> 4872 2629 Pls
> 4542 2546 Pls
> 4046 2664 Pls
> 4769 2930 Pls
> 4903 2874 Pls
> 3445 2455 Pls
> 4064 3055 Pls
> 3867 2534 Pls
> 3771 2585 Pls
> 4201 2777 Pls
> 4201 2387 Pls
> 5007 3246 Pls
> 3450 2068 Pls
> 4970 3072 Pls
> 3965 2720 Pls
> 4236 2696 Pls
> 3777 2335 Pls
> 4571 2751 Pls
> 4628 2585 Pls
> 3775 2991 Pls
> 4241 2856 Pls
> 4096 2538 Pls
> 4828 2544 Pls
> 4446 2626 Pls
> 3828 2022 Pls
> 3629 2979 Pls
> 4693 2263 Pls
> 4517 2016 Pls
> 4949 2746 Pls
> 3405 2364 Pls
> 4750 2400 Pls
> 4346 2244 Pls
> 4560 2722 Pls
> 3365 2052 Pls
> 3845 2785 Pls
> 4080 2200 Pls
> 3434 2419 Pls
> 3884 2263 Pls
> 3556 2554 Pls
> 4460 3409 Pls
> 4561 2351 Pls
> 3939 2317 Pls
> 4160 2599 Pls
> 3373 2512 Pls
> 3374 2855 Pls
> 4220 4354 Pls
> 5121 2577 Pls
> 3711 2258 Pls
> 4037 2773 Pls
> 4423 2645 Pls
> 3792 3035 Pls
> 4627 2881 Pls
> 4967 1171 Pls
> 5004 2666 Pls
> 5006 2874 Pls
> 3539 2708 Pls
> 3271 2460 Pls
> 4263 1380 Pls
> 4740 2968 Pls
> 3428 2014 Pls
> 4833 2688 Pls
> 4220 2343 Pls
> 4321 3440 Pls
> 5035 2854 Pls
> 3900 2890 Pls
> 4082 3567 Pls
> 4087 2855 Pls
> 3928 1902 Pls
> 4823 2101 Pls
> 4279 3246 Pls
> 3762 2500 Pls
> 4923 3122 Pls
> 4349 2437 Pls
> 5113 2830 Pls
> 4725 2593 Pls
> 5121 3005 Pls
> 4027 2702 Pls
> 4577 2622 Pls
> 3676 2947 Pls
> 3906 2659 Pls
> 4823 3277 Pls
> 5145 3099 Pls
> 4572 2624 Pls
> 4393 2593 Pls
> 5063 2993 Pls
> 3961 3377 Pls
> 4495 3427 Pls
> 4710 3087 Pls
> 4524 2482 Pls
> 4713 3289 Pls
> 4152 2291 Pls
> 4527 2982 Pls
> 3763 2779 Pls
> 4543 2901 Pls
> 3971 2792 Pls
> 4825 2878 Pls
> 4273 2548 Pls
> 3958 3218 Pls
> 3924 2876 Pls
> 4259 2366 Pls
> 5034 2886 Pls
> 3561 2709 Pls
> 4960 3076 Pls
> 3526 2567 Pls
> 4713 2572 Pls
> 3848 2918 Pls
> 3163 1452 Pls
> 4207 1973 Pls
> 4666 2569 Pls
> 3754 2585 Pls
> 4062 2805 Pls
> 5071 4595 Pls
> 5005 2832 Pls
> 4209 2625 Pls
> 4209 2625 Pls
> 4949 2503 Pls
> 4596 3085 Pls
> 5037 3213 Pls
> 3946 2740 Pls
> 4444 2400 Pls
> 3722 2832 Pls
> 4437 1792 Pls
> 3792 2327 Pls
> 4966 3255 Pls
> 4367 2673 Pls
> 4100 3764 Pls
> 3570 2569 Pls
> 5000 2329 Pls
> 4640 2673 Pls
> 4777 2673 Pls
> 4500 2662 Pls
> 4535 2596 Pls
> 3756 2772 Pls
> 4543 2389 Pls
> 3505 2164 Pls
> 3794 1881 Pls
> 3898 3272 Pls
> 3854 2379 Pls
> 3708 2661 Pls
> 4644 2731 Pls
> 3551 2090 Pls
> 4291 3038 Pls
> 4992 2329 Pls
> 5009 2670 Pls
> 4515 3291 Pls
> 4095 2185 Pls
> 3908 1950 Pls
> 4574 3501 Pls
> 3700 2818 Pls
> 4715 3118 Pls
> 5109 2914 Pls
> 4062 3136 Pls
> 4178 4077 Pls
> 4422 2345 Pls
> 4685 2689 Pls
> 4520 2295 Pls
> 4593 2729 Pls
> 4551 2781 Pls
> 4266 1710 Pls
> 4057 2489 Pls
> 4929 2504 Pls
> 3438 2537 Pls
> 3960 996 Pls
> 4534 2403 Pls
> 4660 2892 Pls
> 4692 2915 Pls
> 4071 2324 Pls
> 4648 3157 Pls
> 4764 2884 Pls
> 3984 2669 Pls
> 5038 2109 Pls
> 4065 2801 Pls
> 3433 2295 Pls
> 4735 2648 Pls
> 4984 2600 Pls
> 4431 2749 Pls
> 4898 2895 Pls
> 4707 2375 Pls
> 3831 1717 Pls
> 4712 2910 Pls
> 5027 2748 Pls
> 3208 1640 Pls
> 3535 2128 Pls
> 5071 3182 Pls
> 3459 3015 Pls
> 4611 2371 Pls
> 4743 3254 Pls
> 3973 2613 Pls
> 4806 2959 Pls
> 4836 3735 Pls
> 5059 2820 Pls
> 3481 2547 Pls
> 4270 2927 Pls
> 3488 2310 Pls
> 4430 2712 Pls
> 4328 2195 Pls
> 3857 2565 Pls
> 3561 2438 Pls
> 4803 2722 Pls
> 4659 2363 Pls
> 3203 2194 Pls
> 4094 2581 Pls
> 5078 2833 Pls
> 5087 3395 Pls
> 3427 2823 Pls
> 4307 3335 Pls
> 3209 2804 Pls
> 4514 2883 Pls
> 4524 2898 Pls
> 4183 3331 Pls
> 3846 2647 Pls
> 3926 2317 Pls
> 4498 2515 Pls
> 4856 2757 Pls
> 5014 2687 Pls
> 4525 2609 Pls
> 4638 3064 Pls
> 3842 2724 Pls
> 4810 3304 Pls
> 4173 2955 Pls
> 4529 2780 Pls
> 4819 3108 Pls
> 4547 2376 Pls
> 4957 2282 Pls
> 4976 3031 Pls
> 4798 2493 Pls
> 3808 2627 Pls
> 4647 2818 Pls
> 3756 2676 Pls
> 4945 2953 Pls
> 4065 2552 Pls
> 3977 2351 Pls
> 3564 2456 Pls
> 4108 2750 Pls
> 4904 2808 Pls
> 4439 2926 Pls
> 4374 2554 Pls
> 4428 2390 Pls
> 4676 3223 Pls
> 5137 2663 Pls
> 4528 2502 Pls
> 4192 2678 Pls
> 4145 3282 Pls
> 4524 2498 Pls
> 3808 2283 Pls
> 4545 2646 Pls
> 5121 2881 Pls
> 5019 4024 Pls
> 4030 2907 Pls
> 3806 2329 Pls
> 4950 2535 Pls
> 3421 1795 Pls
> 3973 3048 Pls
> 3300 2275 Pls
> 4376 2710 Pls
> 4575 2780 Pls
> 4244 2352 Pls
> 4026 4718 Pls
> 4721 3277 Pls
> 4700 3119 Pls
> 4810 3297 Pls
> 4271 3075 Pls
> 4986 2680 Pls
> 4642 2855 Pls
> 3542 2376 Pls
> 4312 2863 Pls
> 4717 2401 Pls
> 3888 1817 Pls
> 4644 2757 Pls
> 4369 2713 Pls
> 4957 2786 Pls
> 4900 2963 Pls
> 3487 1853 Pls
> 3984 2960 Pls
> 5012 2882 Pls
> 3795 2534 Pls
> 4379 3375 Pls
> 4047 2393 Pls
> 4324 2025 Pls
> 5102 3059 Pls
> 4739 2694 Pls
> 4443 1294 Pls
> 3268 2618 Pls
> 3755 2516 Pls
> 3400 2611 Pls
> 3888 2136 Pls
> 4697 2783 Pls
> 4256 3057 Pls
> 5084 3285 Pls
> 4690 3017 Pls
> 3970 3136 Pls
> 4748 2812 Pls
> 3502 2863 Pls
> 3467 1830 Pls
> 4962 2988 Pls
> 3503 2977 Pls
> 3427 1838 Pls
> 3457 2199 Pls
> 4956 2682 Pls
> 3957 2495 Pls
> 5026 3200 Pls
> 3846 2314 Pls
> 3552 2513 Pls
> 4741 2860 Pls
> 4676 1826 Pls
> 3860 2658 Pls
> 4709 2551 Pls
> 4861 2442 Pls
> 4239 3031 Pls
> 3960 2388 Pls
> 3852 2639 Pls
> 4277 2593 Pls
> 4179 1152 Pls
> 4646 2711 Pls
> 4224 2544 Pls
> 3863 2737 Pls
> 4446 2519 Pls
> 5018 2709 Pls
> 4355 2161 Pls
> 3232 2264 Pls
> 3540 2643 Pls
> 4779 2131 Pls
> 4898 3317 Pls
> 3981 2389 Pls
> 4983 2627 Pls
> 4105 2710 Pls
> 4535 3120 Pls
> 4505 2886 Pls
> 5034 2674 Pls
> 4726 2596 Pls
> 3540 2138 Pls
> 4339 2592 Pls
> 5059 2020 Pls
> 4786 3258 Pls
> 4497 2751 Pls
> 5017 3074 Pls
> 4444 2770 Pls
> 4099 4603 Pls
> 4204 2391 Pls
> 4814 2651 Pls
> 4645 2590 Pls
> 4200 2631 Pls
> 4894 2697 Pls
> 4990 3084 Pls
> 4435 2481 Pls
> 3452 3212 Pls
> 4499 2373 Pls
> 4639 2365 Pls
> 3522 2578 Pls
> 3384 2567 Pls
> 4263 3139 Pls
> 3856 2890 Pls
> 4509 3357 Pls
> 4650 2296 Pls
> 4554 2126 Pls
> 4348 1929 Pls
> 3688 2608 Pls
> 3274 2539 Pls
> 5039 3028 Pls
> 5031 3223 Pls
> 4086 2287 Pls
> 4878 3201 Pls
> 4634 2797 Pls
> 4972 3048 Pls
> 3935 2284 Pls
> 4309 2581 Pls
> 3970 2135 Pls
> 4707 2917 Pls
> 4023 2132 Pls
> 4968 2747 Pls
> 3510 2033 Pls
> 4567 3061 Pls
> 3627 2918 Pls
> 4514 2669 Pls
> 5179 2643 Pls
> 4654 2857 Pls
> 4934 3280 Pls
> 4237 2585 Pls
> 4245 3604 Pls
> 4873 3183 Pls
> 4112 2130 Pls
> 3652 2748 Pls
> 4452 3142 Pls
> 3766 1969 Pls
> 4979 2493 Pls
> 4927 2826 Pls
> 4016 2454 Pls
> 4713 2972 Pls
> 5044 3178 Pls
> 4888 2926 Pls
> 3880 3033 Pls
> 3952 3267 Pls
> 3750 2593 Pls
> 3929 2099 Pls
> 4708 2887 Pls
> 4435 2673 Pls
> 4936 2884 Pls
> 4555 2718 Pls
> 4276 2109 Pls
> 4836 2760 Pls
> 3876 2768 Pls
> 4112 2393 Pls
> 4974 3200 Pls
> 4795 3031 Pls
> 4534 3489 Pls
> 4422 2957 Pls
> 3709 2711 Pls
> 4115 2709 Pls
> 4869 2250 Pls
> 5016 2808 Pls
> 3852 2606 Pls
> 3865 2699 Pls
> 3897 2319 Pls
> 5018 3076 Pls
> 4083 2347 Pls
> 3528 2300 Pls
> 3813 3231 Pls
> 3434 2697 Pls
> 4994 3249 Pls
> 4285 2582 Pls
> 4934 3270 Pls
> 4476 2791 Pls
> 3780 2162 Pls
> 4561 2438 Pls
> 4173 3093 Pls
> 3708 2433 Pls
> 4445 2821 Pls
> 4328 1860 Pls
> 4877 3770 Pls
> 4552 2777 Pls
> 3495 2481 Pls
> 3267 2779 Pls
> 4690 3052 Pls
> 4096 2688 Pls
> 3710 2655 Pls
> 4778 2989 Pls
> 4105 2567 Pls
> 4590 3177 Pls
> 4102 2498 Pls
> 4701 2740 Pls
> 3381 2689 Pls
> 3443 2624 Pls
> 3436 2801 Pls
> 4094 2631 Pls
> 4519 2915 Pls
> 4727 2921 Pls
> 4727 2743 Pls
> 4218 2520 Pls
> 4821 2364 Pls
> 4639 3831 Pls
> 3438 2157 Pls
> 4224 2387 Pls
> 4616 3365 Pls
> 5079 3498 Pls
> 3962 3029 Pls
> 3854 2422 Pls
> 4958 2494 Pls
> 5114 2675 Pls
> 3729 2635 Pls
> 3493 2699 Pls
> 4265 2409 Pls
> 4731 3469 Pls
> 4001 2843 Pls
> 4802 2673 Pls
> 4213 2588 Pls
> 3544 2583 Pls
> 4417 2230 Pls
> 3693 2344 Pls
> 4951 2498 Pls
> 3766 2491 Pls
> 3709 3146 Pls
> 4643 3464 Pls
> 4282 2407 Pls
> 4803 3066 Pls
> 4089 2934 Pls
> 4523 2573 Pls
> 4436 2791 Pls
> 3925 2691 Pls
> 4807 2698 Pls
> 3718 2846 Pls
> 4209 3226 Pls
> 4287 3288 Pls
> 4167 2270 Pls
> 4503 2458 Pls
> 4268 2695 Pls
> 3717 3116 Pls
> 4688 2939 Pls
> 5033 2906 Pls
> 4609 2994 Pls
> 3680 2552 Pls
> 3222 1871 Pls
> 3969 2728 Pls
> 4032 2714 Pls
> 3435 2525 Pls
> 4514 2280 Pls
> 3650 2808 Pls
> 4024 2758 Pls
> 4564 2511 Pls
> 4073 2766 Pls
> 3921 2629 Pls
> 3554 2352 Pls
> 4739 1561 Pls
> 3459 2362 Pls
> 3932 1515 Pls
> 4195 2233 Pls
> 4271 3591 Pls
> 3891 2503 Pls
> 4676 2643 Pls
> 4200 2917 Pls
> 3368 2610 Pls
> 4093 2300 Pls
> 4924 3076 Pls
> 4214 3230 Pls
> 3452 3125 Pls
> 3711 2554 Pls
> 3453 2521 Pls
> 3688 2493 Pls
> 3625 2355 Pls
> 4837 2962 Pls
> 4312 2803 Pls
> 4639 2625 Pls
> 4411 2891 Pls
> 4811 2598 Pls
> 4456 899 Pls
> 5011 3333 Pls
> 4591 2792 Pls
> 4306 2711 Pls
> 5046 2819 Pls
> 4948 2564 Pls
> 3432 2526 Pls
> 3779 2714 Pls
> 4843 2413 Pls
> 3764 2329 Pls
> 4109 2468 Pls
> 4637 2103 Pls
> 4243 2884 Pls
> 3430 2679 Pls
> 4295 2678 Pls
> 4502 2440 Pls
> 3268 2644 Pls
> 4735 2490 Pls
> 5159 1627 Pls
> 3622 2258 Pls
> 4795 2788 Pls
> 4337 2519 Pls
> 3841 2501 Pls
> 4728 2419 Pls
> 4118 2858 Pls
> 3744 2721 Pls
> 3456 3396 Pls
> 3399 2655 Pls
> 3984 2643 Pls
> 4226 2263 Pls
> 3754 2844 Pls
> 3345 4685 Pls
> 4101 2987 Pls
> 3435 2676 Pls
> 4025 2318 Pls
> 4530 2571 Pls
> 3720 2225 Pls
> 3703 2396 Pls
> 3638 2650 Pls
> 3955 3365 Pls
> 4583 2591 Pls
> 4868 2533 Pls
> 5122 2641 Pls
> 4976 2751 Pls
> 3443 2141 Pls
> 3846 2608 Pls
> 3863 2602 Pls
> 4841 2461 Pls
> 4080 3112 Pls
> 4532 3141 Pls
> 3493 2813 Pls
> 4511 2404 Pls
> 3540 2830 Pls
> 3269 2814 Pls
> 3773 2607 Pls
> 4520 2979 Pls
> 4342 3155 Pls
> 4196 3322 Pls
> 4320 2220 Pls
> 4074 2605 Pls
> 4438 2295 Pls
> 3420 1075 Pls
> 4733 1683 Pls
> 4941 2648 Pls
> 4155 3661 Pls
> 3653 2519 Pls
> 3371 2298 Pls
> 4062 2992 Pls
> 4630 2708 Pls
> 4564 2889 Pls
> 4804 2588 Pls
> 4693 2431 Pls
> 3717 2345 Pls
> 4665 3362 Pls
> 5027 2907 Pls
> 4321 2786 Pls
> 4270 2744 Pls
> 4510 2714 Pls
> 4239 1761 Pls
> 4600 3467 Pls
> 4452 2791 Pls
> 4293 2133 Pls
> 5037 2402 Pls
> 3770 2199 Pls
> 3889 2841 Pls
> 4453 2585 Pls
> 3341 2448 Pls
> 5004 3170 Pls
> 4164 2749 Pls
> 3961 1919 Pls
> 4190 2724 Pls
> 4727 2724 Pls
> 4687 2497 Pls
> 3146 2008 Pls
> 3447 2896 Pls
> 3352 2244 Pls
> 3392 2411 Pls
> 4833 2427 Pls
> 4541 2345 Pls
> 4141 2429 Pls
> 5073 3377 Pls
> 4070 2599 Pls
> 4987 2885 Pls
> 4518 2781 Pls
> 4709 2405 Pls
> 4715 2470 Pls
> 5046 2556 Pls
> 3192 2301 Pls
> 3736 2945 Pls
> 4300 2395 Pls
> 3734 2416 Pls
> 3562 2444 Pls
> 4530 2938 Pls
> 3517 2354 Pls
> 4831 3168 Pls
> 4794 2522 Pls
> 4289 2814 Pls
> 4489 2339 Pls
> 5011 3377 Pls
> 4100 3099 Pls
> 4428 2661 Pls
> 4016 2518 Pls
> 3488 2455 Pls
> 3676 2228 Pls
> 4649 2260 Pls
> 4336 2929 Pls
> 3967 2388 Pls
> 4245 2818 Pls
> 4281 3121 Pls
> 3909 2797 Pls
> 4844 2628 Pls
> 4534 2303 Pls
> 4209 3283 Pls
> 4608 2995 Pls
> 4304 3212 Pls
> 4055 2839 Pls
> 3956 2508 Pls
> 3642 2868 Pls
> 3598 2840 Pls
> 4600 2901 Pls
> 3526 2662 Pls
> 4684 2412 Pls
> 5003 3341 Pls
> 3621 2556 Pls
> 4361 3426 Pls
> 4065 2848 Pls
> 3849 2191 Pls
> 4971 2863 Pls
> 5081 2613 Pls
> 4289 2838 Pls
> 4817 2859 Pls
> 3289 2883 Pls
> 4070 2625 Pls
> 5135 3089 Pls
> 3402 2346 Pls
> 4495 2802 Pls
> 4556 2538 Pls
> 3424 2517 Pls
> 4534 2167 Pls
> 3767 2573 Pls
> 4259 2795 Pls
> 5066 3086 Pls
> 4966 3300 Pls
> 3683 2575 Pls
> 3279 2668 Pls
> 4886 2800 Pls
> 3652 1887 Pls
> 3862 2380 Pls
> 4547 2829 Pls
> 4277 2576 Pls
> 3812 1952 Pls
> 4048 2458 Pls
> 4188 2858 Pls
> 3770 2447 Pls
> 4791 2999 Pls
> 3252 2433 Pls
> 4019 2608 Pls
> 4089 3075 Pls
> 4819 2429 Pls
> 4214 2678 Pls
> 4385 2923 Pls
> 4663 3235 Pls
> 3673 3457 Pls
> 4659 2718 Pls
> 3858 2706 Pls
> 4728 3138 Pls
> 4992 2563 Pls
> 4209 2964 Pls
> 3764 2841 Pls
> 4443 2748 Pls
> 5065 3139 Pls
> 4564 2444 Pls
> 4821 2702 Pls
> 4284 2359 Pls
> 3830 2728 Pls
> 4643 2645 Pls
> 4310 3104 Pls
> 4556 2332 Pls
> 4228 2789 Pls
> 4416 3194 Pls
> 4416 3194 Pls
> 3896 2778 Pls
> 4860 3157 Pls
> 3741 3237 Pls
> 4564 2846 Pls
> 4320 2307 Pls
> 4712 2724 Pls
> 5009 2580 Pls
> 5034 3003 Pls
> 3871 1711 Pls
> 4927 2892 Pls
> 3833 3360 Pls
> 4276 2703 Pls
> 5185 3076 Pls
> 4564 2206 Pls
> 4942 2446 Pls
> 5041 3106 Pls
> 4516 3241 Pls
> 4772 2430 Pls
> 4579 2392 Pls
> 4574 2847 Pls
> 3530 2692 Pls
> 3829 1736 Pls
> 3691 3004 Pls
> 4895 2949 Pls
> 3430 2517 Pls
> 4967 2834 Pls
> 4374 2244 Pls
> 4592 2561 Pls
> 4519 3342 Pls
> 4765 2664 Pls
> 4306 2606 Pls
> 4837 3148 Pls
> 3735 2287 Pls
> 4853 2074 Pls
> 4545 2637 Pls
> 3886 2838 Pls
> 3436 2766 Pls
> 3683 1952 Pls
> 3551 2655 Pls
> 4081 3248 Pls
> 4913 3203 Pls
> 3814 2743 Pls
> 3441 2520 Pls
> 4841 3058 Pls
> 5017 2801 Pls
> 4081 2922 Pls
> 4987 1295 Pls
> 4733 2500 Pls
> 3436 2935 Pls
> 4332 2553 Pls
> 4804 2442 Pls
> 3894 2104 Pls
> 4458 2481 Pls
> 4545 2563 Pls
> 3346 3015 Pls
> 4017 2514 Pls
> 4836 2860 Pls
> 3936 3200 Pls
> 3635 2028 Pls
> 3690 2374 Pls
> 4047 2583 Pls
> 4966 2896 Pls
> 3532 3408 Pls
> 4812 2362 Pls
> 5034 2879 Pls
> 4061 2842 Pls
> 3506 2812 Pls
> 4934 3011 Pls
> 3684 2535 Pls
> 4387 3281 Pls
> 3497 2576 Pls
> 5008 2582 Pls
> 3843 3013 Pls
> 3825 2664 Pls
> 4261 2823 Pls
> 3450 2761 Pls
> 4210 2563 Pls
> 4711 3237 Pls
> 3420 3042 Pls
> 3882 1866 Pls
> 3866 2998 Pls
> 4091 2674 Pls
> 3841 1254 Pls
> 4578 2486 Pls
> 3385 2424 Pls
> 4450 2915 Pls
> 4260 2680 Pls
> 3766 2500 Pls
> 4365 2583 Pls
> 3458 2577 Pls
> 4333 2903 Pls
> 4672 2831 Pls
> 3711 3610 Pls
> 4232 2468 Pls
> 3293 2291 Pls
> 5047 3434 Pls
> 3979 2391 Pls
> 3444 1435 Pls
> 4803 2631 Pls
> 4317 2744 Pls
> 4887 3169 Pls
> 4554 2160 Pls
> 3822 3425 Pls
> 4742 2763 Pls
> 3916 1969 Pls
> 4023 2873 Pls
> 4119 2844 Pls
> 4723 2937 Pls
> 4007 2767 Pls
> 4304 3217 Pls
> 3768 2751 Pls
> 4414 2906 Pls
> 5194 3269 Pls
> 4353 2100 Pls
> 4240 2530 Pls
> 4158 4200 Pls
> 4091 2462 Pls
> 4637 1831 Pls
> 4321 2777 Pls
> 4842 3086 Pls
> 4660 2869 Pls
> 3199 3057 Pls
> 3478 2604 Pls
> 4825 3419 Pls
> 4980 2917 Pls
> 4951 3153 Pls
> 3866 1884 Pls
> 4852 2587 Pls
> 5016 2398 Pls
> 3548 3170 Pls
> 4639 2515 Pls
> 4360 2800 Pls
> 4720 2714 Pls
> 3544 2611 Pls
> 4939 1940 Pls
> 4431 2141 Pls
> 4542 2821 Pls
> 3483 2681 Pls
> 5184 3135 Pls
> 4908 2669 Pls
> 4222 1331 Pls
> 3462 2279 Pls
> 4639 4014 Pls
> 4745 1971 Pls
> 3600 1769 Pls
> 3130 2404 Pls
> 4635 2573 Pls
> 4001 2786 Pls
> 4226 2638 Pls
> 3876 2416 Pls
> 4089 3466 Pls
> 4537 2813 Pls
> 4509 3053 Pls
> 4040 2750 Pls
> 4709 4072 Pls
> 4301 1992 Pls
> 4396 2425 Pls
> 4985 2587 Pls
> 4557 2822 Pls
> 4317 3340 Pls
> 4470 2638 Pls
> 4479 3120 Pls
> 4448 2708 Pls
> 4091 1876 Pls
> 4778 2715 Pls
> 4902 1672 Pls
> 4982 2507 Pls
> 4648 2468 Pls
> 4553 2481 Pls
> 3786 2415 Pls
> 4764 3109 Pls
> 3657 2637 Pls
> 3494 2029 Pls
> 5046 3860 Pls
> 4285 1907 Pls
> 4537 2542 Pls
> 3652 2652 Pls
> 4523 3183 Pls
> 4475 2295 Pls
> 4301 2247 Pls
> 4253 2754 Pls
> 3538 2382 Pls
> 4001 2687 Pls
> 4667 3036 Pls
> 3301 2631 Pls
> 4576 3400 Pls
> 4522 872 Pls
> 3704 2984 Pls
> 3530 2643 Pls
> 3623 2637 Pls
> 3851 2633 Pls
> 4539 3019 Pls
> 3635 3616 Pls
> 5038 2608 Pls
> 5109 2872 Pls
> 4828 2625 Pls
> 4371 2701 Pls
> 4835 2493 Pls
> 4533 2660 Pls
> 5178 2333 Pls
> 4364 3329 Pls
> 3914 2201 Pls
> 4045 3480 Pls
> 3142 2347 Pls
> 3331 1977 Pls
> 5092 2935 Pls
> 4145 2502 Pls
> 3442 2799 Pls
> 4381 3095 Pls
> 3216 2510 Pls
> 3755 2643 Pls
> 4719 2941 Pls
> 4030 2488 Pls
> 5037 2514 Pls
> 3758 2629 Pls
> 3560 2857 Pls
> 3952 2406 Pls
> 4412 1951 Pls
> 3730 2372 Pls
> 4056 3252 Pls
> 4233 2621 Pls
> 4076 2529 Pls
> 3866 2828 Pls
> 4857 3195 Pls
> 4391 2167 Pls
> 4111 2467 Pls
> 5068 2634 Pls
> 4507 2898 Pls
> 5033 2593 Pls
> 5093 2894 Pls
> 4656 2748 Pls
> 4353 2712 Pls
> 4759 3181 Pls
> 5185 2254 Pls
> 5169 2676 Pls
> 4595 3232 Pls
> 5029 2562 Pls
> 4829 2744 Pls
> 4956 2476 Pls
> 4389 2795 Pls
> 3790 2083 Pls
> 4650 2966 Pls
> 3130 2741 Pls
> 3596 2393 Pls
> 4989 2109 Pls
> 3283 2269 Pls
> 4013 3038 Pls
> 3655 2718 Pls
> 3472 2287 Pls
> 3809 2157 Pls
> 4978 3155 Pls
> 4845 2407 Pls
> 4585 3450 Pls
> 4468 2476 Pls
> 4760 2089 Pls
> 4744 2818 Pls
> 4155 3335 Pls
> 4193 3032 Pls
> 4979 2772 Pls
> 4997 2516 Pls
> 5108 2859 Pls
> 4658 2557 Pls
> 4827 2720 Pls
> 4285 1967 Pls
> 3399 2133 Pls
> 3467 3502 Pls
> 4277 2177 Pls
> 5052 2788 Pls
> 4188 2485 Pls
> 4817 3968 Pls
> 4529 3170 Pls
> 4534 3076 Pls
> 3378 2096 Pls
> 5082 2457 Pls
> 4775 2778 Pls
> 3991 2465 Pls
> 4456 3445 Pls
> 3543 3624 Pls
> 3970 3802 Pls
> 3686 4076 Pls
> 4277 2734 Pls
> 4910 2707 Pls
> 3354 2613 Pls
> 4732 2753 Pls
> 3732 2051 Pls
> 3434 2729 Pls
> 3518 3671 Pls
> 3439 2590 Pls
> 3868 2864 Pls
> 4938 2610 Pls
> 4850 3609 Pls
> 5144 2822 Pls
> 4705 2559 Pls
> 3633 1653 Pls
> 3706 2610 Pls
> 3752 2751 Pls
> 4526 2716 Pls
> 3620 2884 Pls
> 3199 1913 Pls
> 3295 2341 Pls
> 4973 2812 Pls
> 4223 2651 Pls
> 3895 3566 Pls
> 3563 2578 Pls
> 3734 2779 Pls
> 4394 3506 Pls
> 4774 2896 Pls
> 5045 2672 Pls
> 4728 2390 Pls
> 4576 3349 Pls
> 3524 2581 Pls
> 3401 2674 Pls
> 4686 2039 Pls
> 3252 2943 Pls
> 4256 2873 Pls
> 4115 2912 Pls
> 4104 3075 Pls
> 4251 4548 Pls
> 3800 4614 Pls
> 3586 2233 Pls
> 4476 2132 Pls
> 4735 2107 Pls
> 4322 2890 Pls
> 3458 2657 Pls
> 4903 2204 Pls
> 3377 2334 Pls
> 4524 2892 Pls
> 4788 2907 Pls
> 3750 2975 Pls
> 4814 2077 Pls
> 3733 1587 Pls
> 3502 4023 Pls
> 4561 2710 Pls
> 4569 2726 Pls
> 5055 2637 Pls
> 4945 2584 Pls
> 5110 3042 Pls
> 4570 2459 Pls
> 3845 2495 Pls
> 4108 3172 Pls
> 4681 3064 Pls
> 4104 2892 Pls
> 4080 2140 Pls
> 4372 2771 Pls
> 4527 2420 Pls
> 4287 2819 Pls
> 4374 2405 Pls
> 3606 2780 Pls
> 4708 2240 Pls
> 3915 2449 Pls
> 4127 3075 Pls
> 3241 2706 Pls
> 4729 2998 Pls
> 4783 3215 Pls
> 3647 2734 Pls
> 4455 2762 Pls
> 3411 2773 Pls
> 3864 2324 Pls
> 4975 2583 Pls
> 4631 2884 Pls
> 3734 2466 Pls
> 4159 2345 Pls
> 3477 2889 Pls
> 4943 2440 Pls
> 4615 2856 Pls
> 3848 2307 Pls
> 4600 2544 Pls
> 4729 2440 Pls
> 4496 2702 Pls
> 4523 3331 Pls
> 3641 3230 Pls
> 3475 2838 Pls
> 3524 2719 Pls
> 3342 4111 Pls
> 4907 2627 Pls
> 3204 1956 Pls
> 3762 2832 Pls
> 4769 2962 Pls
> 3789 2563 Pls
> 4970 2947 Pls
> 5020 2698 Pls
> 4430 2523 Pls
> 4578 2066 Pls
> 3525 1947 Pls
> 3241 2211 Pls
> 4745 1766 Pls
> 4759 3106 Pls
> 4852 3174 Pls
> 3207 2061 Pls
> 3766 2336 Pls
> 4638 2704 Pls
> 4210 1275 Pls
> 4722 1388 Pls
> 3980 3313 Pls
> 4295 2742 Pls
> 3455 2615 Pls
> 3675 1520 Pls
> 3379 2487 Pls
> 3332 3707 Pls
> 5043 2677 Pls
> 5190 2515 Pls
> 4489 2663 Pls
> 4019 2425 Pls
> 4874 2564 Pls
> 4345 2497 Pls
13911,14371c12009,17513
< 4409 3011 Pls
< 4731 2167 Pls
< 4638 2232 Pls
< 4671 4264 Pls
< 4235 1621 Pls
< 4643 2829 Pls
< 3673 2245 Pls
< 3968 2108 Pls
< 4860 2655 Pls
< 4010 2512 Pls
< 4496 579 Pls
< 3304 3750 Pls
< 3805 3882 Pls
< 5015 2052 Pls
< 4371 3364 Pls
< 4407 2329 Pls
< 4349 3011 Pls
< 5087 3346 Pls
< 5264 2909 Pls
< 4255 4457 Pls
< 4143 3187 Pls
< 4690 2007 Pls
< 5150 2285 Pls
< 3243 2087 Pls
< 3240 2872 Pls
< 4256 3692 Pls
< 4492 3894 Pls
< 4849 1606 Pls
< 3580 2365 Pls
< 3165 2353 Pls
< 4471 560 Pls
< 4249 3283 Pls
< 4561 2936 Pls
< 4121 1969 Pls
< 3691 2397 Pls
< 5013 3273 Pls
< 4124 1434 Pls
< 4983 1869 Pls
< 4384 624 Pls
< 3936 2899 Pls
< 4550 3427 Pls
< 4431 2562 Pls
< 3090 4526 Pls
< 3954 3620 Pls
< 5085 4756 Pls
< 4740 2513 Pls
< 3893 2932 Pls
< 3885 1571 Pls
< 4271 2226 Pls
< 5147 2184 Pls
< 3203 876 Pls
< 4512 3288 Pls
< 3135 4276 Pls
< 4646 2521 Pls
< 3526 3552 Pls
< 3595 3899 Pls
< 4422 2023 Pls
< 3976 4074 Pls
< 4559 1802 Pls
< 5192 2554 Pls
< 4324 1779 Pls
< 5177 2915 Pls
< 4931 3696 Pls
< 3992 3417 Pls
< 4286 2935 Pls
< 4958 2690 Pls
< 4080 2581 Pls
< 4137 1259 Pls
< 4955 3342 Pls
< 4741 1200 Pls
< 4487 736 Pls
< 4899 4525 Pls
< 3723 1467 Pls
< 5094 2909 Pls
< 4161 2143 Pls
< 3220 2083 Pls
< 4863 1978 Pls
< 3957 2479 Pls
< 4047 956 Pls
< 4434 4292 Pls
< 4960 1784 Pls
< 3275 1421 Pls
< 4702 1067 Pls
< 4926 1886 Pls
< 3951 2457 Pls
< 4144 2891 Pls
< 5039 2481 Pls
< 3987 3705 Pls
< 3197 2007 Pls
< 4410 3417 Pls
< 4647 3797 Pls
< 3868 3775 Pls
< 4295 2393 Pls
< 4448 3045 Pls
< 4806 3769 Pls
< 5124 3684 Pls
< 4852 4636 Pls
< 3781 705 Pls
< 3058 1637 Pls
< 3231 1104 Pls
< 4702 2191 Pls
< 4745 2182 Pls
< 3634 3155 Pls
< 4754 642 Pls
< 4848 2213 Pls
< 4665 2762 Pls
< 3283 2375 Pls
< 3957 3001 Pls
< 3611 2018 Pls
< 3475 2218 Pls
< 4665 1640 Pls
< 4337 2960 Pls
< 4690 1092 Pls
< 4846 2377 Pls
< 4846 2604 Pls
< 3959 4396 Pls
< 4890 2100 Pls
< 3766 1952 Pls
< 4205 4642 Pls
< 4468 1641 Pls
< 4588 2458 Pls
< 3853 4788 Pls
< 3997 2756 Pls
< 4805 1325 Pls
< 5261 3596 Pls
< 4893 2513 Pls
< 3820 1387 Pls
< 4511 1768 Pls
< 3926 2548 Pls
< 4271 2345 Pls
< 4519 1768 Pls
< 3037 3760 Pls
< 3742 1833 Pls
< 3257 2882 Pls
< 4344 1267 Pls
< 5037 3891 Pls
< 5026 2043 Pls
< 5204 1790 Pls
< 3900 1787 Pls
< 4296 2849 Pls
< 4412 2757 Pls
< 3720 876 Pls
< 4240 2495 Pls
< 4292 2292 Pls
< 3858 1466 Pls
< 4958 2484 Pls
< 3680 2921 Pls
< 4140 2551 Pls
< 4576 3659 Pls
< 3889 4267 Pls
< 5036 2162 Pls
< 3743 2419 Pls
< 4787 4495 Pls
< 4548 1740 Pls
< 4845 3480 Pls
< 2963 2319 Pls
< 3522 996 Pls
< 4587 2611 Pls
< 3969 2568 Pls
< 3018 1354 Pls
< 3197 3215 Pls
< 5095 4129 Pls
< 4729 2761 Pls
< 3368 921 Pls
< 3941 3836 Pls
< 4123 1193 Pls
< 4450 3284 Pls
< 4514 4775 Pls
< 3179 2451 Pls
< 3985 1200 Pls
< 4557 4711 Pls
< 4438 1846 Pls
< 4502 1888 Pls
< 4603 3675 Pls
< 4334 1356 Pls
< 4254 1862 Pls
< 4288 2580 Pls
< 4806 3294 Pls
< 3820 3449 Pls
< 3697 2853 Pls
< 4762 1245 Pls
< 4463 3503 Pls
< 4326 4092 Pls
< 4387 1537 Pls
< 4895 1093 Pls
< 3761 1518 Pls
< 4504 4741 Pls
< 4133 3392 Pls
< 3980 2239 Pls
< 3582 3859 Pls
< 3130 1837 Pls
< 4717 1672 Pls
< 5226 3732 Pls
< 4498 1880 Pls
< 4190 3539 Pls
< 4351 3002 Pls
< 3834 3666 Pls
< 3300 2827 Pls
< 5022 3869 Pls
< 4114 2158 Pls
< 4280 1971 Pls
< 4984 2673 Pls
< 3299 2048 Pls
< 3793 1911 Pls
< 3288 2103 Pls
< 3884 3322 Pls
< 4892 3751 Pls
< 4600 2301 Pls
< 4264 1241 Pls
< 5112 3372 Pls
< 4865 4054 Pls
< 4147 1494 Pls
< 5119 2963 Pls
< 3251 3423 Pls
< 3547 968 Pls
< 5205 4421 Pls
< 4533 1904 Pls
< 3869 1498 Pls
< 3958 3945 Pls
< 4653 1636 Pls
< 3500 1294 Pls
< 4871 1024 Pls
< 3244 1895 Pls
< 4553 3994 Pls
< 4141 1278 Pls
< 3045 1425 Pls
< 4222 1885 Pls
< 4222 1885 Pls
< 4212 507 Pls
< 4232 3324 Pls
< 3848 2094 Pls
< 3601 2550 Pls
< 4026 2771 Pls
< 3650 1992 Pls
< 3851 3692 Pls
< 3859 847 Pls
< 3945 2654 Pls
< 4000 1021 Pls
< 5075 3447 Pls
< 4931 4149 Pls
< 4440 1616 Pls
< 4606 854 Pls
< 4282 3817 Pls
< 3188 1726 Pls
< 4529 1415 Pls
< 4231 2866 Pls
< 3998 2695 Pls
< 4003 2866 Pls
< 5178 3826 Pls
< 3983 3369 Pls
< 4801 2366 Pls
< 5188 1606 Pls
< 4039 3284 Pls
< 4496 2866 Pls
< 3970 1068 Pls
< 3680 1792 Pls
< 3663 566 Pls
< 4866 3162 Pls
< 4698 2960 Pls
< 4915 3504 Pls
< 4049 1143 Pls
< 5159 2581 Pls
< 4588 1693 Pls
< 4990 883 Pls
< 4061 938 Pls
< 4933 2072 Pls
< 4909 3091 Pls
< 5159 3222 Pls
< 4214 4194 Pls
< 4509 3356 Pls
< 3042 939 Pls
< 3059 2900 Pls
< 3118 971 Pls
< 4273 2981 Pls
< 4985 2147 Pls
< 3375 3632 Pls
< 3595 2358 Pls
< 4671 3392 Pls
< 3516 2007 Pls
< 3766 1935 Pls
< 3016 1653 Pls
< 3456 1390 Pls
< 4740 3392 Pls
< 5181 3317 Pls
< 3467 4741 Pls
< 5245 2057 Pls
< 4313 2070 Pls
< 3703 3173 Pls
< 5098 2197 Pls
< 5205 1433 Pls
< 3482 4073 Pls
< 4917 3377 Pls
< 3540 780 Pls
< 3986 1045 Pls
< 4091 3495 Pls
< 4774 1802 Pls
< 4008 2708 Pls
< 4742 1899 Pls
< 4429 429 Pls
< 3942 1053 Pls
< 3857 2529 Pls
< 4017 3018 Pls
< 5110 3985 Pls
< 4565 2667 Pls
< 4260 3190 Pls
< 3213 1748 Pls
< 4434 4596 Pls
< 3759 3197 Pls
< 4579 3059 Pls
< 3086 1868 Pls
< 5048 3617 Pls
< 4077 1647 Pls
< 4523 3618 Pls
< 4170 3389 Pls
< 4551 4406 Pls
< 3695 1984 Pls
< 3887 3063 Pls
< 4900 3455 Pls
< 4086 3350 Pls
< 3163 2942 Pls
< 4686 2739 Pls
< 5078 2289 Pls
< 3541 2164 Pls
< 3446 3107 Pls
< 4244 1859 Pls
< 3138 849 Pls
< 3853 4743 Pls
< 3859 3715 Pls
< 5132 3665 Pls
< 4023 3021 Pls
< 5119 1354 Pls
< 3851 649 Pls
< 4491 2532 Pls
< 5114 2692 Pls
< 5219 2169 Pls
< 4390 3375 Pls
< 4006 2753 Pls
< 4402 3476 Pls
< 3998 3376 Pls
< 4846 1699 Pls
< 4485 711 Pls
< 4421 2793 Pls
< 3308 1417 Pls
< 3867 2847 Pls
< 3210 2522 Pls
< 5230 2582 Pls
< 4806 2036 Pls
< 4502 1088 Pls
< 4140 1889 Pls
< 3594 1685 Pls
< 4145 3301 Pls
< 3687 1705 Pls
< 3619 3613 Pls
< 5026 3470 Pls
< 3469 2426 Pls
< 3721 1543 Pls
< 4323 866 Pls
< 4996 1423 Pls
< 3933 1364 Pls
< 4796 3066 Pls
< 3163 2106 Pls
< 3769 2380 Pls
< 3219 1614 Pls
< 3270 2289 Pls
< 4533 3128 Pls
< 4791 2449 Pls
< 3877 3039 Pls
< 3545 1515 Pls
< 4134 2289 Pls
< 3700 2630 Pls
< 3227 2246 Pls
< 4109 3679 Pls
< 4907 2121 Pls
< 3207 1555 Pls
< 5059 4579 Pls
< 5097 4718 Pls
< 4672 4026 Pls
< 3686 2001 Pls
< 4511 4201 Pls
< 4798 3454 Pls
< 3883 923 Pls
< 4858 3878 Pls
< 3987 3272 Pls
< 3449 2738 Pls
< 3945 939 Pls
< 4488 619 Pls
< 4415 1846 Pls
< 4160 3798 Pls
< 5144 3525 Pls
< 4492 3865 Pls
< 4679 3222 Pls
< 4426 3473 Pls
< 4409 3070 Pls
< 4418 2609 Pls
< 4282 942 Pls
< 4003 2697 Pls
< 5183 2616 Pls
< 4103 2771 Pls
< 4837 646 Pls
< 4292 1251 Pls
< 4307 979 Pls
< 4511 2826 Pls
< 3336 3691 Pls
< 3567 1239 Pls
< 4379 2766 Pls
< 5120 1734 Pls
< 4965 3152 Pls
< 3658 2620 Pls
< 3184 1875 Pls
< 4344 2499 Pls
< 3187 2736 Pls
< 5030 4096 Pls
< 3185 3552 Pls
< 4587 1260 Pls
< 3834 3064 Pls
< 5177 3969 Pls
< 3255 1549 Pls
< 3613 968 Pls
< 4970 4401 Pls
< 4884 1909 Pls
< 4581 4010 Pls
< 3035 3926 Pls
< 3197 3621 Pls
< 3650 1371 Pls
< 4964 1829 Pls
< 4959 3185 Pls
< 3612 2818 Pls
< 4812 4010 Pls
< 5099 2897 Pls
< 4293 2194 Pls
< 4510 3072 Pls
< 3983 2299 Pls
< 3150 2431 Pls
< 5176 3049 Pls
< 3639 488 Pls
< 4804 3699 Pls
< 5173 1625 Pls
< 4887 2823 Pls
< 4728 1854 Pls
< 4020 2188 Pls
< 4835 3099 Pls
< 3614 2649 Pls
< 3303 3719 Pls
< 3902 2181 Pls
< 3957 1732 Pls
< 4955 2789 Pls
< 3831 2207 Pls
< 5142 3750 Pls
< 4389 1565 Pls
< 4370 1378 Pls
< 3725 1615 Pls
< 3290 4610 Pls
< 4962 710 Pls
< 4538 3091 Pls
< 4551 3121 Pls
< 4425 1826 Pls
< 4654 2772 Pls
< 4789 2650 Pls
< 4853 4617 Pls
< 3737 2311 Pls
< 4866 1649 Pls
---
> 5014 3151 Pls
> 4287 3112 Pls
> 4747 2797 Pls
> 4538 3016 Pls
> 3261 2071 Pls
> 4292 1919 Pls
> 5052 2927 Pls
> 3695 2393 Pls
> 4250 2579 Pls
> 4310 1598 Pls
> 4562 2544 Pls
> 3666 2644 Pls
> 4518 2423 Pls
> 4578 2172 Pls
> 4684 2494 Pls
> 4589 2201 Pls
> 4240 1893 Pls
> 4511 3085 Pls
> 5038 2781 Pls
> 4452 2201 Pls
> 4098 2851 Pls
> 4540 2593 Pls
> 4294 2480 Pls
> 3807 3486 Pls
> 4145 2748 Pls
> 4542 3147 Pls
> 3496 2301 Pls
> 4793 2802 Pls
> 4282 2549 Pls
> 3755 2659 Pls
> 3391 2386 Pls
> 4078 2114 Pls
> 4980 2772 Pls
> 5050 3240 Pls
> 4628 2784 Pls
> 4460 2712 Pls
> 4051 3259 Pls
> 3688 2459 Pls
> 4133 4177 Pls
> 3592 4254 Pls
> 4838 3073 Pls
> 4924 3075 Pls
> 3752 2922 Pls
> 3977 2560 Pls
> 3953 3629 Pls
> 4709 3306 Pls
> 4078 3374 Pls
> 3314 2303 Pls
> 4415 2061 Pls
> 3362 2539 Pls
> 4300 1771 Pls
> 3452 2799 Pls
> 4512 2958 Pls
> 5039 2693 Pls
> 3112 1913 Pls
> 4426 2605 Pls
> 4985 2625 Pls
> 4562 2512 Pls
> 4565 3026 Pls
> 4219 2829 Pls
> 5149 764 Pls
> 5035 2782 Pls
> 3738 2191 Pls
> 3839 2526 Pls
> 5190 2410 Pls
> 4511 2356 Pls
> 3347 2751 Pls
> 4841 2460 Pls
> 3758 3250 Pls
> 3922 2563 Pls
> 4187 2268 Pls
> 4087 2665 Pls
> 3859 2761 Pls
> 4926 2559 Pls
> 3682 2541 Pls
> 3535 2206 Pls
> 4807 2720 Pls
> 3280 2576 Pls
> 3749 2054 Pls
> 3614 2297 Pls
> 4738 2584 Pls
> 3969 1287 Pls
> 3204 2258 Pls
> 4445 2905 Pls
> 4064 2638 Pls
> 4560 2920 Pls
> 5079 2911 Pls
> 4561 2799 Pls
> 4166 2430 Pls
> 4443 2728 Pls
> 4220 2617 Pls
> 3431 2250 Pls
> 3790 2297 Pls
> 5154 2754 Pls
> 3343 2299 Pls
> 4556 2670 Pls
> 3531 2923 Pls
> 3925 2373 Pls
> 4943 2764 Pls
> 4655 2488 Pls
> 3495 2545 Pls
> 4860 2853 Pls
> 3952 2559 Pls
> 4817 2288 Pls
> 4698 2145 Pls
> 3699 2360 Pls
> 3944 2755 Pls
> 4250 1998 Pls
> 4101 2938 Pls
> 3442 2446 Pls
> 4770 3044 Pls
> 5115 2981 Pls
> 4810 3188 Pls
> 3889 3021 Pls
> 4252 3157 Pls
> 4706 2704 Pls
> 4379 2489 Pls
> 4751 3512 Pls
> 3821 2381 Pls
> 4493 2237 Pls
> 3472 1334 Pls
> 4258 3008 Pls
> 4429 2626 Pls
> 3836 2368 Pls
> 4191 3166 Pls
> 4976 2754 Pls
> 3960 3181 Pls
> 3352 2408 Pls
> 5043 3135 Pls
> 5095 2993 Pls
> 4960 2793 Pls
> 4269 2108 Pls
> 4512 2910 Pls
> 3189 2532 Pls
> 4102 2567 Pls
> 3717 2686 Pls
> 3936 1788 Pls
> 4306 2840 Pls
> 4276 1855 Pls
> 3693 2509 Pls
> 3938 2369 Pls
> 4795 2612 Pls
> 4359 2408 Pls
> 4312 1890 Pls
> 3108 2199 Pls
> 3362 1882 Pls
> 4817 2532 Pls
> 5041 3706 Pls
> 4500 2857 Pls
> 4207 2368 Pls
> 4280 1994 Pls
> 5099 2896 Pls
> 4073 2743 Pls
> 5153 3014 Pls
> 4910 2643 Pls
> 3690 2671 Pls
> 3646 2583 Pls
> 3836 3377 Pls
> 3848 2212 Pls
> 4058 2891 Pls
> 3505 2379 Pls
> 3956 2447 Pls
> 5232 3011 Pls
> 4851 2694 Pls
> 3520 2642 Pls
> 3462 2162 Pls
> 3942 1622 Pls
> 4283 2659 Pls
> 3515 2011 Pls
> 4224 2973 Pls
> 4864 3374 Pls
> 5116 2661 Pls
> 4023 2296 Pls
> 4960 3079 Pls
> 4544 3067 Pls
> 4704 3397 Pls
> 4605 3219 Pls
> 3277 2384 Pls
> 4091 2621 Pls
> 4846 2514 Pls
> 4523 2771 Pls
> 4231 2371 Pls
> 4543 1979 Pls
> 4547 3115 Pls
> 4478 2628 Pls
> 4679 3080 Pls
> 4724 2614 Pls
> 4726 2831 Pls
> 4813 2717 Pls
> 5148 3032 Pls
> 3849 3035 Pls
> 4551 2888 Pls
> 4295 4216 Pls
> 4580 2832 Pls
> 3499 2340 Pls
> 4212 2408 Pls
> 5051 3119 Pls
> 3885 3403 Pls
> 4844 2216 Pls
> 3748 2766 Pls
> 3748 2766 Pls
> 4108 3550 Pls
> 4451 2558 Pls
> 3430 2967 Pls
> 3315 2813 Pls
> 5053 2249 Pls
> 4553 3052 Pls
> 3263 2501 Pls
> 3536 2144 Pls
> 4445 2631 Pls
> 4526 2831 Pls
> 4085 1624 Pls
> 4700 3231 Pls
> 3967 2677 Pls
> 3620 2808 Pls
> 4111 2025 Pls
> 5022 2684 Pls
> 5083 3173 Pls
> 4922 2189 Pls
> 5034 3216 Pls
> 3798 2593 Pls
> 4762 1903 Pls
> 4526 2744 Pls
> 4711 2861 Pls
> 4340 2503 Pls
> 4592 3259 Pls
> 4390 2997 Pls
> 4921 2893 Pls
> 3855 2627 Pls
> 3264 2369 Pls
> 3883 2215 Pls
> 4110 3777 Pls
> 4679 2389 Pls
> 3262 2506 Pls
> 4303 2654 Pls
> 4728 1271 Pls
> 3532 2086 Pls
> 3530 4623 Pls
> 3381 2538 Pls
> 4948 2457 Pls
> 4986 2855 Pls
> 4994 3988 Pls
> 4563 2397 Pls
> 3526 2075 Pls
> 3856 2655 Pls
> 4527 2165 Pls
> 3300 2194 Pls
> 4299 2283 Pls
> 3365 3382 Pls
> 4699 2673 Pls
> 5155 2757 Pls
> 5127 3349 Pls
> 4586 2635 Pls
> 4288 2829 Pls
> 4762 2630 Pls
> 4112 2647 Pls
> 4884 3028 Pls
> 4796 3130 Pls
> 4711 2621 Pls
> 3929 2193 Pls
> 3960 2922 Pls
> 3975 3047 Pls
> 4276 2623 Pls
> 3941 2316 Pls
> 4766 2646 Pls
> 4449 2470 Pls
> 4727 3153 Pls
> 5066 2559 Pls
> 4221 2447 Pls
> 5042 2801 Pls
> 4667 2157 Pls
> 4871 2767 Pls
> 5052 2930 Pls
> 4981 2307 Pls
> 3294 1673 Pls
> 4946 2760 Pls
> 3899 2809 Pls
> 4457 2403 Pls
> 5054 3011 Pls
> 5207 2728 Pls
> 3750 2249 Pls
> 4947 3153 Pls
> 3960 2037 Pls
> 3854 2252 Pls
> 5174 2526 Pls
> 4840 2845 Pls
> 3675 3252 Pls
> 3991 3099 Pls
> 4293 3652 Pls
> 3457 2713 Pls
> 4048 2652 Pls
> 4918 2821 Pls
> 4022 2119 Pls
> 4912 3288 Pls
> 3967 3075 Pls
> 4080 2741 Pls
> 4097 2784 Pls
> 3781 2202 Pls
> 3880 2534 Pls
> 3701 2809 Pls
> 3733 2824 Pls
> 4826 3215 Pls
> 4913 2219 Pls
> 4549 2612 Pls
> 5046 3033 Pls
> 3505 2451 Pls
> 4748 2734 Pls
> 4974 2284 Pls
> 4900 3209 Pls
> 3303 2446 Pls
> 4332 2788 Pls
> 5022 3354 Pls
> 3456 2028 Pls
> 4559 2476 Pls
> 4066 2162 Pls
> 4730 2760 Pls
> 4752 3071 Pls
> 5121 3096 Pls
> 5075 2961 Pls
> 4633 2432 Pls
> 3390 2354 Pls
> 4529 2371 Pls
> 3766 1693 Pls
> 3946 2716 Pls
> 4539 3044 Pls
> 4517 2867 Pls
> 3958 3309 Pls
> 4218 2209 Pls
> 3404 2322 Pls
> 4256 3140 Pls
> 4525 2564 Pls
> 4997 3149 Pls
> 4111 2204 Pls
> 3335 2356 Pls
> 5166 3241 Pls
> 5103 2644 Pls
> 3351 2265 Pls
> 5002 2332 Pls
> 3373 2630 Pls
> 4702 2811 Pls
> 3504 2084 Pls
> 3681 2650 Pls
> 3410 2111 Pls
> 3686 2573 Pls
> 4280 2645 Pls
> 3439 2152 Pls
> 4100 2655 Pls
> 5234 2924 Pls
> 3420 1949 Pls
> 3856 3050 Pls
> 4021 2705 Pls
> 4453 1164 Pls
> 4299 2869 Pls
> 3977 1742 Pls
> 3813 3530 Pls
> 3667 2681 Pls
> 3698 2464 Pls
> 4260 2399 Pls
> 3436 2553 Pls
> 4560 2895 Pls
> 4605 2439 Pls
> 3358 2421 Pls
> 4458 2840 Pls
> 4516 2276 Pls
> 3358 2198 Pls
> 3627 2312 Pls
> 4290 3316 Pls
> 4832 2757 Pls
> 4423 2594 Pls
> 5168 2568 Pls
> 4054 2701 Pls
> 4561 2551 Pls
> 3756 2688 Pls
> 4052 3515 Pls
> 4372 2177 Pls
> 5113 2851 Pls
> 4204 2648 Pls
> 3649 1984 Pls
> 4929 2889 Pls
> 3543 2317 Pls
> 4578 3115 Pls
> 4125 2286 Pls
> 4407 2095 Pls
> 3820 2778 Pls
> 4654 2579 Pls
> 4538 2159 Pls
> 4313 2789 Pls
> 4657 3649 Pls
> 4592 3180 Pls
> 4343 3684 Pls
> 3327 2916 Pls
> 5079 3117 Pls
> 3437 2491 Pls
> 4194 2507 Pls
> 5181 2433 Pls
> 4321 2767 Pls
> 3610 2954 Pls
> 3488 2314 Pls
> 4492 2493 Pls
> 3983 2290 Pls
> 4374 2764 Pls
> 5052 3271 Pls
> 3413 2866 Pls
> 4079 1807 Pls
> 3718 2240 Pls
> 4519 3010 Pls
> 4261 2742 Pls
> 3393 2760 Pls
> 4922 2669 Pls
> 4741 2827 Pls
> 5226 2890 Pls
> 4296 2482 Pls
> 4224 1804 Pls
> 3634 1914 Pls
> 4969 2549 Pls
> 5066 3731 Pls
> 4114 2542 Pls
> 4696 2465 Pls
> 3814 3008 Pls
> 3862 2924 Pls
> 3742 2439 Pls
> 4583 2021 Pls
> 3842 2897 Pls
> 3255 2895 Pls
> 4672 2404 Pls
> 3467 3378 Pls
> 3944 1928 Pls
> 4842 2689 Pls
> 4588 2900 Pls
> 3969 1900 Pls
> 4871 2890 Pls
> 3633 3140 Pls
> 3316 3132 Pls
> 3501 2455 Pls
> 4047 3318 Pls
> 3618 2312 Pls
> 3383 2250 Pls
> 3857 2303 Pls
> 4109 1036 Pls
> 4020 2498 Pls
> 4390 2452 Pls
> 4875 2960 Pls
> 4763 2881 Pls
> 4241 2599 Pls
> 4275 2230 Pls
> 4538 2718 Pls
> 3483 1602 Pls
> 3499 2846 Pls
> 3683 2528 Pls
> 4798 2537 Pls
> 5116 3320 Pls
> 3191 2340 Pls
> 4992 3090 Pls
> 4219 2336 Pls
> 4297 1962 Pls
> 5040 2543 Pls
> 3849 3042 Pls
> 4502 3143 Pls
> 3367 2225 Pls
> 5149 2956 Pls
> 4365 2856 Pls
> 4536 2513 Pls
> 3714 2993 Pls
> 4755 2347 Pls
> 5124 2660 Pls
> 4800 2409 Pls
> 4001 2381 Pls
> 3856 2732 Pls
> 4167 2563 Pls
> 4724 3566 Pls
> 5091 2727 Pls
> 4782 2556 Pls
> 5062 2188 Pls
> 4463 2525 Pls
> 4852 3078 Pls
> 4717 2309 Pls
> 4165 2516 Pls
> 4358 2328 Pls
> 4082 2816 Pls
> 3878 3081 Pls
> 4285 2265 Pls
> 4224 2165 Pls
> 4468 2436 Pls
> 4919 2277 Pls
> 4643 2961 Pls
> 3841 2805 Pls
> 4127 2571 Pls
> 3333 2789 Pls
> 3996 3370 Pls
> 3594 2060 Pls
> 3964 2295 Pls
> 4101 2007 Pls
> 3976 2390 Pls
> 3762 2720 Pls
> 4225 2494 Pls
> 5058 2921 Pls
> 4283 2797 Pls
> 3347 2391 Pls
> 3967 2407 Pls
> 5040 2785 Pls
> 3398 3366 Pls
> 4594 3352 Pls
> 3993 2737 Pls
> 3655 3747 Pls
> 3546 2415 Pls
> 5077 3050 Pls
> 3280 2092 Pls
> 4021 649 Pls
> 5220 3307 Pls
> 4359 1090 Pls
> 4931 2613 Pls
> 4970 2099 Pls
> 4564 2710 Pls
> 3329 2327 Pls
> 4540 2804 Pls
> 3771 2483 Pls
> 4114 2796 Pls
> 4031 1519 Pls
> 3436 2083 Pls
> 4175 3411 Pls
> 4955 3248 Pls
> 3405 1915 Pls
> 3868 3144 Pls
> 4578 3193 Pls
> 4885 1276 Pls
> 3768 2373 Pls
> 3296 2311 Pls
> 3804 2728 Pls
> 4658 2448 Pls
> 4855 3272 Pls
> 5158 3031 Pls
> 5040 3269 Pls
> 4541 2656 Pls
> 4068 2720 Pls
> 3975 2270 Pls
> 4505 4449 Pls
> 4537 2862 Pls
> 5105 3215 Pls
> 4947 2804 Pls
> 4461 3004 Pls
> 4062 3450 Pls
> 3388 2636 Pls
> 4829 2993 Pls
> 4186 2716 Pls
> 4491 3540 Pls
> 4774 2736 Pls
> 4442 3380 Pls
> 4720 1799 Pls
> 4550 2667 Pls
> 3459 2394 Pls
> 4304 3258 Pls
> 4654 2683 Pls
> 5231 3203 Pls
> 3406 2782 Pls
> 3386 1860 Pls
> 4901 2338 Pls
> 3669 2696 Pls
> 4213 3302 Pls
> 4522 2584 Pls
> 5099 3411 Pls
> 3484 2004 Pls
> 3825 2496 Pls
> 4046 2575 Pls
> 4301 2106 Pls
> 5028 2583 Pls
> 3856 2753 Pls
> 4057 3160 Pls
> 4095 2510 Pls
> 5171 2195 Pls
> 4133 3560 Pls
> 3511 2884 Pls
> 4703 2318 Pls
> 3156 2434 Pls
> 4580 2679 Pls
> 4820 1619 Pls
> 4941 2893 Pls
> 4585 2518 Pls
> 4871 2725 Pls
> 4563 1229 Pls
> 4298 2816 Pls
> 4375 2736 Pls
> 4478 2388 Pls
> 3802 2388 Pls
> 3857 3053 Pls
> 4477 2902 Pls
> 3254 1957 Pls
> 3869 3034 Pls
> 4201 1319 Pls
> 4967 2572 Pls
> 4482 2767 Pls
> 4474 2609 Pls
> 5048 2842 Pls
> 4980 1598 Pls
> 5204 2921 Pls
> 4844 2379 Pls
> 3336 2328 Pls
> 4971 3138 Pls
> 3330 2398 Pls
> 4087 3211 Pls
> 3993 3142 Pls
> 4439 2564 Pls
> 4572 3039 Pls
> 3500 2727 Pls
> 5056 2604 Pls
> 5171 2948 Pls
> 4828 2961 Pls
> 5068 2990 Pls
> 4937 2767 Pls
> 3322 1425 Pls
> 3966 2288 Pls
> 5033 2809 Pls
> 4265 2472 Pls
> 4095 2775 Pls
> 3448 2941 Pls
> 3823 3002 Pls
> 4319 2963 Pls
> 4940 2390 Pls
> 3515 2254 Pls
> 5106 2872 Pls
> 4269 2435 Pls
> 4545 1012 Pls
> 5021 3587 Pls
> 4621 2124 Pls
> 4090 2536 Pls
> 5188 3220 Pls
> 4788 2154 Pls
> 3419 2483 Pls
> 4802 3845 Pls
> 3589 2749 Pls
> 4814 3455 Pls
> 5085 3096 Pls
> 3484 2288 Pls
> 3982 2423 Pls
> 5155 3125 Pls
> 4471 2531 Pls
> 3765 1314 Pls
> 4916 2477 Pls
> 4737 2849 Pls
> 3436 2409 Pls
> 4257 3179 Pls
> 4746 3189 Pls
> 3406 2100 Pls
> 4525 3045 Pls
> 4939 2208 Pls
> 4210 2385 Pls
> 4230 1115 Pls
> 5116 2634 Pls
> 3687 2551 Pls
> 5035 3016 Pls
> 5074 1513 Pls
> 4455 2648 Pls
> 4922 2715 Pls
> 4766 3255 Pls
> 3421 2802 Pls
> 4981 2837 Pls
> 3366 2404 Pls
> 4112 2850 Pls
> 5241 2708 Pls
> 4658 2737 Pls
> 4380 3695 Pls
> 4534 2768 Pls
> 3693 2039 Pls
> 3701 2075 Pls
> 3982 2330 Pls
> 4634 2376 Pls
> 4673 2122 Pls
> 4715 2625 Pls
> 3955 2585 Pls
> 4037 2718 Pls
> 4224 2392 Pls
> 3382 1805 Pls
> 4157 2224 Pls
> 5032 2559 Pls
> 4669 2649 Pls
> 3274 2399 Pls
> 4602 2672 Pls
> 3393 2960 Pls
> 3833 3011 Pls
> 4581 1581 Pls
> 4583 2745 Pls
> 4822 2598 Pls
> 4830 3291 Pls
> 5062 2581 Pls
> 3236 1145 Pls
> 4341 3241 Pls
> 4085 2437 Pls
> 3732 2078 Pls
> 4004 2719 Pls
> 4344 2219 Pls
> 3735 2498 Pls
> 4125 3103 Pls
> 3610 2596 Pls
> 3327 3409 Pls
> 4715 3851 Pls
> 4102 3290 Pls
> 4381 2935 Pls
> 3675 2412 Pls
> 3578 2672 Pls
> 3619 2667 Pls
> 5084 2724 Pls
> 3251 2359 Pls
> 4482 2636 Pls
> 3302 2354 Pls
> 4377 2121 Pls
> 3359 2459 Pls
> 3691 1520 Pls
> 4226 2736 Pls
> 4766 2714 Pls
> 4591 2423 Pls
> 5071 2722 Pls
> 4080 2699 Pls
> 3347 2041 Pls
> 3751 2274 Pls
> 4229 2214 Pls
> 5183 3151 Pls
> 4100 2751 Pls
> 3827 2995 Pls
> 4576 1989 Pls
> 4431 2766 Pls
> 4139 3093 Pls
> 4851 2542 Pls
> 4479 2704 Pls
> 4940 2129 Pls
> 3773 2570 Pls
> 4344 3061 Pls
> 3855 2225 Pls
> 3893 2599 Pls
> 3758 1817 Pls
> 3955 2457 Pls
> 4582 2864 Pls
> 4060 3054 Pls
> 5151 3158 Pls
> 3112 3555 Pls
> 3973 2098 Pls
> 4951 2543 Pls
> 5210 2249 Pls
> 4504 3028 Pls
> 4885 2178 Pls
> 4960 2676 Pls
> 3611 2818 Pls
> 4179 2990 Pls
> 4658 2843 Pls
> 3875 2746 Pls
> 4368 2272 Pls
> 3429 2927 Pls
> 4559 2445 Pls
> 4829 2916 Pls
> 4081 2846 Pls
> 5110 3232 Pls
> 5007 3011 Pls
> 4553 2689 Pls
> 5014 3505 Pls
> 3457 2269 Pls
> 3332 797 Pls
> 5135 3245 Pls
> 4624 2963 Pls
> 4353 3081 Pls
> 4306 2470 Pls
> 3452 2588 Pls
> 4779 2391 Pls
> 4876 3352 Pls
> 3395 1404 Pls
> 4066 2088 Pls
> 3248 2665 Pls
> 3427 2668 Pls
> 4582 3194 Pls
> 4656 2222 Pls
> 3694 2236 Pls
> 3842 2571 Pls
> 4747 2526 Pls
> 4480 2577 Pls
> 4998 2804 Pls
> 4287 2960 Pls
> 3338 2960 Pls
> 4260 2775 Pls
> 4158 3320 Pls
> 3397 2128 Pls
> 3424 2849 Pls
> 3414 2244 Pls
> 4459 2853 Pls
> 3917 3089 Pls
> 4350 3942 Pls
> 4194 2910 Pls
> 4349 2145 Pls
> 4591 2195 Pls
> 4011 1979 Pls
> 4583 2669 Pls
> 3473 2348 Pls
> 4930 2830 Pls
> 4598 2419 Pls
> 3430 2659 Pls
> 3533 2784 Pls
> 4387 2778 Pls
> 4308 2720 Pls
> 3431 1963 Pls
> 4694 2969 Pls
> 4210 3201 Pls
> 3173 2801 Pls
> 3535 2143 Pls
> 3849 2284 Pls
> 3823 2445 Pls
> 4431 2832 Pls
> 3590 2832 Pls
> 4814 2797 Pls
> 4814 2797 Pls
> 4092 2438 Pls
> 3951 1627 Pls
> 3977 2940 Pls
> 3300 2238 Pls
> 3467 2486 Pls
> 3956 2425 Pls
> 5041 3195 Pls
> 3350 2613 Pls
> 5236 2982 Pls
> 4565 2972 Pls
> 3379 867 Pls
> 4458 2346 Pls
> 3697 2367 Pls
> 4702 2637 Pls
> 3458 2267 Pls
> 5092 3066 Pls
> 4469 2377 Pls
> 5078 2720 Pls
> 4830 2925 Pls
> 3405 2111 Pls
> 4806 2291 Pls
> 3821 2014 Pls
> 3734 2653 Pls
> 4240 2051 Pls
> 3406 2735 Pls
> 5020 2447 Pls
> 3502 2453 Pls
> 4293 1720 Pls
> 4559 2781 Pls
> 4819 3669 Pls
> 3876 1955 Pls
> 4742 3877 Pls
> 5182 3308 Pls
> 4875 2888 Pls
> 3623 2695 Pls
> 4750 2833 Pls
> 4588 3163 Pls
> 4136 2045 Pls
> 4855 2605 Pls
> 4192 3136 Pls
> 4612 2946 Pls
> 4133 2228 Pls
> 3549 2302 Pls
> 4082 2666 Pls
> 4032 2282 Pls
> 5074 2882 Pls
> 3160 2627 Pls
> 5052 2321 Pls
> 3441 2745 Pls
> 4221 2932 Pls
> 3703 2789 Pls
> 4462 2556 Pls
> 4173 2886 Pls
> 3867 2354 Pls
> 3913 2751 Pls
> 4276 3193 Pls
> 3892 2643 Pls
> 4996 2741 Pls
> 3837 2599 Pls
> 3364 2539 Pls
> 3857 2782 Pls
> 4109 2860 Pls
> 4072 3283 Pls
> 4575 2952 Pls
> 3861 3419 Pls
> 4032 2612 Pls
> 3800 2476 Pls
> 5044 3694 Pls
> 4140 2792 Pls
> 3723 2157 Pls
> 3667 1181 Pls
> 5021 2429 Pls
> 3856 2882 Pls
> 3371 2457 Pls
> 5112 3427 Pls
> 4838 2607 Pls
> 4730 3467 Pls
> 3948 2814 Pls
> 3517 1908 Pls
> 4591 2474 Pls
> 4881 2489 Pls
> 4552 3159 Pls
> 4466 2719 Pls
> 4573 2193 Pls
> 5026 3370 Pls
> 3309 3017 Pls
> 4858 3052 Pls
> 4781 2405 Pls
> 4320 3193 Pls
> 4822 2649 Pls
> 3841 2539 Pls
> 3598 1750 Pls
> 4359 2811 Pls
> 3393 2931 Pls
> 3875 2399 Pls
> 4088 2480 Pls
> 4454 2623 Pls
> 3450 2799 Pls
> 4315 2358 Pls
> 3227 1985 Pls
> 4115 2694 Pls
> 4920 2663 Pls
> 5243 3389 Pls
> 4502 2216 Pls
> 3466 2096 Pls
> 4298 2731 Pls
> 4599 2520 Pls
> 4826 3060 Pls
> 3748 2547 Pls
> 4559 3202 Pls
> 4157 1403 Pls
> 4451 2654 Pls
> 4532 2919 Pls
> 3404 2693 Pls
> 3499 2577 Pls
> 4330 2901 Pls
> 4101 2440 Pls
> 4560 2770 Pls
> 4854 2901 Pls
> 4221 1321 Pls
> 4836 2736 Pls
> 4246 2782 Pls
> 4416 3149 Pls
> 3747 2812 Pls
> 3862 2681 Pls
> 4772 3586 Pls
> 3689 2316 Pls
> 3737 2563 Pls
> 4236 2727 Pls
> 4155 2917 Pls
> 3420 1860 Pls
> 4498 3299 Pls
> 3848 3401 Pls
> 3508 2668 Pls
> 4752 2529 Pls
> 4217 2469 Pls
> 3989 2311 Pls
> 4315 2874 Pls
> 3955 3091 Pls
> 4293 2748 Pls
> 4087 2621 Pls
> 3945 2130 Pls
> 4572 2382 Pls
> 3687 2711 Pls
> 4051 2298 Pls
> 3989 2621 Pls
> 3532 3472 Pls
> 4567 2200 Pls
> 5249 2619 Pls
> 4103 1924 Pls
> 5006 2780 Pls
> 5046 2288 Pls
> 4685 3592 Pls
> 4289 2297 Pls
> 3664 2843 Pls
> 4092 3408 Pls
> 4810 2801 Pls
> 5074 3037 Pls
> 4249 2775 Pls
> 4234 2218 Pls
> 5070 2640 Pls
> 3371 2882 Pls
> 4531 2914 Pls
> 4514 3167 Pls
> 4140 1960 Pls
> 4234 3095 Pls
> 4675 2574 Pls
> 4466 1940 Pls
> 4213 2856 Pls
> 4844 813 Pls
> 3397 2764 Pls
> 4858 3075 Pls
> 5048 2797 Pls
> 5012 4615 Pls
> 3628 672 Pls
> 3850 2427 Pls
> 4686 2773 Pls
> 5230 3105 Pls
> 4684 2937 Pls
> 4172 2947 Pls
> 3381 2895 Pls
> 4740 2883 Pls
> 4342 2355 Pls
> 3509 2563 Pls
> 4616 1400 Pls
> 3937 2442 Pls
> 4605 2819 Pls
> 3664 2427 Pls
> 3947 3905 Pls
> 3243 2237 Pls
> 4389 2109 Pls
> 4866 3015 Pls
> 4564 2759 Pls
> 4233 2917 Pls
> 5011 3136 Pls
> 3264 2438 Pls
> 4652 2541 Pls
> 4697 2658 Pls
> 3220 2183 Pls
> 4443 2502 Pls
> 5103 2535 Pls
> 5183 2509 Pls
> 4058 3207 Pls
> 4212 2819 Pls
> 4607 2916 Pls
> 4867 2133 Pls
> 5258 3245 Pls
> 3551 1751 Pls
> 4963 2496 Pls
> 4554 2658 Pls
> 3875 2143 Pls
> 3929 2687 Pls
> 3278 2682 Pls
> 4532 2481 Pls
> 4129 2831 Pls
> 3339 2474 Pls
> 3940 2809 Pls
> 4306 2355 Pls
> 4554 2670 Pls
> 4270 1995 Pls
> 4494 2594 Pls
> 4672 3917 Pls
> 3983 2463 Pls
> 3843 2259 Pls
> 4245 2209 Pls
> 3098 2548 Pls
> 4182 1859 Pls
> 3795 2293 Pls
> 4666 2658 Pls
> 4555 2828 Pls
> 5177 3593 Pls
> 4768 2840 Pls
> 3861 2454 Pls
> 4720 3114 Pls
> 3312 2485 Pls
> 4847 2598 Pls
> 3493 2338 Pls
> 5105 2670 Pls
> 4050 2557 Pls
> 4527 2574 Pls
> 4753 1817 Pls
> 5040 2613 Pls
> 3955 2030 Pls
> 4554 3023 Pls
> 5048 2872 Pls
> 4219 3231 Pls
> 4459 2903 Pls
> 3828 2782 Pls
> 5202 3170 Pls
> 4946 2810 Pls
> 4002 2409 Pls
> 3394 2562 Pls
> 3385 2460 Pls
> 4873 2487 Pls
> 3393 2331 Pls
> 5117 2702 Pls
> 4296 2348 Pls
> 3462 2278 Pls
> 3420 2460 Pls
> 3260 2726 Pls
> 4437 2440 Pls
> 3407 2398 Pls
> 3845 3153 Pls
> 4562 2043 Pls
> 4948 2330 Pls
> 3965 2346 Pls
> 4659 1314 Pls
> 4078 2648 Pls
> 3829 2421 Pls
> 4391 3017 Pls
> 4237 2953 Pls
> 3094 2591 Pls
> 4972 1865 Pls
> 4731 2439 Pls
> 4394 2606 Pls
> 4127 2673 Pls
> 5225 2818 Pls
> 4878 3062 Pls
> 3979 2750 Pls
> 3444 2827 Pls
> 4009 2528 Pls
> 4210 3659 Pls
> 4685 2683 Pls
> 4451 2677 Pls
> 4543 2880 Pls
> 4125 2619 Pls
> 4741 2964 Pls
> 3879 2511 Pls
> 3403 1859 Pls
> 4463 2648 Pls
> 3823 3086 Pls
> 4626 1160 Pls
> 3381 2729 Pls
> 4117 1824 Pls
> 5015 1239 Pls
> 4768 2387 Pls
> 4576 2449 Pls
> 4282 2925 Pls
> 3568 3501 Pls
> 4157 2553 Pls
> 3329 2926 Pls
> 4341 3100 Pls
> 4146 2392 Pls
> 5051 2304 Pls
> 4318 2340 Pls
> 3738 2494 Pls
> 4014 3602 Pls
> 4363 2329 Pls
> 5178 2659 Pls
> 4816 2889 Pls
> 4684 2512 Pls
> 5009 2892 Pls
> 4630 3218 Pls
> 3855 2408 Pls
> 4599 2671 Pls
> 4370 3373 Pls
> 3383 2471 Pls
> 4455 2935 Pls
> 5258 2821 Pls
> 4708 2411 Pls
> 3284 2135 Pls
> 4190 2623 Pls
> 3145 2672 Pls
> 3497 3051 Pls
> 3774 720 Pls
> 4277 2523 Pls
> 4387 2297 Pls
> 3432 2706 Pls
> 3950 2484 Pls
> 4742 2307 Pls
> 4547 2819 Pls
> 4855 2349 Pls
> 5085 2874 Pls
> 5049 3385 Pls
> 5067 3025 Pls
> 4527 2964 Pls
> 4748 3011 Pls
> 3915 2961 Pls
> 3482 2580 Pls
> 4886 3041 Pls
> 4316 2247 Pls
> 5076 3012 Pls
> 3487 2541 Pls
> 4489 2152 Pls
> 4964 3007 Pls
> 3858 2408 Pls
> 5035 3230 Pls
> 4858 2607 Pls
> 3962 3382 Pls
> 3073 2799 Pls
> 3667 3073 Pls
> 4067 2392 Pls
> 3976 2600 Pls
> 4563 2664 Pls
> 4481 2912 Pls
> 4024 2599 Pls
> 3318 2094 Pls
> 5043 2228 Pls
> 5116 2801 Pls
> 4514 3004 Pls
> 5073 2490 Pls
> 4839 3233 Pls
> 3753 1818 Pls
> 4047 2475 Pls
> 4587 2359 Pls
> 4918 3035 Pls
> 4082 2459 Pls
> 5001 2796 Pls
> 3241 2547 Pls
> 3395 2447 Pls
> 4472 2609 Pls
> 3845 2770 Pls
> 4467 3007 Pls
> 4877 2778 Pls
> 4370 2915 Pls
> 3986 3475 Pls
> 3811 2696 Pls
> 3744 2540 Pls
> 4886 2273 Pls
> 3974 1851 Pls
> 4697 2394 Pls
> 4070 2646 Pls
> 4552 2827 Pls
> 4820 2818 Pls
> 3768 2895 Pls
> 4534 2614 Pls
> 4417 4071 Pls
> 3393 2208 Pls
> 4615 2966 Pls
> 4608 2566 Pls
> 3760 2405 Pls
> 4459 3327 Pls
> 3400 2426 Pls
> 3317 2435 Pls
> 4436 3768 Pls
> 3464 2269 Pls
> 3502 2181 Pls
> 3792 2467 Pls
> 5085 2931 Pls
> 4730 2957 Pls
> 3257 1056 Pls
> 5016 3390 Pls
> 4091 2903 Pls
> 4299 2322 Pls
> 4057 2746 Pls
> 4707 2583 Pls
> 3964 2508 Pls
> 3737 2781 Pls
> 4943 2898 Pls
> 4321 1843 Pls
> 4823 2810 Pls
> 3475 3124 Pls
> 5189 3026 Pls
> 4104 2782 Pls
> 4293 2946 Pls
> 5097 3720 Pls
> 4488 2655 Pls
> 5207 2656 Pls
> 5050 1733 Pls
> 4590 2323 Pls
> 4472 3022 Pls
> 4034 2344 Pls
> 4746 2791 Pls
> 3315 2637 Pls
> 3961 2360 Pls
> 5027 3555 Pls
> 4759 3279 Pls
> 5013 1945 Pls
> 4815 2840 Pls
> 3755 2479 Pls
> 4634 3096 Pls
> 4309 1871 Pls
> 3235 2253 Pls
> 3852 2206 Pls
> 4060 2458 Pls
> 4842 2926 Pls
> 3993 2357 Pls
> 4686 2636 Pls
> 3486 2487 Pls
> 4004 2625 Pls
> 4410 2812 Pls
> 4287 1923 Pls
> 4230 2366 Pls
> 4676 2547 Pls
> 4212 1836 Pls
> 4234 2990 Pls
> 4817 2772 Pls
> 3407 1839 Pls
> 3223 2537 Pls
> 4862 2589 Pls
> 4557 2998 Pls
> 4776 2659 Pls
> 4744 2624 Pls
> 4079 2636 Pls
> 4061 2580 Pls
> 3864 2146 Pls
> 4340 2753 Pls
> 3872 2305 Pls
> 3392 3129 Pls
> 4306 2829 Pls
> 3519 2480 Pls
> 4696 2668 Pls
> 4810 2453 Pls
> 3554 1681 Pls
> 4188 3622 Pls
> 3953 1783 Pls
> 4258 2269 Pls
> 4306 3389 Pls
> 4467 2766 Pls
> 4733 1770 Pls
> 4065 1933 Pls
> 3790 3459 Pls
> 3694 2397 Pls
> 3980 2771 Pls
> 4878 3185 Pls
> 4684 3043 Pls
> 5160 2939 Pls
> 4853 2667 Pls
> 4738 2370 Pls
> 4072 3245 Pls
> 4582 2233 Pls
> 4277 2730 Pls
> 4711 3065 Pls
> 3372 2463 Pls
> 4444 3270 Pls
> 5062 2528 Pls
> 5036 3261 Pls
> 5095 2900 Pls
> 4773 2750 Pls
> 4747 2525 Pls
> 4586 2738 Pls
> 3579 2749 Pls
> 4302 2802 Pls
> 3319 2877 Pls
> 5134 2923 Pls
> 3152 2138 Pls
> 5128 2689 Pls
> 4050 2601 Pls
> 4034 2428 Pls
> 3681 2658 Pls
> 3303 2181 Pls
> 4035 3273 Pls
> 4389 2953 Pls
> 4602 2663 Pls
> 4119 3076 Pls
> 4888 2599 Pls
> 5233 2749 Pls
> 3676 2541 Pls
> 4866 2870 Pls
> 4517 2658 Pls
> 4452 3237 Pls
> 3498 2906 Pls
> 4246 2696 Pls
> 4882 2599 Pls
> 3428 2388 Pls
> 4693 1906 Pls
> 4925 3086 Pls
> 4583 2785 Pls
> 5100 2838 Pls
> 3994 1866 Pls
> 3380 2224 Pls
> 5126 2814 Pls
> 4404 2963 Pls
> 5087 2511 Pls
> 4957 2783 Pls
> 4567 2790 Pls
> 5050 2801 Pls
> 3972 2760 Pls
> 4610 2675 Pls
> 4857 2677 Pls
> 4807 2281 Pls
> 3975 2550 Pls
> 3836 2790 Pls
> 5230 2736 Pls
> 3592 1916 Pls
> 4879 3018 Pls
> 4522 2851 Pls
> 5134 2435 Pls
> 3221 3020 Pls
> 4852 3112 Pls
> 3870 2578 Pls
> 4074 2419 Pls
> 3620 2770 Pls
> 4642 2591 Pls
> 5272 2840 Pls
> 4887 2904 Pls
> 4690 2694 Pls
> 4604 3383 Pls
> 5152 2821 Pls
> 3727 2518 Pls
> 4854 2966 Pls
> 3715 2821 Pls
> 4497 2667 Pls
> 3701 3102 Pls
> 4021 2596 Pls
> 5196 2841 Pls
> 4587 2523 Pls
> 4696 2456 Pls
> 4747 2291 Pls
> 4746 2758 Pls
> 4738 3377 Pls
> 4776 3582 Pls
> 5138 2838 Pls
> 4479 2125 Pls
> 3988 2598 Pls
> 5120 2821 Pls
> 4795 2148 Pls
> 4915 2632 Pls
> 3435 2813 Pls
> 4296 2922 Pls
> 3859 2754 Pls
> 5208 3406 Pls
> 5198 2820 Pls
> 4271 2776 Pls
> 3820 3212 Pls
> 3852 3485 Pls
> 4026 2654 Pls
> 4327 2597 Pls
> 3971 2413 Pls
> 3584 1709 Pls
> 4463 1798 Pls
> 3230 3132 Pls
> 4886 1001 Pls
> 4746 2825 Pls
> 4258 2343 Pls
> 3857 2130 Pls
> 5091 3188 Pls
> 4770 3256 Pls
> 5031 2570 Pls
> 3422 1404 Pls
> 3469 2831 Pls
> 3644 2520 Pls
> 4567 1993 Pls
> 4212 2896 Pls
> 4003 2744 Pls
> 3371 2159 Pls
> 3756 2426 Pls
> 4091 2991 Pls
> 3870 2955 Pls
> 5075 2125 Pls
> 3212 2920 Pls
> 4068 2796 Pls
> 3495 2565 Pls
> 3233 2573 Pls
> 5155 2440 Pls
> 5155 2440 Pls
> 4816 3920 Pls
> 5110 2776 Pls
> 5138 3066 Pls
> 4267 2662 Pls
> 5214 3228 Pls
> 4448 2362 Pls
> 4549 3287 Pls
> 4019 3014 Pls
> 3413 2197 Pls
> 4684 2190 Pls
> 3978 3101 Pls
> 5077 2419 Pls
> 4378 2317 Pls
> 4001 2931 Pls
> 4670 1558 Pls
> 4565 2463 Pls
> 3851 2773 Pls
> 4575 2296 Pls
> 5160 3268 Pls
> 4078 2181 Pls
> 4126 2895 Pls
> 4108 2699 Pls
> 4684 1964 Pls
> 5060 2796 Pls
> 4286 2480 Pls
> 3663 2691 Pls
> 3269 2649 Pls
> 4831 2163 Pls
> 4351 2462 Pls
> 4710 2258 Pls
> 3633 2734 Pls
> 4586 3018 Pls
> 3927 1395 Pls
> 4285 1603 Pls
> 3348 2229 Pls
> 5040 2882 Pls
> 5080 2614 Pls
> 4864 3096 Pls
> 4471 2527 Pls
> 4470 2752 Pls
> 4153 2026 Pls
> 3781 2529 Pls
> 4368 2519 Pls
> 5049 2967 Pls
> 5059 2303 Pls
> 4916 2489 Pls
> 5202 2727 Pls
> 3976 2501 Pls
> 3740 1070 Pls
> 5042 3214 Pls
> 4081 3062 Pls
> 3780 2925 Pls
> 5136 3036 Pls
> 4116 2933 Pls
> 3786 2577 Pls
> 4563 3156 Pls
> 5018 2717 Pls
> 3292 2294 Pls
> 4860 2581 Pls
> 3683 1956 Pls
> 4160 2755 Pls
> 4160 2756 Pls
> 3833 2648 Pls
> 4357 2297 Pls
> 4785 2748 Pls
> 3850 2789 Pls
> 3883 2120 Pls
> 5017 2722 Pls
> 4485 2896 Pls
> 3326 2493 Pls
> 3287 2214 Pls
> 4925 2569 Pls
> 4388 1300 Pls
> 5159 2708 Pls
> 4072 2667 Pls
> 4236 3030 Pls
> 5018 3318 Pls
> 5105 3532 Pls
> 5226 2487 Pls
> 3350 2472 Pls
> 3755 3687 Pls
> 4454 2707 Pls
> 3704 3581 Pls
> 3313 2544 Pls
> 5229 2720 Pls
> 3829 2595 Pls
> 4290 3752 Pls
> 4803 2806 Pls
> 4454 1739 Pls
> 3451 2956 Pls
> 3957 1404 Pls
> 3977 2477 Pls
> 4580 2678 Pls
> 4349 3693 Pls
> 4957 2750 Pls
> 4223 3486 Pls
> 4530 2622 Pls
> 3598 2892 Pls
> 5098 2179 Pls
> 4778 2938 Pls
> 5034 2930 Pls
> 4409 3430 Pls
> 4757 2600 Pls
> 3906 2514 Pls
> 3969 2620 Pls
> 4411 1670 Pls
> 4770 3045 Pls
> 4266 2514 Pls
> 3690 3288 Pls
> 4080 3049 Pls
> 5215 2881 Pls
> 3919 2785 Pls
> 5032 3425 Pls
> 3239 2311 Pls
> 5196 3496 Pls
> 3943 3120 Pls
> 4538 2604 Pls
> 4552 2895 Pls
> 3433 1945 Pls
> 4673 1725 Pls
> 4876 3927 Pls
> 4453 2730 Pls
> 3486 3538 Pls
> 3745 2607 Pls
> 4198 2324 Pls
> 3409 3057 Pls
> 4326 3772 Pls
> 3511 2528 Pls
> 3501 2400 Pls
> 4111 2336 Pls
> 4447 2409 Pls
> 4644 2431 Pls
> 4678 1974 Pls
> 3843 3688 Pls
> 3957 1925 Pls
> 4473 2875 Pls
> 3373 2441 Pls
> 3344 2755 Pls
> 4787 2688 Pls
> 4463 3075 Pls
> 4634 1853 Pls
> 3609 1776 Pls
> 4329 2522 Pls
> 3870 2432 Pls
> 4285 1917 Pls
> 4135 1986 Pls
> 3799 2782 Pls
> 5137 2851 Pls
> 5054 2749 Pls
> 4077 3542 Pls
> 4333 2225 Pls
> 4578 2475 Pls
> 3795 2526 Pls
> 4641 2214 Pls
> 4153 3030 Pls
> 4687 2468 Pls
> 4874 2686 Pls
> 4485 1845 Pls
> 5255 3272 Pls
> 3066 2348 Pls
> 4265 3517 Pls
> 3662 2062 Pls
> 5044 2447 Pls
> 5150 2614 Pls
> 4278 2633 Pls
> 3495 3129 Pls
> 3386 3731 Pls
> 4465 2494 Pls
> 4604 3516 Pls
> 4864 3230 Pls
> 5024 2647 Pls
> 4473 2038 Pls
> 4610 2248 Pls
> 3977 2174 Pls
> 4997 2880 Pls
> 4490 2707 Pls
> 4463 2966 Pls
> 4280 2260 Pls
> 4498 3136 Pls
> 4464 1748 Pls
> 4704 2461 Pls
> 4838 2683 Pls
> 4056 2252 Pls
> 3926 2830 Pls
> 4756 3076 Pls
> 4993 2907 Pls
> 4854 2721 Pls
> 4898 2623 Pls
> 3727 3226 Pls
> 4102 2810 Pls
> 5115 2909 Pls
> 4691 3055 Pls
> 4982 1981 Pls
> 5149 2857 Pls
> 5016 2629 Pls
> 5211 1588 Pls
> 5172 2932 Pls
> 3921 2850 Pls
> 5046 2862 Pls
> 3918 2179 Pls
> 4389 2764 Pls
> 3314 2664 Pls
> 3820 2577 Pls
> 4223 2314 Pls
> 5093 2795 Pls
> 4771 2281 Pls
> 4208 2579 Pls
> 3442 2574 Pls
> 5103 2842 Pls
> 3878 2473 Pls
> 3931 2200 Pls
> 5173 2241 Pls
> 5018 3107 Pls
> 3727 3163 Pls
> 3501 2693 Pls
> 4767 2142 Pls
> 4087 2868 Pls
> 4956 1997 Pls
> 3510 712 Pls
> 4695 2196 Pls
> 4696 2943 Pls
> 3730 2092 Pls
> 5083 2382 Pls
> 4966 2197 Pls
> 4766 2712 Pls
> 4652 2451 Pls
> 4350 2620 Pls
> 3593 2774 Pls
> 4761 3131 Pls
> 4113 2349 Pls
> 4463 3510 Pls
> 4268 2614 Pls
> 3265 2378 Pls
> 4732 3326 Pls
> 3080 2296 Pls
> 4839 2995 Pls
> 3471 2282 Pls
> 4890 3098 Pls
> 3074 2518 Pls
> 3232 2498 Pls
> 3831 2063 Pls
> 4273 1948 Pls
> 5125 3128 Pls
> 4082 2710 Pls
> 4519 2673 Pls
> 4085 2717 Pls
> 4538 2663 Pls
> 3682 1456 Pls
> 4598 2854 Pls
> 5063 3026 Pls
> 4656 3373 Pls
> 5031 3193 Pls
> 3452 1828 Pls
> 3952 2821 Pls
> 4868 2598 Pls
> 3880 2822 Pls
> 4055 1997 Pls
> 3772 2677 Pls
> 4255 2729 Pls
> 4558 2461 Pls
> 4048 696 Pls
> 4188 2229 Pls
> 4027 2688 Pls
> 5252 3558 Pls
> 4073 2465 Pls
> 4599 2706 Pls
> 4470 2975 Pls
> 3665 2478 Pls
> 4970 2814 Pls
> 5034 3111 Pls
> 3950 3542 Pls
> 4129 3148 Pls
> 4683 3046 Pls
> 4540 3161 Pls
> 5003 3096 Pls
> 4549 2397 Pls
> 4865 3093 Pls
> 3387 2622 Pls
> 4594 2351 Pls
> 4593 2390 Pls
> 4880 3715 Pls
> 4650 2529 Pls
> 3856 1468 Pls
> 5043 1717 Pls
> 4334 3580 Pls
> 5083 2874 Pls
> 4596 3250 Pls
> 3130 1983 Pls
> 4788 2861 Pls
> 3534 2503 Pls
> 4407 2765 Pls
> 3615 2613 Pls
> 4648 2891 Pls
> 4339 3647 Pls
> 3375 2612 Pls
> 4874 2845 Pls
> 5177 3170 Pls
> 5113 2907 Pls
> 4156 2670 Pls
> 4738 1782 Pls
> 4019 3049 Pls
> 3459 3221 Pls
> 3426 2107 Pls
> 3404 2569 Pls
> 4468 2539 Pls
> 5162 3194 Pls
> 4007 2258 Pls
> 4096 3231 Pls
> 3539 2022 Pls
> 3670 2642 Pls
> 4244 2717 Pls
> 4873 2798 Pls
> 4878 2902 Pls
> 4058 2539 Pls
> 4007 2055 Pls
> 3892 1268 Pls
> 3822 2169 Pls
> 3380 2272 Pls
> 3644 2180 Pls
> 4293 3373 Pls
> 4307 2593 Pls
> 4545 2795 Pls
> 4493 2343 Pls
> 3947 3349 Pls
> 5018 4252 Pls
> 3734 2935 Pls
> 4535 2554 Pls
> 4246 2588 Pls
> 4794 2686 Pls
> 4165 2949 Pls
> 4533 3122 Pls
> 4020 2397 Pls
> 4831 2825 Pls
> 4249 2583 Pls
> 4613 2665 Pls
> 4641 3009 Pls
> 4896 3072 Pls
> 3753 2870 Pls
> 3986 1936 Pls
> 3504 3212 Pls
> 4850 3083 Pls
> 3301 3351 Pls
> 3772 2417 Pls
> 3327 2748 Pls
> 4584 3002 Pls
> 4043 2609 Pls
> 4673 2690 Pls
> 3440 3278 Pls
> 3507 2879 Pls
> 4120 2888 Pls
> 5159 3007 Pls
> 3653 3301 Pls
> 4570 1393 Pls
> 4073 2770 Pls
> 4312 1903 Pls
> 4981 2967 Pls
> 4251 3203 Pls
> 4517 2812 Pls
> 4302 1983 Pls
> 4773 2648 Pls
> 3708 2964 Pls
> 3515 2376 Pls
> 3313 1778 Pls
> 4911 2751 Pls
> 3438 2517 Pls
> 4159 3429 Pls
> 4905 2532 Pls
> 4479 2935 Pls
> 4284 2650 Pls
> 4869 2223 Pls
> 4866 2290 Pls
> 3351 2870 Pls
> 4562 2436 Pls
> 5204 2835 Pls
> 4845 2275 Pls
> 4089 2558 Pls
> 4079 3275 Pls
> 4233 2974 Pls
> 4539 2921 Pls
> 3449 2553 Pls
> 4396 2328 Pls
> 4301 2530 Pls
> 4191 2651 Pls
> 5247 2918 Pls
> 4047 2760 Pls
> 4537 1922 Pls
> 4044 3324 Pls
> 4079 2151 Pls
> 3727 2896 Pls
> 3218 2170 Pls
> 3468 2127 Pls
> 4605 1714 Pls
> 4562 2596 Pls
> 3948 2484 Pls
> 4841 2501 Pls
> 4568 2621 Pls
> 5088 3363 Pls
> 3663 3031 Pls
> 4589 3493 Pls
> 4556 3125 Pls
> 4086 2412 Pls
> 4565 2741 Pls
> 5050 2819 Pls
> 5076 3667 Pls
> 3891 2528 Pls
> 3674 2723 Pls
> 4830 3045 Pls
> 4310 2888 Pls
> 5048 3177 Pls
> 3993 2074 Pls
> 4613 1726 Pls
> 4341 2795 Pls
> 4339 2678 Pls
> 4193 2918 Pls
> 4095 2599 Pls
> 4867 2340 Pls
> 4386 1887 Pls
> 4490 3116 Pls
> 4875 2830 Pls
> 4471 3773 Pls
> 4077 2820 Pls
> 3996 2669 Pls
> 4178 2269 Pls
> 4577 1817 Pls
> 4863 2261 Pls
> 4716 3087 Pls
> 3782 2431 Pls
> 4842 2466 Pls
> 3625 1712 Pls
> 3600 3871 Pls
> 4595 2995 Pls
> 3651 3014 Pls
> 5040 2581 Pls
> 4739 3136 Pls
> 3657 2587 Pls
> 3948 2649 Pls
> 3572 2530 Pls
> 3959 2795 Pls
> 5020 2104 Pls
> 4609 2155 Pls
> 4600 2863 Pls
> 5078 2465 Pls
> 3581 2665 Pls
> 4323 3061 Pls
> 3954 2815 Pls
> 3961 2769 Pls
> 4126 2886 Pls
> 3635 2655 Pls
> 4200 1373 Pls
> 4454 3091 Pls
> 3227 2235 Pls
> 4063 1884 Pls
> 4643 2632 Pls
> 4547 2854 Pls
> 4046 2392 Pls
> 3818 2150 Pls
> 4805 2055 Pls
> 4445 3185 Pls
> 4578 3231 Pls
> 4068 3130 Pls
> 3717 3477 Pls
> 4308 2264 Pls
> 4895 2534 Pls
> 3381 1206 Pls
> 4113 2472 Pls
> 4616 1577 Pls
> 4827 2247 Pls
> 3753 2618 Pls
> 4965 3176 Pls
> 4113 2890 Pls
> 4708 2518 Pls
> 3059 2121 Pls
> 3511 3723 Pls
> 4461 2041 Pls
> 4625 2106 Pls
> 4455 2865 Pls
> 4355 1640 Pls
> 4722 3114 Pls
> 3626 2837 Pls
> 4294 2141 Pls
> 3345 1661 Pls
> 4620 2611 Pls
> 4791 3050 Pls
> 5019 2927 Pls
> 4871 3211 Pls
> 5233 3116 Pls
> 3373 1925 Pls
> 4377 3225 Pls
> 4675 2251 Pls
> 4755 2768 Pls
> 4499 3170 Pls
> 3686 2566 Pls
> 4876 2800 Pls
> 4140 2550 Pls
> 4150 2552 Pls
> 4428 2598 Pls
> 3361 3166 Pls
> 3374 2513 Pls
> 4715 2639 Pls
> 3291 1564 Pls
> 4568 1807 Pls
> 3715 1301 Pls
> 4205 1399 Pls
> 5154 2414 Pls
> 4301 2634 Pls
> 4664 3217 Pls
> 4876 2421 Pls
> 3945 2398 Pls
> 3644 2454 Pls
> 4554 2870 Pls
> 4103 2891 Pls
> 5155 3201 Pls
> 3216 2836 Pls
> 5134 3312 Pls
> 3438 2263 Pls
> 4639 2123 Pls
> 3959 3848 Pls
> 4531 2327 Pls
> 4684 3275 Pls
> 4586 2568 Pls
> 4010 2799 Pls
> 3478 1989 Pls
> 4571 2418 Pls
> 4269 1912 Pls
> 4025 2545 Pls
> 4627 2115 Pls
> 3447 2789 Pls
> 4276 3684 Pls
> 4878 3014 Pls
> 3500 3673 Pls
> 4328 3022 Pls
> 4305 2161 Pls
> 4754 2946 Pls
> 4951 3160 Pls
> 4245 3012 Pls
> 4573 2630 Pls
> 3939 2451 Pls
> 4892 4384 Pls
> 3714 2265 Pls
> 4792 2640 Pls
> 4376 2686 Pls
> 4538 2543 Pls
> 3502 2536 Pls
> 4388 2586 Pls
> 3795 2421 Pls
> 4562 2473 Pls
> 4595 2951 Pls
> 5250 3528 Pls
> 3391 2294 Pls
> 3344 2449 Pls
> 4947 3370 Pls
> 3717 3098 Pls
> 4978 2849 Pls
> 3321 2666 Pls
> 3395 2549 Pls
> 4118 2778 Pls
> 5095 2865 Pls
> 4102 2785 Pls
> 3471 2846 Pls
> 4026 3310 Pls
> 4584 3632 Pls
> 4368 2794 Pls
> 4441 2913 Pls
> 3131 2242 Pls
> 5113 2499 Pls
> 5179 3191 Pls
> 4632 3184 Pls
> 4915 2046 Pls
> 5071 3471 Pls
> 3144 2292 Pls
> 4368 3666 Pls
> 3691 3300 Pls
> 3368 2264 Pls
> 3824 1900 Pls
> 3890 3840 Pls
> 4912 2296 Pls
> 5132 3224 Pls
> 3790 1505 Pls
> 4257 2396 Pls
> 3579 2788 Pls
> 4013 2714 Pls
> 5053 2835 Pls
> 3590 3297 Pls
> 3750 2618 Pls
> 3954 3381 Pls
> 3982 2205 Pls
> 4599 3513 Pls
> 3891 3455 Pls
> 5047 2928 Pls
> 3816 2829 Pls
> 4100 2713 Pls
> 3346 2387 Pls
> 4892 2576 Pls
> 4693 3066 Pls
> 3397 2500 Pls
> 4698 2637 Pls
> 4280 2557 Pls
> 3418 2493 Pls
> 3557 2297 Pls
> 4268 2390 Pls
> 4196 2876 Pls
> 4014 2631 Pls
> 4431 2778 Pls
> 4307 2166 Pls
> 3676 2693 Pls
> 3676 2693 Pls
> 5157 2940 Pls
> 4161 2639 Pls
> 3676 2418 Pls
> 3391 2790 Pls
> 5246 3170 Pls
> 3435 2743 Pls
> 4313 2856 Pls
> 3680 2441 Pls
> 4454 3039 Pls
> 4304 2500 Pls
> 4151 2976 Pls
> 4630 2463 Pls
> 3266 2853 Pls
> 3742 2494 Pls
> 4824 2767 Pls
> 4309 2220 Pls
> 4463 2722 Pls
> 3723 2752 Pls
> 3469 2752 Pls
> 5260 3296 Pls
> 4276 3041 Pls
> 4711 2197 Pls
> 3384 2834 Pls
> 3483 1965 Pls
> 4912 2661 Pls
> 4624 2464 Pls
> 3342 2606 Pls
> 3477 3255 Pls
> 3821 2467 Pls
> 3735 2302 Pls
> 3789 2130 Pls
> 4598 2337 Pls
> 3854 2597 Pls
> 3728 2921 Pls
> 4654 2753 Pls
> 3554 3155 Pls
> 4104 2893 Pls
> 4555 2504 Pls
> 4890 2687 Pls
> 5221 3845 Pls
> 5298 3279 Pls
> 3751 2758 Pls
> 4031 2903 Pls
> 3808 2791 Pls
> 4771 2062 Pls
> 4558 2334 Pls
> 4525 2233 Pls
> 3700 2772 Pls
> 3876 2302 Pls
> 4249 3012 Pls
> 4936 2013 Pls
> 4541 3087 Pls
> 4648 2509 Pls
> 5132 2768 Pls
> 4021 1284 Pls
> 4516 3155 Pls
> 4049 2818 Pls
> 3943 3383 Pls
> 3597 2358 Pls
> 4707 3153 Pls
> 3588 2319 Pls
> 3473 2709 Pls
> 4342 2638 Pls
> 3946 2992 Pls
> 4978 1988 Pls
> 4922 3227 Pls
> 4396 2326 Pls
> 3418 2406 Pls
> 4786 3781 Pls
> 4413 2913 Pls
> 4070 2471 Pls
> 4887 3659 Pls
> 3318 2570 Pls
> 4305 2871 Pls
> 4590 3078 Pls
> 4605 2922 Pls
> 4689 2923 Pls
> 4105 2574 Pls
> 4289 2032 Pls
> 4608 2342 Pls
> 3721 3000 Pls
> 3344 2436 Pls
> 4240 3052 Pls
> 4086 2457 Pls
> 3404 2003 Pls
> 4922 3353 Pls
> 4739 3580 Pls
> 4949 2696 Pls
> 3291 2360 Pls
> 3804 3454 Pls
> 4880 3118 Pls
> 4241 2240 Pls
> 3934 2729 Pls
> 3735 2725 Pls
> 4470 4238 Pls
> 4688 3130 Pls
> 4241 2410 Pls
> 4697 2867 Pls
> 4751 2808 Pls
> 3428 2154 Pls
> 4781 3270 Pls
> 4105 2716 Pls
> 4590 2477 Pls
> 4001 2515 Pls
> 4035 2601 Pls
> 3820 2469 Pls
> 5097 2914 Pls
> 3940 2319 Pls
> 4300 2451 Pls
> 4092 2466 Pls
> 3966 2252 Pls
> 4095 3123 Pls
> 5089 2668 Pls
> 4489 2625 Pls
> 5091 2546 Pls
> 3133 2246 Pls
> 4814 3511 Pls
> 3238 3191 Pls
> 4546 2605 Pls
> 3447 2397 Pls
> 4726 2334 Pls
> 3465 1714 Pls
> 4824 2528 Pls
> 3422 2152 Pls
> 4457 2599 Pls
> 5095 3032 Pls
> 4527 2798 Pls
> 3997 2414 Pls
> 3855 2177 Pls
> 4001 2781 Pls
> 3716 3439 Pls
> 3710 2782 Pls
> 4728 2594 Pls
> 5239 2746 Pls
> 3985 2541 Pls
> 4574 1177 Pls
> 4356 2503 Pls
> 3250 3012 Pls
> 5129 2507 Pls
> 4086 2744 Pls
> 3955 1907 Pls
> 4069 2658 Pls
> 3041 2471 Pls
> 3394 2725 Pls
> 4876 3043 Pls
> 3406 2545 Pls
> 4577 2574 Pls
> 3947 1825 Pls
> 4205 3110 Pls
> 3650 2763 Pls
> 4559 2144 Pls
> 4860 3031 Pls
> 3611 2378 Pls
> 4445 2392 Pls
> 3254 2566 Pls
> 4887 2574 Pls
> 3318 2644 Pls
> 3603 3186 Pls
> 3904 2843 Pls
> 3723 2846 Pls
> 4038 2309 Pls
> 4078 2280 Pls
> 3647 2437 Pls
> 4707 3337 Pls
> 4076 2676 Pls
> 4551 3076 Pls
> 4571 2100 Pls
> 4184 2935 Pls
> 5021 2906 Pls
> 4992 2203 Pls
> 4419 2656 Pls
> 3672 2334 Pls
> 4318 3065 Pls
> 4096 2693 Pls
> 5103 2985 Pls
> 3226 2245 Pls
> 5187 3241 Pls
> 4479 2535 Pls
> 4179 2694 Pls
> 5086 2901 Pls
> 4940 3386 Pls
> 3698 2459 Pls
> 4381 2947 Pls
> 4613 2853 Pls
> 4863 2915 Pls
> 5048 3036 Pls
> 4566 3164 Pls
> 5107 2840 Pls
> 4932 3222 Pls
> 3965 2819 Pls
> 4805 3291 Pls
> 4086 2749 Pls
> 4894 2483 Pls
> 3752 2942 Pls
> 4276 2072 Pls
> 4323 2456 Pls
> 4864 2507 Pls
> 4082 2276 Pls
> 4056 2188 Pls
> 5163 2701 Pls
> 4251 2387 Pls
> 4308 2408 Pls
> 4368 2542 Pls
> 4010 2443 Pls
> 4312 2706 Pls
> 5214 3319 Pls
> 5045 2242 Pls
> 4162 2351 Pls
> 4572 2587 Pls
> 3874 2664 Pls
> 4791 2514 Pls
> 5041 2222 Pls
> 5181 2258 Pls
> 3666 1890 Pls
> 4703 2960 Pls
> 4759 3385 Pls
> 4470 2363 Pls
> 5264 3328 Pls
> 4082 2370 Pls
> 5011 4576 Pls
> 3310 2171 Pls
> 3735 2524 Pls
> 4963 3707 Pls
> 4590 2650 Pls
> 4074 1785 Pls
> 4185 945 Pls
> 4946 2580 Pls
> 3644 2216 Pls
> 3666 2645 Pls
> 4112 3228 Pls
> 3305 2690 Pls
> 3826 4325 Pls
> 4552 2706 Pls
> 4777 3757 Pls
> 5008 2729 Pls
> 5171 3478 Pls
> 3664 2889 Pls
> 3322 2462 Pls
> 3207 2438 Pls
> 4905 2900 Pls
> 4102 2336 Pls
> 5149 3419 Pls
> 4107 2800 Pls
> 4301 2067 Pls
> 4105 2607 Pls
> 4537 2953 Pls
> 4832 3028 Pls
> 4613 2393 Pls
> 4757 2754 Pls
> 4682 2744 Pls
> 5128 4045 Pls
> 4736 3135 Pls
> 3433 2151 Pls
> 3748 2785 Pls
> 3387 2542 Pls
> 5111 3028 Pls
> 4247 2103 Pls
> 4383 2617 Pls
> 5178 2838 Pls
> 4797 2661 Pls
> 3131 2186 Pls
> 5112 2572 Pls
> 3916 2191 Pls
> 3964 2555 Pls
> 4871 3334 Pls
> 3569 2109 Pls
> 4794 922 Pls
> 4495 3207 Pls
> 4061 2404 Pls
> 3683 2557 Pls
> 4600 2588 Pls
> 4776 2263 Pls
> 4550 1869 Pls
> 4479 3029 Pls
> 4457 2799 Pls
> 3499 2951 Pls
> 4022 2664 Pls
> 4460 2732 Pls
> 4631 2597 Pls
> 4397 2501 Pls
> 5101 2797 Pls
> 4060 1627 Pls
> 4003 2662 Pls
> 4292 2400 Pls
> 3935 3038 Pls
> 3651 3048 Pls
> 3509 3016 Pls
> 3497 2552 Pls
> 4052 1965 Pls
> 4971 3519 Pls
> 3205 2516 Pls
> 4159 2895 Pls
> 4825 2582 Pls
> 4366 2694 Pls
> 3885 1928 Pls
> 3950 2228 Pls
> 4379 2390 Pls
> 3403 2661 Pls
> 5204 3345 Pls
> 3918 2845 Pls
> 4142 2581 Pls
> 5171 2382 Pls
> 3428 3656 Pls
> 3986 2756 Pls
> 3495 2850 Pls
> 4305 2522 Pls
> 4802 2490 Pls
> 4348 2706 Pls
> 4034 2531 Pls
> 3501 2433 Pls
> 4035 2952 Pls
> 3834 2204 Pls
> 3878 2160 Pls
> 5119 2691 Pls
> 3754 2718 Pls
> 3941 2425 Pls
> 5193 3010 Pls
> 4298 3258 Pls
> 4066 2764 Pls
> 4074 2942 Pls
> 5037 2573 Pls
> 4399 2123 Pls
> 4079 2514 Pls
> 3883 2792 Pls
> 3998 2500 Pls
> 4088 1677 Pls
> 4544 2714 Pls
> 4804 2670 Pls
> 4739 2413 Pls
> 4743 2839 Pls
> 4898 2813 Pls
> 3385 2488 Pls
> 4530 2352 Pls
> 4100 3274 Pls
> 4828 2673 Pls
> 3766 2106 Pls
> 4145 2275 Pls
> 4877 3327 Pls
> 5155 2478 Pls
> 4554 2887 Pls
> 3421 1784 Pls
> 4356 2782 Pls
> 5180 2986 Pls
> 4472 2472 Pls
> 4254 2483 Pls
> 4984 1973 Pls
> 5197 2739 Pls
> 4292 3129 Pls
> 4918 2259 Pls
> 4792 2289 Pls
> 4682 2952 Pls
> 3595 3881 Pls
> 3276 2386 Pls
> 4893 2826 Pls
> 3710 2595 Pls
> 4496 3087 Pls
> 4789 2160 Pls
> 4058 2226 Pls
> 4472 1955 Pls
> 3842 2945 Pls
> 4704 1450 Pls
> 4878 2742 Pls
> 4649 2530 Pls
> 3903 2493 Pls
> 3131 2210 Pls
> 4096 2549 Pls
> 3795 1872 Pls
> 3818 2649 Pls
> 3979 2742 Pls
> 5218 2915 Pls
> 4960 2450 Pls
> 5086 2527 Pls
> 3578 2205 Pls
> 4319 2812 Pls
> 3262 2626 Pls
> 3990 2220 Pls
> 3886 2738 Pls
> 4720 2853 Pls
> 3865 2673 Pls
> 4635 3051 Pls
> 4613 2540 Pls
> 5131 2531 Pls
> 3991 2185 Pls
> 4299 2345 Pls
> 4581 2723 Pls
> 5146 964 Pls
> 3761 2821 Pls
> 4248 2531 Pls
> 5087 2915 Pls
> 5259 2124 Pls
> 4152 2131 Pls
> 4833 3201 Pls
> 4516 2154 Pls
> 4649 2828 Pls
> 5055 2439 Pls
> 4110 3628 Pls
> 4000 2963 Pls
> 4898 3007 Pls
> 3584 1858 Pls
> 5193 2990 Pls
> 3826 2976 Pls
> 4908 3001 Pls
> 3306 707 Pls
> 3637 2287 Pls
> 4254 2837 Pls
> 4484 2567 Pls
> 4423 2660 Pls
> 3989 3500 Pls
> 3421 2609 Pls
> 4840 3103 Pls
> 4228 2834 Pls
> 4565 2826 Pls
> 4834 3119 Pls
> 5197 2356 Pls
> 4078 1642 Pls
> 3627 1995 Pls
> 4094 2823 Pls
> 5110 2273 Pls
> 3609 2788 Pls
> 5302 3168 Pls
> 5034 2487 Pls
> 3566 2068 Pls
> 4774 3172 Pls
> 3375 3994 Pls
> 3461 2529 Pls
> 4643 2601 Pls
> 3326 2338 Pls
> 3986 1724 Pls
> 4618 2104 Pls
> 4631 2575 Pls
> 4602 2635 Pls
> 4132 2425 Pls
> 3964 2925 Pls
> 5120 3116 Pls
> 4231 3116 Pls
> 4642 2252 Pls
> 3998 2548 Pls
> 5102 2545 Pls
> 4361 2516 Pls
> 3935 2403 Pls
> 4784 2714 Pls
> 3510 1452 Pls
> 4512 2549 Pls
> 4082 3737 Pls
> 4083 1512 Pls
> 4494 3201 Pls
> 4795 2457 Pls
> 3650 2286 Pls
> 3868 1964 Pls
> 4491 2253 Pls
> 4842 2816 Pls
> 4705 2399 Pls
> 4075 2570 Pls
> 4116 2517 Pls
> 4505 3454 Pls
> 4097 2335 Pls
> 5029 1734 Pls
> 3593 2298 Pls
> 3202 2496 Pls
> 4603 2996 Pls
> 4338 2943 Pls
> 3477 1856 Pls
> 4597 3073 Pls
> 5019 2808 Pls
> 4501 2787 Pls
> 3940 2360 Pls
> 4110 2678 Pls
> 4730 2562 Pls
> 4876 1968 Pls
> 4264 2101 Pls
> 4981 2905 Pls
> 4897 2537 Pls
> 4553 1510 Pls
> 4840 2267 Pls
> 5101 1959 Pls
> 4713 2817 Pls
> 5200 2919 Pls
> 3434 2888 Pls
> 5236 3347 Pls
> 3404 2204 Pls
> 5289 2264 Pls
> 3747 2075 Pls
> 4401 2862 Pls
> 4225 2682 Pls
> 3698 2024 Pls
> 4849 1792 Pls
> 4243 2584 Pls
> 3813 2110 Pls
> 4898 2852 Pls
> 3296 2318 Pls
> 3956 3463 Pls
> 4555 3031 Pls
> 4010 3204 Pls
> 3120 2239 Pls
> 4012 2935 Pls
> 5267 2878 Pls
> 3300 2563 Pls
> 4795 2728 Pls
> 3583 2199 Pls
> 4795 2000 Pls
> 5118 3085 Pls
> 4634 2516 Pls
> 3395 2207 Pls
> 4414 3025 Pls
> 4613 2955 Pls
> 4011 2219 Pls
> 3244 2402 Pls
> 5057 2063 Pls
> 3301 2239 Pls
> 4580 2530 Pls
> 4549 3528 Pls
> 4229 4069 Pls
> 4781 3664 Pls
> 3504 2601 Pls
> 3630 2361 Pls
> 4097 2727 Pls
> 4603 2674 Pls
> 3798 2597 Pls
> 3965 2706 Pls
> 4789 2612 Pls
> 4440 2452 Pls
> 3686 2463 Pls
> 5096 2694 Pls
> 3380 2832 Pls
> 5048 3238 Pls
> 4062 2599 Pls
> 5137 2356 Pls
> 3655 2626 Pls
> 3869 2517 Pls
> 4569 2068 Pls
> 4026 2279 Pls
> 4930 2270 Pls
> 4721 2347 Pls
> 3269 2431 Pls
> 3338 2214 Pls
> 5195 3142 Pls
> 4086 1178 Pls
> 3863 2593 Pls
> 4394 2726 Pls
> 3551 2336 Pls
> 4715 2938 Pls
> 3592 1955 Pls
> 3657 2429 Pls
> 4563 2971 Pls
> 4772 2878 Pls
> 5042 2532 Pls
> 4919 1769 Pls
> 3786 2732 Pls
> 3976 2335 Pls
> 5212 2803 Pls
> 4483 4615 Pls
> 4613 2607 Pls
> 3998 2997 Pls
> 4116 2166 Pls
> 5110 2017 Pls
> 4880 2418 Pls
> 3219 2427 Pls
> 4510 2351 Pls
> 4558 2536 Pls
> 4011 2543 Pls
> 3286 1927 Pls
> 3602 2387 Pls
> 4226 2955 Pls
> 3416 2522 Pls
> 4579 2342 Pls
> 3589 1553 Pls
> 3025 2056 Pls
> 5282 2615 Pls
> 5174 2813 Pls
> 3421 1932 Pls
> 4093 2885 Pls
> 4914 2558 Pls
> 4268 1924 Pls
> 4483 2759 Pls
> 4597 2582 Pls
> 4726 3831 Pls
> 4717 2715 Pls
> 4828 2952 Pls
> 4324 2814 Pls
> 4774 2997 Pls
> 3261 2631 Pls
> 4090 2383 Pls
> 5048 2838 Pls
> 3333 2684 Pls
> 4775 2569 Pls
> 4395 2883 Pls
> 5075 3246 Pls
> 3657 2254 Pls
> 3896 3063 Pls
> 5048 2648 Pls
> 4855 2654 Pls
> 5244 2827 Pls
> 4886 2971 Pls
> 5186 2572 Pls
> 3415 4609 Pls
> 3997 2638 Pls
> 4495 3813 Pls
> 4597 2956 Pls
> 4495 2756 Pls
> 3024 2228 Pls
> 5239 2452 Pls
> 4273 2589 Pls
> 4461 4399 Pls
> 4396 3134 Pls
> 3579 2450 Pls
> 3579 2450 Pls
> 5115 2664 Pls
> 5117 3347 Pls
> 3713 2583 Pls
> 4082 3577 Pls
> 4815 3215 Pls
> 4547 2600 Pls
> 4055 4003 Pls
> 4568 2474 Pls
> 4253 2308 Pls
> 4202 3250 Pls
> 4925 3195 Pls
> 4595 2287 Pls
> 5119 2950 Pls
> 3437 2750 Pls
> 4001 2322 Pls
> 4683 3059 Pls
> 3861 2181 Pls
> 3659 2045 Pls
> 4472 2584 Pls
> 4799 3053 Pls
> 3297 1867 Pls
> 4843 2923 Pls
> 3696 3005 Pls
> 4571 2848 Pls
> 3643 2819 Pls
> 4476 2369 Pls
> 4726 2627 Pls
> 4324 2669 Pls
> 3843 2147 Pls
> 4415 2583 Pls
> 3731 2999 Pls
> 4755 1716 Pls
> 4211 2270 Pls
> 4111 3013 Pls
> 4201 2632 Pls
> 3674 2028 Pls
> 4571 2498 Pls
> 5113 2366 Pls
> 4067 3200 Pls
> 3684 1585 Pls
> 3716 3502 Pls
> 3833 2404 Pls
> 5086 3792 Pls
> 4374 2889 Pls
> 4061 2024 Pls
> 4895 2584 Pls
> 4738 3006 Pls
> 4554 3228 Pls
> 4335 2681 Pls
> 3340 1773 Pls
> 4090 3119 Pls
> 3985 4427 Pls
> 4401 2264 Pls
> 4072 2684 Pls
> 4920 2171 Pls
> 4406 2893 Pls
> 5005 2874 Pls
> 4634 3220 Pls
> 4863 2566 Pls
> 4382 2663 Pls
> 4960 3301 Pls
> 4896 2643 Pls
> 3938 2809 Pls
> 4726 4166 Pls
> 3289 2839 Pls
> 4630 2129 Pls
> 3879 2592 Pls
> 5250 3039 Pls
> 3619 2542 Pls
> 4949 2711 Pls
> 4091 2485 Pls
> 4540 2710 Pls
> 5173 2281 Pls
> 4643 2598 Pls
> 3420 2818 Pls
> 3345 2923 Pls
> 4466 1909 Pls
> 4586 2628 Pls
> 4519 2949 Pls
> 4015 4649 Pls
> 4599 3126 Pls
> 4249 2942 Pls
> 3839 2945 Pls
> 4308 2593 Pls
> 4895 2680 Pls
> 4316 2942 Pls
> 3292 1724 Pls
> 5171 2670 Pls
> 4567 2769 Pls
> 3594 2453 Pls
> 3023 2719 Pls
> 4993 3253 Pls
> 4510 3504 Pls
> 4717 3062 Pls
> 4707 2147 Pls
> 3220 2707 Pls
> 4666 3800 Pls
> 3853 2542 Pls
> 3461 3775 Pls
> 4961 2170 Pls
> 3476 2772 Pls
> 3250 2763 Pls
> 5137 2460 Pls
> 4755 2230 Pls
> 4372 2702 Pls
> 4377 2907 Pls
> 4341 2470 Pls
> 4560 2799 Pls
> 3836 2836 Pls
> 4626 3745 Pls
> 5160 3177 Pls
> 4492 2929 Pls
> 5050 3398 Pls
> 4616 3544 Pls
> 4668 2983 Pls
> 5006 2835 Pls
> 5254 2637 Pls
> 4353 2193 Pls
> 5253 3065 Pls
> 5029 2703 Pls
> 3498 2520 Pls
> 5139 2705 Pls
> 4424 2389 Pls
> 4088 1832 Pls
> 4678 2527 Pls
> 4162 4168 Pls
> 4239 3438 Pls
> 3437 2749 Pls
> 3723 2388 Pls
> 5078 2929 Pls
> 3196 2328 Pls
> 4908 2865 Pls
> 3419 2131 Pls
> 3266 3328 Pls
> 3851 2665 Pls
> 3451 2671 Pls
> 4736 1220 Pls
> 3965 2248 Pls
> 3896 2356 Pls
> 5117 2816 Pls
> 3328 2085 Pls
> 5085 3122 Pls
> 3984 2939 Pls
> 4321 3077 Pls
> 5152 2828 Pls
> 3470 2426 Pls
> 4544 2871 Pls
> 5217 3180 Pls
> 4139 2798 Pls
> 3816 2547 Pls
> 4277 3555 Pls
> 3473 2244 Pls
> 5144 2646 Pls
> 3495 4276 Pls
> 5118 3051 Pls
> 4326 2768 Pls
> 4812 3050 Pls
> 5295 2879 Pls
> 3308 2387 Pls
> 4187 2761 Pls
> 3472 2715 Pls
> 4702 2851 Pls
> 4019 2572 Pls
> 4284 3248 Pls
> 4313 2974 Pls
> 4721 3208 Pls
> 5232 2752 Pls
> 4327 2293 Pls
> 5105 3282 Pls
> 3359 2454 Pls
> 3537 2964 Pls
> 3867 1614 Pls
> 4790 2797 Pls
> 3931 2472 Pls
> 4372 3418 Pls
> 4814 1990 Pls
> 5127 2695 Pls
> 4318 2557 Pls
> 4055 2890 Pls
> 4983 2587 Pls
> 4996 2040 Pls
> 3729 2128 Pls
> 4769 2420 Pls
> 4913 2273 Pls
> 3739 2645 Pls
> 5180 2745 Pls
> 3435 2577 Pls
> 4471 3227 Pls
> 3850 1984 Pls
> 4473 2689 Pls
> 3928 2158 Pls
> 4598 2918 Pls
> 4068 2550 Pls
> 4696 3164 Pls
> 4605 3035 Pls
> 4766 2244 Pls
> 4088 2445 Pls
> 3337 2851 Pls
> 4502 1988 Pls
> 4325 2509 Pls
> 5087 2152 Pls
> 3694 2369 Pls
> 4980 3639 Pls
> 4623 3097 Pls
> 4761 2427 Pls
> 4985 2250 Pls
> 4839 3077 Pls
> 3320 2419 Pls
> 5276 2517 Pls
> 4912 2617 Pls
> 4261 2437 Pls
> 4004 2729 Pls
> 3380 2541 Pls
> 3811 2858 Pls
> 3975 1772 Pls
> 3951 2571 Pls
> 4286 2677 Pls
> 3314 2640 Pls
> 3617 1520 Pls
> 3376 2472 Pls
> 3710 3101 Pls
> 4253 2952 Pls
> 4990 2968 Pls
> 4074 2468 Pls
> 5094 2942 Pls
> 4374 1982 Pls
> 4489 2580 Pls
> 3442 2699 Pls
> 4768 3469 Pls
> 3991 2648 Pls
> 5118 3307 Pls
> 3408 3713 Pls
> 5226 2308 Pls
> 4790 2761 Pls
> 4289 2401 Pls
> 4019 2225 Pls
> 4090 3008 Pls
> 4755 2787 Pls
> 4588 2956 Pls
> 4009 2682 Pls
> 3243 4119 Pls
> 4741 2650 Pls
> 3315 2426 Pls
> 3423 2858 Pls
> 4087 2507 Pls
> 3829 3406 Pls
> 5065 3121 Pls
> 3854 2625 Pls
> 3959 2665 Pls
> 4877 3418 Pls
> 3436 1591 Pls
> 4555 1992 Pls
> 3966 2352 Pls
> 3980 2470 Pls
> 3102 2435 Pls
> 4793 2636 Pls
> 3858 2353 Pls
> 4170 3016 Pls
> 5027 2481 Pls
> 3926 2803 Pls
> 3366 2510 Pls
> 4992 2237 Pls
> 5078 3013 Pls
> 4653 2107 Pls
> 4295 2047 Pls
> 3246 2285 Pls
> 3907 2531 Pls
> 4100 3153 Pls
> 3021 1178 Pls
> 3975 2285 Pls
> 3835 2904 Pls
> 5158 2779 Pls
> 4266 2742 Pls
> 4490 2910 Pls
> 5121 2653 Pls
> 3387 1658 Pls
> 3215 3606 Pls
> 4510 2825 Pls
> 4056 2386 Pls
> 5021 3442 Pls
> 3830 1958 Pls
> 3929 1540 Pls
> 3439 2758 Pls
> 4154 3066 Pls
> 4786 1309 Pls
> 5169 2792 Pls
> 3520 3092 Pls
> 3651 2524 Pls
> 3266 2345 Pls
> 3430 2427 Pls
> 3655 2846 Pls
> 3448 2628 Pls
> 5028 2576 Pls
> 3340 2714 Pls
> 4050 2153 Pls
> 4403 2300 Pls
> 3872 2695 Pls
> 4970 2337 Pls
> 4037 2826 Pls
> 4931 3089 Pls
> 4714 2659 Pls
> 4761 2937 Pls
> 4324 3063 Pls
> 4976 2483 Pls
> 3385 2819 Pls
> 5166 2818 Pls
> 3875 2736 Pls
> 4820 3086 Pls
> 4931 2664 Pls
> 3578 2402 Pls
> 4770 3055 Pls
> 4464 2441 Pls
> 5003 2452 Pls
> 3833 2539 Pls
> 3293 2710 Pls
> 5092 2400 Pls
> 4867 3163 Pls
> 3263 2433 Pls
> 4735 1993 Pls
> 3532 2286 Pls
> 3958 2607 Pls
> 3860 2729 Pls
> 4617 2882 Pls
> 3778 2414 Pls
> 4493 2332 Pls
> 3924 2523 Pls
> 3658 2611 Pls
> 4709 2312 Pls
> 4247 3865 Pls
> 4789 1880 Pls
> 5148 2808 Pls
> 5076 2854 Pls
> 5113 2762 Pls
> 5210 1727 Pls
> 5259 2771 Pls
> 5124 3071 Pls
> 4721 2380 Pls
> 3989 2548 Pls
> 3814 2556 Pls
> 4736 2680 Pls
> 4502 2447 Pls
> 3368 2478 Pls
> 4583 2786 Pls
> 3887 2830 Pls
> 3567 2555 Pls
> 4396 2903 Pls
> 3885 2629 Pls
> 4864 2780 Pls
> 4377 1726 Pls
> 3647 3237 Pls
> 5321 2890 Pls
> 4351 1844 Pls
> 5105 2948 Pls
> 4471 2775 Pls
> 4888 3151 Pls
> 4110 1976 Pls
> 5012 3030 Pls
> 3837 2144 Pls
> 4588 3249 Pls
> 4854 3337 Pls
> 4201 1079 Pls
> 5012 2760 Pls
> 4072 4392 Pls
> 3759 1548 Pls
> 4029 3550 Pls
> 4819 1369 Pls
> 4397 2810 Pls
> 3343 3211 Pls
> 4125 3745 Pls
> 4711 2175 Pls
> 3489 2189 Pls
> 3193 2762 Pls
> 4947 2982 Pls
> 4212 1718 Pls
> 3973 2508 Pls
> 4655 2523 Pls
> 4701 2513 Pls
> 3495 2663 Pls
> 4275 3571 Pls
> 4937 2581 Pls
> 4475 1656 Pls
> 3948 2221 Pls
> 4504 2771 Pls
> 4810 2261 Pls
> 4686 1786 Pls
> 5129 3511 Pls
> 4709 2838 Pls
> 5005 2658 Pls
> 4512 2987 Pls
> 5103 2646 Pls
> 3629 1761 Pls
> 4970 2307 Pls
> 3660 2682 Pls
> 4893 2965 Pls
> 5159 2386 Pls
> 4370 3151 Pls
> 3294 2392 Pls
> 4065 3090 Pls
> 5020 2661 Pls
> 4481 2965 Pls
> 4206 2428 Pls
> 4909 2881 Pls
> 4473 2377 Pls
> 3748 2679 Pls
> 4595 2695 Pls
> 4362 1996 Pls
> 5175 3266 Pls
> 4459 2641 Pls
> 4797 2764 Pls
> 3976 2617 Pls
> 5168 2310 Pls
> 3354 2781 Pls
> 3351 2011 Pls
> 4341 2135 Pls
> 3578 2138 Pls
> 4431 3337 Pls
> 3321 2334 Pls
> 5146 3194 Pls
> 3589 2321 Pls
> 3842 2699 Pls
> 4436 2438 Pls
> 4142 1994 Pls
> 4130 2608 Pls
> 3661 2209 Pls
> 4032 2542 Pls
> 4487 2974 Pls
> 3688 2391 Pls
> 4042 2642 Pls
> 5294 3536 Pls
> 5272 3387 Pls
> 4129 1449 Pls
> 4435 3265 Pls
> 3673 2690 Pls
> 4647 2623 Pls
> 4166 2938 Pls
> 3912 3252 Pls
> 5215 3107 Pls
> 4021 3391 Pls
> 4559 1901 Pls
> 4463 2815 Pls
> 3361 2556 Pls
> 3443 2191 Pls
> 4494 3104 Pls
> 4892 2932 Pls
> 4684 2121 Pls
> 3744 1356 Pls
> 5069 3219 Pls
> 4313 3290 Pls
> 5183 3469 Pls
> 4270 3466 Pls
> 3763 1958 Pls
> 3847 2980 Pls
> 3852 2357 Pls
> 4707 3590 Pls
> 4616 2492 Pls
> 5064 2605 Pls
> 3659 2106 Pls
> 3574 2961 Pls
> 4718 2489 Pls
> 4019 3086 Pls
> 5039 3083 Pls
> 4091 3944 Pls
> 3628 2200 Pls
> 3870 2148 Pls
> 5027 2532 Pls
> 3669 2784 Pls
> 4813 1851 Pls
> 3583 2323 Pls
> 3420 2815 Pls
> 3609 2731 Pls
> 4034 2596 Pls
> 3406 3710 Pls
> 5123 3569 Pls
> 4706 2267 Pls
> 3466 3102 Pls
> 4550 3075 Pls
> 4748 2676 Pls
> 4548 2584 Pls
> 4999 2898 Pls
> 3185 1597 Pls
> 3633 2491 Pls
> 4650 2932 Pls
> 3873 2515 Pls
> 3916 3016 Pls
> 3785 2659 Pls
> 5140 2837 Pls
> 3384 2712 Pls
> 3438 2883 Pls
> 4243 2218 Pls
> 3473 3170 Pls
> 4505 2817 Pls
> 4528 1403 Pls
> 3815 2714 Pls
> 4684 2894 Pls
> 4363 2242 Pls
> 4200 2553 Pls
> 3303 2859 Pls
> 4362 2542 Pls
> 3333 2887 Pls
> 4498 2176 Pls
> 5252 2446 Pls
> 5227 2616 Pls
> 4743 2273 Pls
> 4866 3122 Pls
> 5171 2546 Pls
> 4859 2547 Pls
> 3296 2382 Pls
> 4364 3319 Pls
> 5347 2618 Pls
> 3877 2470 Pls
> 3634 2965 Pls
> 4484 2745 Pls
> 4731 2832 Pls
> 3631 3737 Pls
> 4807 2742 Pls
> 5128 2776 Pls
> 3759 1444 Pls
> 4227 2212 Pls
> 4721 2893 Pls
> 3774 2675 Pls
> 3734 2086 Pls
> 3240 2153 Pls
> 4651 1439 Pls
> 3619 2515 Pls
> 4490 2617 Pls
> 3848 2485 Pls
> 3397 2246 Pls
> 4624 2424 Pls
> 4560 2768 Pls
> 3933 2531 Pls
> 3470 2235 Pls
> 4232 2851 Pls
> 3591 2589 Pls
> 3828 2142 Pls
> 4321 2150 Pls
> 3730 2348 Pls
> 4903 3079 Pls
> 5067 2677 Pls
> 4622 2418 Pls
> 4977 2715 Pls
> 4306 2259 Pls
> 3854 2533 Pls
> 3954 3206 Pls
> 4676 3268 Pls
> 4543 3026 Pls
> 3917 2626 Pls
> 3246 2602 Pls
> 3352 3030 Pls
> 3496 4291 Pls
> 3843 2597 Pls
> 4576 3339 Pls
> 5072 2577 Pls
> 3314 2335 Pls
> 4355 2163 Pls
> 5148 3936 Pls
> 3442 2850 Pls
> 4550 2592 Pls
> 3332 2690 Pls
> 5006 3344 Pls
> 4566 2806 Pls
> 4720 2546 Pls
> 4766 3107 Pls
> 4945 2834 Pls
> 3738 3108 Pls
> 3965 3336 Pls
> 5111 2751 Pls
> 3604 2054 Pls
> 3566 2952 Pls
> 4067 2398 Pls
> 4241 3562 Pls
> 3596 2083 Pls
> 5141 2687 Pls
> 4565 2461 Pls
> 4539 2329 Pls
> 4976 3368 Pls
> 3328 2529 Pls
> 4055 2357 Pls
> 4596 3161 Pls
> 3795 2917 Pls
> 3378 2927 Pls
> 4374 3082 Pls
> 4603 2616 Pls
> 3176 2393 Pls
> 3971 1980 Pls
> 3786 2854 Pls
> 4628 2774 Pls
> 4954 3219 Pls
> 4817 2747 Pls
> 3649 2090 Pls
> 4479 2782 Pls
> 5040 2540 Pls
> 4742 2868 Pls
> 3024 2510 Pls
> 3841 2616 Pls
> 4692 2888 Pls
> 5078 3097 Pls
> 3878 2458 Pls
> 4773 2953 Pls
> 4609 2472 Pls
> 3690 2094 Pls
> 3690 2094 Pls
> 4605 2892 Pls
> 4519 3063 Pls
> 4766 2203 Pls
> 3635 3312 Pls
> 4558 2489 Pls
> 5100 2457 Pls
> 4765 2804 Pls
> 3634 2449 Pls
> 4985 4468 Pls
> 4576 2626 Pls
> 4559 3035 Pls
> 4568 2180 Pls
> 3551 2157 Pls
> 4548 3493 Pls
> 4124 3201 Pls
> 3740 2256 Pls
> 4288 2986 Pls
> 3743 2789 Pls
> 4047 2473 Pls
> 4633 2321 Pls
> 3250 1948 Pls
> 5166 3302 Pls
> 3802 2528 Pls
> 4075 2875 Pls
> 4853 2546 Pls
> 4366 3380 Pls
> 3854 1987 Pls
> 4417 2320 Pls
> 3423 2586 Pls
> 5209 3129 Pls
> 3408 3590 Pls
> 3863 2401 Pls
> 3967 2853 Pls
> 3783 2502 Pls
> 3576 2957 Pls
> 5260 2619 Pls
> 4767 2770 Pls
> 4072 2609 Pls
> 4078 3016 Pls
> 4101 1438 Pls
> 4558 2475 Pls
> 5018 3100 Pls
> 4376 2321 Pls
> 3722 1988 Pls
> 4719 3160 Pls
> 4908 3399 Pls
> 5111 3473 Pls
> 3743 2510 Pls
> 3367 2427 Pls
> 5138 3216 Pls
> 5187 2649 Pls
> 4755 2364 Pls
> 4344 2966 Pls
> 5130 3211 Pls
> 4829 2738 Pls
> 3809 2657 Pls
> 4091 1607 Pls
> 4007 2643 Pls
> 4747 2529 Pls
> 4023 3739 Pls
> 3174 2124 Pls
> 3706 2636 Pls
> 4561 2345 Pls
> 4962 2422 Pls
> 3720 2840 Pls
> 3830 2461 Pls
> 4400 3151 Pls
> 3805 2989 Pls
> 4444 3128 Pls
> 5353 3050 Pls
> 3283 2397 Pls
> 5103 2922 Pls
> 4927 3116 Pls
> 4748 3292 Pls
> 4362 3037 Pls
> 5294 3903 Pls
> 4472 3234 Pls
> 4190 2485 Pls
> 4517 2687 Pls
> 4872 2658 Pls
> 3008 2713 Pls
> 4838 2257 Pls
> 3177 2182 Pls
> 4185 3009 Pls
> 4992 3916 Pls
> 3200 2447 Pls
> 5305 3318 Pls
> 5148 2955 Pls
> 4899 2872 Pls
> 4247 3762 Pls
> 4738 3223 Pls
> 3300 2578 Pls
> 3429 2220 Pls
> 3362 1752 Pls
> 4388 3296 Pls
> 3403 2549 Pls
> 3205 1952 Pls
> 3769 3064 Pls
> 4654 3582 Pls
> 4326 1814 Pls
> 3272 1902 Pls
> 4218 3159 Pls
> 4915 1580 Pls
> 5141 2141 Pls
> 5149 2437 Pls
> 4152 2634 Pls
> 4615 2434 Pls
> 4711 2912 Pls
> 5083 2817 Pls
> 4208 3024 Pls
> 4792 2712 Pls
> 3661 2454 Pls
> 3600 2547 Pls
> 5136 2899 Pls
> 4515 3441 Pls
> 5087 3827 Pls
> 3361 2612 Pls
> 4740 2404 Pls
> 3455 3888 Pls
> 3789 2016 Pls
> 4613 2329 Pls
> 5270 2949 Pls
> 4344 2687 Pls
> 4783 2900 Pls
> 4990 2677 Pls
> 3736 2401 Pls
> 5112 3047 Pls
> 5145 2575 Pls
> 3908 2733 Pls
> 4487 3126 Pls
> 3277 3187 Pls
> 3248 2437 Pls
> 4481 3166 Pls
> 4576 2842 Pls
> 4911 2552 Pls
> 4303 2770 Pls
> 3544 2331 Pls
> 5005 3270 Pls
> 4018 2302 Pls
> 4788 2716 Pls
> 3986 2490 Pls
> 4781 2674 Pls
> 4148 2406 Pls
> 4556 2500 Pls
> 3326 2654 Pls
> 4928 1116 Pls
> 4289 2248 Pls
> 3641 2769 Pls
> 4103 2720 Pls
> 4039 2375 Pls
> 4326 2691 Pls
> 4908 2550 Pls
> 4350 2405 Pls
> 3452 2511 Pls
> 3307 3576 Pls
> 4530 2574 Pls
> 5133 2519 Pls
> 4314 2840 Pls
> 3948 2347 Pls
> 4552 1965 Pls
> 3732 2669 Pls
> 4277 2127 Pls
> 4570 2701 Pls
> 4252 2609 Pls
> 4718 2845 Pls
> 4590 2406 Pls
> 4316 2974 Pls
> 3089 2467 Pls
> 3990 3215 Pls
> 3717 2294 Pls
> 4257 3048 Pls
> 3424 2618 Pls
> 3636 2727 Pls
> 5031 2887 Pls
> 5075 2465 Pls
> 4628 1919 Pls
> 5138 2845 Pls
> 4927 3474 Pls
> 4315 3082 Pls
> 3330 1834 Pls
> 3547 2100 Pls
> 4109 2215 Pls
> 3365 2038 Pls
> 4598 2522 Pls
> 3083 1984 Pls
> 3638 4281 Pls
> 5305 2973 Pls
> 4263 2753 Pls
> 4244 2102 Pls
> 3610 2677 Pls
> 5306 2244 Pls
> 5168 2754 Pls
> 3885 2377 Pls
> 4504 2818 Pls
> 4277 2331 Pls
> 4509 3240 Pls
> 4538 2643 Pls
> 3552 2624 Pls
> 3385 2030 Pls
> 4616 2191 Pls
> 4333 2843 Pls
> 4732 1982 Pls
> 4918 2674 Pls
> 4815 2669 Pls
> 4465 3505 Pls
> 3990 2470 Pls
> 3392 2012 Pls
> 4559 1664 Pls
> 3709 2355 Pls
> 3417 3722 Pls
> 4508 2611 Pls
> 4040 2855 Pls
> 5008 2545 Pls
> 4573 1854 Pls
> 3987 2509 Pls
> 4511 2553 Pls
> 4856 3198 Pls
> 4014 2712 Pls
> 5098 2925 Pls
> 4867 2359 Pls
> 5019 2556 Pls
> 5098 2685 Pls
> 5014 2391 Pls
> 4328 2459 Pls
> 5202 2750 Pls
> 3723 2561 Pls
> 4387 4088 Pls
> 4385 3229 Pls
> 3655 2604 Pls
> 3177 2287 Pls
> 4649 2513 Pls
> 4294 1845 Pls
> 4259 3367 Pls
> 4600 2903 Pls
> 4869 1763 Pls
> 5263 3016 Pls
> 5003 3165 Pls
> 5275 2924 Pls
> 3361 2199 Pls
> 4386 2236 Pls
> 3498 2516 Pls
> 4789 2673 Pls
> 4296 1782 Pls
> 3947 1948 Pls
> 3232 2830 Pls
> 4351 2747 Pls
> 4802 2943 Pls
> 5288 2509 Pls
> 4608 2447 Pls
> 4272 3316 Pls
> 4152 2393 Pls
> 3444 2875 Pls
> 4601 2552 Pls
> 4370 3121 Pls
> 3386 2901 Pls
> 3415 3172 Pls
> 4497 2490 Pls
> 4558 2804 Pls
> 3729 2478 Pls
> 4269 2817 Pls
> 4100 2739 Pls
> 3834 2709 Pls
> 5030 2335 Pls
> 5144 2986 Pls
> 4223 2427 Pls
> 3613 2533 Pls
> 5225 2638 Pls
> 3243 2737 Pls
> 5158 3010 Pls
> 4578 2522 Pls
> 3157 2562 Pls
> 3836 3805 Pls
> 3318 2244 Pls
> 5025 2858 Pls
> 4167 2841 Pls
> 4047 2110 Pls
> 4993 3075 Pls
> 4638 2654 Pls
> 3393 2818 Pls
> 3651 2174 Pls
> 5201 3242 Pls
> 3422 1817 Pls
> 4925 2636 Pls
> 4429 2791 Pls
> 5341 2942 Pls
> 3312 2303 Pls
> 4045 3087 Pls
> 3859 2270 Pls
> 4782 2896 Pls
> 4009 2703 Pls
> 4676 3026 Pls
> 3628 2549 Pls
> 5042 1923 Pls
> 4594 2210 Pls
> 4413 2511 Pls
> 4426 3215 Pls
> 4905 2689 Pls
> 5050 2806 Pls
> 3846 2425 Pls
> 3658 2333 Pls
> 3864 3345 Pls
> 5230 2564 Pls
> 3861 2459 Pls
> 4107 2641 Pls
> 4672 2678 Pls
> 4232 2900 Pls
> 5196 2885 Pls
> 3299 2119 Pls
> 3649 2631 Pls
> 4305 2168 Pls
> 3281 2529 Pls
> 4261 2870 Pls
> 4247 2765 Pls
> 4391 2137 Pls
> 3306 2503 Pls
> 5249 2975 Pls
> 4794 2787 Pls
> 3248 2765 Pls
> 3300 2361 Pls
> 4309 2788 Pls
> 4610 2779 Pls
> 4494 2841 Pls
> 4804 2592 Pls
> 4715 2611 Pls
> 4747 3212 Pls
> 4326 2431 Pls
> 4720 2788 Pls
> 3783 2615 Pls
> 3995 1988 Pls
> 4068 2575 Pls
> 4929 2736 Pls
> 4108 2694 Pls
> 4577 2123 Pls
> 3322 3432 Pls
> 3426 3060 Pls
> 3910 3099 Pls
> 5079 2558 Pls
> 4457 2946 Pls
> 4492 2640 Pls
> 4480 3816 Pls
> 4435 2842 Pls
> 5149 2940 Pls
> 5320 2811 Pls
> 4345 3269 Pls
> 4237 2893 Pls
> 4765 2545 Pls
> 5209 2627 Pls
> 4471 2015 Pls
> 3367 2568 Pls
> 3364 2800 Pls
> 4346 3042 Pls
> 4574 3102 Pls
> 4919 2426 Pls
> 3693 2651 Pls
> 3292 2647 Pls
> 4554 2117 Pls
> 5222 3748 Pls
> 4340 2922 Pls
> 4641 2819 Pls
> 4898 1998 Pls
> 4215 2534 Pls
> 3801 2660 Pls
> 4605 3697 Pls
> 5077 2919 Pls
> 3479 1916 Pls
> 4218 2375 Pls
> 5048 2504 Pls
> 4469 2136 Pls
> 4037 2808 Pls
> 4630 2964 Pls
> 4515 2709 Pls
> 3219 3289 Pls
> 4054 3021 Pls
> 4386 2041 Pls
> 5146 3357 Pls
> 3420 1804 Pls
> 4813 2694 Pls
> 4674 1402 Pls
> 4851 3419 Pls
> 3996 2818 Pls
> 3988 2416 Pls
> 4361 2610 Pls
> 5206 2597 Pls
> 3329 2211 Pls
> 4593 2923 Pls
> 4198 3587 Pls
> 3263 3215 Pls
> 4723 2697 Pls
> 4089 746 Pls
> 3641 3001 Pls
> 3707 3104 Pls
> 4506 2550 Pls
> 4076 3155 Pls
> 4639 2484 Pls
> 5250 2706 Pls
> 4411 2478 Pls
> 5236 2813 Pls
> 4998 3044 Pls
> 4091 2961 Pls
> 4375 2819 Pls
> 4043 1612 Pls
> 5024 2747 Pls
> 4176 2714 Pls
> 4231 2324 Pls
> 5021 2939 Pls
> 4815 2306 Pls
> 4569 2169 Pls
> 4967 3289 Pls
> 3831 2385 Pls
> 5155 2811 Pls
> 4254 2585 Pls
> 4750 1209 Pls
> 3345 2567 Pls
> 4932 2536 Pls
> 4057 2684 Pls
> 4144 2234 Pls
> 4518 3220 Pls
> 4580 1817 Pls
> 5026 2479 Pls
> 3398 2372 Pls
> 4777 2267 Pls
> 4993 2509 Pls
> 4051 2678 Pls
> 4238 2806 Pls
> 5102 2685 Pls
> 4201 4038 Pls
> 4086 3046 Pls
> 3323 2545 Pls
> 4495 2961 Pls
> 4724 3074 Pls
> 3971 3067 Pls
> 4384 2659 Pls
> 4102 1336 Pls
> 4532 2852 Pls
> 4878 3065 Pls
> 5267 2018 Pls
> 3807 1870 Pls
> 5184 3040 Pls
> 3600 1499 Pls
> 4921 3321 Pls
> 3887 2160 Pls
> 3189 2436 Pls
> 3355 2278 Pls
> 4777 2599 Pls
> 4818 2597 Pls
> 3745 2884 Pls
> 4827 2142 Pls
> 4918 2606 Pls
> 4741 2768 Pls
> 4153 1599 Pls
> 3406 2654 Pls
> 4057 2838 Pls
> 3723 2548 Pls
> 3592 2607 Pls
> 4741 2436 Pls
> 4424 2826 Pls
> 4765 2274 Pls
> 4916 2654 Pls
> 4916 2721 Pls
> 4048 2047 Pls
> 4865 995 Pls
> 3389 1885 Pls
> 4059 3251 Pls
> 3444 2050 Pls
> 4958 2572 Pls
> 3873 2529 Pls
> 3773 3384 Pls
> 4384 1518 Pls
> 4297 3323 Pls
> 4551 2437 Pls
> 4666 2678 Pls
> 3957 3366 Pls
> 4096 2766 Pls
> 4876 2343 Pls
> 5317 3014 Pls
> 4961 2694 Pls
> 3925 2362 Pls
> 3087 1473 Pls
> 4083 1821 Pls
> 4592 2474 Pls
> 4027 2705 Pls
> 4360 2645 Pls
> 4600 2474 Pls
> 3169 3063 Pls
> 4102 3392 Pls
> 3850 2493 Pls
> 3381 2803 Pls
> 4431 2326 Pls
> 4067 3467 Pls
> 5100 3101 Pls
> 5089 2555 Pls
> 5261 2481 Pls
> 4002 2480 Pls
> 4884 2003 Pls
> 4385 2794 Pls
> 4496 2767 Pls
> 4095 3715 Pls
> 3828 2211 Pls
> 4331 2689 Pls
> 4381 2629 Pls
> 3962 2385 Pls
> 5024 2686 Pls
> 3790 2815 Pls
> 4234 2705 Pls
> 4430 1732 Pls
> 4655 3033 Pls
> 3992 3213 Pls
> 4127 1866 Pls
> 5099 2590 Pls
> 3850 2666 Pls
> 4938 3370 Pls
> 4859 3280 Pls
> 4628 2466 Pls
> 3273 1036 Pls
> 4983 3563 Pls
> 4915 2980 Pls
> 3097 2637 Pls
> 3637 2246 Pls
> 4622 3515 Pls
> 3816 4486 Pls
> 5224 3420 Pls
> 4281 1789 Pls
> 4666 2723 Pls
> 4069 2711 Pls
> 3150 2352 Pls
> 3323 2902 Pls
> 3374 3426 Pls
> 4799 3539 Pls
> 5156 3172 Pls
> 4803 2768 Pls
> 3488 2224 Pls
> 4041 3085 Pls
> 4217 2304 Pls
> 4533 2922 Pls
> 4595 3363 Pls
> 3305 2676 Pls
> 4084 2306 Pls
> 4637 3344 Pls
> 4521 2497 Pls
> 4584 2510 Pls
> 4682 3038 Pls
> 4421 2352 Pls
> 4344 2502 Pls
> 4235 3898 Pls
> 4377 2714 Pls
> 4877 2925 Pls
> 4178 3542 Pls
> 3925 2971 Pls
> 3806 2795 Pls
> 4834 2320 Pls
> 4546 2987 Pls
> 4414 3161 Pls
> 4473 2406 Pls
> 4964 2275 Pls
> 3868 2400 Pls
> 4586 3353 Pls
> 4227 2954 Pls
> 4080 2613 Pls
> 3695 3092 Pls
> 3258 2495 Pls
> 4791 2446 Pls
> 4289 1617 Pls
> 5283 3055 Pls
> 4580 2507 Pls
> 4282 2997 Pls
> 3809 4716 Pls
> 4438 2839 Pls
> 3938 3035 Pls
> 3423 2787 Pls
> 5086 3095 Pls
> 4208 2589 Pls
> 4369 2534 Pls
> 5050 2741 Pls
> 3422 2557 Pls
> 3898 2516 Pls
> 3410 2573 Pls
> 3626 3782 Pls
> 3986 2933 Pls
> 4960 3060 Pls
> 3299 1391 Pls
> 3695 3675 Pls
> 4678 2632 Pls
> 4354 2318 Pls
> 5173 2948 Pls
> 4934 3150 Pls
> 4241 2393 Pls
> 5180 2827 Pls
> 3375 2963 Pls
> 3928 1544 Pls
> 3661 2238 Pls
> 5262 3258 Pls
> 4614 2515 Pls
> 3972 2394 Pls
> 4058 3118 Pls
> 4729 2435 Pls
> 3616 2334 Pls
> 4940 2254 Pls
> 4835 1848 Pls
> 3368 2512 Pls
> 4633 3132 Pls
> 4235 2330 Pls
> 3176 2373 Pls
> 4313 2509 Pls
> 4313 2509 Pls
> 4303 2102 Pls
> 4658 985 Pls
> 4322 2934 Pls
> 3952 2571 Pls
> 3713 2705 Pls
> 4124 2771 Pls
> 3761 2541 Pls
> 3981 2061 Pls
> 3954 3042 Pls
> 5115 1969 Pls
> 3248 1748 Pls
> 3962 2202 Pls
> 4045 2736 Pls
> 4099 2253 Pls
> 5137 2970 Pls
> 4998 3178 Pls
> 4524 2429 Pls
> 4684 2204 Pls
> 3433 1375 Pls
> 4371 3080 Pls
> 3314 2462 Pls
> 4609 2370 Pls
> 3751 3776 Pls
> 4322 2799 Pls
> 4527 3643 Pls
> 4097 2748 Pls
> 4101 2798 Pls
> 5237 3082 Pls
> 4082 2947 Pls
> 4873 2651 Pls
> 3839 1861 Pls
> 4564 4749 Pls
> 5246 2426 Pls
> 4136 2922 Pls
> 4577 2799 Pls
> 4070 2267 Pls
> 3789 2481 Pls
> 3381 2058 Pls
> 3774 2119 Pls
> 4935 2886 Pls
> 3634 2065 Pls
> 4773 2826 Pls
> 4983 2987 Pls
> 4146 2290 Pls
> 5219 2715 Pls
> 4666 2452 Pls
> 5055 2213 Pls
> 4157 2229 Pls
> 5000 2564 Pls
> 4977 2865 Pls
> 5218 2904 Pls
> 4305 3191 Pls
> 4591 2943 Pls
> 4093 3700 Pls
> 3173 2229 Pls
> 3959 1778 Pls
> 3190 2809 Pls
> 3247 2239 Pls
> 4362 2833 Pls
> 5051 2586 Pls
> 3495 3025 Pls
> 3707 2648 Pls
> 4746 2954 Pls
> 3631 2545 Pls
> 3873 2524 Pls
> 3148 2440 Pls
> 3573 2362 Pls
> 4814 2954 Pls
> 5239 2932 Pls
> 3584 3353 Pls
> 5301 2560 Pls
> 4401 2563 Pls
> 3811 2889 Pls
> 5147 1772 Pls
> 5159 2601 Pls
> 5263 2375 Pls
> 3598 3155 Pls
> 4984 2950 Pls
> 3654 2182 Pls
> 4085 2260 Pls
> 4187 2984 Pls
> 4847 2484 Pls
> 4085 1989 Pls
> 4107 2752 Pls
> 3151 4457 Pls
> 4816 2513 Pls
> 4513 2079 Pls
> 4042 2263 Pls
> 3753 1289 Pls
> 4340 1883 Pls
> 3960 2699 Pls
> 4115 2844 Pls
> 5171 3129 Pls
> 4644 2740 Pls
> 4350 2894 Pls
> 3339 2468 Pls
> 4518 3310 Pls
> 3866 2896 Pls
> 4164 3945 Pls
> 4658 2856 Pls
> 3216 2504 Pls
> 5111 3020 Pls
> 4173 2438 Pls
> 4604 3021 Pls
> 4263 2953 Pls
> 4631 3253 Pls
> 3804 2538 Pls
> 5162 1942 Pls
> 3989 2857 Pls
> 4968 2973 Pls
> 4182 2941 Pls
> 3290 2821 Pls
> 4761 2761 Pls
> 4586 2052 Pls
> 4059 3984 Pls
> 5140 2628 Pls
> 3655 2591 Pls
> 3563 2870 Pls
> 4334 2501 Pls
> 3266 2203 Pls
> 3957 3353 Pls
> 3963 3050 Pls
> 5192 3035 Pls
> 4121 2844 Pls
> 5180 2352 Pls
> 3584 1732 Pls
> 3954 2144 Pls
> 4573 2700 Pls
> 5175 2747 Pls
> 5276 2593 Pls
> 4475 2949 Pls
> 4104 2765 Pls
> 4487 2979 Pls
> 4097 2949 Pls
> 4916 2454 Pls
> 4567 2162 Pls
> 4505 2777 Pls
> 4223 2027 Pls
> 3430 2371 Pls
> 3970 2793 Pls
> 3335 2697 Pls
> 5287 2715 Pls
> 4878 2553 Pls
> 4584 2273 Pls
> 4234 2510 Pls
> 5268 3466 Pls
> 4121 1809 Pls
> 3706 2450 Pls
> 4238 2927 Pls
> 4372 1058 Pls
> 3797 2455 Pls
> 3879 1706 Pls
> 3731 3019 Pls
> 5090 2977 Pls
> 3586 2669 Pls
> 3829 2408 Pls
> 4411 2208 Pls
> 5061 2372 Pls
> 4034 2355 Pls
> 4868 2858 Pls
> 3290 2574 Pls
> 3875 2655 Pls
> 3344 2429 Pls
> 3393 2628 Pls
> 4613 2876 Pls
> 4862 2675 Pls
> 3980 2850 Pls
> 3659 2400 Pls
> 4162 1806 Pls
> 4228 2628 Pls
> 3809 2729 Pls
> 3352 2615 Pls
> 4346 2021 Pls
> 4204 3039 Pls
> 4975 2579 Pls
> 3333 2411 Pls
> 5121 3305 Pls
> 5158 3346 Pls
> 4748 3141 Pls
> 3795 2543 Pls
> 4592 3193 Pls
> 4869 2972 Pls
> 3985 2225 Pls
> 4928 3098 Pls
> 4086 2918 Pls
> 4019 1735 Pls
> 3566 2761 Pls
> 4046 2229 Pls
> 3856 782 Pls
> 4570 2135 Pls
> 4499 2497 Pls
> 4253 3074 Pls
> 5204 2993 Pls
> 4573 3094 Pls
> 4754 2904 Pls
> 4510 2978 Pls
> 4493 2859 Pls
> 4503 2723 Pls
> 4371 2230 Pls
> 4101 2749 Pls
> 5242 2725 Pls
> 4198 2771 Pls
> 3959 1440 Pls
> 4908 2143 Pls
> 4381 2321 Pls
> 4396 2241 Pls
> 3447 3651 Pls
> 4592 2787 Pls
> 3457 3042 Pls
> 3680 2318 Pls
> 4465 2769 Pls
> 5181 2464 Pls
> 5030 2883 Pls
> 3769 2726 Pls
> 3311 2506 Pls
> 4431 2690 Pls
> 3313 2760 Pls
> 5094 3162 Pls
> 3311 3001 Pls
> 4665 2324 Pls
> 3938 2857 Pls
> 5236 3125 Pls
> 3379 2409 Pls
> 3725 2238 Pls
> 5036 3252 Pls
> 4953 2516 Pls
> 4659 3137 Pls
> 3166 3112 Pls
> 5046 1657 Pls
> 3323 3022 Pls
> 3761 2357 Pls
> 5030 2492 Pls
> 5025 2893 Pls
> 3724 2784 Pls
> 4883 3137 Pls
> 5160 2808 Pls
> 4382 2600 Pls
> 4591 2860 Pls
> 4082 2631 Pls
> 3278 2670 Pls
> 5235 2853 Pls
> 3750 2096 Pls
> 4876 3045 Pls
> 5231 2432 Pls
> 4045 4714 Pls
> 4956 2786 Pls
> 4306 3477 Pls
> 4802 2499 Pls
> 4816 3436 Pls
> 5086 1029 Pls
> 4118 2598 Pls
> 4906 2867 Pls
> 4694 1879 Pls
> 3725 2734 Pls
> 3425 3051 Pls
> 4004 2596 Pls
> 4057 2463 Pls
> 5021 2776 Pls
> 3936 2604 Pls
> 5017 3448 Pls
> 5202 3060 Pls
> 4475 2414 Pls
> 4707 3397 Pls
> 4304 1951 Pls
> 4261 1686 Pls
> 4456 2359 Pls
> 3833 2429 Pls
> 4371 1904 Pls
> 3413 3314 Pls
> 5028 2162 Pls
> 4618 2865 Pls
> 4635 3421 Pls
> 4631 2874 Pls
> 4509 2491 Pls
> 4730 2771 Pls
> 4861 2735 Pls
> 4922 3316 Pls
> 3199 1857 Pls
> 3844 2635 Pls
> 4935 2439 Pls
> 4849 2845 Pls
> 3957 2729 Pls
> 4494 2704 Pls
> 5145 2686 Pls
> 3929 2635 Pls
> 4548 2612 Pls
> 4231 2403 Pls
> 4450 2598 Pls
> 5247 2772 Pls
> 4583 3075 Pls
> 3008 2251 Pls
> 4606 2643 Pls
> 5263 2599 Pls
> 5247 2556 Pls
> 3647 2552 Pls
> 4623 2270 Pls
> 3960 3007 Pls
> 4628 2508 Pls
> 4947 2475 Pls
> 4551 3126 Pls
> 5175 2813 Pls
> 4101 2362 Pls
> 4704 2338 Pls
> 4237 2651 Pls
> 3875 2812 Pls
> 4725 3210 Pls
> 4625 2722 Pls
> 4924 2900 Pls
> 3587 2814 Pls
> 4194 2505 Pls
> 4964 2558 Pls
> 5091 2542 Pls
> 4080 2545 Pls
> 3297 2133 Pls
> 4727 2815 Pls
> 3292 2540 Pls
> 4940 2882 Pls
> 4438 2524 Pls
> 5049 2328 Pls
> 3549 2430 Pls
> 4459 2755 Pls
> 4510 2262 Pls
> 3262 2156 Pls
> 3258 2427 Pls
> 5228 2769 Pls
> 3848 2622 Pls
> 5146 2906 Pls
> 3948 4199 Pls
> 3849 2538 Pls
> 4298 3182 Pls
> 5368 2873 Pls
> 5108 2996 Pls
> 4676 2673 Pls
> 5174 3587 Pls
> 4564 2820 Pls
> 4502 2944 Pls
> 4275 2231 Pls
> 5065 2725 Pls
> 3262 3019 Pls
> 4642 3067 Pls
> 3832 2640 Pls
> 4104 2235 Pls
> 3873 2421 Pls
> 3571 2525 Pls
> 3722 2671 Pls
> 3342 2864 Pls
> 4214 3320 Pls
> 3149 2902 Pls
> 3664 2091 Pls
> 4193 2529 Pls
> 5337 2681 Pls
> 4408 2708 Pls
> 4685 3502 Pls
> 4485 2405 Pls
> 4394 2327 Pls
> 3970 2106 Pls
> 4659 2508 Pls
> 4057 3161 Pls
> 3256 2665 Pls
> 3345 2359 Pls
> 4578 2913 Pls
> 3624 2545 Pls
> 4970 2943 Pls
> 4541 2900 Pls
> 3368 1695 Pls
> 4600 2525 Pls
> 3340 2144 Pls
> 3966 2174 Pls
> 4699 2239 Pls
> 4061 2601 Pls
> 3324 2010 Pls
> 3618 2647 Pls
> 4875 2665 Pls
> 4566 2956 Pls
> 4113 4629 Pls
> 3797 2500 Pls
> 3410 2847 Pls
> 4738 3345 Pls
> 5004 3113 Pls
> 5102 3692 Pls
> 3140 2967 Pls
> 3741 1951 Pls
> 5334 2885 Pls
> 4368 2345 Pls
> 4690 2491 Pls
> 4337 2557 Pls
> 4979 2647 Pls
> 3265 2301 Pls
> 5276 3467 Pls
> 3956 3219 Pls
> 5065 2275 Pls
> 4299 2360 Pls
> 4880 2694 Pls
> 3931 2176 Pls
> 4324 3375 Pls
> 3335 2309 Pls
> 3972 2402 Pls
> 4313 3171 Pls
> 5272 3145 Pls
> 4633 2890 Pls
> 3917 4163 Pls
> 5303 2834 Pls
> 5054 2949 Pls
> 4508 3454 Pls
> 4852 2723 Pls
> 4722 2408 Pls
> 4337 2741 Pls
> 4340 2691 Pls
> 4863 2773 Pls
> 4932 2696 Pls
> 4039 2143 Pls
> 4922 2183 Pls
> 4645 3148 Pls
> 5206 2712 Pls
> 4630 2591 Pls
> 3799 1999 Pls
> 3408 3104 Pls
> 4571 2745 Pls
> 3735 2505 Pls
> 5056 3256 Pls
> 4919 2777 Pls
> 4800 2212 Pls
> 4946 2394 Pls
> 3751 2586 Pls
> 4874 3057 Pls
> 4747 2543 Pls
> 5380 2671 Pls
> 4954 2515 Pls
> 4655 2485 Pls
> 4691 2829 Pls
> 3879 3015 Pls
> 5166 2536 Pls
> 4818 2545 Pls
> 4166 3736 Pls
> 4272 2497 Pls
> 3378 2399 Pls
> 3654 2100 Pls
> 4109 2135 Pls
> 4605 3108 Pls
> 3348 2666 Pls
> 4513 2038 Pls
> 4913 2395 Pls
> 4579 2444 Pls
> 4977 2605 Pls
> 5244 2780 Pls
> 4145 2233 Pls
> 4123 3938 Pls
> 4008 3480 Pls
> 5162 3001 Pls
> 5234 3512 Pls
> 4089 4657 Pls
> 4213 2500 Pls
> 3822 3806 Pls
> 4221 2211 Pls
> 4088 1653 Pls
> 3358 2236 Pls
> 3882 3602 Pls
> 4712 3014 Pls
> 4512 2328 Pls
> 5070 2386 Pls
> 4878 3075 Pls
> 4093 3035 Pls
> 5078 1347 Pls
> 4350 1673 Pls
> 4189 3154 Pls
> 5339 2776 Pls
> 3295 2373 Pls
> 4470 2522 Pls
> 5007 2718 Pls
> 4615 2730 Pls
> 5304 3124 Pls
> 4463 2467 Pls
> 4718 3181 Pls
> 4276 2283 Pls
> 4727 2862 Pls
> 4852 2555 Pls
> 4670 3450 Pls
> 4595 2648 Pls
> 3290 2797 Pls
> 3063 2817 Pls
> 3370 2491 Pls
> 3964 2242 Pls
> 3795 2352 Pls
> 4690 1759 Pls
> 4634 2785 Pls
> 3789 2959 Pls
> 4957 2909 Pls
> 4682 2506 Pls
> 3970 2145 Pls
> 4020 2567 Pls
> 5315 2672 Pls
> 4797 2560 Pls
> 3673 1559 Pls
> 4357 2748 Pls
> 4440 2656 Pls
> 4816 3612 Pls
> 4025 2737 Pls
> 5261 3274 Pls
> 3823 2057 Pls
> 4074 2677 Pls
> 5387 3563 Pls
> 4911 3121 Pls
> 3984 2299 Pls
> 4024 2145 Pls
> 4847 2812 Pls
> 4520 2787 Pls
> 3582 2614 Pls
> 3919 3825 Pls
> 3672 2763 Pls
> 3829 2548 Pls
> 5100 3620 Pls
> 4343 2915 Pls
> 3330 2461 Pls
> 3277 3191 Pls
> 4189 2657 Pls
> 3429 1655 Pls
> 4315 2915 Pls
> 3329 1987 Pls
> 4505 2714 Pls
> 4824 1589 Pls
> 4541 2508 Pls
> 3393 1796 Pls
> 4573 2669 Pls
> 4901 1914 Pls
> 4037 2872 Pls
> 3958 2393 Pls
> 5243 3044 Pls
> 4332 3183 Pls
> 4028 2441 Pls
> 4944 2491 Pls
> 3979 2673 Pls
> 3265 2454 Pls
> 4623 2985 Pls
> 4329 2309 Pls
> 4963 2151 Pls
> 3529 2096 Pls
> 4600 3046 Pls
> 4609 2672 Pls
> 4580 3232 Pls
> 4736 2724 Pls
> 3399 2469 Pls
> 4252 2431 Pls
> 3323 2710 Pls
> 4979 2780 Pls
> 5390 3438 Pls
> 4072 2708 Pls
> 4571 2589 Pls
> 3846 3621 Pls
> 4406 2585 Pls
> 4834 2680 Pls
> 5180 2493 Pls
> 4646 2670 Pls
> 4819 2978 Pls
> 4480 2436 Pls
> 3850 1137 Pls
> 4198 2823 Pls
> 3451 2826 Pls
> 4385 2647 Pls
> 3208 2287 Pls
> 4108 3155 Pls
> 5215 2628 Pls
> 4499 3486 Pls
> 4883 2759 Pls
> 4642 3337 Pls
> 4967 3668 Pls
> 5117 3312 Pls
> 4232 2813 Pls
> 4312 3194 Pls
> 3938 2295 Pls
> 3134 1895 Pls
> 4117 3059 Pls
> 4881 2827 Pls
> 4109 1498 Pls
> 5179 2959 Pls
> 3290 2462 Pls
> 4661 2761 Pls
> 3906 2299 Pls
> 3201 2609 Pls
> 4746 2713 Pls
> 4734 3017 Pls
> 4346 2055 Pls
> 4579 2774 Pls
> 3795 3508 Pls
> 4970 3401 Pls
> 4606 2989 Pls
> 4439 2180 Pls
> 4856 2487 Pls
> 4589 3277 Pls
> 3841 2809 Pls
> 4961 2274 Pls
> 3988 2822 Pls
> 4710 2182 Pls
> 4091 2405 Pls
> 3390 2066 Pls
> 4078 2647 Pls
> 4015 2932 Pls
> 5344 2813 Pls
> 5343 3188 Pls
> 5119 2759 Pls
> 3321 2905 Pls
> 3895 2383 Pls
> 3301 840 Pls
> 4892 3357 Pls
> 4892 3357 Pls
> 4233 2653 Pls
> 4145 2245 Pls
> 3444 4157 Pls
> 4934 2287 Pls
> 3945 3121 Pls
> 5179 3381 Pls
> 4501 2942 Pls
> 3448 2833 Pls
> 4116 1895 Pls
> 5030 2531 Pls
> 3653 2734 Pls
> 4441 3297 Pls
> 3432 2533 Pls
> 4562 2443 Pls
> 3943 2546 Pls
> 3903 3303 Pls
> 3801 2640 Pls
> 3296 2656 Pls
> 4789 2634 Pls
> 4498 2488 Pls
> 4246 1997 Pls
> 3641 2449 Pls
> 4818 3024 Pls
> 3292 3367 Pls
> 5283 2575 Pls
> 5093 2552 Pls
> 3350 2601 Pls
> 4278 2193 Pls
> 3553 2472 Pls
> 5198 2527 Pls
> 3391 2135 Pls
> 4588 2921 Pls
> 5422 1680 Pls
> 3510 2491 Pls
> 5054 3047 Pls
> 5092 2432 Pls
> 5169 2502 Pls
> 4328 2217 Pls
> 4789 3275 Pls
> 3976 2394 Pls
> 4656 2640 Pls
> 5004 2562 Pls
> 4217 2537 Pls
> 3993 2863 Pls
> 4428 3321 Pls
> 4343 2466 Pls
> 5354 2426 Pls
> 4126 2497 Pls
> 3477 1505 Pls
> 4279 2743 Pls
> 5058 2780 Pls
> 4580 2216 Pls
> 4708 2685 Pls
> 3942 2877 Pls
> 4821 2449 Pls
> 4350 2920 Pls
> 4867 2592 Pls
> 5148 2139 Pls
> 4393 2371 Pls
> 3498 2923 Pls
> 4816 2794 Pls
> 3828 2294 Pls
> 4850 2565 Pls
> 4115 3491 Pls
> 3303 2225 Pls
> 4929 2662 Pls
> 5066 2815 Pls
> 3326 2674 Pls
> 4847 2865 Pls
> 4040 3009 Pls
> 3406 2411 Pls
> 3229 2658 Pls
> 3608 2857 Pls
> 4313 2603 Pls
> 3981 2417 Pls
> 3317 2932 Pls
> 4363 2343 Pls
> 3686 2379 Pls
> 3919 2608 Pls
> 3841 3640 Pls
> 4440 2899 Pls
> 4824 2744 Pls
> 3403 2573 Pls
> 3526 2946 Pls
> 5195 3760 Pls
> 3344 1878 Pls
> 4608 2616 Pls
> 3413 2249 Pls
> 3924 1868 Pls
> 2988 2650 Pls
> 4393 2899 Pls
> 4196 3060 Pls
> 3069 2800 Pls
> 3509 2561 Pls
> 5127 2724 Pls
> 4944 2554 Pls
> 3800 2475 Pls
> 5350 2500 Pls
> 3823 2644 Pls
> 3852 3275 Pls
> 3294 2248 Pls
> 4798 3674 Pls
> 3685 2707 Pls
> 4702 3692 Pls
> 4976 2895 Pls
> 3346 2075 Pls
> 4230 1935 Pls
> 3786 2488 Pls
> 3711 2929 Pls
> 4406 2937 Pls
> 4814 3171 Pls
> 5260 3305 Pls
> 4801 2682 Pls
> 3677 2467 Pls
> 4267 2396 Pls
> 3260 2847 Pls
> 4075 2295 Pls
> 3867 3591 Pls
> 4222 2481 Pls
> 4449 2772 Pls
> 4912 2862 Pls
> 3370 2425 Pls
> 4227 2573 Pls
> 4488 3344 Pls
> 5161 3199 Pls
> 4581 2969 Pls
> 3392 2231 Pls
> 3750 2512 Pls
> 4192 2909 Pls
> 4151 2340 Pls
> 3818 2412 Pls
> 4212 2817 Pls
> 5220 3061 Pls
> 5220 2773 Pls
> 4602 4433 Pls
> 5271 2885 Pls
> 5168 3061 Pls
> 5017 1812 Pls
> 4642 2688 Pls
> 5032 2918 Pls
> 2966 1945 Pls
> 4636 2787 Pls
> 4007 2622 Pls
> 3725 2631 Pls
> 5390 3223 Pls
> 3355 3092 Pls
> 4575 3750 Pls
> 4375 2233 Pls
> 4864 2806 Pls
> 3566 2901 Pls
> 4135 2133 Pls
> 3732 2906 Pls
> 5024 2672 Pls
> 4634 971 Pls
> 4220 2913 Pls
> 4681 2434 Pls
> 4979 2162 Pls
> 3059 2858 Pls
> 4428 2533 Pls
> 4194 3404 Pls
> 4386 2450 Pls
> 4059 2680 Pls
> 3652 3175 Pls
> 4568 2604 Pls
> 4726 3069 Pls
> 4516 1972 Pls
> 5313 2699 Pls
> 4975 2801 Pls
> 4156 2544 Pls
> 4099 2856 Pls
> 4270 2467 Pls
> 5289 2758 Pls
> 3638 2133 Pls
> 4097 3068 Pls
> 4287 2818 Pls
> 3518 3260 Pls
> 4053 3227 Pls
> 4366 3925 Pls
> 3695 3776 Pls
> 4324 2273 Pls
> 4923 3271 Pls
> 3990 2443 Pls
> 4013 2762 Pls
> 3805 2480 Pls
> 3456 2873 Pls
> 3444 2259 Pls
> 4598 3973 Pls
> 4915 2656 Pls
> 3598 4361 Pls
> 4618 2863 Pls
> 4504 2862 Pls
> 3766 1405 Pls
> 4331 2788 Pls
> 4579 3053 Pls
> 4745 3193 Pls
> 4702 2257 Pls
> 3245 2136 Pls
> 3388 2054 Pls
> 4054 2781 Pls
> 5163 2498 Pls
> 3135 2169 Pls
> 4115 2395 Pls
> 3696 2563 Pls
> 4094 2805 Pls
> 5036 2505 Pls
> 4740 827 Pls
> 3350 2008 Pls
> 4418 2078 Pls
> 3942 3021 Pls
> 4993 2882 Pls
> 3166 2507 Pls
> 4279 3185 Pls
> 4617 2662 Pls
> 4652 2817 Pls
> 5108 3328 Pls
> 5240 3309 Pls
> 4171 1758 Pls
> 4663 1434 Pls
> 5175 3157 Pls
> 4919 2624 Pls
> 4579 2058 Pls
> 4627 2509 Pls
> 4109 2383 Pls
> 3774 2830 Pls
> 4918 2988 Pls
> 3813 3934 Pls
> 3802 2094 Pls
> 4592 2337 Pls
> 3270 2486 Pls
> 4797 2441 Pls
> 3939 3163 Pls
> 4253 2171 Pls
> 4796 4349 Pls
> 4443 2742 Pls
> 4264 2223 Pls
> 3725 2877 Pls
> 5361 2823 Pls
> 4486 3245 Pls
> 3971 3253 Pls
> 3647 2719 Pls
> 3412 2342 Pls
> 5063 2936 Pls
> 3473 3059 Pls
> 4630 3034 Pls
> 4632 2761 Pls
> 3275 2074 Pls
> 3911 1459 Pls
> 4097 3247 Pls
> 5094 2820 Pls
> 4783 1498 Pls
> 5029 3043 Pls
> 5021 2610 Pls
> 3617 2602 Pls
> 4269 3036 Pls
> 3628 2482 Pls
> 4468 2554 Pls
> 3159 2071 Pls
> 4117 2826 Pls
> 4067 2027 Pls
> 4667 2421 Pls
> 3245 3041 Pls
> 3978 2975 Pls
> 4768 2546 Pls
> 2977 2651 Pls
> 4583 2495 Pls
> 2978 1466 Pls
> 3260 2653 Pls
> 4726 2427 Pls
> 4187 4174 Pls
> 4666 2210 Pls
> 4112 2556 Pls
> 4964 3222 Pls
> 4035 3369 Pls
> 3200 3362 Pls
> 3669 2643 Pls
> 3191 2596 Pls
> 4119 2618 Pls
> 3806 2964 Pls
> 5283 2675 Pls
> 4009 2902 Pls
> 4918 3066 Pls
> 3652 2456 Pls
> 4852 2909 Pls
> 3992 3621 Pls
> 3702 2394 Pls
> 4947 2481 Pls
> 3614 2789 Pls
> 4863 2157 Pls
> 4767 2570 Pls
> 3638 2547 Pls
> 4939 2695 Pls
> 5201 3146 Pls
> 5243 2581 Pls
> 5053 3814 Pls
> 3957 2751 Pls
> 3805 2009 Pls
> 3321 2696 Pls
> 4355 2437 Pls
> 3226 3259 Pls
> 3828 2791 Pls
> 4641 2301 Pls
> 3327 2073 Pls
> 4648 2735 Pls
> 4601 2894 Pls
> 5263 2753 Pls
> 3527 2579 Pls
> 3546 2222 Pls
> 4643 2755 Pls
> 3872 2210 Pls
> 5179 2849 Pls
> 3380 2079 Pls
> 3328 2128 Pls
> 4120 2556 Pls
> 5197 3050 Pls
> 4458 3381 Pls
> 4673 3612 Pls
> 3236 2903 Pls
> 3042 2216 Pls
> 3891 3547 Pls
> 3300 2695 Pls
> 4661 2499 Pls
> 3141 2228 Pls
> 4168 2712 Pls
> 4419 2909 Pls
> 4792 2818 Pls
> 5210 2750 Pls
> 3731 1676 Pls
> 4923 2843 Pls
> 4102 2155 Pls
> 5161 1920 Pls
> 5202 2288 Pls
> 4711 2878 Pls
> 4622 3040 Pls
> 3155 2396 Pls
> 3817 3061 Pls
> 3644 1635 Pls
> 4563 3350 Pls
> 4547 2363 Pls
> 4055 2839 Pls
> 4752 2045 Pls
> 4597 2200 Pls
> 4600 2545 Pls
> 3871 2013 Pls
> 4186 2577 Pls
> 4343 3297 Pls
> 5293 2606 Pls
> 4617 2962 Pls
> 4824 4425 Pls
> 4622 2668 Pls
> 4974 2702 Pls
> 3161 2141 Pls
> 2980 2085 Pls
> 3918 2434 Pls
> 4438 2835 Pls
> 4310 2139 Pls
> 3679 2330 Pls
> 4985 2860 Pls
> 4831 2787 Pls
> 4983 2943 Pls
> 4739 2090 Pls
> 5322 2821 Pls
> 4952 2561 Pls
> 3519 2866 Pls
> 2958 2604 Pls
> 4494 2195 Pls
> 4672 1930 Pls
> 3939 3208 Pls
> 3505 1187 Pls
> 3600 2466 Pls
> 4090 2463 Pls
> 4196 2662 Pls
> 3627 2375 Pls
> 4371 3137 Pls
> 4284 2281 Pls
> 4344 2397 Pls
> 5189 2318 Pls
> 5297 2876 Pls
> 3291 2520 Pls
> 5070 2568 Pls
> 3548 3411 Pls
> 4958 2939 Pls
> 4723 2197 Pls
> 4611 2382 Pls
> 3897 2040 Pls
> 5113 2789 Pls
> 4727 2254 Pls
> 3823 2580 Pls
> 4466 2753 Pls
> 5251 2780 Pls
> 4272 3531 Pls
> 3914 1722 Pls
> 3813 2559 Pls
> 5080 3052 Pls
> 3690 2754 Pls
> 4713 2585 Pls
> 3893 2716 Pls
> 4843 2396 Pls
> 3402 2341 Pls
> 5198 2612 Pls
> 3622 1539 Pls
> 4417 2692 Pls
> 4980 4023 Pls
> 4730 2504 Pls
> 3121 2636 Pls
> 4879 2589 Pls
> 4217 2664 Pls
> 3595 2613 Pls
> 3155 3251 Pls
> 3718 3101 Pls
> 3242 2291 Pls
> 4074 2392 Pls
> 3254 2056 Pls
> 4958 2920 Pls
> 4627 4030 Pls
> 3939 2833 Pls
> 5216 2738 Pls
> 3839 1921 Pls
> 5145 2452 Pls
> 3410 2020 Pls
> 4234 3757 Pls
> 5117 2869 Pls
> 4597 1468 Pls
> 4418 2573 Pls
> 4629 3456 Pls
> 3595 3819 Pls
> 5148 2616 Pls
> 4499 3263 Pls
> 3068 2074 Pls
> 3847 3255 Pls
> 4240 2219 Pls
> 4483 4028 Pls
> 5110 1876 Pls
> 5285 3197 Pls
> 4118 3038 Pls
> 3293 2531 Pls
> 4762 2632 Pls
> 3645 2672 Pls
> 4431 2628 Pls
> 4430 3077 Pls
> 4272 3008 Pls
> 3343 1188 Pls
> 4278 3460 Pls
> 4057 2354 Pls
> 3265 1996 Pls
> 3310 1241 Pls
> 4613 2571 Pls
> 3742 2993 Pls
> 5201 3208 Pls
> 5234 2764 Pls
> 3823 2195 Pls
> 4632 2519 Pls
> 2961 1686 Pls
> 4461 2611 Pls
> 3969 2764 Pls
> 5245 2381 Pls
> 4773 1920 Pls
> 3215 3769 Pls
> 2972 2062 Pls
> 3584 1280 Pls
> 4914 3091 Pls
> 4198 2543 Pls
> 4211 2133 Pls
> 4785 3022 Pls
> 5125 2878 Pls
> 3621 2759 Pls
> 4651 2774 Pls
> 4606 2896 Pls
> 3939 3194 Pls
> 3979 2872 Pls
> 4862 2458 Pls
> 4781 2268 Pls
> 4081 1958 Pls
> 3389 3122 Pls
> 3848 2784 Pls
> 4147 2647 Pls
> 3692 3216 Pls
> 4015 2961 Pls
> 3148 3420 Pls
> 4589 2260 Pls
> 4072 3979 Pls
> 4537 3644 Pls
> 3405 2357 Pls
> 4514 4410 Pls
> 5328 2755 Pls
> 4086 2798 Pls
> 4648 2992 Pls
> 3931 2812 Pls
> 3688 4229 Pls
> 4183 2630 Pls
> 3379 1982 Pls
> 3490 2588 Pls
> 3375 2559 Pls
> 4082 2679 Pls
> 4721 2835 Pls
> 4438 3102 Pls
> 3854 2509 Pls
> 4250 3522 Pls
> 4338 2724 Pls
> 4613 2999 Pls
> 4580 2862 Pls
> 3334 2687 Pls
> 3859 2399 Pls
> 3337 2233 Pls
> 3159 2352 Pls
> 5076 2687 Pls
> 4666 2887 Pls
> 4264 2674 Pls
> 4553 2596 Pls
> 4592 2466 Pls
> 3239 2488 Pls
> 3158 2364 Pls
> 3862 3260 Pls
> 3391 2646 Pls
> 4254 3008 Pls
> 5235 2552 Pls
> 4740 2949 Pls
> 4382 2904 Pls
> 4146 2221 Pls
> 3139 3489 Pls
> 3368 2527 Pls
> 3731 2382 Pls
> 5171 2930 Pls
> 3705 2777 Pls
> 3375 2548 Pls
> 5150 2764 Pls
> 5140 3007 Pls
> 4577 3387 Pls
> 4209 2740 Pls
> 4765 2515 Pls
> 3823 4547 Pls
> 5226 2479 Pls
> 3942 2723 Pls
> 3818 2111 Pls
> 3727 2221 Pls
> 3919 2267 Pls
> 3837 2658 Pls
> 5319 2118 Pls
> 3732 2727 Pls
> 4970 3120 Pls
> 4055 3019 Pls
> 3462 2892 Pls
> 3592 2755 Pls
> 4016 2176 Pls
> 5236 2721 Pls
> 4645 2888 Pls
> 3071 2528 Pls
> 5150 1856 Pls
> 3317 2412 Pls
> 3895 3197 Pls
> 4780 2957 Pls
> 3659 2446 Pls
> 4620 2860 Pls
> 3821 2377 Pls
> 5168 2360 Pls
> 4195 2600 Pls
> 4012 2556 Pls
> 3302 3010 Pls
> 4079 2510 Pls
> 4099 1480 Pls
> 5414 2700 Pls
> 3816 2717 Pls
> 4182 2840 Pls
> 3580 3717 Pls
> 4583 2908 Pls
> 4713 2218 Pls
> 3341 2667 Pls
> 4535 4101 Pls
> 3559 3284 Pls
> 3278 2362 Pls
> 5135 3299 Pls
> 3154 3278 Pls
> 3262 2284 Pls
> 4238 2477 Pls
> 3810 2730 Pls
> 4667 2720 Pls
> 4111 1661 Pls
> 3187 2169 Pls
> 4775 2779 Pls
> 3620 2235 Pls
> 4206 2338 Pls
> 4917 3942 Pls
> 4885 3296 Pls
> 4289 2812 Pls
> 4024 2272 Pls
> 4200 2417 Pls
> 4957 2461 Pls
> 4968 3083 Pls
> 5166 2178 Pls
> 3838 2427 Pls
> 3440 2135 Pls
> 4847 3098 Pls
> 3627 2462 Pls
> 4397 2095 Pls
> 4062 2526 Pls
> 3346 2536 Pls
> 5415 2835 Pls
> 4815 2358 Pls
> 4966 2540 Pls
> 3510 2185 Pls
> 4083 1930 Pls
> 5171 3695 Pls
> 4101 2325 Pls
> 4601 2960 Pls
> 3403 1953 Pls
> 3145 1917 Pls
> 3112 2323 Pls
> 3112 2323 Pls
> 4589 3157 Pls
> 3400 2343 Pls
> 5043 2490 Pls
> 5191 3167 Pls
> 3833 2646 Pls
> 4532 2764 Pls
> 4598 2927 Pls
> 4606 2237 Pls
> 5158 3283 Pls
> 4320 3057 Pls
> 4002 2848 Pls
> 5130 3246 Pls
> 4674 3442 Pls
> 4663 2893 Pls
> 4323 2772 Pls
> 3376 2190 Pls
> 3508 2539 Pls
> 4077 2234 Pls
> 4993 2377 Pls
> 4974 2494 Pls
> 4710 2615 Pls
> 5270 2889 Pls
> 3809 1778 Pls
> 4010 2561 Pls
> 3926 2232 Pls
> 4768 2043 Pls
> 4024 2790 Pls
> 5362 2449 Pls
> 4965 4011 Pls
> 5157 2522 Pls
> 3286 1952 Pls
> 4246 3332 Pls
> 5221 3295 Pls
> 3933 2514 Pls
> 3804 2539 Pls
> 3920 3094 Pls
> 4519 2914 Pls
> 4369 2564 Pls
> 4663 2591 Pls
> 3316 2317 Pls
> 4889 2761 Pls
> 3134 2425 Pls
> 3264 2891 Pls
> 3707 2214 Pls
> 3823 1880 Pls
> 3731 2906 Pls
> 4411 2667 Pls
> 4438 2378 Pls
> 4981 3513 Pls
> 5238 3118 Pls
> 3633 922 Pls
> 3525 2527 Pls
> 4783 2642 Pls
> 5255 1746 Pls
> 4441 2858 Pls
> 4086 849 Pls
> 3279 2347 Pls
> 4804 1655 Pls
> 3592 2308 Pls
> 3356 2238 Pls
> 4572 2905 Pls
> 4382 3113 Pls
> 3555 2173 Pls
> 3330 1932 Pls
> 5048 2415 Pls
> 3463 2572 Pls
> 5410 2902 Pls
> 3833 3308 Pls
> 4206 2070 Pls
> 4888 3041 Pls
> 4319 2755 Pls
> 3734 2664 Pls
> 4657 2572 Pls
> 3711 2985 Pls
> 4177 2403 Pls
> 4411 2963 Pls
> 3630 2366 Pls
> 5234 2895 Pls
> 5372 2695 Pls
> 3407 3750 Pls
> 4976 2938 Pls
> 3540 2531 Pls
> 5386 2471 Pls
> 4909 2921 Pls
> 3657 2117 Pls
> 4051 2968 Pls
> 4845 2850 Pls
> 4549 3105 Pls
> 5285 3294 Pls
> 4828 2770 Pls
> 4290 2106 Pls
> 3716 2709 Pls
> 4502 1425 Pls
> 4781 2207 Pls
> 4361 2357 Pls
> 4045 2425 Pls
> 4737 2760 Pls
> 4645 2471 Pls
> 4148 3130 Pls
> 4270 2672 Pls
> 5124 2533 Pls
> 4104 3255 Pls
> 4506 3166 Pls
> 3930 2270 Pls
> 3928 2833 Pls
> 4074 2902 Pls
> 4959 3047 Pls
> 5219 3350 Pls
> 3841 1313 Pls
> 4093 2619 Pls
> 3416 2484 Pls
> 5140 2686 Pls
> 4058 2596 Pls
> 3580 2631 Pls
> 4466 2113 Pls
> 4324 3296 Pls
> 4810 2610 Pls
> 4828 3299 Pls
> 4145 2862 Pls
> 4114 3575 Pls
> 4309 3023 Pls
> 4498 3072 Pls
> 4330 2958 Pls
> 5267 2990 Pls
> 3607 2445 Pls
> 3123 2988 Pls
> 4286 2539 Pls
> 4877 3020 Pls
> 4990 3268 Pls
> 5230 3742 Pls
> 4572 2539 Pls
> 4768 2195 Pls
> 3224 3961 Pls
> 4630 2457 Pls
> 3916 2942 Pls
> 5413 1627 Pls
> 4434 3413 Pls
> 4199 2414 Pls
> 4507 3053 Pls
> 4232 2746 Pls
> 4860 2961 Pls
> 4070 2340 Pls
> 4818 2569 Pls
> 4686 2878 Pls
> 3123 3647 Pls
> 4091 2977 Pls
> 4273 2322 Pls
> 4211 3377 Pls
> 4122 2880 Pls
> 4671 3791 Pls
> 4751 2638 Pls
> 4112 2854 Pls
> 3634 2078 Pls
> 4619 3057 Pls
> 5262 2349 Pls
> 4446 2525 Pls
> 4672 2574 Pls
> 4239 2796 Pls
> 3510 3307 Pls
> 4643 1963 Pls
> 3233 2591 Pls
> 4630 2811 Pls
> 5133 3225 Pls
> 4592 2384 Pls
> 4971 2346 Pls
> 4458 2694 Pls
> 3417 2473 Pls
> 4610 3831 Pls
> 4347 2895 Pls
> 4205 3208 Pls
> 4681 2999 Pls
> 5163 2720 Pls
> 4357 2468 Pls
> 4242 3224 Pls
> 3039 2255 Pls
> 5076 2975 Pls
> 4885 3333 Pls
> 3426 2666 Pls
> 4967 3049 Pls
> 4021 3072 Pls
> 4519 2780 Pls
> 4671 2538 Pls
> 4607 3072 Pls
> 5215 3212 Pls
> 5286 2633 Pls
> 5040 1890 Pls
> 4840 3381 Pls
> 3655 1936 Pls
> 4773 2528 Pls
> 4076 3173 Pls
> 4516 2065 Pls
> 3719 2736 Pls
> 3553 3402 Pls
> 3600 2724 Pls
> 4312 3016 Pls
> 4413 2379 Pls
> 5402 2625 Pls
> 3436 1706 Pls
> 4639 3020 Pls
> 5253 2621 Pls
> 5241 2868 Pls
> 3435 3562 Pls
> 3559 4092 Pls
> 4804 2821 Pls
> 5056 2778 Pls
> 4502 2954 Pls
> 4328 3005 Pls
> 4356 2558 Pls
> 5297 3051 Pls
> 4957 2455 Pls
> 4572 2569 Pls
> 4927 2840 Pls
> 4112 2917 Pls
> 4063 2289 Pls
> 3618 2753 Pls
> 5133 3302 Pls
> 4215 2901 Pls
> 4485 2452 Pls
> 5195 3188 Pls
> 4304 2225 Pls
> 4761 3010 Pls
> 3591 2775 Pls
> 4268 2839 Pls
> 4788 2946 Pls
> 4455 3938 Pls
> 4865 2711 Pls
> 3265 2005 Pls
> 3790 3114 Pls
> 5288 3541 Pls
> 3693 2814 Pls
> 4726 2922 Pls
> 4706 3231 Pls
> 4972 3174 Pls
> 4637 2848 Pls
> 4966 1218 Pls
> 4266 2411 Pls
> 3222 2345 Pls
> 5140 2578 Pls
> 4610 2844 Pls
> 4815 2618 Pls
> 5251 3273 Pls
> 3607 2639 Pls
> 4309 2283 Pls
> 4625 2789 Pls
> 5381 2723 Pls
> 4325 2603 Pls
> 4537 2150 Pls
> 4877 2016 Pls
> 5195 2297 Pls
> 3468 2729 Pls
> 4333 3127 Pls
> 3759 2883 Pls
> 3329 1826 Pls
> 3625 2853 Pls
> 5218 2684 Pls
> 4675 2791 Pls
> 4731 2921 Pls
> 4906 2763 Pls
> 3823 2812 Pls
> 3115 2837 Pls
> 4142 2644 Pls
> 4756 2815 Pls
> 4302 2455 Pls
> 3238 1210 Pls
> 4073 2830 Pls
> 3744 2519 Pls
> 5289 2825 Pls
> 4932 2840 Pls
> 4076 2889 Pls
> 3897 3421 Pls
> 4331 2265 Pls
> 4323 1640 Pls
> 3187 1967 Pls
> 3889 2434 Pls
> 4276 3505 Pls
> 3339 2647 Pls
> 4613 2647 Pls
> 4265 2148 Pls
> 4659 2995 Pls
> 3728 2868 Pls
> 4711 3523 Pls
> 3945 1839 Pls
> 4018 924 Pls
> 3145 2457 Pls
> 4077 3929 Pls
> 4766 3076 Pls
> 5264 3044 Pls
> 5276 2851 Pls
> 5287 2583 Pls
> 4658 2948 Pls
> 5309 2758 Pls
> 4089 3785 Pls
> 4117 2855 Pls
> 5168 2118 Pls
> 4472 2918 Pls
> 3640 3520 Pls
> 4076 2764 Pls
> 4326 2365 Pls
> 4188 2544 Pls
> 3869 2589 Pls
> 5202 2844 Pls
> 5326 3054 Pls
> 5179 2205 Pls
> 3446 2086 Pls
> 5035 2729 Pls
> 4366 2998 Pls
> 3836 2349 Pls
> 4347 2196 Pls
> 5405 3662 Pls
> 4499 2916 Pls
> 5270 3172 Pls
> 4337 2169 Pls
> 4285 2368 Pls
> 4358 2145 Pls
> 4122 2740 Pls
> 3907 2205 Pls
> 4015 3103 Pls
> 4581 2372 Pls
> 4902 2388 Pls
> 3846 1566 Pls
> 3544 4288 Pls
> 4850 1750 Pls
> 4597 2652 Pls
> 5337 2852 Pls
> 5163 2597 Pls
> 4645 3180 Pls
> 4608 2905 Pls
> 4236 2240 Pls
> 4634 2542 Pls
> 4616 3157 Pls
> 3682 2238 Pls
> 3983 2061 Pls
> 3196 2565 Pls
> 4778 2504 Pls
> 4488 2441 Pls
> 4213 2600 Pls
> 5417 3148 Pls
> 4085 4127 Pls
> 5375 3034 Pls
> 4046 2458 Pls
> 4201 2634 Pls
> 3333 1445 Pls
> 5089 2034 Pls
> 3515 2325 Pls
> 4297 2802 Pls
> 3420 2204 Pls
> 4909 2741 Pls
> 4268 2833 Pls
> 4365 2593 Pls
> 4611 2559 Pls
> 3402 2554 Pls
> 3878 3398 Pls
> 2951 2264 Pls
> 3777 3383 Pls
> 4272 1346 Pls
> 4862 3665 Pls
> 3405 2692 Pls
> 4064 2661 Pls
> 3870 3225 Pls
> 3539 2687 Pls
> 5304 1867 Pls
> 3815 2505 Pls
> 4820 901 Pls
> 4455 3231 Pls
> 3942 2089 Pls
> 4652 3064 Pls
> 4249 2249 Pls
> 3128 2351 Pls
> 4687 2339 Pls
> 4491 2961 Pls
> 4969 3058 Pls
> 4720 2626 Pls
> 4558 3460 Pls
> 4084 3532 Pls
> 3359 3476 Pls
> 4652 2475 Pls
> 4110 2634 Pls
> 4606 2436 Pls
> 5197 2636 Pls
> 5125 2493 Pls
> 5245 2866 Pls
> 4683 2736 Pls
> 3946 2799 Pls
> 3476 2138 Pls
> 4224 2768 Pls
> 3273 1486 Pls
> 5047 2584 Pls
> 4825 2595 Pls
> 4430 3299 Pls
> 3326 2303 Pls
> 3848 1804 Pls
> 4472 3182 Pls
> 4593 2822 Pls
> 5189 3165 Pls
> 3708 2618 Pls
> 5033 2807 Pls
> 4509 2506 Pls
> 4567 3768 Pls
> 4669 2296 Pls
> 4028 2814 Pls
> 4582 2414 Pls
> 5216 3277 Pls
> 5149 2732 Pls
> 4832 1040 Pls
> 3809 2238 Pls
> 5085 2411 Pls
> 5165 2840 Pls
> 4264 3137 Pls
> 4230 3181 Pls
> 5222 3278 Pls
> 5288 2863 Pls
> 3259 2580 Pls
> 4392 3101 Pls
> 4230 2789 Pls
> 3597 2009 Pls
> 4836 2784 Pls
> 3859 2420 Pls
> 3234 2398 Pls
> 4638 2668 Pls
> 4874 1921 Pls
> 3647 2526 Pls
> 4641 2649 Pls
> 3824 2489 Pls
> 3518 2210 Pls
> 4249 2320 Pls
> 4645 2570 Pls
> 4171 2393 Pls
> 3892 1681 Pls
> 4845 2899 Pls
> 4805 2280 Pls
> 3326 3098 Pls
> 4239 2881 Pls
> 3469 1964 Pls
> 3656 2430 Pls
> 3319 2317 Pls
> 5281 2365 Pls
> 5255 3149 Pls
> 3978 2437 Pls
> 4329 2408 Pls
> 4463 3140 Pls
> 4536 2114 Pls
> 3493 2441 Pls
> 4449 2459 Pls
> 4579 2415 Pls
> 3801 2682 Pls
> 4265 2878 Pls
> 3397 3189 Pls
> 3509 1309 Pls
> 5265 2918 Pls
> 3903 2123 Pls
> 5067 2970 Pls
> 4147 2763 Pls
> 5141 2957 Pls
> 5064 2406 Pls
> 3526 2859 Pls
> 5301 2694 Pls
> 4666 1852 Pls
> 4338 2406 Pls
> 5140 2989 Pls
> 5306 2708 Pls
> 3718 3195 Pls
> 4430 3193 Pls
> 4346 2490 Pls
> 4390 2642 Pls
> 3425 2162 Pls
> 5138 2720 Pls
14373,15188c17515,20877
< 3853 2631 Pls
< 4409 2547 Pls
< 5084 2484 Pls
< 3825 2313 Pls
< 4466 2235 Pls
< 4137 1525 Pls
< 4364 2189 Pls
< 5189 2777 Pls
< 4501 3802 Pls
< 2871 1011 Pls
< 4525 2339 Pls
< 5205 2189 Pls
< 5189 2046 Pls
< 3533 2031 Pls
< 4543 1078 Pls
< 3857 3572 Pls
< 4548 1884 Pls
< 4879 1770 Pls
< 4468 3974 Pls
< 5114 2914 Pls
< 4003 1389 Pls
< 4627 1306 Pls
< 4143 2365 Pls
< 3769 2911 Pls
< 4649 4259 Pls
< 4544 2606 Pls
< 4854 3209 Pls
< 3471 2919 Pls
< 4099 1871 Pls
< 4896 2050 Pls
< 5028 1997 Pls
< 3981 2007 Pls
< 3170 614 Pls
< 4650 2921 Pls
< 3165 1992 Pls
< 4871 3148 Pls
< 4351 1935 Pls
< 4984 1273 Pls
< 3431 1618 Pls
< 4373 2719 Pls
< 4426 1048 Pls
< 3134 690 Pls
< 3129 1609 Pls
< 5169 2766 Pls
< 3740 2270 Pls
< 5084 3228 Pls
< 3742 1985 Pls
< 4207 4163 Pls
< 5314 3117 Pls
< 5045 3534 Pls
< 4598 2441 Pls
< 4482 2938 Pls
< 4417 3357 Pls
< 4183 945 Pls
< 5000 2617 Pls
< 3133 3612 Pls
< 4563 3775 Pls
< 3724 2331 Pls
< 4005 960 Pls
< 3766 1588 Pls
< 3454 1938 Pls
< 3610 2434 Pls
< 3217 3086 Pls
< 4119 4631 Pls
< 3017 3217 Pls
< 3550 470 Pls
< 4098 1954 Pls
< 5282 2468 Pls
< 4320 2560 Pls
< 4400 1532 Pls
< 4306 1268 Pls
< 3867 521 Pls
< 4580 1884 Pls
< 3957 4092 Pls
< 3127 2413 Pls
< 3220 1379 Pls
< 4496 3252 Pls
< 3509 2007 Pls
< 4902 3355 Pls
< 4458 3209 Pls
< 4519 1940 Pls
< 3215 649 Pls
< 3863 753 Pls
< 4621 971 Pls
< 3961 2199 Pls
< 3503 2354 Pls
< 4803 2413 Pls
< 4484 3398 Pls
< 3688 1855 Pls
< 3287 3031 Pls
< 4662 4716 Pls
< 4937 3930 Pls
< 3008 3436 Pls
< 5279 3157 Pls
< 4279 1330 Pls
< 4613 1825 Pls
< 4247 2049 Pls
< 4911 2355 Pls
< 3137 1181 Pls
< 3852 4289 Pls
< 5000 1095 Pls
< 4207 1383 Pls
< 4808 2514 Pls
< 3826 759 Pls
< 3209 1208 Pls
< 3869 1523 Pls
< 4222 4126 Pls
< 5215 4038 Pls
< 4553 3176 Pls
< 5247 2987 Pls
< 4989 3375 Pls
< 4780 2611 Pls
< 4645 1543 Pls
< 4247 2672 Pls
< 4250 2501 Pls
< 4791 2780 Pls
< 4862 2520 Pls
< 3938 648 Pls
< 4853 783 Pls
< 4566 4048 Pls
< 5147 2573 Pls
< 4551 2164 Pls
< 3286 3900 Pls
< 4488 2685 Pls
< 3624 1872 Pls
< 4991 4416 Pls
< 4850 2793 Pls
< 4726 881 Pls
< 4877 1497 Pls
< 3640 2146 Pls
< 4803 3739 Pls
< 4671 2002 Pls
< 5327 2435 Pls
< 4885 1907 Pls
< 4576 1803 Pls
< 4613 2970 Pls
< 3773 3599 Pls
< 5105 1978 Pls
< 4744 2006 Pls
< 4180 1844 Pls
< 3254 1512 Pls
< 3540 503 Pls
< 4011 620 Pls
< 4524 3914 Pls
< 3223 2418 Pls
< 4843 1501 Pls
< 4497 1667 Pls
< 4909 2211 Pls
< 5186 2802 Pls
< 4048 953 Pls
< 5101 3550 Pls
< 4119 1855 Pls
< 4126 878 Pls
< 3233 960 Pls
< 4635 3596 Pls
< 4428 1274 Pls
< 5005 1470 Pls
< 4807 3801 Pls
< 3994 3666 Pls
< 4094 4069 Pls
< 5284 2790 Pls
< 3168 1426 Pls
< 4384 1930 Pls
< 4941 2594 Pls
< 4534 2633 Pls
< 5248 3968 Pls
< 4377 1744 Pls
< 4642 4159 Pls
< 4184 1121 Pls
< 4650 3082 Pls
< 4780 2041 Pls
< 4514 2358 Pls
< 3163 2861 Pls
< 2928 2928 Pls
< 3245 1826 Pls
< 3861 983 Pls
< 3686 1356 Pls
< 4554 2819 Pls
< 3679 3410 Pls
< 4888 3241 Pls
< 4604 1875 Pls
< 3867 653 Pls
< 3918 2081 Pls
< 5259 2437 Pls
< 4723 2059 Pls
< 4267 2695 Pls
< 4353 2384 Pls
< 3923 2657 Pls
< 5203 4476 Pls
< 3974 2453 Pls
< 4841 3956 Pls
< 3881 1174 Pls
< 3923 655 Pls
< 4774 2912 Pls
< 4436 2826 Pls
< 3466 2241 Pls
< 3558 2746 Pls
< 3721 2019 Pls
< 4253 3260 Pls
< 3204 1722 Pls
< 3149 4195 Pls
< 4093 2388 Pls
< 4224 3259 Pls
< 4421 2579 Pls
< 4458 1881 Pls
< 4491 2427 Pls
< 3936 3115 Pls
< 3855 1493 Pls
< 5185 3695 Pls
< 4242 4168 Pls
< 3927 1655 Pls
< 4875 1826 Pls
< 3876 2442 Pls
< 3137 1700 Pls
< 4543 3496 Pls
< 4238 1210 Pls
< 4895 674 Pls
< 3411 487 Pls
< 4519 3702 Pls
< 4528 2439 Pls
< 4498 4332 Pls
< 4660 2612 Pls
< 3275 1749 Pls
< 4159 1623 Pls
< 3197 2568 Pls
< 4911 2803 Pls
< 3972 2561 Pls
< 4489 2157 Pls
< 4318 2142 Pls
< 4761 2463 Pls
< 5119 1831 Pls
< 4567 2432 Pls
< 4745 3473 Pls
< 4395 1638 Pls
< 4103 2950 Pls
< 3329 2960 Pls
< 4296 2352 Pls
< 3078 1133 Pls
< 4010 4073 Pls
< 5156 2288 Pls
< 4812 2732 Pls
< 4562 4689 Pls
< 5054 4605 Pls
< 4138 2914 Pls
< 4221 4203 Pls
< 3833 1161 Pls
< 4019 3748 Pls
< 4810 2962 Pls
< 5118 3409 Pls
< 3163 1726 Pls
< 4582 2740 Pls
< 3801 1176 Pls
< 3070 2226 Pls
< 4670 2576 Pls
< 4658 3606 Pls
< 4497 2784 Pls
< 4525 3511 Pls
< 4353 773 Pls
< 4784 1813 Pls
< 4508 4486 Pls
< 3733 2901 Pls
< 4893 1090 Pls
< 3885 2946 Pls
< 4633 780 Pls
< 3992 1534 Pls
< 3979 2354 Pls
< 3913 3318 Pls
< 5289 2914 Pls
< 5289 4182 Pls
< 5056 2733 Pls
< 3195 3227 Pls
< 3789 1460 Pls
< 4822 4756 Pls
< 4822 4756 Pls
< 4139 2372 Pls
< 4048 993 Pls
< 4865 1133 Pls
< 3841 3957 Pls
< 4416 3351 Pls
< 3326 2984 Pls
< 4964 1960 Pls
< 3539 2648 Pls
< 4355 4553 Pls
< 3310 1966 Pls
< 4480 1662 Pls
< 3838 2012 Pls
< 3798 4575 Pls
< 3692 2331 Pls
< 3169 2384 Pls
< 4715 2308 Pls
< 4413 1814 Pls
< 3526 1684 Pls
< 4745 3630 Pls
< 3165 4791 Pls
< 5226 2108 Pls
< 5029 2030 Pls
< 3225 2196 Pls
< 4186 815 Pls
< 3435 1760 Pls
< 5138 1946 Pls
< 3267 621 Pls
< 4506 3282 Pls
< 3390 1825 Pls
< 4989 3706 Pls
< 5029 1626 Pls
< 5108 1863 Pls
< 4237 897 Pls
< 4715 4480 Pls
< 3873 1497 Pls
< 4577 2329 Pls
< 4938 2067 Pls
< 4122 1981 Pls
< 3890 3083 Pls
< 4341 4635 Pls
< 4253 1740 Pls
< 5300 1606 Pls
< 4028 1845 Pls
< 4187 2677 Pls
< 4993 2804 Pls
< 4498 893 Pls
< 4630 2481 Pls
< 3838 3131 Pls
< 4748 1682 Pls
< 4260 3276 Pls
< 4795 2167 Pls
< 5086 632 Pls
< 4305 1418 Pls
< 3378 3287 Pls
< 4742 2852 Pls
< 3720 1157 Pls
< 4778 2074 Pls
< 3176 925 Pls
< 4860 2403 Pls
< 5002 2921 Pls
< 3200 2445 Pls
< 4775 3089 Pls
< 3940 3578 Pls
< 3283 1556 Pls
< 3100 2389 Pls
< 3492 3063 Pls
< 4222 2205 Pls
< 3878 1576 Pls
< 3191 3318 Pls
< 4274 1323 Pls
< 3573 1445 Pls
< 3814 2222 Pls
< 4353 3207 Pls
< 4751 2680 Pls
< 3280 2101 Pls
< 3407 3363 Pls
< 4528 2247 Pls
< 3291 1007 Pls
< 2850 2363 Pls
< 4305 3206 Pls
< 4101 3750 Pls
< 2934 2872 Pls
< 3389 2063 Pls
< 5064 2615 Pls
< 4876 2040 Pls
< 3691 1770 Pls
< 5295 1856 Pls
< 3714 2343 Pls
< 3744 4478 Pls
< 3167 1003 Pls
< 3572 2556 Pls
< 4908 3193 Pls
< 3220 419 Pls
< 3677 1814 Pls
< 3599 3307 Pls
< 4318 3333 Pls
< 4741 4127 Pls
< 5202 4580 Pls
< 4727 2471 Pls
< 3564 1743 Pls
< 4174 1504 Pls
< 3132 3031 Pls
< 3976 1161 Pls
< 4128 1792 Pls
< 4362 2776 Pls
< 4841 3081 Pls
< 3246 1600 Pls
< 4133 2101 Pls
< 4403 4713 Pls
< 5100 4222 Pls
< 4499 3442 Pls
< 3268 944 Pls
< 3639 1895 Pls
< 4097 3241 Pls
< 4054 1314 Pls
< 3709 1559 Pls
< 4118 2928 Pls
< 5160 3753 Pls
< 5161 2778 Pls
< 5213 3159 Pls
< 5107 3755 Pls
< 4562 2493 Pls
< 4966 3271 Pls
< 4557 2828 Pls
< 3905 2267 Pls
< 3614 2300 Pls
< 5337 4302 Pls
< 3230 3859 Pls
< 4286 953 Pls
< 4792 2892 Pls
< 3449 3211 Pls
< 4038 613 Pls
< 3621 3230 Pls
< 4958 2436 Pls
< 4126 3254 Pls
< 4603 1632 Pls
< 4911 711 Pls
< 2923 3068 Pls
< 4341 1968 Pls
< 4298 1685 Pls
< 3959 2465 Pls
< 3537 4139 Pls
< 4486 2206 Pls
< 4649 3783 Pls
< 5257 2530 Pls
< 4908 2876 Pls
< 4059 2006 Pls
< 4000 3060 Pls
< 4177 1743 Pls
< 5232 2729 Pls
< 3523 615 Pls
< 3998 3778 Pls
< 4195 2933 Pls
< 3399 4426 Pls
< 3953 4317 Pls
< 4233 1088 Pls
< 4853 4464 Pls
< 3888 1662 Pls
< 3911 2742 Pls
< 3696 1788 Pls
< 3335 3119 Pls
< 3322 1039 Pls
< 4845 2384 Pls
< 4538 3082 Pls
< 4420 3081 Pls
< 4241 2829 Pls
< 4497 3726 Pls
< 4670 4202 Pls
< 4624 1034 Pls
< 3116 623 Pls
< 3954 2806 Pls
< 5102 1848 Pls
< 3002 737 Pls
< 4017 1500 Pls
< 3583 2069 Pls
< 3996 2889 Pls
< 4970 1871 Pls
< 4331 428 Pls
< 3837 3619 Pls
< 4925 3147 Pls
< 3035 1878 Pls
< 4186 4174 Pls
< 4537 2403 Pls
< 4573 2929 Pls
< 5045 4658 Pls
< 5182 4592 Pls
< 5115 4078 Pls
< 4849 2276 Pls
< 4547 1885 Pls
< 4010 1461 Pls
< 3664 2974 Pls
< 4849 3506 Pls
< 3692 480 Pls
< 4510 1305 Pls
< 3142 1806 Pls
< 4723 1656 Pls
< 3835 4100 Pls
< 4160 742 Pls
< 4357 2676 Pls
< 4171 916 Pls
< 3613 3130 Pls
< 5306 2948 Pls
< 4401 4376 Pls
< 3868 4405 Pls
< 3532 2597 Pls
< 3289 1322 Pls
< 4998 3330 Pls
< 3352 3747 Pls
< 4550 3663 Pls
< 4552 2739 Pls
< 3148 415 Pls
< 3998 4382 Pls
< 5030 2938 Pls
< 4963 3694 Pls
< 4955 2226 Pls
< 3501 2200 Pls
< 4176 3670 Pls
< 3513 1794 Pls
< 4382 2038 Pls
< 3027 403 Pls
< 4020 2957 Pls
< 4589 1589 Pls
< 3116 3686 Pls
< 3876 3464 Pls
< 4693 2013 Pls
< 2839 2367 Pls
< 4501 1840 Pls
< 3131 2374 Pls
< 4650 1609 Pls
< 4587 873 Pls
< 4013 2046 Pls
< 4896 4298 Pls
< 3934 4795 Pls
< 3070 4772 Pls
< 3555 2340 Pls
< 3060 2181 Pls
< 4021 2255 Pls
< 3697 3427 Pls
< 5226 2448 Pls
< 3907 3218 Pls
< 4849 3770 Pls
< 3537 1707 Pls
< 4780 3240 Pls
< 3589 1497 Pls
< 4878 1791 Pls
< 3498 2835 Pls
< 4792 694 Pls
< 4692 2091 Pls
< 3523 2016 Pls
< 4870 2514 Pls
< 5141 4040 Pls
< 5185 2131 Pls
< 3854 2704 Pls
< 3195 2520 Pls
< 4265 1642 Pls
< 3096 4425 Pls
< 3720 2839 Pls
< 4562 1181 Pls
< 3202 410 Pls
< 4569 2650 Pls
< 4520 3190 Pls
< 5206 2713 Pls
< 3408 2124 Pls
< 3428 914 Pls
< 4564 2719 Pls
< 3765 873 Pls
< 5118 3037 Pls
< 3256 430 Pls
< 3202 598 Pls
< 4022 2046 Pls
< 5137 3718 Pls
< 3107 3220 Pls
< 2906 894 Pls
< 3173 2516 Pls
< 4582 1852 Pls
< 3009 936 Pls
< 4071 2572 Pls
< 4331 3239 Pls
< 4718 2930 Pls
< 5150 2701 Pls
< 4854 3016 Pls
< 4004 688 Pls
< 5143 1138 Pls
< 4634 3135 Pls
< 4542 3683 Pls
< 3023 1502 Pls
< 3708 3754 Pls
< 4481 4733 Pls
< 4464 1393 Pls
< 3955 3003 Pls
< 4516 840 Pls
< 4519 2008 Pls
< 4090 2115 Pls
< 4253 4552 Pls
< 5236 2215 Pls
< 4537 3420 Pls
< 4542 2423 Pls
< 4906 2538 Pls
< 3029 640 Pls
< 2842 451 Pls
< 3813 1633 Pls
< 4351 2988 Pls
< 4219 633 Pls
< 3566 1280 Pls
< 4918 3073 Pls
< 4759 2828 Pls
< 4915 3354 Pls
< 4663 467 Pls
< 5266 2942 Pls
< 4884 2063 Pls
< 3400 3095 Pls
< 2819 2206 Pls
< 4409 824 Pls
< 3834 4252 Pls
< 3484 1739 Pls
< 3991 1730 Pls
< 4101 2404 Pls
< 3512 1433 Pls
< 4282 4013 Pls
< 4192 1114 Pls
< 4254 1507 Pls
< 5129 1240 Pls
< 5241 3127 Pls
< 3164 1923 Pls
< 5006 2087 Pls
< 4889 3340 Pls
< 4646 830 Pls
< 4530 1456 Pls
< 5050 2835 Pls
< 4650 1022 Pls
< 3714 2125 Pls
< 4381 2713 Pls
< 5193 2805 Pls
< 3704 2054 Pls
< 5015 3722 Pls
< 3577 2716 Pls
< 4636 2145 Pls
< 3787 2587 Pls
< 4770 1502 Pls
< 3279 1319 Pls
< 5138 2234 Pls
< 4329 2506 Pls
< 4654 1868 Pls
< 2988 2314 Pls
< 4808 2157 Pls
< 4123 2411 Pls
< 3479 2238 Pls
< 3023 4397 Pls
< 3606 3889 Pls
< 3114 1149 Pls
< 3975 1489 Pls
< 4890 3276 Pls
< 3835 2983 Pls
< 5157 2660 Pls
< 5084 1694 Pls
< 5054 3103 Pls
< 4330 2104 Pls
< 5086 2247 Pls
< 4414 4438 Pls
< 2934 413 Pls
< 3739 4409 Pls
< 4147 903 Pls
< 5228 4214 Pls
< 4021 3677 Pls
< 3166 1960 Pls
< 4687 2303 Pls
< 3531 2438 Pls
< 4344 2287 Pls
< 4343 3807 Pls
< 4180 3573 Pls
< 3957 1362 Pls
< 4532 2095 Pls
< 3630 3525 Pls
< 5141 4252 Pls
< 5175 2749 Pls
< 3714 824 Pls
< 4552 1919 Pls
< 4375 2230 Pls
< 3866 2750 Pls
< 5186 1454 Pls
< 4844 3854 Pls
< 4103 2002 Pls
< 4116 613 Pls
< 4711 3622 Pls
< 5063 3136 Pls
< 3506 2733 Pls
< 4572 2781 Pls
< 4525 3197 Pls
< 3835 4205 Pls
< 3876 3114 Pls
< 4790 1714 Pls
< 4706 1072 Pls
< 3266 3959 Pls
< 3740 2816 Pls
< 4050 2355 Pls
< 3579 4279 Pls
< 3914 3416 Pls
< 4508 1042 Pls
< 3282 1372 Pls
< 5273 2717 Pls
< 3987 2865 Pls
< 4568 3520 Pls
< 3827 2911 Pls
< 4088 2297 Pls
< 3370 2154 Pls
< 3251 2056 Pls
< 3983 2461 Pls
< 4644 2989 Pls
< 4351 3893 Pls
< 3747 1886 Pls
< 4247 2614 Pls
< 4532 3544 Pls
< 4498 3081 Pls
< 3208 2487 Pls
< 3752 1513 Pls
< 3211 952 Pls
< 3027 1354 Pls
< 5011 2488 Pls
< 4588 3166 Pls
< 4171 2444 Pls
< 4470 2181 Pls
< 4511 1739 Pls
< 3110 1814 Pls
< 3026 1395 Pls
< 3755 4428 Pls
< 3268 2349 Pls
< 4161 3573 Pls
< 5177 2030 Pls
< 4664 3374 Pls
< 4293 3221 Pls
< 4049 909 Pls
< 3244 1947 Pls
< 3619 1455 Pls
< 5110 3311 Pls
< 3593 2791 Pls
< 3251 2019 Pls
< 5088 2748 Pls
< 5078 3572 Pls
< 4114 2667 Pls
< 4690 1906 Pls
< 5167 1783 Pls
< 3837 2611 Pls
< 3710 538 Pls
< 3616 912 Pls
< 3814 1067 Pls
< 3729 2390 Pls
< 5264 562 Pls
< 3620 2622 Pls
< 4902 3955 Pls
< 3954 3610 Pls
< 3341 3182 Pls
< 3476 2719 Pls
< 3914 760 Pls
< 5177 2604 Pls
< 4566 3170 Pls
< 2936 1950 Pls
< 3191 1558 Pls
< 3789 4214 Pls
< 4706 3402 Pls
< 3545 1673 Pls
< 4540 3074 Pls
< 3713 1438 Pls
< 5107 1380 Pls
< 4099 2193 Pls
< 3910 2044 Pls
< 3175 3581 Pls
< 3980 1889 Pls
< 5361 2531 Pls
< 3707 2590 Pls
< 4087 3007 Pls
< 4502 3238 Pls
< 4636 902 Pls
< 3216 2420 Pls
< 3442 4509 Pls
< 3151 1389 Pls
< 5073 4559 Pls
< 3022 4487 Pls
< 3134 1123 Pls
< 4144 1778 Pls
< 3702 2633 Pls
< 4589 2601 Pls
< 3057 736 Pls
< 4700 2801 Pls
< 3504 958 Pls
< 4111 1306 Pls
< 4814 4550 Pls
< 4197 2911 Pls
< 3923 1083 Pls
< 4105 1574 Pls
< 4888 1722 Pls
< 4900 3827 Pls
< 5105 766 Pls
< 3730 1608 Pls
< 3318 619 Pls
< 4774 3879 Pls
< 3511 1726 Pls
< 4309 486 Pls
< 3962 1944 Pls
< 3221 1976 Pls
< 5363 2991 Pls
< 4741 1375 Pls
< 4897 1992 Pls
< 3390 789 Pls
< 4002 1262 Pls
< 4520 3412 Pls
< 2978 1255 Pls
< 2978 1255 Pls
< 4508 4078 Pls
< 3277 1325 Pls
< 4977 1820 Pls
< 5130 4112 Pls
< 3725 2349 Pls
< 4449 2749 Pls
< 4517 3300 Pls
< 4525 965 Pls
< 5096 4506 Pls
< 4229 3740 Pls
< 3900 3033 Pls
< 5068 4381 Pls
< 4585 3186 Pls
< 4232 2776 Pls
< 3252 806 Pls
< 3388 1987 Pls
< 3977 955 Pls
< 4926 1439 Pls
< 4907 1836 Pls
< 4633 2245 Pls
< 5212 3173 Pls
< 3908 2062 Pls
< 3821 948 Pls
< 3922 2837 Pls
< 5308 1682 Pls
< 5096 1928 Pls
< 4152 4671 Pls
< 5161 4545 Pls
< 3829 1903 Pls
< 3695 1986 Pls
< 3816 3864 Pls
< 4435 3258 Pls
< 4280 2070 Pls
< 4584 2163 Pls
< 3189 1237 Pls
---
> 4843 3113 Pls
> 4137 918 Pls
> 4994 2719 Pls
> 3391 2346 Pls
> 4917 2563 Pls
> 4330 2230 Pls
> 3555 3088 Pls
> 5297 2598 Pls
> 3418 2792 Pls
> 3825 2657 Pls
> 4623 2400 Pls
> 4121 2903 Pls
> 3860 4055 Pls
> 4606 2597 Pls
> 5124 2930 Pls
> 4110 2155 Pls
> 5196 3155 Pls
> 3114 2474 Pls
> 4025 2460 Pls
> 4030 3463 Pls
> 3955 2630 Pls
> 4874 2876 Pls
> 3370 2387 Pls
> 3402 2935 Pls
> 5207 3476 Pls
> 4244 2986 Pls
> 4059 2529 Pls
> 4196 3527 Pls
> 4733 2651 Pls
> 4370 2751 Pls
> 3609 2258 Pls
> 4911 2613 Pls
> 4796 2171 Pls
> 3996 2492 Pls
> 4988 2925 Pls
> 4204 1760 Pls
> 4031 2683 Pls
> 5377 3026 Pls
> 4545 3926 Pls
> 4534 2659 Pls
> 5145 2834 Pls
> 4879 2479 Pls
> 3748 3530 Pls
> 4893 3569 Pls
> 3619 2609 Pls
> 3681 2846 Pls
> 5176 2672 Pls
> 3284 3430 Pls
> 4923 3617 Pls
> 3249 2661 Pls
> 4529 2232 Pls
> 4339 3093 Pls
> 3348 2230 Pls
> 3754 2747 Pls
> 5161 3018 Pls
> 3931 2611 Pls
> 4086 2955 Pls
> 3348 3229 Pls
> 5258 3007 Pls
> 4014 2690 Pls
> 5081 3829 Pls
> 4624 3091 Pls
> 4123 2742 Pls
> 3474 1936 Pls
> 3818 2125 Pls
> 4880 3335 Pls
> 4973 2767 Pls
> 4713 1997 Pls
> 5162 2438 Pls
> 3986 2294 Pls
> 3730 2512 Pls
> 4546 2382 Pls
> 3650 2059 Pls
> 4977 3254 Pls
> 3295 1297 Pls
> 4500 3557 Pls
> 4475 2970 Pls
> 3934 2531 Pls
> 4907 4255 Pls
> 4758 2863 Pls
> 3901 2838 Pls
> 3772 2414 Pls
> 4833 2990 Pls
> 4553 2836 Pls
> 3904 2817 Pls
> 5083 4696 Pls
> 4967 2683 Pls
> 4548 2554 Pls
> 4012 2980 Pls
> 4026 2211 Pls
> 4617 2803 Pls
> 4870 2950 Pls
> 4065 2627 Pls
> 4695 2801 Pls
> 4634 2579 Pls
> 3782 2415 Pls
> 4999 2594 Pls
> 4681 1717 Pls
> 5247 2651 Pls
> 3544 2527 Pls
> 4647 2631 Pls
> 4831 2835 Pls
> 3374 980 Pls
> 3662 2897 Pls
> 4624 3301 Pls
> 3737 2836 Pls
> 4643 3039 Pls
> 4347 2833 Pls
> 3823 2495 Pls
> 3566 1508 Pls
> 4847 2747 Pls
> 4363 1432 Pls
> 3954 2669 Pls
> 4597 3101 Pls
> 4462 2628 Pls
> 4686 2833 Pls
> 4798 2564 Pls
> 3974 2891 Pls
> 3842 2444 Pls
> 3259 2042 Pls
> 3731 2754 Pls
> 5273 2541 Pls
> 4342 2283 Pls
> 4785 2500 Pls
> 4291 2947 Pls
> 5209 2029 Pls
> 4345 2920 Pls
> 3784 2870 Pls
> 5208 1973 Pls
> 4595 2626 Pls
> 3445 2602 Pls
> 4325 3408 Pls
> 3552 2729 Pls
> 3669 1207 Pls
> 3669 1207 Pls
> 3637 2487 Pls
> 3826 2692 Pls
> 4979 2999 Pls
> 5239 2651 Pls
> 5075 2896 Pls
> 3985 2050 Pls
> 4401 2503 Pls
> 4473 2398 Pls
> 5262 3513 Pls
> 3224 2723 Pls
> 3860 2667 Pls
> 5425 2984 Pls
> 5041 2283 Pls
> 3603 2968 Pls
> 5293 3650 Pls
> 3407 3039 Pls
> 3648 2549 Pls
> 4116 2300 Pls
> 5221 3284 Pls
> 3609 2324 Pls
> 4169 2024 Pls
> 4255 2378 Pls
> 4443 3457 Pls
> 3825 1901 Pls
> 3586 2299 Pls
> 3988 2388 Pls
> 5070 2885 Pls
> 4519 2445 Pls
> 4620 2889 Pls
> 3791 2077 Pls
> 4088 2719 Pls
> 5087 2776 Pls
> 3899 2431 Pls
> 3180 1948 Pls
> 3244 2778 Pls
> 4338 2678 Pls
> 5047 3093 Pls
> 5163 2577 Pls
> 4605 2764 Pls
> 3938 2735 Pls
> 4169 2783 Pls
> 3822 2124 Pls
> 4120 2375 Pls
> 3848 2631 Pls
> 3275 2448 Pls
> 3303 3248 Pls
> 4085 2880 Pls
> 4495 2813 Pls
> 5101 2168 Pls
> 5115 2921 Pls
> 5106 3080 Pls
> 4102 3368 Pls
> 5206 3097 Pls
> 3439 1963 Pls
> 4619 2901 Pls
> 4737 3055 Pls
> 4374 3410 Pls
> 5139 2586 Pls
> 3980 3674 Pls
> 3542 2119 Pls
> 3721 2688 Pls
> 5386 2751 Pls
> 4086 2910 Pls
> 3562 2273 Pls
> 4482 2315 Pls
> 5300 3037 Pls
> 3850 2363 Pls
> 3201 2326 Pls
> 5400 2631 Pls
> 3973 2912 Pls
> 3582 2830 Pls
> 4324 1724 Pls
> 4805 1995 Pls
> 5193 3060 Pls
> 5094 2887 Pls
> 4179 3558 Pls
> 4875 3270 Pls
> 4134 1952 Pls
> 3273 2298 Pls
> 5440 3265 Pls
> 5198 2894 Pls
> 4917 2593 Pls
> 4992 2441 Pls
> 4784 3496 Pls
> 3652 1653 Pls
> 3712 2321 Pls
> 5224 2897 Pls
> 3960 2572 Pls
> 4058 2144 Pls
> 5355 2486 Pls
> 4682 3776 Pls
> 4509 2868 Pls
> 5240 3594 Pls
> 3768 2292 Pls
> 4332 2453 Pls
> 3370 2603 Pls
> 5073 2554 Pls
> 4574 2838 Pls
> 5126 3350 Pls
> 4742 2635 Pls
> 4779 3153 Pls
> 3649 2177 Pls
> 3208 3319 Pls
> 4144 1815 Pls
> 3806 3091 Pls
> 4381 2372 Pls
> 3604 4408 Pls
> 5016 2826 Pls
> 4999 4075 Pls
> 3206 2948 Pls
> 4503 2989 Pls
> 3860 2730 Pls
> 4610 2492 Pls
> 4348 2962 Pls
> 3392 2898 Pls
> 3717 2480 Pls
> 3713 2489 Pls
> 4653 2216 Pls
> 5306 2991 Pls
> 5301 2911 Pls
> 5145 3063 Pls
> 3811 2770 Pls
> 4339 3129 Pls
> 4314 2021 Pls
> 3353 2634 Pls
> 4159 2844 Pls
> 5240 2275 Pls
> 4705 3019 Pls
> 4716 3916 Pls
> 4449 2678 Pls
> 3762 2315 Pls
> 4404 2996 Pls
> 4678 2219 Pls
> 3817 2328 Pls
> 4641 2879 Pls
> 4606 2622 Pls
> 4103 1740 Pls
> 4293 2760 Pls
> 4663 2449 Pls
> 3899 2511 Pls
> 3619 2539 Pls
> 4427 3021 Pls
> 4337 2796 Pls
> 4505 3648 Pls
> 3636 1018 Pls
> 3363 2405 Pls
> 4991 2699 Pls
> 4893 1761 Pls
> 4908 2929 Pls
> 5346 3084 Pls
> 5091 2887 Pls
> 4595 2682 Pls
> 4706 2395 Pls
> 3787 3129 Pls
> 5019 2981 Pls
> 3565 3727 Pls
> 5090 2947 Pls
> 4014 2327 Pls
> 3522 2925 Pls
> 4328 2457 Pls
> 3350 2448 Pls
> 4989 2639 Pls
> 4824 2639 Pls
> 3495 2598 Pls
> 4633 1853 Pls
> 3565 1875 Pls
> 5064 2385 Pls
> 4285 2121 Pls
> 4322 2526 Pls
> 4976 2595 Pls
> 3983 2243 Pls
> 3829 2701 Pls
> 4921 2855 Pls
> 4960 3302 Pls
> 3801 2228 Pls
> 4655 2411 Pls
> 5153 2822 Pls
> 4240 2701 Pls
> 4773 3356 Pls
> 4282 2796 Pls
> 5062 2518 Pls
> 3712 2291 Pls
> 5089 3088 Pls
> 4998 2876 Pls
> 3869 2774 Pls
> 3567 2328 Pls
> 4547 2816 Pls
> 4500 2395 Pls
> 4051 1748 Pls
> 4858 2391 Pls
> 4356 2644 Pls
> 4764 3401 Pls
> 3700 2346 Pls
> 3551 2052 Pls
> 5100 2959 Pls
> 5236 2610 Pls
> 5128 2778 Pls
> 4463 2412 Pls
> 5236 2818 Pls
> 4833 2384 Pls
> 5012 3896 Pls
> 4867 2799 Pls
> 5091 2792 Pls
> 4698 3076 Pls
> 4931 2699 Pls
> 5030 2421 Pls
> 5299 2645 Pls
> 4416 2518 Pls
> 3505 1936 Pls
> 4019 2929 Pls
> 4527 2826 Pls
> 4113 2376 Pls
> 5255 1364 Pls
> 3616 2910 Pls
> 4445 2731 Pls
> 4521 2879 Pls
> 4241 3048 Pls
> 3435 1859 Pls
> 4157 2427 Pls
> 3380 2679 Pls
> 4804 1418 Pls
> 5291 3333 Pls
> 4065 2399 Pls
> 4113 2103 Pls
> 5008 2648 Pls
> 3849 2936 Pls
> 3750 2641 Pls
> 5290 2759 Pls
> 4068 2792 Pls
> 5185 2875 Pls
> 3780 2412 Pls
> 3304 2796 Pls
> 3623 2654 Pls
> 4218 2518 Pls
> 4514 2970 Pls
> 4647 2301 Pls
> 4939 3716 Pls
> 4625 2922 Pls
> 4585 3984 Pls
> 4933 2819 Pls
> 4312 2737 Pls
> 3557 2848 Pls
> 4627 2705 Pls
> 5228 2762 Pls
> 4530 2632 Pls
> 4342 2922 Pls
> 3327 2321 Pls
> 4595 2982 Pls
> 3192 2324 Pls
> 4415 3220 Pls
> 4443 2380 Pls
> 4034 2398 Pls
> 5006 2907 Pls
> 3921 3249 Pls
> 5429 2677 Pls
> 4005 2675 Pls
> 5152 3032 Pls
> 5286 2877 Pls
> 4612 2407 Pls
> 4828 3026 Pls
> 5406 2936 Pls
> 3856 4634 Pls
> 4067 2943 Pls
> 4549 3191 Pls
> 5348 2434 Pls
> 4339 2357 Pls
> 4878 2898 Pls
> 3126 2751 Pls
> 4022 2609 Pls
> 5126 2444 Pls
> 5099 3105 Pls
> 4417 1927 Pls
> 4780 3610 Pls
> 4498 2737 Pls
> 3488 3688 Pls
> 4328 2037 Pls
> 4066 2413 Pls
> 4772 2645 Pls
> 4339 2179 Pls
> 4852 3213 Pls
> 4534 2611 Pls
> 4212 2219 Pls
> 4881 4386 Pls
> 3990 2920 Pls
> 3112 3413 Pls
> 5399 2463 Pls
> 4986 3080 Pls
> 4512 2671 Pls
> 3204 2510 Pls
> 4921 2311 Pls
> 3795 2693 Pls
> 3550 2530 Pls
> 3799 2409 Pls
> 4812 2829 Pls
> 3923 3159 Pls
> 3948 2492 Pls
> 4156 3768 Pls
> 5269 3180 Pls
> 4358 2346 Pls
> 4458 3817 Pls
> 4850 2575 Pls
> 4939 1259 Pls
> 3384 2341 Pls
> 5266 3282 Pls
> 3624 2113 Pls
> 4966 2554 Pls
> 4975 3270 Pls
> 5210 2468 Pls
> 4675 2920 Pls
> 4820 3069 Pls
> 4776 2722 Pls
> 3831 2748 Pls
> 4246 4460 Pls
> 4075 2624 Pls
> 4346 2805 Pls
> 4576 1922 Pls
> 3260 2216 Pls
> 4446 3188 Pls
> 4944 2433 Pls
> 4474 3370 Pls
> 4693 3127 Pls
> 3434 2681 Pls
> 4333 1843 Pls
> 4713 2696 Pls
> 4849 2854 Pls
> 4176 2557 Pls
> 3438 2816 Pls
> 4521 2690 Pls
> 3271 1912 Pls
> 3980 2129 Pls
> 4875 2105 Pls
> 3815 2608 Pls
> 3438 2970 Pls
> 4270 2290 Pls
> 4624 2709 Pls
> 4606 2536 Pls
> 4336 1815 Pls
> 3550 2224 Pls
> 3790 2755 Pls
> 3013 2466 Pls
> 4032 2559 Pls
> 5009 2650 Pls
> 4789 1868 Pls
> 5046 2877 Pls
> 4344 3501 Pls
> 4703 1243 Pls
> 4622 2906 Pls
> 4095 2543 Pls
> 5264 3316 Pls
> 4339 2584 Pls
> 4018 2968 Pls
> 4310 2408 Pls
> 4600 2718 Pls
> 4093 2821 Pls
> 4146 3076 Pls
> 3623 2183 Pls
> 3798 2215 Pls
> 4251 2215 Pls
> 4736 4441 Pls
> 5252 3323 Pls
> 4341 3263 Pls
> 3656 2448 Pls
> 5162 3212 Pls
> 5222 3211 Pls
> 4885 2659 Pls
> 4827 3510 Pls
> 4982 2579 Pls
> 4954 2632 Pls
> 3870 1871 Pls
> 5219 2573 Pls
> 5008 2796 Pls
> 4474 2543 Pls
> 4431 2611 Pls
> 4633 2786 Pls
> 4547 2428 Pls
> 4765 2920 Pls
> 4798 3425 Pls
> 3677 2241 Pls
> 4386 2977 Pls
> 3651 3884 Pls
> 3233 2476 Pls
> 4975 2398 Pls
> 4170 2309 Pls
> 4865 2917 Pls
> 3393 2648 Pls
> 4000 813 Pls
> 3978 2552 Pls
> 4762 2336 Pls
> 4621 2855 Pls
> 3634 2086 Pls
> 3300 1710 Pls
> 3403 2835 Pls
> 3968 2669 Pls
> 4981 2708 Pls
> 3841 2868 Pls
> 5003 3388 Pls
> 4290 3503 Pls
> 4045 2350 Pls
> 5034 3509 Pls
> 3913 2902 Pls
> 4243 2231 Pls
> 3611 2350 Pls
> 3793 4118 Pls
> 4606 2863 Pls
> 4157 2534 Pls
> 4893 4693 Pls
> 4111 2537 Pls
> 4650 2430 Pls
> 5274 2676 Pls
> 5240 2383 Pls
> 4292 2321 Pls
> 3358 2173 Pls
> 5338 3427 Pls
> 4804 2689 Pls
> 5237 1835 Pls
> 4837 2651 Pls
> 4264 2766 Pls
> 4191 2649 Pls
> 4164 2697 Pls
> 4514 2471 Pls
> 4780 2356 Pls
> 4370 2705 Pls
> 4589 2709 Pls
> 4955 2710 Pls
> 4780 3752 Pls
> 3716 2565 Pls
> 4352 2811 Pls
> 4220 2435 Pls
> 5185 2894 Pls
> 5130 2216 Pls
> 5127 2664 Pls
> 3921 2859 Pls
> 4956 2953 Pls
> 5360 3005 Pls
> 4786 2622 Pls
> 4530 2600 Pls
> 4865 3313 Pls
> 4053 2161 Pls
> 5114 3276 Pls
> 4235 2978 Pls
> 4352 2620 Pls
> 4348 4151 Pls
> 4119 903 Pls
> 3724 2532 Pls
> 5435 2289 Pls
> 4974 2906 Pls
> 3812 728 Pls
> 4515 2731 Pls
> 3426 2620 Pls
> 3902 2676 Pls
> 4184 1991 Pls
> 3725 2512 Pls
> 4267 2637 Pls
> 5257 2879 Pls
> 3711 3529 Pls
> 4966 2791 Pls
> 4090 2315 Pls
> 4217 2663 Pls
> 4520 2257 Pls
> 5184 2712 Pls
> 3823 2133 Pls
> 4849 2909 Pls
> 2945 2837 Pls
> 3848 3304 Pls
> 4063 4093 Pls
> 4379 2816 Pls
> 4804 895 Pls
> 4075 3126 Pls
> 4598 2977 Pls
> 5089 2221 Pls
> 4347 3011 Pls
> 5300 2898 Pls
> 4262 3863 Pls
> 4492 1853 Pls
> 5169 2374 Pls
> 4408 2343 Pls
> 4656 2631 Pls
> 4221 3108 Pls
> 4546 3119 Pls
> 4968 4393 Pls
> 5387 2727 Pls
> 3340 2821 Pls
> 3598 2452 Pls
> 4340 3043 Pls
> 3628 2105 Pls
> 4853 3486 Pls
> 4097 2747 Pls
> 3644 2694 Pls
> 3797 2615 Pls
> 4307 2435 Pls
> 4878 2942 Pls
> 4887 2748 Pls
> 4603 3277 Pls
> 5345 3105 Pls
> 5286 2954 Pls
> 3239 2634 Pls
> 3257 1849 Pls
> 3321 3118 Pls
> 3391 1705 Pls
> 3489 4297 Pls
> 3847 2900 Pls
> 3917 2734 Pls
> 3642 2574 Pls
> 4513 3149 Pls
> 3755 1323 Pls
> 4554 1821 Pls
> 4813 1890 Pls
> 5249 2855 Pls
> 3913 3966 Pls
> 4359 2642 Pls
> 3137 2877 Pls
> 3376 3332 Pls
> 4508 3038 Pls
> 4377 2831 Pls
> 3631 2657 Pls
> 4933 1883 Pls
> 3365 2226 Pls
> 4585 2559 Pls
> 5432 2922 Pls
> 4092 2403 Pls
> 3343 3749 Pls
> 4081 3018 Pls
> 3197 2488 Pls
> 3689 2968 Pls
> 4274 2153 Pls
> 3550 2665 Pls
> 3182 3189 Pls
> 3233 2298 Pls
> 4798 2846 Pls
> 3603 1920 Pls
> 5378 2018 Pls
> 3452 2725 Pls
> 4739 3842 Pls
> 4070 2572 Pls
> 4691 3072 Pls
> 4833 2861 Pls
> 3308 2771 Pls
> 5064 2890 Pls
> 4699 2954 Pls
> 5236 2788 Pls
> 3435 2412 Pls
> 3952 2237 Pls
> 3240 2161 Pls
> 3292 2045 Pls
> 3831 2295 Pls
> 5264 3071 Pls
> 4109 2724 Pls
> 3986 3220 Pls
> 4337 2594 Pls
> 4353 2730 Pls
> 3723 2328 Pls
> 5130 3214 Pls
> 4005 2402 Pls
> 5221 3580 Pls
> 3792 2280 Pls
> 4575 1916 Pls
> 3640 2235 Pls
> 4882 3577 Pls
> 3948 2742 Pls
> 3100 2414 Pls
> 4358 2830 Pls
> 4659 2509 Pls
> 3926 2378 Pls
> 4216 3252 Pls
> 4944 3057 Pls
> 4949 2860 Pls
> 4943 3524 Pls
> 3700 2968 Pls
> 4330 2398 Pls
> 4953 2675 Pls
> 3563 1677 Pls
> 4033 3918 Pls
> 3806 1149 Pls
> 4406 2560 Pls
> 4095 2012 Pls
> 4012 2585 Pls
> 3910 2173 Pls
> 4555 1715 Pls
> 3234 2450 Pls
> 3305 1603 Pls
> 4099 2596 Pls
> 3350 2641 Pls
> 3986 1534 Pls
> 3812 2834 Pls
> 3360 1552 Pls
> 4837 2890 Pls
> 3989 3757 Pls
> 4840 3274 Pls
> 5428 3680 Pls
> 5196 2864 Pls
> 4732 2283 Pls
> 5248 2656 Pls
> 3904 2552 Pls
> 5011 3161 Pls
> 4703 2745 Pls
> 4534 3528 Pls
> 4349 3016 Pls
> 3709 2674 Pls
> 4741 2200 Pls
> 4972 3230 Pls
> 4267 3281 Pls
> 3935 3078 Pls
> 3951 2399 Pls
> 3951 2399 Pls
> 5227 2577 Pls
> 3846 3364 Pls
> 4770 2358 Pls
> 5180 1912 Pls
> 4600 3337 Pls
> 5208 2423 Pls
> 3629 3847 Pls
> 4523 2510 Pls
> 3967 2716 Pls
> 5397 2769 Pls
> 4329 2892 Pls
> 4931 2816 Pls
> 4828 3111 Pls
> 4041 2849 Pls
> 3818 2435 Pls
> 3874 2280 Pls
> 4803 3838 Pls
> 3972 2416 Pls
> 4349 2288 Pls
> 5268 3133 Pls
> 3550 1542 Pls
> 4622 2733 Pls
> 4023 2585 Pls
> 4527 2997 Pls
> 3736 2779 Pls
> 3827 3690 Pls
> 3287 2501 Pls
> 3675 2667 Pls
> 4107 2518 Pls
> 4769 3396 Pls
> 5244 2626 Pls
> 4405 2935 Pls
> 3548 2503 Pls
> 3638 2628 Pls
> 3678 2086 Pls
> 3309 2202 Pls
> 4991 2442 Pls
> 4740 2274 Pls
> 3301 3007 Pls
> 4535 2717 Pls
> 4348 2784 Pls
> 3283 3089 Pls
> 3601 2926 Pls
> 4095 2532 Pls
> 4990 2652 Pls
> 3972 2354 Pls
> 5238 3286 Pls
> 4113 2686 Pls
> 4963 2912 Pls
> 4988 2307 Pls
> 5101 2681 Pls
> 3912 2609 Pls
> 5419 3774 Pls
> 3119 2411 Pls
> 4032 1951 Pls
> 3450 3014 Pls
> 4080 2899 Pls
> 4714 2535 Pls
> 4611 2939 Pls
> 5408 2553 Pls
> 4644 2884 Pls
> 4632 2421 Pls
> 4271 1114 Pls
> 4161 938 Pls
> 5240 2620 Pls
> 4884 2784 Pls
> 4130 3636 Pls
> 4646 2997 Pls
> 4781 3034 Pls
> 4843 3338 Pls
> 3888 3391 Pls
> 4064 3141 Pls
> 3208 2261 Pls
> 5039 1670 Pls
> 5358 2492 Pls
> 4357 4017 Pls
> 4916 3360 Pls
> 3818 2706 Pls
> 3624 3283 Pls
> 3635 2043 Pls
> 4391 2680 Pls
> 5291 2894 Pls
> 4656 712 Pls
> 3591 2884 Pls
> 3513 2713 Pls
> 4263 2931 Pls
> 3235 2552 Pls
> 3202 1532 Pls
> 5018 2343 Pls
> 4002 714 Pls
> 3618 2112 Pls
> 4435 2114 Pls
> 4089 2714 Pls
> 4106 2795 Pls
> 3731 3297 Pls
> 3828 2280 Pls
> 4609 2854 Pls
> 5004 2847 Pls
> 4312 2377 Pls
> 3321 2159 Pls
> 3196 2496 Pls
> 4714 3142 Pls
> 3877 2455 Pls
> 4614 3150 Pls
> 4718 2624 Pls
> 4092 1269 Pls
> 5040 2847 Pls
> 4613 3187 Pls
> 4620 2815 Pls
> 4612 2834 Pls
> 3314 1402 Pls
> 4029 2570 Pls
> 5248 2616 Pls
> 5343 2978 Pls
> 3952 2309 Pls
> 3579 2765 Pls
> 3883 2925 Pls
> 4968 2037 Pls
> 3296 2438 Pls
> 3815 2163 Pls
> 4051 2444 Pls
> 4776 2602 Pls
> 4057 2841 Pls
> 4752 3306 Pls
> 4089 2670 Pls
> 4280 1598 Pls
> 3081 2151 Pls
> 4595 2632 Pls
> 4773 2698 Pls
> 4528 2903 Pls
> 4608 2506 Pls
> 4149 3042 Pls
> 4777 3179 Pls
> 4339 3056 Pls
> 4730 2229 Pls
> 5118 4128 Pls
> 4099 2502 Pls
> 3552 4357 Pls
> 3837 2994 Pls
> 4942 3150 Pls
> 3318 2128 Pls
> 4231 2168 Pls
> 3247 2396 Pls
> 3470 2050 Pls
> 3819 2487 Pls
> 5103 2337 Pls
> 4934 2904 Pls
> 4308 2676 Pls
> 4997 2870 Pls
> 3288 2556 Pls
> 3739 3799 Pls
> 3432 1966 Pls
> 4106 2277 Pls
> 4348 2634 Pls
> 3812 2935 Pls
> 3911 2725 Pls
> 4090 3414 Pls
> 4880 2636 Pls
> 4382 2563 Pls
> 5322 3101 Pls
> 3614 1880 Pls
> 4324 2190 Pls
> 4072 2407 Pls
> 3990 1887 Pls
> 3866 2656 Pls
> 4946 2891 Pls
> 5227 1807 Pls
> 4686 2423 Pls
> 5305 3036 Pls
> 3205 2732 Pls
> 4322 2736 Pls
> 4576 3442 Pls
> 4705 2082 Pls
> 5182 3250 Pls
> 4082 2359 Pls
> 4000 2556 Pls
> 4780 2286 Pls
> 4025 2795 Pls
> 4513 3056 Pls
> 3563 4035 Pls
> 4212 2416 Pls
> 3973 2889 Pls
> 4476 723 Pls
> 4700 2670 Pls
> 4456 3658 Pls
> 3333 2507 Pls
> 4933 3828 Pls
> 3343 2707 Pls
> 5127 3187 Pls
> 5324 2630 Pls
> 3308 2490 Pls
> 3704 2273 Pls
> 5145 2628 Pls
> 4469 2263 Pls
> 3900 2900 Pls
> 4047 2667 Pls
> 3942 2878 Pls
> 3675 2931 Pls
> 3268 2075 Pls
> 5014 3193 Pls
> 3780 3001 Pls
> 2930 2737 Pls
> 3501 1371 Pls
> 5185 2527 Pls
> 4970 3650 Pls
> 4541 2235 Pls
> 3598 2122 Pls
> 5020 2609 Pls
> 4704 3243 Pls
> 4341 2367 Pls
> 4761 2885 Pls
> 4789 2631 Pls
> 3662 2528 Pls
> 4391 2192 Pls
> 5192 2841 Pls
> 3932 2571 Pls
> 3004 1929 Pls
> 4829 2945 Pls
> 4213 3102 Pls
> 4103 4435 Pls
> 4726 3262 Pls
> 4440 2112 Pls
> 3690 2623 Pls
> 5102 2750 Pls
> 4934 2613 Pls
> 3562 2507 Pls
> 5189 2849 Pls
> 5461 2932 Pls
> 5168 2744 Pls
> 4549 2905 Pls
> 5198 3048 Pls
> 5035 2896 Pls
> 3984 2110 Pls
> 4018 2707 Pls
> 4638 2060 Pls
> 4657 3258 Pls
> 4251 2128 Pls
> 4089 2621 Pls
> 4569 1402 Pls
> 4453 3031 Pls
> 3306 2598 Pls
> 3429 3002 Pls
> 3770 4360 Pls
> 4665 2651 Pls
> 4451 1665 Pls
> 5107 2695 Pls
> 3299 2233 Pls
> 3212 2225 Pls
> 3591 2906 Pls
> 3580 2260 Pls
> 3980 2386 Pls
> 4653 2675 Pls
> 3429 2199 Pls
> 3246 2559 Pls
> 3204 2131 Pls
> 4336 2308 Pls
> 4716 3144 Pls
> 4035 3027 Pls
> 3561 2606 Pls
> 3390 3038 Pls
> 4228 2345 Pls
> 4445 2747 Pls
> 5327 2816 Pls
> 3406 2392 Pls
> 3345 3526 Pls
> 3916 2870 Pls
> 3083 2686 Pls
> 3795 2962 Pls
> 4240 2683 Pls
> 3521 2604 Pls
> 4236 3582 Pls
> 2906 3692 Pls
> 4243 3218 Pls
> 5222 2694 Pls
> 3765 1940 Pls
> 4639 2698 Pls
> 4050 3154 Pls
> 5024 3137 Pls
> 3854 3875 Pls
> 5093 2718 Pls
> 5165 2977 Pls
> 4754 2277 Pls
> 3812 2789 Pls
> 4731 3014 Pls
> 4530 2772 Pls
> 5092 1170 Pls
> 4618 2596 Pls
> 3707 2935 Pls
> 4432 2914 Pls
> 4264 2536 Pls
> 4719 2736 Pls
> 4772 3573 Pls
> 4682 2763 Pls
> 4424 2576 Pls
> 5200 3417 Pls
> 3809 2844 Pls
> 4380 3977 Pls
> 3828 3897 Pls
> 5261 2428 Pls
> 3395 2247 Pls
> 4951 2338 Pls
> 3465 1874 Pls
> 4642 2230 Pls
> 4976 3058 Pls
> 4098 2638 Pls
> 5014 2969 Pls
> 3682 2294 Pls
> 5246 2408 Pls
> 3956 2338 Pls
> 4993 3250 Pls
> 5079 2697 Pls
> 3528 2944 Pls
> 3189 1765 Pls
> 4294 1994 Pls
> 4452 2468 Pls
> 3607 2907 Pls
> 4326 2911 Pls
> 4379 2973 Pls
> 5249 3714 Pls
> 2939 2247 Pls
> 5302 2740 Pls
> 4014 2370 Pls
> 3089 2428 Pls
> 4428 2455 Pls
> 5250 2765 Pls
> 3708 2251 Pls
> 4659 2940 Pls
> 4918 2857 Pls
> 4653 2520 Pls
> 4880 2166 Pls
> 4503 3681 Pls
> 5113 2822 Pls
> 4438 2521 Pls
> 3522 3289 Pls
> 4046 2828 Pls
> 4632 2933 Pls
> 4005 2829 Pls
> 4527 3047 Pls
> 3793 1585 Pls
> 4183 1383 Pls
> 4499 1752 Pls
> 4324 2769 Pls
> 3389 2446 Pls
> 4340 2079 Pls
> 4651 2775 Pls
> 3225 2823 Pls
> 4775 3665 Pls
> 4290 2753 Pls
> 4703 2605 Pls
> 5174 3583 Pls
> 5228 2747 Pls
> 3335 3165 Pls
> 4672 2304 Pls
> 5044 2302 Pls
> 4609 2969 Pls
> 3584 2995 Pls
> 4206 2841 Pls
> 5108 2632 Pls
> 3172 2464 Pls
> 3366 3382 Pls
> 3809 2217 Pls
> 3564 1674 Pls
> 3792 2319 Pls
> 4519 2595 Pls
> 4793 2363 Pls
> 3267 2299 Pls
> 5296 2542 Pls
> 5003 2360 Pls
> 4804 2077 Pls
> 3678 3054 Pls
> 3123 2657 Pls
> 3366 2904 Pls
> 3408 2178 Pls
> 3807 2476 Pls
> 4530 2415 Pls
> 5470 3125 Pls
> 4080 2427 Pls
> 4994 3219 Pls
> 4250 2641 Pls
> 3999 2589 Pls
> 4122 2317 Pls
> 4964 2829 Pls
> 4678 2593 Pls
> 3356 2348 Pls
> 5186 2945 Pls
> 5000 3295 Pls
> 3381 2621 Pls
> 3543 2355 Pls
> 4076 1879 Pls
> 4671 2369 Pls
> 3353 3062 Pls
> 4239 2411 Pls
> 4305 2466 Pls
> 4694 2534 Pls
> 5206 2962 Pls
> 3756 2606 Pls
> 4229 2665 Pls
> 4314 3299 Pls
> 4844 2951 Pls
> 3949 2381 Pls
> 4600 2700 Pls
> 2937 3921 Pls
> 5101 2292 Pls
> 3673 2091 Pls
> 3609 2658 Pls
> 3808 3399 Pls
> 3839 2145 Pls
> 4778 2536 Pls
> 5281 3549 Pls
> 5039 3011 Pls
> 3290 2384 Pls
> 4065 2656 Pls
> 4531 4135 Pls
> 4211 2388 Pls
> 4374 2542 Pls
> 4598 3823 Pls
> 4153 2924 Pls
> 5203 3034 Pls
> 4362 3022 Pls
> 3214 2841 Pls
> 4068 2250 Pls
> 3835 2381 Pls
> 5047 4529 Pls
> 4693 2849 Pls
> 4634 2567 Pls
> 3178 2450 Pls
> 3182 1914 Pls
> 4508 2752 Pls
> 3704 2123 Pls
> 4719 3194 Pls
> 3645 1019 Pls
> 4554 3376 Pls
> 4276 3395 Pls
> 4230 3190 Pls
> 3817 2790 Pls
> 4355 3238 Pls
> 4332 3838 Pls
> 3706 2509 Pls
> 4051 2758 Pls
> 3375 2361 Pls
> 3581 2107 Pls
> 3167 2830 Pls
> 3349 2732 Pls
> 4087 2959 Pls
> 5126 2316 Pls
> 5258 2457 Pls
> 3892 2999 Pls
> 5223 1738 Pls
> 4093 2225 Pls
> 4635 2461 Pls
> 4105 2210 Pls
> 4240 2187 Pls
> 4261 2807 Pls
> 5016 2872 Pls
> 3114 2187 Pls
> 4600 2659 Pls
> 3965 2855 Pls
> 5255 2240 Pls
> 3118 2456 Pls
> 4075 2015 Pls
> 3217 2036 Pls
> 3801 2628 Pls
> 4733 2732 Pls
> 4252 1650 Pls
> 4610 2557 Pls
> 3970 2596 Pls
> 5265 2935 Pls
> 4094 834 Pls
> 3297 2339 Pls
> 4416 2589 Pls
> 3973 2556 Pls
> 3791 2638 Pls
> 5266 2715 Pls
> 4350 2662 Pls
> 5225 2937 Pls
> 3675 3189 Pls
> 4665 2824 Pls
> 4413 2813 Pls
> 5141 2540 Pls
> 5154 1609 Pls
> 4182 2103 Pls
> 5285 3127 Pls
> 4255 2602 Pls
> 4676 1582 Pls
> 3229 2629 Pls
> 5260 3303 Pls
> 3983 2184 Pls
> 4076 2744 Pls
> 3716 2826 Pls
> 3593 2393 Pls
> 4820 3256 Pls
> 3437 2543 Pls
> 3611 2495 Pls
> 5260 3025 Pls
> 3863 3675 Pls
> 4953 2927 Pls
> 4601 3341 Pls
> 4746 2441 Pls
> 5127 2230 Pls
> 5208 2307 Pls
> 5213 3473 Pls
> 3789 2537 Pls
> 3352 1423 Pls
> 3410 2239 Pls
> 4883 3037 Pls
> 3340 2946 Pls
> 4410 2975 Pls
> 4654 2865 Pls
> 4841 1830 Pls
> 4027 2899 Pls
> 4990 3352 Pls
> 5386 2554 Pls
> 3794 2340 Pls
> 3593 2583 Pls
> 3522 2663 Pls
> 5260 3618 Pls
> 4763 2797 Pls
> 5358 2091 Pls
> 5272 1398 Pls
> 4930 2838 Pls
> 3670 1995 Pls
> 3827 2709 Pls
> 4782 2501 Pls
> 4233 2814 Pls
> 5219 2755 Pls
> 3927 2778 Pls
> 5128 2816 Pls
> 3282 2819 Pls
> 4651 2709 Pls
> 4953 3022 Pls
> 4684 2599 Pls
> 4780 971 Pls
> 3256 2005 Pls
> 3489 3840 Pls
> 4551 2325 Pls
> 4512 2520 Pls
> 3335 3216 Pls
> 4849 3243 Pls
> 5441 750 Pls
> 3148 2780 Pls
> 4968 2905 Pls
> 3847 2866 Pls
> 4570 2495 Pls
> 5174 3215 Pls
> 4679 2847 Pls
> 5374 2562 Pls
> 5129 2268 Pls
> 4670 3826 Pls
> 4484 2138 Pls
> 4218 2774 Pls
> 5272 2973 Pls
> 4060 2546 Pls
> 3641 2340 Pls
> 5247 2758 Pls
> 3970 2635 Pls
> 4078 2711 Pls
> 4544 3246 Pls
> 5085 3346 Pls
> 4697 2791 Pls
> 4123 2560 Pls
> 3696 3067 Pls
> 5254 2592 Pls
> 3922 2106 Pls
> 3296 3326 Pls
> 3594 2629 Pls
> 3838 4046 Pls
> 4499 2437 Pls
> 5032 3331 Pls
> 3816 2628 Pls
> 4976 2540 Pls
> 4994 2343 Pls
> 5141 2975 Pls
> 4494 2530 Pls
> 4627 2895 Pls
> 3954 2235 Pls
> 4008 1919 Pls
> 5076 3273 Pls
> 3349 3224 Pls
> 5478 2761 Pls
> 5400 3195 Pls
> 3727 939 Pls
> 4404 2577 Pls
> 4371 1917 Pls
> 3811 2665 Pls
> 3362 2331 Pls
> 5118 2748 Pls
> 4336 2709 Pls
> 5391 3175 Pls
> 4473 2019 Pls
> 5304 2568 Pls
> 4066 2575 Pls
> 4486 2574 Pls
> 3827 2685 Pls
> 5227 2751 Pls
> 3257 2812 Pls
> 4198 1923 Pls
> 5415 2379 Pls
> 5105 2824 Pls
> 5288 1531 Pls
> 4105 1432 Pls
> 3737 2735 Pls
> 5444 2791 Pls
> 5444 2791 Pls
> 4181 2994 Pls
> 4629 3320 Pls
> 3950 2724 Pls
> 4235 3041 Pls
> 3237 2403 Pls
> 4377 2426 Pls
> 4403 1324 Pls
> 4149 1799 Pls
> 4272 2456 Pls
> 3708 2430 Pls
> 4076 2661 Pls
> 5392 2353 Pls
> 5036 2498 Pls
> 3830 2621 Pls
> 5287 2589 Pls
> 3980 2334 Pls
> 3682 2117 Pls
> 4247 3029 Pls
> 3708 2828 Pls
> 5465 2958 Pls
> 3882 2821 Pls
> 3726 2407 Pls
> 3774 3028 Pls
> 3976 2311 Pls
> 3624 2857 Pls
> 4460 3033 Pls
> 4605 2678 Pls
> 3320 1379 Pls
> 4115 3276 Pls
> 5203 3922 Pls
> 5035 3123 Pls
> 4339 2286 Pls
> 5023 2623 Pls
> 4845 2948 Pls
> 4385 2807 Pls
> 4623 2997 Pls
> 3805 2145 Pls
> 4968 2719 Pls
> 5191 3156 Pls
> 4328 2320 Pls
> 4512 2738 Pls
> 5294 2550 Pls
> 4280 2551 Pls
> 5468 3070 Pls
> 4637 2519 Pls
> 4103 4068 Pls
> 4252 2745 Pls
> 5315 3264 Pls
> 4613 3057 Pls
> 4736 2390 Pls
> 5278 2683 Pls
> 5184 1907 Pls
> 3343 3141 Pls
> 4710 2162 Pls
> 4332 3397 Pls
> 2985 2425 Pls
> 4220 2235 Pls
> 4626 2729 Pls
> 3364 2388 Pls
> 5103 3202 Pls
> 4331 3208 Pls
> 3884 2468 Pls
> 3146 2081 Pls
> 3168 2556 Pls
> 4834 3134 Pls
> 4104 2927 Pls
> 4281 2618 Pls
> 3311 2401 Pls
> 3817 2572 Pls
> 4124 3048 Pls
> 3353 2421 Pls
> 4928 3035 Pls
> 5227 3453 Pls
> 3851 2596 Pls
> 3737 2926 Pls
> 5237 2887 Pls
> 4218 3087 Pls
> 3818 2647 Pls
> 3446 2207 Pls
> 3425 2400 Pls
> 3581 2596 Pls
> 5448 2859 Pls
> 4883 2645 Pls
> 4521 2829 Pls
> 3550 2627 Pls
> 4771 3110 Pls
> 4249 2473 Pls
> 4386 2423 Pls
> 3299 1398 Pls
> 4212 2964 Pls
> 5156 2835 Pls
> 4341 3567 Pls
> 4631 2729 Pls
> 4427 2391 Pls
> 3935 2982 Pls
> 5391 1147 Pls
> 4038 2599 Pls
> 3337 2502 Pls
> 4305 2075 Pls
> 3438 2278 Pls
> 4880 2975 Pls
> 4210 2635 Pls
> 4641 3116 Pls
> 5174 2905 Pls
> 5023 3575 Pls
> 3372 2408 Pls
> 4560 2491 Pls
> 4334 2783 Pls
> 3703 2454 Pls
> 3812 1946 Pls
> 4635 3033 Pls
> 5336 2663 Pls
> 5378 3570 Pls
> 4674 3262 Pls
> 3633 2357 Pls
> 4589 3019 Pls
> 3312 2643 Pls
> 5273 2406 Pls
> 4097 4366 Pls
> 4101 2486 Pls
> 3372 2610 Pls
> 4735 2535 Pls
> 4449 2944 Pls
> 4403 2685 Pls
> 5390 3794 Pls
> 3819 2453 Pls
> 4400 2479 Pls
> 3986 2786 Pls
> 3603 2083 Pls
> 4697 2229 Pls
> 3314 2550 Pls
> 4071 4417 Pls
> 3941 2499 Pls
> 5271 2948 Pls
> 5110 2842 Pls
> 5227 2629 Pls
> 4279 2470 Pls
> 3285 2285 Pls
> 4610 2561 Pls
> 4689 2224 Pls
> 4130 3059 Pls
> 4328 2873 Pls
> 4329 3234 Pls
> 5390 2987 Pls
> 5216 2797 Pls
> 5220 826 Pls
> 4061 2285 Pls
> 4817 2263 Pls
> 3463 1673 Pls
> 4446 2899 Pls
> 4343 2509 Pls
> 4078 2219 Pls
> 5062 3252 Pls
> 4354 3088 Pls
> 4516 2982 Pls
> 4970 1649 Pls
> 3870 2359 Pls
> 3560 3247 Pls
> 4940 2964 Pls
> 5214 2941 Pls
> 4185 3255 Pls
> 4827 3063 Pls
> 4971 2988 Pls
> 4518 1375 Pls
> 4344 2250 Pls
> 5297 2922 Pls
> 3931 1372 Pls
> 4328 1636 Pls
> 3726 3183 Pls
> 4333 2607 Pls
> 4966 3115 Pls
> 4656 2876 Pls
> 5079 3297 Pls
> 3524 2629 Pls
> 3315 2753 Pls
> 3505 2237 Pls
> 3612 2068 Pls
> 3514 2931 Pls
> 3869 2734 Pls
> 3756 3239 Pls
> 4568 2445 Pls
> 3221 2130 Pls
> 4829 3916 Pls
> 4502 2534 Pls
> 5113 1256 Pls
> 4389 2973 Pls
> 3612 2410 Pls
> 5239 3026 Pls
> 3596 2802 Pls
> 5418 2786 Pls
> 3591 2777 Pls
> 4602 2742 Pls
> 4185 3227 Pls
> 4538 3695 Pls
> 5006 2118 Pls
> 4639 3013 Pls
> 5273 2428 Pls
> 3924 2638 Pls
> 4248 3459 Pls
> 4207 2746 Pls
> 3620 2535 Pls
> 4641 2087 Pls
> 5248 3096 Pls
> 4367 1847 Pls
> 4986 3215 Pls
> 3718 2978 Pls
> 4279 2471 Pls
> 3334 2091 Pls
> 3934 2571 Pls
> 3420 3071 Pls
> 3363 2650 Pls
> 4541 3098 Pls
> 4800 2584 Pls
> 4067 2557 Pls
> 3300 2592 Pls
> 3133 1941 Pls
> 4809 2182 Pls
> 4001 2776 Pls
> 3719 2210 Pls
> 5270 2907 Pls
> 3287 2724 Pls
> 3517 2024 Pls
> 3928 3013 Pls
> 4614 2426 Pls
> 3080 2315 Pls
> 4667 3456 Pls
> 4528 2321 Pls
> 4003 2589 Pls
> 4331 1971 Pls
> 3804 1466 Pls
> 3968 2133 Pls
> 4891 2516 Pls
> 5088 3223 Pls
> 4265 2241 Pls
> 4017 2843 Pls
> 4518 2895 Pls
> 3858 1578 Pls
> 4250 2580 Pls
> 3820 2874 Pls
> 3721 2834 Pls
> 3977 3142 Pls
> 3545 3251 Pls
> 4619 2818 Pls
> 4421 2817 Pls
> 4331 2975 Pls
> 3134 2521 Pls
> 4349 2787 Pls
> 4769 3252 Pls
> 3487 2152 Pls
> 5228 2771 Pls
> 4660 3052 Pls
> 3399 2243 Pls
> 4296 3003 Pls
> 5295 2272 Pls
> 4660 2851 Pls
> 3776 2960 Pls
> 3503 2910 Pls
> 4998 3109 Pls
> 4329 4079 Pls
> 4688 2377 Pls
> 5212 3508 Pls
> 3587 2270 Pls
> 4150 2065 Pls
> 3766 2367 Pls
> 3978 2555 Pls
> 4676 2436 Pls
> 3642 2420 Pls
> 3770 2876 Pls
> 3338 2575 Pls
> 4873 1971 Pls
> 3431 2512 Pls
> 3173 1922 Pls
> 4893 2318 Pls
> 4013 2784 Pls
> 4389 2954 Pls
> 4084 3976 Pls
> 4728 2873 Pls
> 4644 2708 Pls
> 5105 2740 Pls
> 4256 2337 Pls
> 4553 3076 Pls
> 4678 2437 Pls
> 4391 2676 Pls
> 4698 3666 Pls
> 4305 3502 Pls
> 3143 3170 Pls
> 5138 2936 Pls
> 4805 2843 Pls
> 4119 3009 Pls
> 4700 2678 Pls
> 3282 2340 Pls
> 5002 2576 Pls
> 3627 2537 Pls
> 4592 2203 Pls
> 3990 2797 Pls
> 4065 2988 Pls
> 3441 2966 Pls
> 3906 2793 Pls
> 4652 4213 Pls
> 3901 2500 Pls
> 5206 2651 Pls
> 5217 3045 Pls
> 4800 2656 Pls
> 4592 1049 Pls
> 4112 2693 Pls
> 3254 2742 Pls
> 4787 1912 Pls
> 5108 2887 Pls
> 3511 2439 Pls
> 4552 2275 Pls
> 3222 3124 Pls
> 3791 3242 Pls
> 4702 2780 Pls
> 4331 2597 Pls
> 3304 3781 Pls
> 5356 2627 Pls
> 4094 3166 Pls
> 4208 2220 Pls
> 3211 2138 Pls
> 4788 2828 Pls
> 5483 2812 Pls
> 4876 2582 Pls
> 4626 2880 Pls
> 4306 2047 Pls
> 5379 2887 Pls
> 4334 2807 Pls
> 4118 2321 Pls
> 4683 3040 Pls
> 3365 2518 Pls
> 4072 2212 Pls
> 4285 3209 Pls
> 3452 2933 Pls
> 4193 1406 Pls
> 4525 2593 Pls
> 4087 3259 Pls
> 5445 3569 Pls
> 4341 2580 Pls
> 5061 2439 Pls
> 5032 1458 Pls
> 5012 3142 Pls
> 5047 3088 Pls
> 3978 2476 Pls
> 3331 2237 Pls
> 3700 2623 Pls
> 4856 2994 Pls
> 5454 3270 Pls
> 3737 3042 Pls
> 5205 2722 Pls
> 4102 2147 Pls
> 3664 2371 Pls
> 4336 3011 Pls
> 4244 3391 Pls
> 4718 2564 Pls
> 4149 4203 Pls
> 3364 2488 Pls
> 4554 2180 Pls
> 4511 2644 Pls
> 3224 2652 Pls
> 3408 2546 Pls
> 3705 871 Pls
> 4940 2364 Pls
> 4629 2760 Pls
> 3343 2555 Pls
> 4024 2804 Pls
> 4712 686 Pls
> 4669 2386 Pls
> 4446 2125 Pls
> 4211 2378 Pls
> 4211 2669 Pls
> 3721 3195 Pls
> 5492 2919 Pls
> 4360 4307 Pls
> 4486 2205 Pls
> 4536 646 Pls
> 3258 2567 Pls
> 4204 2272 Pls
> 5273 2831 Pls
> 3219 2157 Pls
> 4838 2520 Pls
> 5325 2903 Pls
> 5157 2167 Pls
> 4705 2493 Pls
> 5457 3443 Pls
> 4054 2452 Pls
> 3972 2291 Pls
> 3283 2323 Pls
> 5342 2797 Pls
> 4512 2704 Pls
> 3540 2889 Pls
> 5055 3100 Pls
> 4939 3538 Pls
> 2990 2412 Pls
> 4239 1368 Pls
> 3735 3396 Pls
> 4828 2880 Pls
> 3619 2617 Pls
> 5283 2695 Pls
> 5080 2279 Pls
> 3845 2814 Pls
> 3917 1522 Pls
> 5260 3270 Pls
> 3487 3566 Pls
> 4439 2399 Pls
> 5399 3014 Pls
> 3280 2668 Pls
> 5328 2996 Pls
> 5386 3128 Pls
> 4382 4552 Pls
> 5380 3005 Pls
> 4766 2720 Pls
> 5155 2477 Pls
> 3186 3751 Pls
> 4041 3202 Pls
> 4145 3333 Pls
> 3674 2207 Pls
> 3974 2685 Pls
> 4208 2521 Pls
> 3827 2550 Pls
> 3417 2102 Pls
> 3281 2495 Pls
> 3369 1584 Pls
> 4989 2629 Pls
> 3498 3744 Pls
> 4693 3057 Pls
> 5205 2528 Pls
> 3331 2526 Pls
> 5073 2940 Pls
> 4726 2357 Pls
> 3931 3092 Pls
> 3674 3157 Pls
> 4191 958 Pls
> 5264 3040 Pls
> 4732 2894 Pls
> 4030 3203 Pls
> 3791 3166 Pls
> 5213 2198 Pls
> 4437 2680 Pls
> 3614 2236 Pls
> 4714 2235 Pls
> 3594 2003 Pls
> 4579 1213 Pls
> 3347 2589 Pls
> 3167 1031 Pls
> 4259 1943 Pls
> 4747 3211 Pls
> 5010 2365 Pls
> 3785 3028 Pls
> 5226 3800 Pls
> 4362 2611 Pls
> 5277 3309 Pls
> 4612 2644 Pls
> 4510 2561 Pls
> 3223 2366 Pls
> 5053 3122 Pls
> 4148 2810 Pls
> 4378 1964 Pls
> 4335 2841 Pls
> 3200 2269 Pls
> 4665 2585 Pls
> 4344 2639 Pls
> 3273 2787 Pls
> 3772 2645 Pls
> 3377 2409 Pls
> 3385 1907 Pls
> 3828 2647 Pls
> 4637 3061 Pls
> 3079 2354 Pls
> 5220 2527 Pls
> 3729 2726 Pls
> 4997 2554 Pls
> 5386 1076 Pls
> 4423 3188 Pls
> 5202 2676 Pls
> 3157 3021 Pls
> 5206 2743 Pls
> 4579 2139 Pls
> 4682 736 Pls
> 4210 2140 Pls
> 3856 2922 Pls
> 4336 2474 Pls
> 4121 2584 Pls
> 3279 3446 Pls
> 4714 3175 Pls
> 4773 2955 Pls
> 5398 3027 Pls
> 4620 986 Pls
> 4720 3119 Pls
> 3904 1989 Pls
> 4637 2761 Pls
> 4835 2608 Pls
> 3312 2879 Pls
> 4247 2491 Pls
> 5004 2929 Pls
> 4045 2320 Pls
> 4525 4183 Pls
> 3340 2252 Pls
> 4353 2345 Pls
> 4340 2566 Pls
> 3338 2575 Pls
> 3284 2853 Pls
> 4193 1435 Pls
> 4209 1992 Pls
> 5457 2821 Pls
> 4309 1392 Pls
> 3767 2506 Pls
> 3971 3364 Pls
> 3803 2951 Pls
> 5393 2751 Pls
> 3532 1982 Pls
> 4650 2681 Pls
> 5452 1358 Pls
> 4559 2377 Pls
> 3977 2744 Pls
> 3388 2268 Pls
> 3292 2603 Pls
> 4951 2483 Pls
> 4119 3944 Pls
> 4930 2417 Pls
> 3927 4579 Pls
> 3883 2728 Pls
> 3600 2393 Pls
> 4055 2573 Pls
> 3592 2739 Pls
> 4564 2829 Pls
> 3098 2501 Pls
> 5024 3138 Pls
> 4982 3499 Pls
> 5273 2770 Pls
> 5209 2783 Pls
> 3864 3270 Pls
> 3228 1554 Pls
> 4583 2104 Pls
> 3841 1481 Pls
> 4376 4588 Pls
> 3924 2880 Pls
> 5252 2682 Pls
> 4863 3231 Pls
> 4090 1291 Pls
> 4066 2569 Pls
> 5229 3279 Pls
> 3704 3855 Pls
> 4343 1291 Pls
> 3973 2200 Pls
> 4041 2340 Pls
> 4269 1967 Pls
> 4206 2905 Pls
> 3242 2286 Pls
> 3770 2892 Pls
> 3821 2536 Pls
> 4646 2323 Pls
> 3933 2416 Pls
> 5250 3156 Pls
> 4854 3090 Pls
> 4658 3179 Pls
> 4539 2348 Pls
> 4078 3464 Pls
> 4134 2679 Pls
> 3295 2722 Pls
> 4074 2453 Pls
> 4026 1926 Pls
> 3428 905 Pls
> 3848 3016 Pls
> 3603 2537 Pls
> 3153 2080 Pls
> 3920 2452 Pls
> 3714 3549 Pls
> 3062 2677 Pls
> 3943 2933 Pls
> 5142 2219 Pls
> 3933 2349 Pls
> 4279 1173 Pls
> 3647 3679 Pls
> 3714 3176 Pls
> 5394 3093 Pls
> 3929 1544 Pls
> 4858 3084 Pls
> 3435 2156 Pls
> 3353 2783 Pls
> 4893 3116 Pls
> 4890 3496 Pls
> 3969 2757 Pls
> 5109 3105 Pls
> 3826 2440 Pls
> 4104 2381 Pls
> 5383 2907 Pls
> 3549 2547 Pls
> 4416 3136 Pls
> 3359 2665 Pls
> 4600 2815 Pls
> 3377 2154 Pls
> 5014 2920 Pls
> 4108 1998 Pls
> 4719 2716 Pls
> 5408 3312 Pls
> 3595 2095 Pls
> 4600 2451 Pls
> 3386 2724 Pls
> 4636 4027 Pls
> 4560 2783 Pls
> 5411 2314 Pls
> 4384 2700 Pls
> 3354 2126 Pls
> 3354 2126 Pls
> 4043 2833 Pls
> 5237 2673 Pls
> 5300 2989 Pls
> 4085 2768 Pls
> 3829 2762 Pls
> 3608 2444 Pls
> 4693 2901 Pls
> 3930 3029 Pls
> 5397 3128 Pls
> 3682 1649 Pls
> 4350 1511 Pls
> 3999 3237 Pls
> 4596 1549 Pls
> 3629 2898 Pls
> 4625 2890 Pls
> 4333 2182 Pls
> 3727 3055 Pls
> 4875 3001 Pls
> 4758 4644 Pls
> 3152 1539 Pls
> 5213 2607 Pls
> 3286 2241 Pls
> 4271 2725 Pls
> 4046 2110 Pls
> 3906 2360 Pls
> 4754 2675 Pls
> 5209 3188 Pls
> 5498 1519 Pls
> 4315 2979 Pls
> 3780 2617 Pls
> 4790 2064 Pls
> 3624 2230 Pls
> 3835 1754 Pls
> 4815 2903 Pls
> 5233 2560 Pls
> 4086 2607 Pls
> 4281 2935 Pls
> 4942 2427 Pls
> 2915 1769 Pls
> 4086 2663 Pls
> 3487 1900 Pls
> 4068 2217 Pls
> 4398 2305 Pls
> 3957 2380 Pls
> 4446 3456 Pls
> 3085 2220 Pls
> 5267 2837 Pls
> 5258 2388 Pls
> 3642 2357 Pls
> 4075 689 Pls
> 4116 2449 Pls
> 4997 3176 Pls
> 3373 2464 Pls
> 4346 2808 Pls
> 3611 2479 Pls
> 4052 3207 Pls
> 4079 2672 Pls
> 3498 2498 Pls
> 5113 2853 Pls
> 5114 2854 Pls
> 4054 2189 Pls
> 4752 3376 Pls
> 3413 2498 Pls
> 4886 2923 Pls
> 3795 2272 Pls
> 4181 1691 Pls
> 4055 2654 Pls
> 5067 3350 Pls
> 4183 1896 Pls
> 4303 2159 Pls
> 4865 2757 Pls
> 4554 2724 Pls
> 4372 2587 Pls
> 4878 2445 Pls
> 5047 2388 Pls
> 4352 2380 Pls
> 4732 1969 Pls
> 5227 2079 Pls
> 3710 2768 Pls
> 5398 2995 Pls
> 3754 2110 Pls
> 3277 2626 Pls
> 3811 2381 Pls
> 3529 2558 Pls
> 4798 3384 Pls
> 4797 2781 Pls
> 3442 2864 Pls
> 3587 2545 Pls
> 5405 3020 Pls
> 4655 2829 Pls
> 3277 3046 Pls
> 5278 2550 Pls
> 3287 2729 Pls
> 4612 3191 Pls
> 5226 3093 Pls
> 4720 2655 Pls
> 4316 2006 Pls
> 4621 2419 Pls
> 5340 3335 Pls
> 4772 2572 Pls
> 3935 2757 Pls
> 4660 2625 Pls
> 4304 2337 Pls
> 5032 2208 Pls
> 4989 3509 Pls
> 3719 3431 Pls
> 4083 2911 Pls
> 4634 2705 Pls
> 4566 2691 Pls
> 4103 2571 Pls
> 3823 2608 Pls
> 3346 2541 Pls
> 4541 2849 Pls
> 5375 2785 Pls
> 3676 2494 Pls
> 4860 2240 Pls
> 5254 3150 Pls
> 3811 3123 Pls
> 4551 3611 Pls
> 3363 2341 Pls
> 3318 2477 Pls
> 3638 2963 Pls
> 4689 3126 Pls
> 4722 1736 Pls
> 5342 1269 Pls
> 4989 2950 Pls
> 4412 2520 Pls
> 5282 2947 Pls
> 4934 3131 Pls
> 4189 1844 Pls
> 5313 2876 Pls
> 5422 2836 Pls
> 3237 2636 Pls
> 4402 3071 Pls
> 3805 2151 Pls
> 4350 2840 Pls
> 3584 2884 Pls
> 3195 3641 Pls
> 5435 2543 Pls
> 3675 2585 Pls
> 3991 1447 Pls
> 4048 2456 Pls
> 4147 2403 Pls
> 3686 2398 Pls
> 4686 4295 Pls
> 5117 2630 Pls
> 3003 2520 Pls
> 5331 2897 Pls
> 3840 2917 Pls
> 3988 2749 Pls
> 4771 1774 Pls
> 4387 2358 Pls
> 4502 1433 Pls
> 5036 3831 Pls
> 4449 2516 Pls
> 3796 4118 Pls
> 3718 2675 Pls
> 3552 2526 Pls
> 3584 2768 Pls
> 5261 2824 Pls
> 3594 2594 Pls
> 3579 2276 Pls
> 4644 2265 Pls
> 3507 2110 Pls
> 3262 1970 Pls
> 5387 3148 Pls
> 4715 2547 Pls
> 5210 2865 Pls
> 3679 2465 Pls
> 3509 2339 Pls
> 3851 2340 Pls
> 3814 2262 Pls
> 3433 2492 Pls
> 4334 2981 Pls
> 4252 2835 Pls
> 4123 2144 Pls
> 4093 3357 Pls
> 5478 2810 Pls
> 4548 2327 Pls
> 3251 2731 Pls
> 3783 2551 Pls
> 3367 2593 Pls
> 5142 3691 Pls
> 4623 2879 Pls
> 3978 2422 Pls
> 4708 3671 Pls
> 4511 3915 Pls
> 4644 3843 Pls
> 5402 3746 Pls
> 4629 2898 Pls
> 3597 2351 Pls
> 3353 3266 Pls
> 5027 2004 Pls
> 5076 2495 Pls
> 4592 2597 Pls
> 3644 2977 Pls
> 3613 2476 Pls
> 3793 1989 Pls
> 3583 2591 Pls
> 3935 4590 Pls
> 4294 2242 Pls
> 5270 3190 Pls
> 3688 1392 Pls
> 2959 2169 Pls
> 3402 2003 Pls
> 4715 3023 Pls
> 3602 2723 Pls
> 4251 1232 Pls
> 3792 2604 Pls
> 3404 2472 Pls
> 4802 3211 Pls
> 4485 2440 Pls
> 3624 2294 Pls
> 4036 2554 Pls
> 4633 1852 Pls
> 4642 2829 Pls
> 3508 1009 Pls
> 3333 3745 Pls
> 3497 2281 Pls
> 5108 3294 Pls
> 4635 2784 Pls
> 3325 3178 Pls
> 4648 2491 Pls
> 5263 3205 Pls
> 4125 2561 Pls
> 5200 3335 Pls
> 4829 3022 Pls
> 4686 3048 Pls
> 3819 1449 Pls
> 3405 2470 Pls
> 3401 2442 Pls
> 3342 1245 Pls
> 4838 843 Pls
> 4578 2739 Pls
> 4372 2283 Pls
> 3389 2295 Pls
> 3166 2564 Pls
> 4109 2494 Pls
> 5096 2766 Pls
> 5277 2523 Pls
> 4122 2602 Pls
> 3120 2302 Pls
> 3236 2581 Pls
> 3228 2493 Pls
> 4664 2651 Pls
> 4616 3014 Pls
> 4365 2575 Pls
> 5304 2744 Pls
> 4479 4788 Pls
> 4116 2641 Pls
> 4695 2670 Pls
> 5292 2376 Pls
> 4769 3491 Pls
> 4663 2604 Pls
> 3281 2494 Pls
> 5189 2554 Pls
> 4659 2438 Pls
> 4866 3044 Pls
> 4669 2435 Pls
> 5097 3618 Pls
> 5040 3406 Pls
> 4183 1113 Pls
> 4512 1648 Pls
> 3908 2808 Pls
> 4130 3765 Pls
> 4704 2832 Pls
> 3663 3370 Pls
> 5226 2843 Pls
> 3077 2345 Pls
> 4652 3485 Pls
> 4456 2324 Pls
> 3776 2462 Pls
> 4987 3308 Pls
> 4257 2907 Pls
> 4570 1344 Pls
> 3288 1653 Pls
> 5338 3374 Pls
> 4621 2837 Pls
> 5213 2185 Pls
> 3945 2896 Pls
> 3643 685 Pls
> 4349 2247 Pls
> 3804 2368 Pls
> 4772 1976 Pls
> 4275 2374 Pls
> 3205 2524 Pls
> 3195 2158 Pls
> 4960 3433 Pls
> 3408 1327 Pls
> 4206 2214 Pls
> 3625 2832 Pls
> 4677 2798 Pls
> 3416 2098 Pls
> 4278 2332 Pls
> 3814 1953 Pls
> 3260 2777 Pls
> 4982 2386 Pls
> 4440 2617 Pls
> 4165 2811 Pls
> 3525 1901 Pls
> 3940 2703 Pls
> 4930 1792 Pls
> 4255 4776 Pls
> 3314 3237 Pls
> 3417 2453 Pls
> 4537 2075 Pls
> 4059 2462 Pls
> 4603 2330 Pls
> 4976 1402 Pls
> 3208 2452 Pls
> 5369 3963 Pls
> 4746 2186 Pls
> 4432 3052 Pls
> 4262 2995 Pls
> 4738 3002 Pls
> 4324 4175 Pls
> 5268 2434 Pls
> 5358 2852 Pls
> 4243 2753 Pls
> 5420 2441 Pls
> 4745 2165 Pls
> 4092 3425 Pls
> 3969 2927 Pls
> 4183 3039 Pls
> 5302 3284 Pls
> 2979 1999 Pls
> 4885 2686 Pls
> 4385 2931 Pls
> 3361 4001 Pls
> 4024 4396 Pls
> 4173 2591 Pls
> 5325 2407 Pls
> 3398 2328 Pls
> 4249 2552 Pls
> 3666 2324 Pls
> 4335 2741 Pls
> 3775 2237 Pls
> 4866 2835 Pls
> 5465 2805 Pls
> 5496 1197 Pls
> 3769 2198 Pls
> 5044 2799 Pls
> 3402 2352 Pls
> 4799 2407 Pls
> 3312 2724 Pls
> 4504 2573 Pls
> 4138 2620 Pls
> 5276 1505 Pls
> 4544 2418 Pls
> 4042 1943 Pls
> 5251 2644 Pls
> 3252 1754 Pls
> 4831 2286 Pls
> 3667 2732 Pls
> 4540 2476 Pls
> 4319 1301 Pls
> 5235 2522 Pls
> 3472 2940 Pls
> 5116 2799 Pls
> 4618 2756 Pls
> 5126 3277 Pls
> 4914 3031 Pls
> 3609 2597 Pls
> 4115 2790 Pls
> 4265 2656 Pls
> 3627 2752 Pls
> 3673 2628 Pls
> 4780 2669 Pls
> 4615 3459 Pls
> 5041 3042 Pls
> 4407 2713 Pls
> 4261 2455 Pls
> 4901 2811 Pls
> 3447 4351 Pls
> 3141 2426 Pls
> 5008 3383 Pls
> 3795 2203 Pls
> 3326 2238 Pls
> 4993 2219 Pls
> 4660 2862 Pls
> 4247 2927 Pls
> 4713 2710 Pls
> 4850 2039 Pls
> 3804 2163 Pls
> 4803 2941 Pls
> 4649 2689 Pls
> 4431 2013 Pls
> 4201 3265 Pls
> 2886 2453 Pls
> 3914 2943 Pls
> 3896 3067 Pls
> 4534 2607 Pls
> 5148 1226 Pls
> 5279 2823 Pls
> 5343 2575 Pls
> 5032 2376 Pls
> 5244 3273 Pls
> 4101 2747 Pls
> 4690 2682 Pls
> 4867 2612 Pls
> 4012 2565 Pls
> 4126 2851 Pls
> 3417 2504 Pls
> 3542 2785 Pls
> 4347 1062 Pls
> 3379 2095 Pls
> 4254 2351 Pls
> 3960 2793 Pls
> 5477 2719 Pls
> 4090 3339 Pls
> 3660 2101 Pls
> 3667 2694 Pls
> 4886 2779 Pls
> 4197 3100 Pls
> 4694 3313 Pls
> 3773 2817 Pls
> 4648 2761 Pls
> 4968 2720 Pls
> 3733 2608 Pls
> 3481 3053 Pls
> 4984 2023 Pls
> 5293 2610 Pls
> 3689 2750 Pls
> 5219 2425 Pls
> 3887 2217 Pls
> 3286 2463 Pls
> 3682 2292 Pls
> 3191 2606 Pls
> 4607 2783 Pls
> 3870 4243 Pls
> 4684 2450 Pls
> 4245 2683 Pls
> 4981 2704 Pls
> 4399 3201 Pls
> 3781 2516 Pls
> 4971 2554 Pls
> 3659 2538 Pls
> 4084 2210 Pls
> 5100 2383 Pls
> 5395 3940 Pls
> 3778 2709 Pls
> 4823 2728 Pls
> 3944 3063 Pls
> 3599 2385 Pls
> 4545 2149 Pls
> 3216 2599 Pls
> 5386 2942 Pls
> 3762 2444 Pls
> 3399 2080 Pls
> 3635 4761 Pls
> 3300 2288 Pls
> 4644 2807 Pls
> 3377 1279 Pls
> 5210 2481 Pls
> 4740 2283 Pls
> 4662 1992 Pls
> 5523 3757 Pls
> 4415 3077 Pls
> 4106 1998 Pls
> 3611 2814 Pls
> 3520 2940 Pls
> 4635 2193 Pls
> 4138 3134 Pls
> 3403 2245 Pls
> 4921 2716 Pls
> 4869 2507 Pls
> 4884 2839 Pls
> 3587 2339 Pls
> 4683 2493 Pls
> 4692 3158 Pls
> 3752 2079 Pls
> 4707 2079 Pls
> 4539 2579 Pls
> 5202 2959 Pls
> 4020 2912 Pls
> 4398 3181 Pls
> 4263 2481 Pls
> 3712 2945 Pls
> 3209 2579 Pls
> 3353 1327 Pls
> 3278 1581 Pls
> 3684 2559 Pls
> 4076 2430 Pls
> 3400 2150 Pls
> 4071 1375 Pls
> 4277 2379 Pls
> 4345 3104 Pls
> 4858 2759 Pls
> 3464 3069 Pls
> 4068 2396 Pls
> 4180 2608 Pls
> 4483 1716 Pls
> 3635 2757 Pls
> 5331 2714 Pls
> 4028 2509 Pls
> 4651 2386 Pls
> 4786 2660 Pls
> 4197 2704 Pls
> 5235 2853 Pls
> 4675 2133 Pls
> 3581 2094 Pls
> 4647 3011 Pls
> 3203 1728 Pls
> 4267 2671 Pls
> 4957 718 Pls
> 3800 2366 Pls
> 5273 3809 Pls
> 4942 2413 Pls
> 3597 3256 Pls
> 4732 2794 Pls
> 4637 1942 Pls
> 5449 3692 Pls
> 4280 2700 Pls
> 4612 3383 Pls
> 3495 2094 Pls
> 4552 1789 Pls
> 3192 2132 Pls
> 3510 2719 Pls
> 4111 2693 Pls
> 5218 2979 Pls
> 3115 2653 Pls
> 5363 2406 Pls
> 3922 2114 Pls
> 3644 2658 Pls
> 4315 2984 Pls
> 3445 2011 Pls
> 5143 3573 Pls
> 3343 2885 Pls
> 3333 2347 Pls
> 4871 2650 Pls
> 5318 3319 Pls
> 4729 2557 Pls
> 4376 2483 Pls
> 3164 1596 Pls
> 4592 2498 Pls
> 4688 2701 Pls
> 4552 2907 Pls
> 4447 2285 Pls
> 3190 1952 Pls
> 4779 3367 Pls
> 5245 3344 Pls
> 5062 2994 Pls
> 3869 1244 Pls
> 4669 2040 Pls
> 3592 2323 Pls
> 3066 2375 Pls
> 5479 677 Pls
> 4879 2931 Pls
> 3574 2110 Pls
> 5501 3180 Pls
> 4452 1336 Pls
> 3446 2553 Pls
> 4298 3050 Pls
> 2866 3202 Pls
> 3818 2746 Pls
> 4241 4686 Pls
> 3787 2455 Pls
> 4538 3257 Pls
> 4099 2186 Pls
> 5130 1910 Pls
> 4696 1477 Pls
> 4806 3495 Pls
> 4922 3021 Pls
> 4966 3391 Pls
> 4079 2161 Pls
> 3779 2736 Pls
> 4788 778 Pls
> 4670 2342 Pls
> 4417 2987 Pls
> 5035 2800 Pls
> 3276 2910 Pls
> 4624 3461 Pls
> 5241 3064 Pls
> 4388 2455 Pls
> 4294 2814 Pls
> 5505 2916 Pls
> 3552 2383 Pls
> 4823 2098 Pls
> 5498 2949 Pls
> 5276 2759 Pls
> 4048 1965 Pls
> 4947 2552 Pls
> 4880 4662 Pls
> 5400 3684 Pls
> 4915 2865 Pls
> 4754 2459 Pls
> 4303 3042 Pls
> 3365 1079 Pls
> 3153 2059 Pls
> 4334 2738 Pls
> 4548 3470 Pls
> 4530 3224 Pls
> 4378 2808 Pls
> 4431 3260 Pls
> 3225 1843 Pls
> 3408 2229 Pls
> 3999 2129 Pls
> 3151 1802 Pls
> 4040 3327 Pls
> 4655 2786 Pls
> 4818 2866 Pls
> 4787 2844 Pls
> 5005 2811 Pls
> 4173 2785 Pls
> 5089 2926 Pls
> 5089 2926 Pls
> 4252 3428 Pls
> 4091 2443 Pls
> 5020 3524 Pls
> 3865 2765 Pls
> 3681 2088 Pls
> 4028 3172 Pls
> 3796 2188 Pls
> 3171 2453 Pls
> 5164 1432 Pls
> 3401 1901 Pls
> 3954 4432 Pls
> 3315 3774 Pls
> 5103 3270 Pls
> 3158 4676 Pls
> 4559 2651 Pls
> 4574 2501 Pls
> 5133 2840 Pls
> 3405 3492 Pls
> 4005 2850 Pls
> 4396 2326 Pls
> 4606 2833 Pls
> 3334 2858 Pls
> 3992 3010 Pls
> 4642 2288 Pls
> 4807 2419 Pls
> 4225 2531 Pls
> 4461 2835 Pls
> 4256 1570 Pls
> 3118 2419 Pls
> 3194 2046 Pls
> 4909 2222 Pls
> 3857 2476 Pls
> 4398 2691 Pls
> 3564 915 Pls
> 4565 2857 Pls
> 3410 2442 Pls
> 3209 1806 Pls
> 4567 2791 Pls
> 3897 2061 Pls
> 3805 2392 Pls
> 3954 3078 Pls
> 4143 2405 Pls
> 3996 2537 Pls
> 3322 1562 Pls
> 4711 4004 Pls
> 3696 2511 Pls
> 3925 2523 Pls
> 3141 1983 Pls
> 5431 2657 Pls
> 4629 3126 Pls
> 3075 2412 Pls
> 5314 2722 Pls
> 5272 2757 Pls
> 3616 1344 Pls
> 4534 2830 Pls
> 3178 1272 Pls
> 4454 3285 Pls
> 3585 2668 Pls
> 4134 1717 Pls
> 3336 2320 Pls
> 3792 3223 Pls
> 3832 2464 Pls
> 4266 2217 Pls
> 4699 2683 Pls
> 5278 2923 Pls
> 5518 2962 Pls
> 4689 2410 Pls
> 4989 2472 Pls
> 4363 2649 Pls
> 5257 2811 Pls
> 5290 787 Pls
> 4885 2576 Pls
> 4333 2586 Pls
> 4876 2448 Pls
> 3343 3277 Pls
> 4428 2283 Pls
> 4192 895 Pls
> 4509 3045 Pls
> 4619 2486 Pls
> 4633 2657 Pls
> 3854 2455 Pls
> 4020 2483 Pls
> 3422 2103 Pls
> 3712 2891 Pls
> 5129 3044 Pls
> 4813 2909 Pls
> 3215 1796 Pls
> 5075 3246 Pls
> 3475 2494 Pls
> 4206 2634 Pls
> 3662 2125 Pls
> 4069 1867 Pls
> 4748 1270 Pls
> 3055 2068 Pls
> 3415 2636 Pls
> 5232 2681 Pls
> 4798 2560 Pls
> 3179 1422 Pls
> 4634 3281 Pls
> 4414 916 Pls
> 3758 3133 Pls
> 4369 2911 Pls
> 4542 2659 Pls
> 2968 1813 Pls
> 4093 2635 Pls
> 3780 2767 Pls
> 3727 2459 Pls
> 4931 2706 Pls
> 3287 2617 Pls
> 4743 1621 Pls
> 4403 2389 Pls
> 3868 3120 Pls
> 5263 3119 Pls
> 3431 2671 Pls
> 3923 2696 Pls
> 3224 1971 Pls
> 4683 2691 Pls
> 4238 2038 Pls
> 3915 3144 Pls
> 4629 2142 Pls
> 4830 2845 Pls
> 3141 2405 Pls
> 3607 3093 Pls
> 3082 2586 Pls
> 3824 2415 Pls
> 3173 2519 Pls
> 4457 3088 Pls
> 4087 2536 Pls
> 4857 3034 Pls
> 4384 2858 Pls
> 4201 3794 Pls
> 3553 2636 Pls
> 3577 2873 Pls
> 4867 3176 Pls
> 4931 2901 Pls
> 4688 2067 Pls
> 4278 2596 Pls
> 3605 3118 Pls
> 3638 2597 Pls
> 3400 1975 Pls
> 3169 1666 Pls
> 4523 2577 Pls
> 3722 2567 Pls
> 5075 2649 Pls
> 3564 4677 Pls
> 3130 2103 Pls
> 3275 1978 Pls
> 3630 2732 Pls
> 4644 2139 Pls
> 3972 1808 Pls
> 4101 2419 Pls
> 3405 2451 Pls
> 5042 2176 Pls
> 4039 3044 Pls
> 3707 2381 Pls
> 4910 2718 Pls
> 5304 3084 Pls
> 4068 2507 Pls
> 3822 2638 Pls
> 4488 2782 Pls
> 5353 2955 Pls
> 3157 2336 Pls
> 5462 3329 Pls
> 3457 2635 Pls
> 3745 3656 Pls
> 4583 3302 Pls
> 3568 3189 Pls
> 3320 2398 Pls
> 3804 2473 Pls
> 5309 2078 Pls
> 2968 2139 Pls
> 4652 2894 Pls
> 5216 2156 Pls
> 4038 3083 Pls
> 4055 2317 Pls
> 5119 2916 Pls
> 4229 2871 Pls
> 4255 2828 Pls
> 4298 2289 Pls
> 4730 1925 Pls
> 3663 3079 Pls
> 4288 1862 Pls
> 5310 2651 Pls
> 3700 2276 Pls
> 4088 2364 Pls
> 4431 3399 Pls
> 4083 2473 Pls
> 4434 2446 Pls
> 4632 2473 Pls
> 4740 3117 Pls
> 5161 3009 Pls
> 4712 2519 Pls
> 3701 1835 Pls
> 4987 2860 Pls
> 4969 2285 Pls
> 4662 3329 Pls
> 4258 2626 Pls
> 5450 2845 Pls
> 2891 2525 Pls
> 5010 2233 Pls
> 3675 2417 Pls
> 4628 2398 Pls
> 2863 3298 Pls
> 4094 2555 Pls
> 4008 1970 Pls
> 4546 2953 Pls
> 5019 2169 Pls
> 4996 2208 Pls
> 3326 2641 Pls
> 4335 2973 Pls
> 3831 3032 Pls
> 4693 4008 Pls
> 4906 2388 Pls
> 5185 2746 Pls
> 3350 1939 Pls
> 4689 2841 Pls
> 3833 2547 Pls
> 4370 2457 Pls
> 4178 1614 Pls
> 4159 1902 Pls
> 5231 1857 Pls
> 3861 2389 Pls
> 5107 2075 Pls
> 5467 2605 Pls
> 3998 2075 Pls
> 5312 2777 Pls
> 3989 3185 Pls
> 5308 2770 Pls
> 3372 2154 Pls
> 3942 1924 Pls
> 3209 2431 Pls
> 5366 2099 Pls
> 5152 2247 Pls
> 4280 4580 Pls
> 4812 2841 Pls
> 4703 2413 Pls
> 3355 3971 Pls
> 3291 2273 Pls
> 3842 2647 Pls
> 4456 2549 Pls
> 4617 2788 Pls
> 4811 2913 Pls
> 4568 2306 Pls
> 4102 2962 Pls
> 3985 3305 Pls
> 5284 2613 Pls
> 4552 2405 Pls
> 3245 1947 Pls
> 5275 1223 Pls
> 3846 2798 Pls
> 4127 2881 Pls
> 3788 2268 Pls
> 4641 2710 Pls
> 3336 2146 Pls
> 3360 2393 Pls
> 3896 2237 Pls
> 4075 2808 Pls
> 4520 1311 Pls
> 4021 2369 Pls
> 3659 2772 Pls
> 3713 2715 Pls
> 4700 3102 Pls
> 4425 4048 Pls
> 3329 2457 Pls
> 4343 2493 Pls
> 3760 2093 Pls
> 3515 1885 Pls
> 4999 3308 Pls
> 4649 2385 Pls
> 5012 2545 Pls
> 3077 2145 Pls
> 5062 3258 Pls
> 3648 2258 Pls
> 5011 2362 Pls
> 4857 1991 Pls
> 3616 2365 Pls
> 3151 2581 Pls
> 3291 4223 Pls
> 5262 2541 Pls
> 3927 3168 Pls
> 4500 2627 Pls
> 3693 2646 Pls
> 5390 2305 Pls
> 4851 1695 Pls
> 5286 2849 Pls
> 4895 3742 Pls
> 5237 3013 Pls
> 3528 2258 Pls
> 3293 2351 Pls
> 5068 2804 Pls
> 3177 2104 Pls
> 5019 2815 Pls
> 3436 2452 Pls
> 4710 2375 Pls
> 5218 2364 Pls
> 3617 2833 Pls
> 4576 2546 Pls
> 3766 2994 Pls
> 4540 2128 Pls
> 4876 3032 Pls
> 4619 2913 Pls
> 3312 3491 Pls
> 3478 2419 Pls
> 4854 2691 Pls
> 3977 2823 Pls
> 5013 3174 Pls
> 4041 3743 Pls
> 4634 2455 Pls
> 4817 3222 Pls
> 5471 2248 Pls
> 3331 2953 Pls
> 5432 2567 Pls
> 4818 2835 Pls
> 3522 1681 Pls
> 3690 2825 Pls
> 3237 3311 Pls
> 4897 1885 Pls
> 3262 2768 Pls
> 5302 2368 Pls
> 5326 3083 Pls
> 4921 2835 Pls
> 4109 2633 Pls
> 5383 3622 Pls
> 3925 1969 Pls
> 4566 1754 Pls
> 4249 2749 Pls
> 3034 2037 Pls
> 3949 1640 Pls
> 3505 2784 Pls
> 4457 2403 Pls
> 3582 2156 Pls
> 5438 2477 Pls
> 5082 2659 Pls
> 4000 2741 Pls
> 3192 3000 Pls
> 4444 3160 Pls
> 5314 2917 Pls
> 3285 2500 Pls
> 4461 2782 Pls
> 4864 2206 Pls
> 4651 2799 Pls
> 4083 2628 Pls
> 3294 2405 Pls
> 3350 3104 Pls
> 3994 2507 Pls
> 3273 2697 Pls
> 3110 2376 Pls
> 5257 2493 Pls
> 3858 3344 Pls
> 3515 1960 Pls
> 5004 3172 Pls
> 2962 2292 Pls
> 5382 2002 Pls
> 4701 3070 Pls
> 4159 3108 Pls
> 5008 2802 Pls
> 3874 2544 Pls
> 3087 2358 Pls
> 3944 2845 Pls
> 4075 2583 Pls
> 4683 3324 Pls
> 4293 2062 Pls
> 3268 2485 Pls
> 4782 2848 Pls
> 4373 3386 Pls
> 4121 2740 Pls
> 4344 2503 Pls
> 3865 2742 Pls
> 5084 2131 Pls
> 3590 2390 Pls
> 4455 3652 Pls
> 5336 3171 Pls
> 5435 2079 Pls
> 4176 1616 Pls
> 4892 2183 Pls
> 4101 2579 Pls
> 3381 2695 Pls
> 4712 3006 Pls
> 4101 3976 Pls
> 4557 2619 Pls
> 5323 2860 Pls
> 5006 2978 Pls
> 4700 2440 Pls
> 5377 2489 Pls
> 5138 3364 Pls
> 4226 3724 Pls
> 3494 2842 Pls
> 4389 2048 Pls
> 3318 2321 Pls
> 3646 2666 Pls
> 3813 2328 Pls
> 4641 2609 Pls
> 4092 2656 Pls
> 4982 2403 Pls
> 3336 2667 Pls
> 5454 3045 Pls
> 4033 1783 Pls
> 3776 2549 Pls
> 4896 2462 Pls
> 3495 2244 Pls
> 4600 2171 Pls
> 4666 2437 Pls
> 5307 3362 Pls
> 5040 2799 Pls
> 3783 2344 Pls
> 4745 1219 Pls
> 4838 1312 Pls
> 4231 2883 Pls
> 4854 2795 Pls
> 4262 2571 Pls
> 5311 3018 Pls
> 3778 2521 Pls
> 3543 2051 Pls
> 4192 2709 Pls
> 4750 2325 Pls
> 4182 3128 Pls
> 4810 3166 Pls
> 3980 1905 Pls
> 4959 3273 Pls
> 3385 2374 Pls
> 4261 2388 Pls
> 4078 2421 Pls
> 3955 2607 Pls
> 3144 2295 Pls
> 4012 2712 Pls
> 4331 4044 Pls
> 5071 3144 Pls
> 4091 2516 Pls
> 3484 3200 Pls
> 4034 1218 Pls
> 3950 2533 Pls
> 4278 990 Pls
> 3573 2021 Pls
> 3291 2761 Pls
> 4017 2709 Pls
> 3943 2537 Pls
> 4712 3016 Pls
> 4876 4053 Pls
> 5163 2885 Pls
> 3952 2046 Pls
> 4561 3466 Pls
> 3884 2650 Pls
> 5175 2698 Pls
> 4718 2265 Pls
> 5260 3217 Pls
> 3485 2574 Pls
> 5321 2787 Pls
> 3514 685 Pls
> 3836 2153 Pls
> 3913 1763 Pls
> 3692 2502 Pls
> 3232 3018 Pls
> 4208 2559 Pls
> 5072 3044 Pls
> 5392 2589 Pls
> 5152 2157 Pls
> 4679 3249 Pls
> 4590 2810 Pls
> 5462 2827 Pls
> 5251 3266 Pls
> 4553 2738 Pls
> 5253 3284 Pls
> 4238 2924 Pls
> 4400 3266 Pls
> 4229 2233 Pls
> 4273 2392 Pls
> 4336 3068 Pls
> 4657 3767 Pls
> 3950 2298 Pls
> 5202 3087 Pls
> 4550 3212 Pls
> 4654 2176 Pls
> 4162 3060 Pls
> 3287 2796 Pls
> 4684 3761 Pls
> 4886 2162 Pls
> 3693 2572 Pls
> 4115 2808 Pls
> 4259 1726 Pls
> 5178 3313 Pls
> 3597 3708 Pls
> 3590 2632 Pls
> 3178 2591 Pls
> 4253 2644 Pls
> 5042 3255 Pls
> 4385 3145 Pls
> 3804 2251 Pls
> 3677 2710 Pls
> 3284 4628 Pls
> 3480 2256 Pls
> 4415 2737 Pls
> 3152 3425 Pls
> 3207 2678 Pls
> 4899 3482 Pls
> 3802 2708 Pls
> 3941 2685 Pls
> 4013 2615 Pls
> 4061 2762 Pls
> 5358 2661 Pls
> 4041 2650 Pls
> 3455 1346 Pls
> 3920 2320 Pls
> 3556 2674 Pls
> 4204 2390 Pls
> 5139 3268 Pls
> 3973 2978 Pls
> 5504 2884 Pls
> 4747 2169 Pls
> 4227 3033 Pls
> 4254 2382 Pls
> 4705 2754 Pls
> 4075 2048 Pls
> 4565 2865 Pls
> 4878 2581 Pls
> 4249 3668 Pls
> 4765 3061 Pls
> 4838 2387 Pls
> 5171 2819 Pls
> 5264 2813 Pls
> 4865 2783 Pls
> 3139 2005 Pls
> 4278 2045 Pls
> 4272 3541 Pls
> 4500 2938 Pls
> 3776 2824 Pls
> 4124 3046 Pls
> 4663 2707 Pls
> 4495 4676 Pls
> 4815 2630 Pls
> 5441 2740 Pls
> 4479 1825 Pls
> 5016 2416 Pls
> 4901 2533 Pls
> 4221 2326 Pls
> 5272 2895 Pls
> 4924 3349 Pls
> 3499 2742 Pls
> 3672 2917 Pls
> 4897 1561 Pls
> 4130 2968 Pls
> 5044 2360 Pls
> 3218 2708 Pls
> 3935 2308 Pls
> 3943 1249 Pls
> 3345 2277 Pls
> 5396 3046 Pls
> 4275 2862 Pls
> 3775 1454 Pls
> 3898 3124 Pls
> 4982 3253 Pls
> 3908 4036 Pls
> 3655 2783 Pls
> 5279 2056 Pls
> 4396 2561 Pls
> 4111 2327 Pls
> 5299 2861 Pls
> 4562 1823 Pls
> 5315 2766 Pls
> 3443 4547 Pls
> 3921 2322 Pls
> 4703 2917 Pls
> 4744 2651 Pls
> 4080 2668 Pls
> 3093 2215 Pls
> 5344 1064 Pls
> 3325 2168 Pls
> 4653 3164 Pls
> 4841 2760 Pls
> 3173 2702 Pls
> 3209 2654 Pls
> 3695 2081 Pls
> 5045 1936 Pls
> 4517 2482 Pls
> 4711 2811 Pls
> 3919 2674 Pls
> 4011 3438 Pls
> 4575 1913 Pls
> 4098 2756 Pls
> 3905 2324 Pls
> 4977 3056 Pls
> 3953 2741 Pls
> 4014 2676 Pls
> 4701 2799 Pls
> 5209 3134 Pls
> 4686 2063 Pls
> 4612 2644 Pls
> 4632 3230 Pls
> 3309 2250 Pls
> 5255 2648 Pls
> 4115 1524 Pls
> 5310 2746 Pls
> 4690 3140 Pls
> 3343 3156 Pls
> 3570 2375 Pls
> 4080 2835 Pls
> 3652 1058 Pls
> 4159 2721 Pls
> 3579 2935 Pls
> 3962 2294 Pls
> 4414 2694 Pls
> 5532 2516 Pls
> 5005 3308 Pls
> 3568 2952 Pls
> 3143 4662 Pls
> 3143 4662 Pls
> 4533 1644 Pls
> 3884 2716 Pls
> 5357 3045 Pls
> 4765 3131 Pls
> 3589 2631 Pls
> 4887 1364 Pls
> 3332 1599 Pls
> 4639 2458 Pls
> 5242 2229 Pls
> 4515 2482 Pls
> 4148 2789 Pls
> 3251 1967 Pls
> 3336 2942 Pls
> 4187 2611 Pls
> 3921 2905 Pls
> 5252 2032 Pls
> 3804 2334 Pls
> 3095 2141 Pls
> 5193 2743 Pls
> 5292 2352 Pls
> 3404 2605 Pls
> 3359 1545 Pls
> 4328 3442 Pls
> 4398 2544 Pls
> 4201 2051 Pls
> 4124 2466 Pls
> 5304 2897 Pls
> 5273 3000 Pls
> 4296 1999 Pls
> 4452 2681 Pls
> 5073 3433 Pls
> 4657 1554 Pls
> 4136 2308 Pls
> 4877 3063 Pls
> 3794 3007 Pls
> 4797 2598 Pls
> 4976 3179 Pls
> 3683 3141 Pls
> 3474 1959 Pls
> 3847 2328 Pls
> 3450 2330 Pls
> 5146 2940 Pls
> 4012 2289 Pls
> 5181 3429 Pls
> 3311 2846 Pls
> 5226 2507 Pls
> 4401 3126 Pls
> 4131 2005 Pls
> 3584 2650 Pls
> 4015 2854 Pls
> 4125 2570 Pls
> 4825 2748 Pls
> 4502 2481 Pls
> 4129 3005 Pls
> 5328 2825 Pls
> 4793 2512 Pls
> 4387 2908 Pls
> 4644 3254 Pls
> 3495 1844 Pls
> 4261 2527 Pls
> 3598 2942 Pls
> 3363 2690 Pls
> 5161 3237 Pls
> 5214 3063 Pls
> 3145 1539 Pls
> 4828 1329 Pls
> 4143 1559 Pls
> 5273 3377 Pls
> 4979 3060 Pls
> 4057 2948 Pls
> 3048 2532 Pls
> 4723 2757 Pls
> 3033 2464 Pls
> 3998 3146 Pls
> 4645 2849 Pls
> 4348 2368 Pls
> 4697 3349 Pls
> 3798 2544 Pls
> 4086 2405 Pls
> 3744 2342 Pls
> 4184 2416 Pls
> 3826 1475 Pls
> 4284 4665 Pls
> 4583 2638 Pls
> 3327 2740 Pls
> 3811 2813 Pls
> 5311 2815 Pls
> 3775 2618 Pls
> 5417 3093 Pls
> 4531 3388 Pls
> 4114 1729 Pls
> 4904 3112 Pls
> 4417 2870 Pls
> 4653 2325 Pls
> 3521 2605 Pls
> 5270 2620 Pls
> 3884 2347 Pls
> 3135 2455 Pls
> 4287 3947 Pls
> 4759 3035 Pls
> 5472 2618 Pls
> 4551 2159 Pls
> 4579 1042 Pls
> 4561 1699 Pls
> 4978 3107 Pls
> 4809 3361 Pls
> 3981 2847 Pls
> 5224 2292 Pls
> 4910 2937 Pls
> 5200 2493 Pls
> 3599 2653 Pls
> 5050 2210 Pls
> 5026 2809 Pls
> 3913 1956 Pls
> 4077 4055 Pls
> 3048 2478 Pls
> 4599 3307 Pls
> 3900 1927 Pls
> 4682 2665 Pls
> 5381 2662 Pls
> 3124 2691 Pls
> 4656 2385 Pls
> 4653 2977 Pls
> 4935 3140 Pls
> 4247 2585 Pls
> 4616 2544 Pls
> 4124 2375 Pls
> 3784 749 Pls
> 4419 2712 Pls
> 4301 2986 Pls
> 4781 2364 Pls
> 4271 2661 Pls
> 3139 2449 Pls
> 4081 2920 Pls
> 3191 2630 Pls
> 4351 2854 Pls
> 4727 2560 Pls
> 4165 1549 Pls
> 5182 2886 Pls
> 4664 2818 Pls
> 5175 2571 Pls
> 5029 2754 Pls
> 4929 2773 Pls
> 3949 2538 Pls
> 5389 3611 Pls
> 3929 2592 Pls
> 3177 2391 Pls
> 4688 2588 Pls
> 3450 2301 Pls
> 4877 708 Pls
> 3354 2504 Pls
> 4407 2278 Pls
> 3343 2410 Pls
> 3884 3323 Pls
> 5027 1881 Pls
> 4786 2892 Pls
> 3285 2680 Pls
> 4387 3107 Pls
> 3293 1807 Pls
> 4328 1836 Pls
> 5101 2764 Pls
> 4313 1114 Pls
> 5027 2593 Pls
> 3864 1735 Pls
> 2960 1460 Pls
> 4883 3393 Pls
> 4982 3821 Pls
> 4345 2612 Pls
> 5306 3279 Pls
> 4177 2591 Pls
> 5445 3370 Pls
> 4818 2611 Pls
> 3904 2501 Pls
> 5005 2504 Pls
> 4568 2912 Pls
> 3165 2637 Pls
> 4569 3500 Pls
> 3627 2205 Pls
> 3794 2912 Pls
> 4827 2977 Pls
> 5277 3105 Pls
> 4562 2808 Pls
> 3262 2612 Pls
> 3873 2340 Pls
> 3972 2407 Pls
> 3177 1854 Pls
> 4097 2962 Pls
> 5338 2840 Pls
> 4933 2956 Pls
> 4507 1417 Pls
> 3905 3556 Pls
> 3714 2610 Pls
> 3217 2421 Pls
> 5029 2788 Pls
> 3723 2250 Pls
> 4333 3754 Pls
> 4986 4307 Pls
> 5313 2900 Pls
> 3304 2337 Pls
> 5287 2923 Pls
> 4631 3152 Pls
> 4216 2231 Pls
> 5118 3101 Pls
> 4399 2641 Pls
> 4002 2846 Pls
> 5012 2610 Pls
> 4973 2417 Pls
15190,16505c20879,22385
< 3002 1602 Pls
< 3136 3177 Pls
< 3595 888 Pls
< 3620 3229 Pls
< 4324 2419 Pls
< 4351 1444 Pls
< 5179 3949 Pls
< 3407 1948 Pls
< 4708 2337 Pls
< 4355 3065 Pls
< 3151 1338 Pls
< 3475 1204 Pls
< 3231 969 Pls
< 4490 3227 Pls
< 4293 3929 Pls
< 3437 749 Pls
< 4983 1568 Pls
< 3342 2098 Pls
< 5358 3217 Pls
< 3725 4591 Pls
< 4817 3686 Pls
< 4228 2718 Pls
< 3623 2410 Pls
< 4578 2099 Pls
< 3599 3495 Pls
< 4081 1526 Pls
< 4323 3422 Pls
< 3515 1400 Pls
< 5175 3193 Pls
< 5318 2515 Pls
< 4909 3338 Pls
< 3422 1959 Pls
< 5333 1759 Pls
< 4839 3280 Pls
< 3543 558 Pls
< 3950 3440 Pls
< 4773 3040 Pls
< 4467 3905 Pls
< 5228 4542 Pls
< 4756 2768 Pls
< 4198 521 Pls
< 3604 2562 Pls
< 4707 862 Pls
< 4271 1373 Pls
< 3945 1600 Pls
< 4660 2734 Pls
< 4566 1758 Pls
< 4051 3987 Pls
< 4178 2439 Pls
< 5061 1968 Pls
< 4005 4411 Pls
< 4422 4111 Pls
< 3825 1079 Pls
< 3823 2982 Pls
< 3974 3216 Pls
< 4891 3705 Pls
< 5159 4732 Pls
< 3994 2259 Pls
< 3294 1803 Pls
< 5078 2486 Pls
< 3958 2181 Pls
< 3464 2299 Pls
< 4381 544 Pls
< 4233 4549 Pls
< 4736 2226 Pls
< 4755 4559 Pls
< 4048 3079 Pls
< 4217 3625 Pls
< 4414 3792 Pls
< 4239 3404 Pls
< 5209 3515 Pls
< 3491 1669 Pls
< 2990 3506 Pls
< 4194 1986 Pls
< 4806 3615 Pls
< 4923 4456 Pls
< 4490 1988 Pls
< 4693 824 Pls
< 4550 1711 Pls
< 3811 3350 Pls
< 4103 1565 Pls
< 4422 3728 Pls
< 4138 2687 Pls
< 4788 3416 Pls
< 3970 1313 Pls
< 4745 2089 Pls
< 4609 3134 Pls
< 3992 3469 Pls
< 4180 1254 Pls
< 4024 3142 Pls
< 4676 2324 Pls
< 4013 3053 Pls
< 3519 426 Pls
< 4539 3742 Pls
< 5205 1346 Pls
< 4360 1941 Pls
< 4594 2105 Pls
< 4145 2858 Pls
< 3390 4588 Pls
< 3104 2164 Pls
< 4550 2908 Pls
< 5070 4308 Pls
< 4510 1463 Pls
< 4903 1335 Pls
< 4372 2510 Pls
< 3294 1764 Pls
< 4257 3192 Pls
< 4110 4252 Pls
< 4603 3544 Pls
< 5102 2602 Pls
< 4267 1748 Pls
< 4149 4307 Pls
< 2903 1027 Pls
< 5012 3462 Pls
< 4814 4676 Pls
< 3304 2416 Pls
< 4898 3713 Pls
< 3920 3791 Pls
< 4435 2803 Pls
< 4592 1984 Pls
< 4526 3792 Pls
< 5155 4265 Pls
< 5229 2305 Pls
< 4698 1952 Pls
< 3976 4133 Pls
< 3607 2655 Pls
< 3484 2612 Pls
< 4221 3601 Pls
< 4326 1447 Pls
< 5350 2278 Pls
< 4559 3616 Pls
< 5195 2265 Pls
< 5183 3100 Pls
< 4730 2943 Pls
< 4992 2798 Pls
< 4418 3393 Pls
< 4238 3564 Pls
< 4267 2052 Pls
< 5241 3721 Pls
< 4889 1703 Pls
< 4490 2090 Pls
< 4858 3007 Pls
< 4013 3268 Pls
< 3964 1142 Pls
< 3502 2711 Pls
< 5071 4572 Pls
< 4121 3212 Pls
< 4400 1694 Pls
< 5135 4183 Pls
< 4213 924 Pls
< 4686 3583 Pls
< 3474 2786 Pls
< 4176 3002 Pls
< 4713 3365 Pls
< 4793 2569 Pls
< 3680 3932 Pls
< 3580 2918 Pls
< 4650 3283 Pls
< 4629 4331 Pls
< 4904 4137 Pls
< 4557 3035 Pls
< 4173 1555 Pls
< 3093 1329 Pls
< 5078 2119 Pls
< 4530 3019 Pls
< 4741 2255 Pls
< 5193 4472 Pls
< 3491 2326 Pls
< 4217 1120 Pls
< 4545 2835 Pls
< 5328 2611 Pls
< 4234 2205 Pls
< 4454 672 Pls
< 5135 1168 Pls
< 3347 2631 Pls
< 4242 3977 Pls
< 3648 3150 Pls
< 3510 3049 Pls
< 5159 2479 Pls
< 4596 2842 Pls
< 4655 3280 Pls
< 4836 2744 Pls
< 3714 2911 Pls
< 2982 2997 Pls
< 4045 2344 Pls
< 4680 2923 Pls
< 4211 1702 Pls
< 3973 2971 Pls
< 3633 1919 Pls
< 5232 2957 Pls
< 4863 3005 Pls
< 3976 3171 Pls
< 4240 1061 Pls
< 3783 1633 Pls
< 3214 2354 Pls
< 4532 2354 Pls
< 4172 664 Pls
< 4580 3530 Pls
< 3617 3101 Pls
< 3013 1710 Pls
< 4690 3804 Pls
< 5206 3696 Pls
< 5218 3042 Pls
< 5230 2136 Pls
< 4579 3372 Pls
< 5253 2729 Pls
< 4019 3055 Pls
< 5107 564 Pls
< 4386 3270 Pls
< 3977 2750 Pls
< 4235 1397 Pls
< 4093 2004 Pls
< 3762 2157 Pls
< 5142 3019 Pls
< 5271 3731 Pls
< 5119 858 Pls
< 3325 455 Pls
< 4970 2632 Pls
< 4277 3540 Pls
< 3728 1345 Pls
< 4257 826 Pls
< 4414 3264 Pls
< 5213 4130 Pls
< 4247 735 Pls
< 4193 1409 Pls
< 4269 652 Pls
< 4024 2669 Pls
< 3801 856 Pls
< 3913 3897 Pls
< 4500 1423 Pls
< 4832 1476 Pls
< 4516 2369 Pls
< 5282 3047 Pls
< 5102 2183 Pls
< 4566 4157 Pls
< 4527 3227 Pls
< 4142 974 Pls
< 4554 1996 Pls
< 4536 4080 Pls
< 3568 968 Pls
< 3065 2076 Pls
< 4703 1868 Pls
< 4403 1657 Pls
< 4118 2195 Pls
< 5365 4048 Pls
< 5321 3663 Pls
< 3945 1715 Pls
< 4106 2309 Pls
< 3396 1264 Pls
< 4205 2878 Pls
< 3297 855 Pls
< 4839 2671 Pls
< 4176 2983 Pls
< 4276 2170 Pls
< 4531 2055 Pls
< 3279 2038 Pls
< 2812 1055 Pls
< 3282 2505 Pls
< 3965 2401 Pls
< 3764 4310 Pls
< 3421 2489 Pls
< 3707 1871 Pls
< 4369 4330 Pls
< 3838 465 Pls
< 4573 3765 Pls
< 4156 1007 Pls
< 2995 1353 Pls
< 4609 1310 Pls
< 4406 3417 Pls
< 4901 3742 Pls
< 4643 2281 Pls
< 4573 1772 Pls
< 4011 2308 Pls
< 4525 1640 Pls
< 5137 2317 Pls
< 5063 1831 Pls
< 5187 3094 Pls
< 4605 2655 Pls
< 3842 2869 Pls
< 3356 630 Pls
< 4129 2763 Pls
< 4982 2141 Pls
< 4752 2177 Pls
< 4343 4560 Pls
< 3200 1190 Pls
< 4386 4164 Pls
< 4511 2945 Pls
< 5128 4106 Pls
< 3595 2256 Pls
< 4967 2896 Pls
< 4425 1874 Pls
< 4591 1166 Pls
< 3927 2918 Pls
< 4501 1565 Pls
< 5157 4484 Pls
< 5087 2641 Pls
< 3700 970 Pls
< 5021 1556 Pls
< 5104 3005 Pls
< 4171 4013 Pls
< 4136 4159 Pls
< 5163 4487 Pls
< 5231 3083 Pls
< 3131 2127 Pls
< 4304 3890 Pls
< 4136 2834 Pls
< 4763 2816 Pls
< 3752 1584 Pls
< 3105 1511 Pls
< 4558 2423 Pls
< 3532 1944 Pls
< 4561 2359 Pls
< 3715 1817 Pls
< 3399 875 Pls
< 4156 1246 Pls
< 4566 2093 Pls
< 4075 1492 Pls
< 4772 3206 Pls
< 4732 1110 Pls
< 3201 3881 Pls
< 4145 3144 Pls
< 3542 1619 Pls
< 3193 1234 Pls
< 5224 1397 Pls
< 5197 4051 Pls
< 3875 1642 Pls
< 4239 1545 Pls
< 4377 4023 Pls
< 4452 550 Pls
< 3373 1656 Pls
< 4362 1716 Pls
< 4498 1567 Pls
< 3692 2473 Pls
< 4172 3134 Pls
< 3274 4186 Pls
< 5207 3272 Pls
< 3798 580 Pls
< 5003 3446 Pls
< 4050 2745 Pls
< 5080 3402 Pls
< 4999 1537 Pls
< 3407 3072 Pls
< 5245 2511 Pls
< 4248 1537 Pls
< 5079 3510 Pls
< 5250 2558 Pls
< 3606 4207 Pls
< 4343 4201 Pls
< 4257 1821 Pls
< 4302 2335 Pls
< 3303 713 Pls
< 5076 2599 Pls
< 4702 3625 Pls
< 4770 3931 Pls
< 4927 2596 Pls
< 3267 1336 Pls
< 4847 2070 Pls
< 4240 941 Pls
< 3437 3845 Pls
< 5240 2188 Pls
< 3296 2842 Pls
< 3717 2388 Pls
< 4543 1516 Pls
< 4023 3221 Pls
< 4525 2184 Pls
< 5062 3310 Pls
< 4012 687 Pls
< 5136 4073 Pls
< 2980 1769 Pls
< 3924 1721 Pls
< 3851 2294 Pls
< 4803 3128 Pls
< 3246 1474 Pls
< 3279 3328 Pls
< 4151 3502 Pls
< 3959 1953 Pls
< 4657 2367 Pls
< 4281 2704 Pls
< 3494 1035 Pls
< 4841 2239 Pls
< 4722 743 Pls
< 3893 1827 Pls
< 4921 3293 Pls
< 3930 2476 Pls
< 5324 3635 Pls
< 4451 2394 Pls
< 5084 2986 Pls
< 4807 1786 Pls
< 3504 2224 Pls
< 3568 3026 Pls
< 5116 2437 Pls
< 3120 2402 Pls
< 4445 947 Pls
< 4248 3864 Pls
< 3223 940 Pls
< 3644 2692 Pls
< 5099 3609 Pls
< 3826 2231 Pls
< 3987 3396 Pls
< 3222 4322 Pls
< 5200 3570 Pls
< 3912 2498 Pls
< 4544 3854 Pls
< 4025 2676 Pls
< 3710 585 Pls
< 4809 4680 Pls
< 4905 2757 Pls
< 5100 1646 Pls
< 3883 1157 Pls
< 3619 1897 Pls
< 4463 1456 Pls
< 4909 4407 Pls
< 4389 3448 Pls
< 3830 1961 Pls
< 4682 3085 Pls
< 3795 2998 Pls
< 3662 1564 Pls
< 4760 3514 Pls
< 4470 2991 Pls
< 3798 2927 Pls
< 4899 2476 Pls
< 4465 2039 Pls
< 3910 3480 Pls
< 3925 877 Pls
< 4537 2881 Pls
< 4799 3380 Pls
< 3966 2286 Pls
< 4617 2874 Pls
< 4554 2123 Pls
< 3672 1567 Pls
< 4932 2172 Pls
< 5189 2366 Pls
< 3425 1946 Pls
< 4568 2298 Pls
< 4758 2990 Pls
< 3548 3199 Pls
< 4544 4567 Pls
< 3625 2992 Pls
< 4564 3681 Pls
< 4257 2984 Pls
< 3715 1839 Pls
< 4774 2690 Pls
< 3850 2429 Pls
< 4516 3890 Pls
< 4376 2288 Pls
< 4608 2982 Pls
< 4724 2072 Pls
< 3871 3177 Pls
< 3734 1666 Pls
< 3619 2715 Pls
< 5216 1993 Pls
< 4252 1122 Pls
< 4710 1854 Pls
< 4199 3370 Pls
< 4255 3277 Pls
< 3675 3106 Pls
< 4514 2281 Pls
< 3323 2201 Pls
< 3434 2630 Pls
< 3522 1813 Pls
< 3717 2504 Pls
< 4912 3546 Pls
< 5180 2368 Pls
< 5011 3196 Pls
< 4313 1865 Pls
< 4387 1510 Pls
< 3095 2610 Pls
< 3753 2421 Pls
< 5373 3494 Pls
< 4976 1122 Pls
< 3487 3441 Pls
< 3284 3680 Pls
< 3533 2023 Pls
< 4018 1180 Pls
< 5162 4508 Pls
< 3494 1259 Pls
< 4162 1442 Pls
< 3469 1173 Pls
< 3886 1475 Pls
< 5006 3158 Pls
< 4435 1669 Pls
< 4539 3173 Pls
< 3681 425 Pls
< 3989 2597 Pls
< 5023 2790 Pls
< 3793 1621 Pls
< 3115 2797 Pls
< 4248 2457 Pls
< 4982 3863 Pls
< 5102 2115 Pls
< 4524 2747 Pls
< 3834 2651 Pls
< 4073 2814 Pls
< 3714 584 Pls
< 4022 1432 Pls
< 3741 2297 Pls
< 3147 1678 Pls
< 3176 4388 Pls
< 3986 3143 Pls
< 4411 2916 Pls
< 5038 730 Pls
< 5053 3280 Pls
< 5043 3819 Pls
< 4004 4792 Pls
< 5146 3877 Pls
< 4539 3212 Pls
< 4661 3735 Pls
< 5077 2146 Pls
< 3424 566 Pls
< 3609 2493 Pls
< 5333 2703 Pls
< 3987 3242 Pls
< 3444 1086 Pls
< 4397 1230 Pls
< 5244 3672 Pls
< 3743 1391 Pls
< 3071 1267 Pls
< 5347 2299 Pls
< 3870 3250 Pls
< 3465 2974 Pls
< 5133 3752 Pls
< 5031 3165 Pls
< 4804 4463 Pls
< 3145 1172 Pls
< 5389 4446 Pls
< 5138 3188 Pls
< 4848 2169 Pls
< 4925 1655 Pls
< 3599 1251 Pls
< 5165 3198 Pls
< 3857 2100 Pls
< 3958 651 Pls
< 5300 1807 Pls
< 4425 3101 Pls
< 3657 1152 Pls
< 4242 1696 Pls
< 3246 2205 Pls
< 5009 2037 Pls
< 4492 2998 Pls
< 5063 4733 Pls
< 4666 2312 Pls
< 4705 4066 Pls
< 3534 762 Pls
< 3078 4627 Pls
< 3698 3856 Pls
< 4293 1422 Pls
< 4950 2958 Pls
< 3076 3371 Pls
< 4418 3511 Pls
< 3753 2634 Pls
< 4529 1829 Pls
< 4258 3418 Pls
< 3268 3202 Pls
< 3605 1786 Pls
< 3600 1819 Pls
< 4574 894 Pls
< 5250 3518 Pls
< 5245 3246 Pls
< 5083 3761 Pls
< 3702 2770 Pls
< 4249 3986 Pls
< 3228 2308 Pls
< 4062 3021 Pls
< 5182 1095 Pls
< 4628 3611 Pls
< 4363 2456 Pls
< 3652 1231 Pls
< 4316 3533 Pls
< 4600 903 Pls
< 3709 1274 Pls
< 4562 3138 Pls
< 4525 2267 Pls
< 4201 2735 Pls
< 4585 1683 Pls
< 3793 1893 Pls
< 3503 1988 Pls
< 4339 3620 Pls
< 4247 2857 Pls
< 3238 1532 Pls
< 4924 2528 Pls
< 4838 3307 Pls
< 5291 3832 Pls
< 5027 3166 Pls
< 4514 2470 Pls
< 4628 1499 Pls
< 3677 3985 Pls
< 4953 3484 Pls
< 5026 3367 Pls
< 3913 1269 Pls
< 3403 3295 Pls
< 4238 1708 Pls
< 3225 1679 Pls
< 4922 2326 Pls
< 4751 2325 Pls
< 3375 2187 Pls
< 4999 1466 Pls
< 4193 574 Pls
< 4231 1943 Pls
< 4909 2176 Pls
< 3881 985 Pls
< 3721 2537 Pls
< 4851 3056 Pls
< 4892 4569 Pls
< 3692 934 Pls
< 4576 1554 Pls
< 5091 2944 Pls
< 4146 2536 Pls
< 4698 4752 Pls
< 4190 2857 Pls
< 4998 1916 Pls
< 3600 1147 Pls
< 5026 3844 Pls
< 4931 3127 Pls
< 3763 2783 Pls
< 3450 1273 Pls
< 4464 2923 Pls
< 4416 1500 Pls
< 4787 1485 Pls
< 4267 2342 Pls
< 3587 1335 Pls
< 5037 3409 Pls
< 5178 2228 Pls
< 5066 2795 Pls
< 4378 1558 Pls
< 5177 2931 Pls
< 4760 1462 Pls
< 4795 2866 Pls
< 5027 2843 Pls
< 4621 3804 Pls
< 4861 2527 Pls
< 4964 1589 Pls
< 5243 2347 Pls
< 4329 1917 Pls
< 3918 3306 Pls
< 4443 2959 Pls
< 4015 1437 Pls
< 3501 3242 Pls
< 4359 2638 Pls
< 4437 3137 Pls
< 4147 3710 Pls
< 4061 1607 Pls
< 3256 2462 Pls
< 5234 4673 Pls
< 3965 1512 Pls
< 4015 510 Pls
< 4941 2356 Pls
< 3741 3332 Pls
< 3639 2331 Pls
< 5234 2731 Pls
< 3968 2844 Pls
< 5125 3125 Pls
< 3671 1557 Pls
< 3178 2857 Pls
< 3508 2378 Pls
< 4124 1917 Pls
< 4430 3446 Pls
< 4568 1182 Pls
< 4545 3283 Pls
< 4863 2934 Pls
< 4221 2657 Pls
< 3440 3035 Pls
< 4547 2548 Pls
< 5169 2742 Pls
< 4446 2303 Pls
< 4252 3282 Pls
< 3201 1249 Pls
< 4514 3487 Pls
< 3061 1260 Pls
< 4327 4292 Pls
< 4357 1451 Pls
< 3933 1510 Pls
< 4939 3234 Pls
< 3816 4390 Pls
< 5377 2456 Pls
< 3903 2447 Pls
< 5091 3655 Pls
< 5229 3132 Pls
< 4531 1540 Pls
< 4755 3636 Pls
< 5354 3331 Pls
< 3967 3353 Pls
< 4466 4195 Pls
< 5294 1630 Pls
< 4249 1370 Pls
< 4807 3204 Pls
< 2993 2704 Pls
< 3921 2225 Pls
< 5064 1665 Pls
< 5035 3904 Pls
< 4413 2658 Pls
< 3966 1561 Pls
< 4697 2346 Pls
< 4248 770 Pls
< 4780 4268 Pls
< 4450 2230 Pls
< 4117 904 Pls
< 3887 3276 Pls
< 5346 1730 Pls
< 4919 3817 Pls
< 4428 2435 Pls
< 3074 1890 Pls
< 4851 1214 Pls
< 3686 2508 Pls
< 3432 1957 Pls
< 3689 1547 Pls
< 4739 2968 Pls
< 3818 4084 Pls
< 3844 1829 Pls
< 5212 4155 Pls
< 4268 1333 Pls
< 4778 2108 Pls
< 3260 1317 Pls
< 5208 4502 Pls
< 3509 546 Pls
< 4898 2040 Pls
< 4908 4463 Pls
< 5150 1747 Pls
< 4596 3277 Pls
< 4746 3781 Pls
< 4702 2607 Pls
< 3723 2694 Pls
< 3975 2276 Pls
< 4256 2886 Pls
< 3132 895 Pls
< 4359 4185 Pls
< 4875 1627 Pls
< 4388 4800 Pls
< 4615 3976 Pls
< 3312 2467 Pls
< 4636 2520 Pls
< 4777 3053 Pls
< 4080 2048 Pls
< 3316 2926 Pls
< 4438 2497 Pls
< 3877 600 Pls
< 4804 519 Pls
< 3706 2221 Pls
< 3316 3446 Pls
< 4178 1146 Pls
< 4544 2563 Pls
< 4525 1978 Pls
< 3432 920 Pls
< 3680 2720 Pls
< 2876 1742 Pls
< 3931 2055 Pls
< 4942 2362 Pls
< 4980 3130 Pls
< 4542 3230 Pls
< 3996 2001 Pls
< 5207 4618 Pls
< 4249 2140 Pls
< 3917 3439 Pls
< 4219 1546 Pls
< 4519 2593 Pls
< 3994 2942 Pls
< 4049 3805 Pls
< 3508 783 Pls
< 3689 892 Pls
< 4157 889 Pls
< 5194 4639 Pls
< 4251 4438 Pls
< 3541 1680 Pls
< 5101 4265 Pls
< 5163 4261 Pls
< 4814 2394 Pls
< 4914 2124 Pls
< 4886 2301 Pls
< 5160 2102 Pls
< 4941 2857 Pls
< 4388 2000 Pls
< 4344 2230 Pls
< 4553 2822 Pls
< 4464 1612 Pls
< 4690 3276 Pls
< 3564 978 Pls
< 4298 3470 Pls
< 3103 1774 Pls
< 4907 1509 Pls
< 4074 1208 Pls
< 4794 3266 Pls
< 3270 2356 Pls
< 3875 2031 Pls
< 4687 1301 Pls
< 4541 3058 Pls
< 3519 454 Pls
< 3280 2988 Pls
< 3865 2429 Pls
< 4914 2560 Pls
< 3733 3100 Pls
< 3945 1347 Pls
< 3807 3216 Pls
< 4150 944 Pls
< 3495 1349 Pls
< 4525 3086 Pls
< 4061 1971 Pls
< 4013 1981 Pls
< 4571 1619 Pls
< 5217 2452 Pls
< 5181 1458 Pls
< 4200 1250 Pls
< 3234 748 Pls
< 4730 2495 Pls
< 4765 2365 Pls
< 4171 2754 Pls
< 4096 2359 Pls
< 4068 2521 Pls
< 4430 1758 Pls
< 4705 1368 Pls
< 4281 2550 Pls
< 4508 2564 Pls
< 4886 2566 Pls
< 3604 2076 Pls
< 4262 2908 Pls
< 4125 1634 Pls
< 5125 3189 Pls
< 5068 895 Pls
< 5065 2410 Pls
< 3816 3071 Pls
< 4887 3390 Pls
< 5306 3566 Pls
< 4712 2269 Pls
< 4446 2195 Pls
< 4793 4606 Pls
< 3953 708 Pls
< 5051 4483 Pls
< 4141 3472 Pls
< 4262 2261 Pls
< 3612 1965 Pls
< 5383 1143 Pls
< 4906 3228 Pls
< 4431 2637 Pls
< 3304 2261 Pls
< 3797 2451 Pls
< 3613 1896 Pls
< 4175 2317 Pls
< 5199 3139 Pls
< 4898 2840 Pls
< 3991 1229 Pls
< 4123 2407 Pls
< 4436 1033 Pls
< 5123 2571 Pls
< 3715 615 Pls
< 4777 3239 Pls
< 2806 2995 Pls
< 3740 4577 Pls
< 4290 2924 Pls
< 3976 3974 Pls
< 4517 3471 Pls
< 5025 913 Pls
< 4257 3585 Pls
< 5244 3201 Pls
< 5108 1430 Pls
< 4320 1324 Pls
< 4576 2300 Pls
< 4126 3912 Pls
< 4463 3952 Pls
< 5333 2625 Pls
< 3215 2943 Pls
< 3482 1694 Pls
< 4250 3694 Pls
< 3512 520 Pls
< 3999 2691 Pls
< 3529 2510 Pls
< 3688 2243 Pls
< 4216 1634 Pls
< 4807 3351 Pls
< 4816 2695 Pls
< 4523 4486 Pls
< 5291 3902 Pls
< 5229 3392 Pls
< 3110 2309 Pls
< 3195 3948 Pls
< 3739 3210 Pls
< 3812 2649 Pls
< 3527 2106 Pls
< 4429 4052 Pls
< 5191 3057 Pls
< 4270 2335 Pls
< 3004 3131 Pls
< 3252 4670 Pls
< 4424 3675 Pls
< 4288 2977 Pls
< 3515 2385 Pls
< 3240 929 Pls
< 4503 2055 Pls
< 5380 3282 Pls
< 3993 1528 Pls
< 3982 3608 Pls
< 3067 1813 Pls
< 3576 3439 Pls
< 4182 682 Pls
< 3432 2413 Pls
< 3051 4189 Pls
< 3103 1171 Pls
< 4724 3026 Pls
< 3331 2616 Pls
< 3970 2099 Pls
< 4613 3791 Pls
< 4760 3078 Pls
< 3182 2772 Pls
< 4999 3177 Pls
< 4621 3394 Pls
< 5177 2830 Pls
< 3313 1557 Pls
< 3848 965 Pls
< 3111 707 Pls
< 3723 1160 Pls
< 5206 3787 Pls
< 4011 2615 Pls
< 3884 4294 Pls
< 4247 2173 Pls
< 4264 2635 Pls
< 3611 1274 Pls
< 5068 4270 Pls
< 3903 1525 Pls
< 3683 1111 Pls
< 3525 960 Pls
< 3844 2675 Pls
< 2966 1564 Pls
< 4268 2972 Pls
< 4580 1887 Pls
< 3821 1442 Pls
< 4121 4400 Pls
< 4875 3739 Pls
< 4881 3073 Pls
< 3587 3441 Pls
< 4240 1510 Pls
< 4885 2447 Pls
< 4318 2058 Pls
< 3910 2143 Pls
< 3805 748 Pls
< 3104 1687 Pls
< 4000 2179 Pls
< 3225 2334 Pls
< 3703 2985 Pls
< 4764 3176 Pls
< 4767 4474 Pls
< 5136 3088 Pls
< 4656 1121 Pls
< 5190 2384 Pls
< 3798 2032 Pls
< 4945 4094 Pls
< 4626 2685 Pls
< 4260 3602 Pls
< 3596 2445 Pls
< 4665 839 Pls
< 4904 4326 Pls
< 4175 4500 Pls
< 3831 3812 Pls
< 3847 1514 Pls
< 3847 1514 Pls
< 5168 2116 Pls
< 3739 4778 Pls
< 4695 1376 Pls
< 4519 4689 Pls
< 5149 1594 Pls
< 4439 1890 Pls
< 3864 2588 Pls
< 5344 2767 Pls
< 4238 3182 Pls
< 4861 2925 Pls
< 4755 3924 Pls
< 3941 3036 Pls
< 3709 1634 Pls
< 3768 1112 Pls
< 3869 1572 Pls
< 4260 1138 Pls
< 5210 3999 Pls
< 4542 2645 Pls
< 3922 2142 Pls
< 4443 3537 Pls
< 3624 2800 Pls
< 3160 1858 Pls
< 3561 2420 Pls
< 4008 1915 Pls
< 5186 2282 Pls
< 4317 3329 Pls
< 3430 1866 Pls
< 3523 2288 Pls
< 3564 453 Pls
< 3183 846 Pls
< 4924 1659 Pls
< 4664 1089 Pls
< 3175 3572 Pls
< 4452 2591 Pls
< 4258 2815 Pls
< 3156 3850 Pls
< 3485 3299 Pls
< 3996 1964 Pls
< 4923 2370 Pls
< 3869 1362 Pls
< 5179 4516 Pls
< 4015 2486 Pls
< 4894 3251 Pls
< 4920 1204 Pls
< 5038 2467 Pls
< 3807 2224 Pls
< 2986 1554 Pls
< 3329 3597 Pls
< 3981 3207 Pls
< 4637 1974 Pls
< 4531 3341 Pls
< 5356 2034 Pls
< 4565 3156 Pls
< 4553 1589 Pls
< 5182 2260 Pls
< 4813 2816 Pls
< 4567 3538 Pls
< 4707 3662 Pls
< 4770 4692 Pls
< 3964 4026 Pls
< 3078 1046 Pls
< 5304 1828 Pls
< 4846 4765 Pls
< 3709 2553 Pls
< 3509 4507 Pls
< 4303 2463 Pls
< 5234 3188 Pls
< 3474 3156 Pls
< 3394 2575 Pls
< 4170 3314 Pls
< 3106 2032 Pls
< 4952 1323 Pls
< 3503 543 Pls
< 4348 547 Pls
< 3990 2580 Pls
< 4008 2853 Pls
< 3619 4554 Pls
< 3720 1111 Pls
< 4529 3054 Pls
< 4937 3031 Pls
< 4221 1440 Pls
< 3195 700 Pls
< 3066 1841 Pls
< 4637 4029 Pls
< 3770 1704 Pls
< 4533 4055 Pls
< 4641 2274 Pls
< 4975 3029 Pls
< 4533 4182 Pls
< 4540 2922 Pls
< 4531 2986 Pls
< 3927 2092 Pls
< 5190 2249 Pls
< 5288 3473 Pls
< 3848 1208 Pls
< 3462 2751 Pls
< 3776 3295 Pls
< 3169 1646 Pls
< 3707 715 Pls
< 3951 1666 Pls
< 4702 2201 Pls
< 3957 3009 Pls
< 4677 4584 Pls
< 3990 2432 Pls
< 2947 676 Pls
< 4514 2302 Pls
< 4699 2527 Pls
< 4445 3221 Pls
< 4527 1875 Pls
< 4052 3688 Pls
< 4702 4153 Pls
< 4249 3736 Pls
< 4654 938 Pls
< 4000 1861 Pls
< 3729 3526 Pls
< 4873 4054 Pls
< 3192 598 Pls
< 4137 732 Pls
< 3118 1505 Pls
< 3711 1812 Pls
< 5040 1305 Pls
< 4864 3224 Pls
< 4217 2450 Pls
< 4930 3107 Pls
< 3160 2046 Pls
< 4008 1101 Pls
< 4258 2309 Pls
< 3703 3328 Pls
< 3806 2616 Pls
< 4809 2315 Pls
< 4294 2068 Pls
< 5267 3891 Pls
< 4233 806 Pls
< 3973 1540 Pls
< 3759 2383 Pls
< 4877 3178 Pls
< 4608 1595 Pls
< 5249 3670 Pls
< 3075 2641 Pls
< 4231 2654 Pls
< 4628 440 Pls
< 5121 4392 Pls
< 3983 1378 Pls
< 3898 2045 Pls
< 4706 1132 Pls
< 3924 2855 Pls
< 4429 3736 Pls
< 4118 1572 Pls
< 3870 3170 Pls
< 4623 2431 Pls
< 3207 1881 Pls
< 3217 2556 Pls
< 5064 4179 Pls
< 5268 2295 Pls
< 3182 1822 Pls
< 3591 1085 Pls
< 5083 2287 Pls
< 4384 1052 Pls
< 3794 3208 Pls
< 3946 2422 Pls
< 3838 3134 Pls
< 3561 3315 Pls
< 3140 418 Pls
< 4948 4201 Pls
< 3670 3551 Pls
< 2790 2658 Pls
< 5125 1948 Pls
< 4458 958 Pls
< 3482 575 Pls
< 4954 2224 Pls
< 4627 4371 Pls
< 4251 1406 Pls
< 4686 3160 Pls
< 4715 2300 Pls
< 3548 1952 Pls
< 4302 812 Pls
< 5132 3009 Pls
< 3827 2096 Pls
< 4756 3361 Pls
< 4119 3892 Pls
< 4650 4434 Pls
< 4353 542 Pls
< 3577 2272 Pls
< 5038 2703 Pls
< 4865 2237 Pls
< 3444 1881 Pls
< 5129 3037 Pls
< 5410 3318 Pls
< 5107 2680 Pls
< 4466 3227 Pls
< 5138 3710 Pls
< 4969 3197 Pls
< 3881 535 Pls
< 3917 2557 Pls
< 4578 4421 Pls
< 4158 595 Pls
< 3990 2266 Pls
< 4367 3653 Pls
< 3179 2188 Pls
< 3307 3556 Pls
< 4586 2367 Pls
< 5044 2516 Pls
< 3173 951 Pls
< 3082 926 Pls
< 3475 3229 Pls
< 3463 1043 Pls
< 3877 1471 Pls
< 4574 2449 Pls
< 3307 835 Pls
< 3118 2055 Pls
< 3074 606 Pls
< 4246 1207 Pls
< 4639 4035 Pls
< 3934 3640 Pls
< 3443 2214 Pls
< 3266 3677 Pls
< 4134 1331 Pls
< 4358 2692 Pls
< 5271 2926 Pls
< 3283 1489 Pls
< 3811 3107 Pls
< 2948 2487 Pls
< 3686 3418 Pls
< 4146 2475 Pls
< 3402 2207 Pls
< 4150 4284 Pls
< 5163 2511 Pls
< 4559 2524 Pls
< 3950 4070 Pls
< 4958 4011 Pls
< 5029 2594 Pls
< 5103 3469 Pls
< 4679 1100 Pls
< 3703 2834 Pls
< 4655 3595 Pls
< 4446 2777 Pls
< 4538 2181 Pls
< 3594 3327 Pls
< 4345 3257 Pls
< 4171 1976 Pls
< 4642 2655 Pls
< 4604 2747 Pls
< 4337 2112 Pls
< 3701 3019 Pls
< 5203 1611 Pls
< 3272 999 Pls
< 4882 1308 Pls
< 4562 941 Pls
< 4908 3745 Pls
< 4000 2323 Pls
< 4948 3444 Pls
< 3569 1159 Pls
< 5188 1545 Pls
< 3852 1308 Pls
< 4926 4393 Pls
< 5015 2523 Pls
< 3409 3357 Pls
< 4366 1746 Pls
< 3491 3235 Pls
< 4236 3247 Pls
< 4290 3457 Pls
< 2799 1000 Pls
< 5246 2669 Pls
< 3912 1415 Pls
< 2954 1613 Pls
< 4341 1702 Pls
< 5192 2752 Pls
< 3596 1012 Pls
< 4581 3344 Pls
< 4848 3064 Pls
< 4574 1925 Pls
< 4809 724 Pls
< 5050 2946 Pls
< 4351 1927 Pls
< 3403 4524 Pls
< 3946 2967 Pls
< 4553 3320 Pls
< 3903 2968 Pls
< 4444 3706 Pls
< 4233 2767 Pls
< 3265 1673 Pls
< 4250 430 Pls
< 4572 2786 Pls
< 3096 2949 Pls
< 4198 2710 Pls
< 4626 2210 Pls
< 5169 2691 Pls
< 3210 4105 Pls
< 4594 1193 Pls
< 4979 1187 Pls
< 4528 3444 Pls
< 3467 3532 Pls
< 4111 3009 Pls
< 5045 2303 Pls
< 3041 1732 Pls
< 3701 896 Pls
< 3682 1244 Pls
< 4435 2178 Pls
< 4718 1393 Pls
< 3140 1176 Pls
< 5239 1998 Pls
< 4936 1383 Pls
< 4730 424 Pls
< 3564 3730 Pls
< 2990 2387 Pls
< 3241 3223 Pls
< 3285 766 Pls
< 3698 1774 Pls
< 4447 1569 Pls
< 5420 3970 Pls
< 3981 1607 Pls
< 4927 4288 Pls
< 4156 2331 Pls
< 3897 2157 Pls
< 4024 1237 Pls
< 4896 2969 Pls
< 4599 2169 Pls
< 3231 1340 Pls
< 5126 3363 Pls
< 4933 4546 Pls
< 3257 2263 Pls
< 3425 1365 Pls
< 4592 1413 Pls
< 3228 3759 Pls
< 4146 1555 Pls
< 4213 1739 Pls
< 4617 1972 Pls
< 5147 3418 Pls
< 3645 2214 Pls
< 4135 2413 Pls
< 4223 4559 Pls
< 4771 3381 Pls
< 3845 1452 Pls
< 4519 2531 Pls
< 5037 1150 Pls
< 3559 470 Pls
< 3493 2391 Pls
< 3731 652 Pls
< 4703 1977 Pls
< 4973 3584 Pls
< 3163 1464 Pls
< 3965 2383 Pls
< 4116 1475 Pls
< 4285 1998 Pls
< 4056 3289 Pls
< 5143 3663 Pls
< 4273 3622 Pls
< 3085 3009 Pls
< 3968 1011 Pls
< 3727 1452 Pls
< 4616 3035 Pls
< 4554 2082 Pls
< 3047 1686 Pls
< 4424 2708 Pls
< 3592 580 Pls
< 4643 4204 Pls
< 4136 4191 Pls
< 3708 2837 Pls
< 4266 4353 Pls
< 3594 1885 Pls
< 3951 2727 Pls
< 3251 1386 Pls
< 3464 526 Pls
< 3036 2973 Pls
< 3224 2641 Pls
---
> 5200 2542 Pls
> 5366 2933 Pls
> 3985 2536 Pls
> 4032 2344 Pls
> 4874 2577 Pls
> 3572 2058 Pls
> 4628 3231 Pls
> 3169 2645 Pls
> 4573 2197 Pls
> 4809 4391 Pls
> 4380 2660 Pls
> 5319 2490 Pls
> 4509 2662 Pls
> 4356 2840 Pls
> 5192 4113 Pls
> 3575 3885 Pls
> 3304 2865 Pls
> 5510 3222 Pls
> 4388 2443 Pls
> 4389 3121 Pls
> 4856 3212 Pls
> 5095 2241 Pls
> 5061 2899 Pls
> 4659 2171 Pls
> 4577 3300 Pls
> 3685 2219 Pls
> 4804 2248 Pls
> 4893 2398 Pls
> 4821 4172 Pls
> 4972 3334 Pls
> 3683 2454 Pls
> 3283 2700 Pls
> 4085 1905 Pls
> 5141 2402 Pls
> 3289 2227 Pls
> 4364 3516 Pls
> 4103 3373 Pls
> 5341 2759 Pls
> 4377 3090 Pls
> 3728 2777 Pls
> 4825 2494 Pls
> 4592 2736 Pls
> 3822 3132 Pls
> 3939 2564 Pls
> 4029 3264 Pls
> 4793 3134 Pls
> 4223 3053 Pls
> 3560 2571 Pls
> 5525 3351 Pls
> 3842 2874 Pls
> 3573 2380 Pls
> 3109 2226 Pls
> 4402 2439 Pls
> 3103 2093 Pls
> 3879 1903 Pls
> 3560 2352 Pls
> 5005 2856 Pls
> 4905 2857 Pls
> 5468 3106 Pls
> 4842 2454 Pls
> 5170 3220 Pls
> 3332 3179 Pls
> 3101 1321 Pls
> 4679 4378 Pls
> 4163 3269 Pls
> 3617 2859 Pls
> 4106 2544 Pls
> 4611 2351 Pls
> 5301 3137 Pls
> 5342 2137 Pls
> 3543 2634 Pls
> 5101 3001 Pls
> 3152 2751 Pls
> 3615 2422 Pls
> 3190 1903 Pls
> 3699 2640 Pls
> 3690 2639 Pls
> 3567 2678 Pls
> 4799 2590 Pls
> 3954 2539 Pls
> 3668 1885 Pls
> 3742 3626 Pls
> 4305 2767 Pls
> 5164 2768 Pls
> 4521 3087 Pls
> 4733 2375 Pls
> 5377 3001 Pls
> 4094 2763 Pls
> 4956 3560 Pls
> 5284 2931 Pls
> 5098 2835 Pls
> 5431 2839 Pls
> 4110 2267 Pls
> 3479 3211 Pls
> 4006 3137 Pls
> 4784 3926 Pls
> 4590 2600 Pls
> 4025 2087 Pls
> 4640 2917 Pls
> 5370 2551 Pls
> 5349 2038 Pls
> 5049 2003 Pls
> 5141 3002 Pls
> 4222 4211 Pls
> 4674 2657 Pls
> 4188 2181 Pls
> 3561 3595 Pls
> 3908 2935 Pls
> 4475 2906 Pls
> 3099 2418 Pls
> 5324 3204 Pls
> 4315 3075 Pls
> 5352 2727 Pls
> 3302 3106 Pls
> 4452 2149 Pls
> 4655 3136 Pls
> 5414 2915 Pls
> 3056 2222 Pls
> 3490 3368 Pls
> 4128 2845 Pls
> 4900 2993 Pls
> 5046 2694 Pls
> 3152 1683 Pls
> 3509 3070 Pls
> 4709 2608 Pls
> 4201 2540 Pls
> 4623 2027 Pls
> 4359 3419 Pls
> 3699 2643 Pls
> 5271 2620 Pls
> 3781 2580 Pls
> 4919 3738 Pls
> 5355 2920 Pls
> 4668 2522 Pls
> 3417 3406 Pls
> 4476 2803 Pls
> 4476 1221 Pls
> 3864 3651 Pls
> 3827 2532 Pls
> 3820 2777 Pls
> 3410 2517 Pls
> 3300 1706 Pls
> 4262 3612 Pls
> 3132 2423 Pls
> 4113 2042 Pls
> 3929 2801 Pls
> 4056 3833 Pls
> 3795 2598 Pls
> 4535 3317 Pls
> 4844 2639 Pls
> 5155 2997 Pls
> 4261 1244 Pls
> 4888 2619 Pls
> 4577 3036 Pls
> 5050 2633 Pls
> 3908 3263 Pls
> 3353 872 Pls
> 5413 3467 Pls
> 3431 2348 Pls
> 3164 3475 Pls
> 5328 2254 Pls
> 4705 3719 Pls
> 3231 2463 Pls
> 4380 2625 Pls
> 3914 2469 Pls
> 3215 2196 Pls
> 3654 2276 Pls
> 4308 2702 Pls
> 3135 1960 Pls
> 5396 2974 Pls
> 3170 2175 Pls
> 4436 2511 Pls
> 4966 2876 Pls
> 4235 1203 Pls
> 3567 2262 Pls
> 5085 2682 Pls
> 4676 2469 Pls
> 4034 2740 Pls
> 4055 1902 Pls
> 3613 2159 Pls
> 4060 2725 Pls
> 5331 3141 Pls
> 3303 3464 Pls
> 4682 2884 Pls
> 4670 2066 Pls
> 4117 2942 Pls
> 3422 2077 Pls
> 3632 1946 Pls
> 4912 2958 Pls
> 5102 2785 Pls
> 3556 2674 Pls
> 3568 2185 Pls
> 3211 3250 Pls
> 3184 2017 Pls
> 4800 3153 Pls
> 3767 2254 Pls
> 5204 2396 Pls
> 4898 2704 Pls
> 5344 3109 Pls
> 3291 2074 Pls
> 4430 2920 Pls
> 3797 2949 Pls
> 5206 3114 Pls
> 4405 4174 Pls
> 3959 2323 Pls
> 3818 1966 Pls
> 5187 2869 Pls
> 5500 2948 Pls
> 3015 2149 Pls
> 4513 3012 Pls
> 4642 2668 Pls
> 3258 2128 Pls
> 3268 3053 Pls
> 3242 2495 Pls
> 5372 2562 Pls
> 4631 3129 Pls
> 3988 2902 Pls
> 3905 1872 Pls
> 5294 2844 Pls
> 5398 3008 Pls
> 4648 2172 Pls
> 3622 1811 Pls
> 4418 3262 Pls
> 3876 3587 Pls
> 4351 3580 Pls
> 4482 2145 Pls
> 3408 2506 Pls
> 5339 3540 Pls
> 5122 2860 Pls
> 5279 3169 Pls
> 4651 2741 Pls
> 5343 3339 Pls
> 5050 3116 Pls
> 3497 2410 Pls
> 5272 1318 Pls
> 4914 3004 Pls
> 3184 2636 Pls
> 3624 2851 Pls
> 3417 2851 Pls
> 4930 3297 Pls
> 4409 2794 Pls
> 4386 2696 Pls
> 3924 1877 Pls
> 4975 3016 Pls
> 5282 2604 Pls
> 3680 1997 Pls
> 5311 3404 Pls
> 4284 3007 Pls
> 5056 3480 Pls
> 4550 3013 Pls
> 4726 2582 Pls
> 5425 3658 Pls
> 4428 1811 Pls
> 4696 2663 Pls
> 4760 2374 Pls
> 4021 2441 Pls
> 4835 2917 Pls
> 3151 2629 Pls
> 4930 3330 Pls
> 4655 2483 Pls
> 4369 3075 Pls
> 3214 1902 Pls
> 5428 3314 Pls
> 3855 2838 Pls
> 4913 2730 Pls
> 5072 2697 Pls
> 3686 2728 Pls
> 4884 2960 Pls
> 4601 2529 Pls
> 4765 2577 Pls
> 4344 2445 Pls
> 4305 814 Pls
> 3799 2649 Pls
> 3993 2965 Pls
> 3697 3890 Pls
> 5274 3026 Pls
> 4735 3169 Pls
> 3196 2230 Pls
> 4106 2859 Pls
> 5113 3037 Pls
> 3576 2971 Pls
> 4228 2741 Pls
> 4774 3530 Pls
> 3385 2300 Pls
> 5073 2984 Pls
> 4345 2936 Pls
> 5177 3342 Pls
> 4014 2570 Pls
> 4241 3219 Pls
> 3468 2459 Pls
> 4984 2815 Pls
> 4018 2845 Pls
> 4572 2304 Pls
> 5352 3088 Pls
> 5096 2157 Pls
> 5524 2723 Pls
> 3494 3117 Pls
> 4692 3116 Pls
> 5375 2442 Pls
> 5151 3327 Pls
> 3496 2377 Pls
> 3753 3073 Pls
> 5151 1979 Pls
> 5438 3059 Pls
> 3949 3250 Pls
> 4000 2449 Pls
> 3936 2626 Pls
> 4661 2600 Pls
> 3986 2024 Pls
> 3535 2327 Pls
> 3518 3011 Pls
> 3638 3062 Pls
> 5331 2836 Pls
> 5207 2699 Pls
> 3598 2483 Pls
> 3582 2452 Pls
> 4512 2581 Pls
> 3176 2080 Pls
> 3382 3304 Pls
> 4057 2134 Pls
> 3601 2297 Pls
> 4109 3009 Pls
> 2862 2593 Pls
> 4700 2847 Pls
> 4208 2686 Pls
> 5033 2538 Pls
> 3040 3094 Pls
> 3630 2784 Pls
> 4914 2975 Pls
> 4718 2793 Pls
> 3824 2494 Pls
> 5033 2444 Pls
> 5184 3932 Pls
> 3395 3679 Pls
> 3765 3098 Pls
> 4458 1565 Pls
> 3325 1960 Pls
> 5094 2806 Pls
> 5184 2866 Pls
> 4080 3406 Pls
> 4064 1365 Pls
> 4650 2691 Pls
> 3510 3243 Pls
> 4900 2230 Pls
> 4777 3712 Pls
> 5239 2179 Pls
> 3953 2497 Pls
> 3574 2590 Pls
> 3256 2276 Pls
> 4604 2277 Pls
> 4895 3222 Pls
> 4128 2702 Pls
> 4665 2085 Pls
> 4658 2314 Pls
> 3863 3732 Pls
> 4828 2707 Pls
> 4477 3288 Pls
> 3342 1855 Pls
> 5364 2804 Pls
> 5199 3015 Pls
> 4447 1853 Pls
> 3158 2143 Pls
> 3145 2636 Pls
> 3507 4439 Pls
> 5392 2565 Pls
> 5052 1326 Pls
> 3315 2579 Pls
> 4997 3299 Pls
> 5249 2924 Pls
> 4308 3167 Pls
> 4401 3409 Pls
> 3324 2399 Pls
> 4813 2473 Pls
> 4685 3309 Pls
> 3324 2358 Pls
> 3396 3080 Pls
> 4127 2718 Pls
> 5340 3235 Pls
> 3401 2770 Pls
> 3802 1303 Pls
> 3833 2329 Pls
> 4890 2346 Pls
> 4853 3341 Pls
> 4033 2102 Pls
> 4420 3491 Pls
> 4564 2703 Pls
> 5371 3544 Pls
> 3177 1816 Pls
> 5084 3097 Pls
> 3895 2690 Pls
> 3848 2139 Pls
> 3156 2264 Pls
> 4363 2960 Pls
> 3415 2723 Pls
> 4937 2769 Pls
> 3766 2695 Pls
> 4858 4034 Pls
> 4858 4034 Pls
> 4654 3153 Pls
> 3206 1775 Pls
> 3273 3013 Pls
> 3323 2980 Pls
> 4697 2531 Pls
> 5350 3046 Pls
> 3920 2020 Pls
> 5319 2775 Pls
> 4613 2121 Pls
> 3790 4209 Pls
> 3563 2645 Pls
> 3781 3479 Pls
> 4503 2596 Pls
> 4592 3118 Pls
> 5111 3220 Pls
> 4092 2307 Pls
> 3341 3115 Pls
> 4216 2961 Pls
> 5359 2908 Pls
> 3267 2568 Pls
> 3710 2811 Pls
> 5362 2817 Pls
> 5530 2560 Pls
> 5037 2448 Pls
> 4425 2845 Pls
> 4087 2727 Pls
> 3903 2832 Pls
> 4816 2166 Pls
> 4739 3462 Pls
> 4640 3406 Pls
> 3607 2784 Pls
> 4061 2821 Pls
> 3971 2665 Pls
> 4691 1984 Pls
> 3259 2556 Pls
> 3125 2529 Pls
> 5189 2699 Pls
> 4695 2921 Pls
> 3936 2938 Pls
> 4349 4678 Pls
> 4919 3174 Pls
> 4568 2007 Pls
> 3767 2218 Pls
> 3564 3124 Pls
> 5056 2785 Pls
> 3602 2517 Pls
> 4014 2347 Pls
> 3668 2160 Pls
> 4099 2516 Pls
> 4072 2345 Pls
> 5216 2620 Pls
> 4984 1950 Pls
> 3919 2022 Pls
> 5507 2726 Pls
> 4126 2498 Pls
> 4166 2243 Pls
> 4543 3083 Pls
> 3668 2806 Pls
> 4019 2252 Pls
> 4109 3417 Pls
> 4415 3869 Pls
> 4694 2837 Pls
> 4742 3027 Pls
> 4507 2512 Pls
> 4129 2579 Pls
> 4349 2402 Pls
> 5343 2980 Pls
> 4001 3297 Pls
> 4672 2797 Pls
> 4048 2706 Pls
> 5282 2508 Pls
> 3487 3171 Pls
> 3665 2323 Pls
> 4375 2621 Pls
> 3255 789 Pls
> 3338 2233 Pls
> 4085 2626 Pls
> 4819 3086 Pls
> 4694 2551 Pls
> 4310 1734 Pls
> 4827 1413 Pls
> 3085 2197 Pls
> 4876 1512 Pls
> 4577 2423 Pls
> 4136 2496 Pls
> 4681 3055 Pls
> 5210 2867 Pls
> 3240 2525 Pls
> 3124 2697 Pls
> 3432 3733 Pls
> 4761 2844 Pls
> 5141 3565 Pls
> 2945 2491 Pls
> 3346 3011 Pls
> 3787 2330 Pls
> 4348 3454 Pls
> 4768 2438 Pls
> 3720 2869 Pls
> 5072 3239 Pls
> 5065 2736 Pls
> 4145 2779 Pls
> 4083 2446 Pls
> 4252 3108 Pls
> 4386 2675 Pls
> 5244 2732 Pls
> 5139 3039 Pls
> 3721 2521 Pls
> 2908 2271 Pls
> 4577 2977 Pls
> 3461 2680 Pls
> 4810 2323 Pls
> 3859 2155 Pls
> 5266 3824 Pls
> 5173 2821 Pls
> 4373 2093 Pls
> 5544 2499 Pls
> 4278 2908 Pls
> 4681 2948 Pls
> 5443 1581 Pls
> 5120 2427 Pls
> 5354 2775 Pls
> 4838 2662 Pls
> 3270 2439 Pls
> 3468 3859 Pls
> 4085 2747 Pls
> 3932 2828 Pls
> 4440 2737 Pls
> 4570 1751 Pls
> 5233 3024 Pls
> 4934 2604 Pls
> 4925 3283 Pls
> 4230 2590 Pls
> 3593 2073 Pls
> 5309 3114 Pls
> 4671 2965 Pls
> 3832 3151 Pls
> 3656 2169 Pls
> 5547 3107 Pls
> 3333 3115 Pls
> 4834 2281 Pls
> 4268 3242 Pls
> 4609 2666 Pls
> 4656 2683 Pls
> 3399 2475 Pls
> 5155 3538 Pls
> 3789 2723 Pls
> 3479 2893 Pls
> 4106 2649 Pls
> 4848 3249 Pls
> 4726 3086 Pls
> 4569 2523 Pls
> 3399 2286 Pls
> 3802 2512 Pls
> 4098 2408 Pls
> 3316 2001 Pls
> 3853 3419 Pls
> 3208 3653 Pls
> 4833 2298 Pls
> 4752 2222 Pls
> 4606 2525 Pls
> 4202 2439 Pls
> 4159 869 Pls
> 5044 2743 Pls
> 5408 2708 Pls
> 3779 2769 Pls
> 4092 3325 Pls
> 5306 1749 Pls
> 5096 3207 Pls
> 3981 2378 Pls
> 4721 2792 Pls
> 4902 3214 Pls
> 5351 3698 Pls
> 5037 2800 Pls
> 5248 2529 Pls
> 5172 3588 Pls
> 5334 3261 Pls
> 3004 3110 Pls
> 2843 2459 Pls
> 3672 4757 Pls
> 2840 3067 Pls
> 5288 2450 Pls
> 5337 3476 Pls
> 3778 2643 Pls
> 4385 3114 Pls
> 3854 3119 Pls
> 5076 2519 Pls
> 4957 2530 Pls
> 3478 2313 Pls
> 4004 2529 Pls
> 4716 2261 Pls
> 4249 2585 Pls
> 5171 3266 Pls
> 3986 2502 Pls
> 4543 2638 Pls
> 5197 3005 Pls
> 4267 2355 Pls
> 4111 2785 Pls
> 5351 3314 Pls
> 3851 1785 Pls
> 4635 2748 Pls
> 4050 2280 Pls
> 2830 2991 Pls
> 4426 2671 Pls
> 4983 2892 Pls
> 4839 3973 Pls
> 4703 2875 Pls
> 5327 2988 Pls
> 5068 3080 Pls
> 4028 3352 Pls
> 5569 2837 Pls
> 4686 4343 Pls
> 5345 2472 Pls
> 3292 2965 Pls
> 3437 2234 Pls
> 5279 2837 Pls
> 4640 2936 Pls
> 5342 2894 Pls
> 3820 2711 Pls
> 4739 2433 Pls
> 4879 2248 Pls
> 4054 1716 Pls
> 4906 3225 Pls
> 3479 2325 Pls
> 4287 2298 Pls
> 3511 1846 Pls
> 4443 3123 Pls
> 4086 2567 Pls
> 3444 1954 Pls
> 5074 2317 Pls
> 3605 3622 Pls
> 3481 3232 Pls
> 4505 3244 Pls
> 4357 3091 Pls
> 4087 2199 Pls
> 5284 3496 Pls
> 3361 3361 Pls
> 5586 2800 Pls
> 3243 2399 Pls
> 3249 2767 Pls
> 5350 4493 Pls
> 5059 2461 Pls
> 4912 2585 Pls
> 4508 1258 Pls
> 4084 2478 Pls
> 4552 1491 Pls
> 4767 2464 Pls
> 3294 1822 Pls
> 4633 3001 Pls
> 3792 2450 Pls
> 3635 2667 Pls
> 3859 2227 Pls
> 3195 2658 Pls
> 5055 2910 Pls
> 4386 2438 Pls
> 5041 2604 Pls
> 3042 3104 Pls
> 4120 2389 Pls
> 3252 2329 Pls
> 5014 3201 Pls
> 3928 2520 Pls
> 3514 2772 Pls
> 5334 3156 Pls
> 3473 2835 Pls
> 4264 2319 Pls
> 3979 2415 Pls
> 5353 3341 Pls
> 5281 1339 Pls
> 4114 2772 Pls
> 5264 2642 Pls
> 4735 2525 Pls
> 4041 2963 Pls
> 3683 2788 Pls
> 5151 2717 Pls
> 4939 2858 Pls
> 4269 2663 Pls
> 3654 2542 Pls
> 3373 2221 Pls
> 4429 2166 Pls
> 3896 2399 Pls
> 3378 3211 Pls
> 5462 3424 Pls
> 3370 2542 Pls
> 3924 1365 Pls
> 4814 1294 Pls
> 4051 2358 Pls
> 4543 3175 Pls
> 3601 2493 Pls
> 3636 1976 Pls
> 4161 1959 Pls
> 5310 2766 Pls
> 5100 1964 Pls
> 4889 1315 Pls
> 3167 2030 Pls
> 3612 2270 Pls
> 3509 2800 Pls
> 3914 3876 Pls
> 3598 2147 Pls
> 4056 2681 Pls
> 4709 3632 Pls
> 5539 2287 Pls
> 4186 2683 Pls
> 4376 2431 Pls
> 5041 2681 Pls
> 4038 2704 Pls
> 5400 3010 Pls
> 3324 2466 Pls
> 3151 2615 Pls
> 4612 2703 Pls
> 4650 2639 Pls
> 4837 1946 Pls
> 4936 2895 Pls
> 3326 2308 Pls
> 4399 2857 Pls
> 4176 2559 Pls
> 5158 3597 Pls
> 4577 2406 Pls
> 4687 1928 Pls
> 3973 2426 Pls
> 4061 2322 Pls
> 4311 2441 Pls
> 4668 3630 Pls
> 5052 3048 Pls
> 4074 3365 Pls
> 4521 2549 Pls
> 5133 1154 Pls
> 5429 2938 Pls
> 3569 2035 Pls
> 4767 4595 Pls
> 4169 2731 Pls
> 5313 3206 Pls
> 3164 1647 Pls
> 4739 2227 Pls
> 4499 2512 Pls
> 3309 2761 Pls
> 3309 2767 Pls
> 5101 2837 Pls
> 5565 2325 Pls
> 5544 2096 Pls
> 3554 2633 Pls
> 3795 2134 Pls
> 4113 3574 Pls
> 3702 2263 Pls
> 4816 3062 Pls
> 5202 2719 Pls
> 3686 1648 Pls
> 5211 4093 Pls
> 3710 2925 Pls
> 3814 2684 Pls
> 4506 4705 Pls
> 3797 3054 Pls
> 3539 2680 Pls
> 4693 2919 Pls
> 5169 2730 Pls
> 3588 2287 Pls
> 4086 2821 Pls
> 4411 1725 Pls
> 4078 2479 Pls
> 4218 2496 Pls
> 5483 2848 Pls
> 4327 1336 Pls
> 5058 2135 Pls
> 4620 2344 Pls
> 4094 2817 Pls
> 5575 3177 Pls
> 4494 3398 Pls
> 5013 2890 Pls
> 3161 2638 Pls
> 4983 2396 Pls
> 4425 2924 Pls
> 5259 3026 Pls
> 5380 2997 Pls
> 4381 2630 Pls
> 3050 1721 Pls
> 5336 2870 Pls
> 3623 2571 Pls
> 4032 2404 Pls
> 3771 2235 Pls
> 4070 2434 Pls
> 4410 1968 Pls
> 4663 2531 Pls
> 4948 3108 Pls
> 4555 2872 Pls
> 4574 3460 Pls
> 5364 2697 Pls
> 3915 2699 Pls
> 5230 2761 Pls
> 4888 2905 Pls
> 3568 2275 Pls
> 5318 2602 Pls
> 5583 2088 Pls
> 4827 2734 Pls
> 3678 1906 Pls
> 4629 2648 Pls
> 5278 3152 Pls
> 4680 2001 Pls
> 4949 3433 Pls
> 4715 3187 Pls
> 4583 2587 Pls
> 4576 2610 Pls
> 4209 3064 Pls
> 5443 3355 Pls
> 3471 4556 Pls
> 3694 2741 Pls
> 5188 3229 Pls
> 5027 3617 Pls
> 3164 2872 Pls
> 3566 2224 Pls
> 4412 1825 Pls
> 3605 2715 Pls
> 4939 3007 Pls
> 4985 3202 Pls
> 5014 2734 Pls
> 4718 2608 Pls
> 4278 2774 Pls
> 4596 2758 Pls
> 3950 2354 Pls
> 4691 2539 Pls
> 4862 3118 Pls
> 4291 2562 Pls
> 4116 1416 Pls
> 3242 2370 Pls
> 4212 3495 Pls
> 5466 2956 Pls
> 3636 3030 Pls
> 5429 3042 Pls
> 4450 1946 Pls
> 4057 3022 Pls
> 4850 2625 Pls
> 4827 3687 Pls
> 4065 2863 Pls
> 5347 3076 Pls
> 3152 1969 Pls
> 3169 2468 Pls
> 4578 2434 Pls
> 3767 2721 Pls
> 3936 2509 Pls
> 3032 1705 Pls
> 5363 3526 Pls
> 4944 2851 Pls
> 4721 2137 Pls
> 4423 2879 Pls
> 4526 2864 Pls
> 4425 2824 Pls
> 4057 2525 Pls
> 4123 3376 Pls
> 4908 2676 Pls
> 4224 3396 Pls
> 4117 929 Pls
> 5362 2251 Pls
> 4930 3164 Pls
> 3508 1726 Pls
> 3877 3019 Pls
> 4749 3888 Pls
> 3240 2626 Pls
> 4274 2319 Pls
> 4563 2264 Pls
> 3948 2571 Pls
> 4991 2863 Pls
> 4211 2613 Pls
> 4392 2347 Pls
> 5098 2269 Pls
> 3450 2518 Pls
> 5364 3417 Pls
> 4958 2675 Pls
> 3685 2374 Pls
> 4885 2748 Pls
> 3188 2111 Pls
> 4639 2497 Pls
> 3805 2465 Pls
> 3945 2826 Pls
> 4947 2994 Pls
> 4652 3341 Pls
> 3976 2783 Pls
> 5300 2583 Pls
> 2827 2565 Pls
> 4142 2472 Pls
> 3994 2968 Pls
> 3246 1987 Pls
> 5011 3134 Pls
> 3353 2825 Pls
> 4891 2580 Pls
> 3917 2396 Pls
> 4343 2185 Pls
> 4540 2752 Pls
> 4106 2623 Pls
> 4077 2447 Pls
> 5322 3094 Pls
> 5018 2974 Pls
> 3931 2593 Pls
> 3676 2602 Pls
> 5416 2642 Pls
> 3469 2950 Pls
> 4685 2539 Pls
> 3945 2302 Pls
> 3494 1618 Pls
> 5339 2907 Pls
> 5266 3180 Pls
> 4976 3022 Pls
> 5460 2670 Pls
> 5125 3365 Pls
> 5225 3120 Pls
> 3551 2522 Pls
> 5157 2248 Pls
> 4757 3240 Pls
> 4930 2808 Pls
> 4120 2441 Pls
> 3181 2164 Pls
> 4642 2547 Pls
> 4639 2662 Pls
> 4773 2552 Pls
> 3173 2576 Pls
> 4709 3149 Pls
> 5019 3525 Pls
> 4079 3410 Pls
> 4177 1931 Pls
> 5305 2753 Pls
> 3154 2868 Pls
> 3934 2678 Pls
> 3284 1641 Pls
> 4665 2375 Pls
> 4734 2770 Pls
> 4253 2616 Pls
> 5122 2229 Pls
> 4903 3284 Pls
> 3789 2378 Pls
> 4934 2907 Pls
> 3657 2455 Pls
> 4198 2821 Pls
> 3200 2267 Pls
> 4622 3470 Pls
> 4633 2527 Pls
> 3420 1371 Pls
> 4205 2377 Pls
> 3894 2308 Pls
> 3018 1661 Pls
> 4087 3450 Pls
> 4833 2036 Pls
> 4120 2326 Pls
> 3804 2509 Pls
> 4735 2490 Pls
> 4048 2380 Pls
> 3628 1352 Pls
> 3534 3004 Pls
> 5044 3828 Pls
> 5143 3525 Pls
> 4684 2811 Pls
> 3136 2224 Pls
> 4221 744 Pls
> 3236 2351 Pls
> 4368 2746 Pls
> 3845 2140 Pls
> 2839 2550 Pls
> 3244 2491 Pls
> 4687 2904 Pls
> 4822 3550 Pls
> 3047 2401 Pls
> 4029 3207 Pls
> 3239 2813 Pls
> 5458 2620 Pls
> 4921 2545 Pls
> 3383 2576 Pls
> 4299 3553 Pls
> 4303 1885 Pls
> 3722 2212 Pls
> 4759 3451 Pls
> 4502 3307 Pls
> 5566 2671 Pls
> 5525 2074 Pls
> 4704 2310 Pls
> 4039 2617 Pls
> 4965 2277 Pls
> 3249 2615 Pls
> 3634 3152 Pls
> 4590 3005 Pls
> 5231 3484 Pls
> 3361 2398 Pls
> 4111 3078 Pls
> 3789 964 Pls
> 5313 3089 Pls
> 5363 3089 Pls
> 3169 2773 Pls
> 3097 2842 Pls
> 3555 2565 Pls
> 3928 2473 Pls
> 3821 2790 Pls
> 5595 3066 Pls
> 4755 2484 Pls
> 3293 3010 Pls
> 4567 1502 Pls
> 5016 3107 Pls
> 5104 2658 Pls
> 4061 2448 Pls
> 4424 2730 Pls
> 4275 3127 Pls
> 4861 2730 Pls
> 4117 1379 Pls
> 4349 2556 Pls
> 4880 1512 Pls
> 4220 3771 Pls
> 3280 1738 Pls
> 4024 3090 Pls
> 5339 2432 Pls
> 4356 2459 Pls
> 4356 2459 Pls
> 4552 3192 Pls
> 3730 2476 Pls
> 3860 2568 Pls
> 3028 2590 Pls
> 4964 2274 Pls
> 5170 2486 Pls
> 4986 3108 Pls
> 4619 2537 Pls
> 4323 3288 Pls
> 4301 2223 Pls
> 5008 2896 Pls
> 3218 4102 Pls
> 3320 2552 Pls
> 3031 2504 Pls
> 3080 2420 Pls
> 4394 3502 Pls
> 5362 2066 Pls
> 5472 2817 Pls
> 4449 2607 Pls
> 4333 2765 Pls
> 4037 2824 Pls
> 4100 2433 Pls
> 4398 4002 Pls
> 3980 2316 Pls
> 5216 3055 Pls
> 4559 2687 Pls
> 4326 2654 Pls
> 3734 1966 Pls
> 4167 4252 Pls
> 5378 2590 Pls
> 4368 1862 Pls
> 3794 2616 Pls
> 4216 2598 Pls
> 5135 2843 Pls
> 4348 2607 Pls
> 4376 3637 Pls
> 3573 2469 Pls
> 4953 2782 Pls
> 4752 2262 Pls
> 5012 2751 Pls
> 4560 3563 Pls
> 4129 2978 Pls
> 3320 1326 Pls
> 5371 2601 Pls
> 4272 2782 Pls
> 3410 2692 Pls
> 4506 4338 Pls
> 3470 3949 Pls
> 3904 2888 Pls
> 4464 2779 Pls
> 4165 2982 Pls
> 4513 3489 Pls
> 5046 2572 Pls
> 3305 1774 Pls
> 3768 3228 Pls
> 5221 4748 Pls
> 3500 1368 Pls
> 4961 2750 Pls
> 4695 2736 Pls
> 3086 2201 Pls
> 4437 2041 Pls
> 5278 2084 Pls
> 3746 2694 Pls
> 3611 2134 Pls
> 4308 2532 Pls
> 4689 2792 Pls
> 3519 1718 Pls
> 4074 1975 Pls
> 4558 2801 Pls
> 5430 3430 Pls
> 3197 2595 Pls
> 3956 2710 Pls
> 3770 2860 Pls
> 4223 2568 Pls
> 4827 2676 Pls
> 4961 2754 Pls
> 3605 2835 Pls
> 4398 2514 Pls
> 4956 3033 Pls
> 3076 2155 Pls
> 3602 2873 Pls
> 4831 3253 Pls
> 3486 1623 Pls
> 4667 2431 Pls
> 4403 2461 Pls
> 4188 3198 Pls
> 5283 2908 Pls
> 5412 3286 Pls
> 4567 2777 Pls
> 4857 2286 Pls
> 3265 2337 Pls
> 5005 2637 Pls
> 4745 2614 Pls
> 5250 3263 Pls
> 4337 2987 Pls
> 4163 3235 Pls
> 4312 2562 Pls
> 4522 4116 Pls
> 3933 1973 Pls
> 4894 2978 Pls
> 4314 1732 Pls
> 4520 3222 Pls
> 3043 2122 Pls
> 4806 2958 Pls
> 4641 3196 Pls
> 5104 3220 Pls
> 3197 2709 Pls
> 3608 2450 Pls
> 3617 3848 Pls
> 2814 2110 Pls
> 4351 2428 Pls
> 3690 1980 Pls
> 4733 2901 Pls
> 4603 994 Pls
> 3731 2997 Pls
> 4804 2431 Pls
> 5493 3847 Pls
> 4817 3371 Pls
> 3301 1957 Pls
> 4755 2939 Pls
> 4714 3122 Pls
> 3785 2111 Pls
> 5506 3038 Pls
> 5213 3251 Pls
> 4497 2718 Pls
> 4765 2784 Pls
> 4125 1795 Pls
> 3697 2353 Pls
> 4551 2618 Pls
> 3656 2870 Pls
> 3429 1983 Pls
> 3838 2025 Pls
> 4632 3094 Pls
> 4643 2471 Pls
> 5381 2513 Pls
> 3730 2109 Pls
> 4169 2563 Pls
> 3176 2778 Pls
> 3102 2228 Pls
> 3488 2222 Pls
> 5264 2323 Pls
> 3620 1908 Pls
> 4258 2282 Pls
> 5099 2646 Pls
> 3737 2493 Pls
> 4144 2401 Pls
> 4573 3554 Pls
> 4132 2142 Pls
> 3794 2204 Pls
> 4069 2796 Pls
> 3330 2524 Pls
> 5049 2782 Pls
> 4101 2736 Pls
> 5200 2890 Pls
> 4589 2819 Pls
> 5003 2697 Pls
> 4387 2038 Pls
> 4324 4041 Pls
> 4149 3218 Pls
> 4013 2880 Pls
> 4078 3223 Pls
> 4726 2940 Pls
> 5278 2675 Pls
> 4655 3029 Pls
> 3296 2073 Pls
> 4188 2287 Pls
> 4215 2584 Pls
> 4536 3221 Pls
> 5295 2743 Pls
> 3290 2182 Pls
> 4576 1681 Pls
> 2820 2985 Pls
> 3016 2067 Pls
> 4732 2052 Pls
> 4855 921 Pls
> 4502 2604 Pls
> 3813 2904 Pls
> 4130 2115 Pls
> 5035 2898 Pls
> 3292 2944 Pls
> 5581 3335 Pls
> 3198 2374 Pls
> 4898 2418 Pls
> 4995 2614 Pls
> 4194 2610 Pls
> 4918 3387 Pls
> 4074 2598 Pls
> 3423 1878 Pls
> 4799 1995 Pls
> 4884 2177 Pls
> 4131 3077 Pls
> 5053 3497 Pls
> 3928 2397 Pls
> 3256 3696 Pls
> 3152 3313 Pls
> 5119 2397 Pls
> 4358 2626 Pls
> 3789 2028 Pls
> 4753 2818 Pls
> 4127 2682 Pls
> 5068 3448 Pls
> 3498 2027 Pls
> 4749 2545 Pls
> 5482 2887 Pls
> 4060 2692 Pls
> 4078 2203 Pls
> 5022 3185 Pls
> 4920 2564 Pls
> 3178 2141 Pls
> 5357 3298 Pls
> 3319 2154 Pls
> 3834 2515 Pls
> 5000 3036 Pls
> 5214 3593 Pls
> 4476 3023 Pls
> 5056 3165 Pls
> 4841 3028 Pls
> 4073 3192 Pls
> 5323 4730 Pls
> 3856 1945 Pls
> 4588 2455 Pls
> 5339 2796 Pls
> 3647 2139 Pls
> 4954 3557 Pls
> 3391 2123 Pls
> 5396 2389 Pls
> 3275 2920 Pls
> 3871 2282 Pls
> 5328 2857 Pls
> 5402 3354 Pls
> 4446 2522 Pls
> 4936 3588 Pls
> 5139 2933 Pls
> 4982 2467 Pls
> 3738 2544 Pls
> 2840 2068 Pls
> 5037 2443 Pls
> 5560 2982 Pls
> 5302 3145 Pls
> 5382 2537 Pls
> 4038 2457 Pls
> 3906 2599 Pls
> 3788 2585 Pls
> 4642 2084 Pls
> 4548 2898 Pls
> 4121 2011 Pls
> 5460 2004 Pls
> 4054 2274 Pls
> 3565 1650 Pls
> 3934 2834 Pls
> 3974 2727 Pls
> 3480 2314 Pls
> 4244 2716 Pls
> 4139 2732 Pls
> 3293 3057 Pls
> 5496 2527 Pls
> 3646 2213 Pls
> 3948 2500 Pls
> 4095 2408 Pls
> 4733 3531 Pls
> 4011 2886 Pls
> 4894 2636 Pls
> 3473 3062 Pls
> 5141 2102 Pls
> 3820 2976 Pls
> 5435 3021 Pls
> 4742 2582 Pls
> 3184 2415 Pls
> 4709 2970 Pls
> 3854 1866 Pls
> 4108 2634 Pls
> 3436 2636 Pls
> 4640 2880 Pls
> 4594 2407 Pls
> 4654 2825 Pls
> 5240 2300 Pls
> 3802 2288 Pls
> 3335 2593 Pls
> 5123 3110 Pls
> 4292 3469 Pls
> 3462 2331 Pls
> 3027 2266 Pls
> 4552 2500 Pls
> 4575 2775 Pls
> 3392 4404 Pls
> 3792 2360 Pls
> 5016 3328 Pls
> 3806 2289 Pls
> 4698 2144 Pls
> 3632 2010 Pls
> 3928 2770 Pls
> 4841 2797 Pls
> 4704 3124 Pls
> 4937 2973 Pls
> 5119 2978 Pls
> 2902 2186 Pls
> 5226 2737 Pls
> 3593 1899 Pls
> 5585 2924 Pls
> 3278 2176 Pls
> 5017 3069 Pls
> 4288 2127 Pls
> 3116 2054 Pls
> 3633 3032 Pls
> 4668 2895 Pls
> 3268 2252 Pls
> 5134 2358 Pls
> 5346 2714 Pls
> 3888 2726 Pls
> 4901 2291 Pls
> 4556 1629 Pls
> 4816 2738 Pls
> 3918 2042 Pls
> 5175 2887 Pls
> 5228 3172 Pls
> 4885 2537 Pls
> 5559 2796 Pls
> 4752 2478 Pls
> 4011 3154 Pls
> 4078 2735 Pls
> 4290 2725 Pls
> 5101 2274 Pls
> 5161 2561 Pls
> 4805 2234 Pls
> 3291 2933 Pls
> 4640 2166 Pls
> 3850 1198 Pls
> 4029 1818 Pls
> 4763 1913 Pls
> 3591 3670 Pls
> 4112 3917 Pls
> 5459 2828 Pls
> 4071 2060 Pls
> 4770 4180 Pls
> 5026 3363 Pls
> 4134 4386 Pls
> 3828 2638 Pls
> 3914 3116 Pls
> 4086 2736 Pls
> 4785 2757 Pls
> 3737 2781 Pls
> 4822 2220 Pls
> 3877 2718 Pls
> 3648 3186 Pls
> 4806 2862 Pls
> 4831 2767 Pls
> 4963 2856 Pls
> 3380 2909 Pls
> 5283 3546 Pls
> 3831 4025 Pls
> 4305 1777 Pls
> 3391 2935 Pls
> 4569 2625 Pls
> 5020 3471 Pls
> 4237 2540 Pls
> 4427 1702 Pls
> 4822 3198 Pls
> 4023 2298 Pls
> 3831 1580 Pls
> 4037 2429 Pls
> 3374 2628 Pls
> 4756 3148 Pls
> 4090 2754 Pls
> 4552 2603 Pls
> 3339 865 Pls
> 4518 2804 Pls
> 4708 3389 Pls
> 4023 3340 Pls
> 5011 2405 Pls
> 3631 2618 Pls
> 4807 2189 Pls
> 4476 1992 Pls
> 4657 2982 Pls
> 4100 3259 Pls
> 4768 2936 Pls
> 3041 2630 Pls
> 5456 2824 Pls
> 5362 2739 Pls
> 3953 3159 Pls
> 4994 3256 Pls
> 3985 1673 Pls
> 3225 2149 Pls
> 3220 2140 Pls
> 3392 2516 Pls
> 5086 3894 Pls
> 4649 4141 Pls
> 3232 2202 Pls
> 4196 4606 Pls
> 4346 2622 Pls
> 4068 3623 Pls
> 5204 2812 Pls
> 4431 3182 Pls
> 5161 2581 Pls
> 3715 2283 Pls
> 4027 2537 Pls
> 4119 3074 Pls
> 5313 2968 Pls
> 3348 2446 Pls
> 3754 2764 Pls
> 4826 2782 Pls
> 3876 2252 Pls
> 3403 2781 Pls
> 2927 1917 Pls
> 5400 3053 Pls
> 3857 2397 Pls
> 3481 2716 Pls
> 3209 2054 Pls
> 3833 2365 Pls
> 3825 2695 Pls
> 4349 2924 Pls
> 3005 3033 Pls
> 4390 2692 Pls
> 4136 1313 Pls
> 5030 2681 Pls
> 3206 1842 Pls
> 3739 3113 Pls
> 5320 3438 Pls
> 4019 2102 Pls
> 3276 2513 Pls
> 4332 2805 Pls
> 4179 2279 Pls
> 5387 2646 Pls
> 3026 3174 Pls
> 5305 2229 Pls
> 3992 1630 Pls
> 4596 2279 Pls
> 4891 2006 Pls
> 3445 2465 Pls
> 3548 2647 Pls
> 3779 2573 Pls
> 5121 2608 Pls
> 5159 2369 Pls
> 4027 2276 Pls
> 4085 2822 Pls
> 4199 3263 Pls
> 3311 1170 Pls
> 3604 1909 Pls
> 3817 2962 Pls
> 4575 2478 Pls
> 3777 2158 Pls
> 3557 2321 Pls
> 3289 1204 Pls
> 3832 2945 Pls
> 3539 2703 Pls
> 4958 2779 Pls
> 4939 2734 Pls
> 4707 3519 Pls
> 3782 2934 Pls
> 3623 1843 Pls
> 5386 3017 Pls
> 3910 902 Pls
> 5029 2560 Pls
> 5120 3041 Pls
> 3162 3849 Pls
> 5030 2167 Pls
> 5233 2962 Pls
> 3439 3248 Pls
> 3176 2214 Pls
> 3441 2326 Pls
> 3885 1520 Pls
> 4357 2819 Pls
> 4456 2290 Pls
> 5320 3741 Pls
> 5223 4064 Pls
> 3466 2288 Pls
> 3574 3060 Pls
> 3362 2307 Pls
> 4090 2812 Pls
> 4839 2179 Pls
> 5452 2657 Pls
> 5392 2680 Pls
> 3117 2474 Pls
> 3636 2740 Pls
> 4272 3632 Pls
> 5345 2997 Pls
> 4945 2267 Pls
> 3610 2404 Pls
> 4400 2442 Pls
> 4068 2207 Pls
> 4962 2441 Pls
> 4426 2231 Pls
> 4118 2497 Pls
> 4110 3120 Pls
> 4027 2253 Pls
> 3508 2318 Pls
> 4280 2421 Pls
> 3612 4087 Pls
> 4480 3496 Pls
> 3075 2130 Pls
> 3647 2501 Pls
> 4072 3271 Pls
> 3926 2615 Pls
> 3841 1056 Pls
> 4976 4042 Pls
> 4318 2723 Pls
> 5031 1696 Pls
> 4262 2723 Pls
> 5327 2661 Pls
> 5225 2542 Pls
> 3771 1731 Pls
> 5465 3004 Pls
> 4831 3609 Pls
> 5381 3390 Pls
> 4088 2676 Pls
> 3923 2570 Pls
16507,17605c22387,22403
< 5063 1233 Pls
< 5200 1711 Pls
< 3786 3544 Pls
< 3994 925 Pls
< 4556 1723 Pls
< 4007 874 Pls
< 4146 796 Pls
< 4168 2893 Pls
< 4950 3116 Pls
< 2981 795 Pls
< 4519 2395 Pls
< 3862 3058 Pls
< 5197 976 Pls
< 2985 1708 Pls
< 3692 2289 Pls
< 4657 2641 Pls
< 4529 2048 Pls
< 3867 2181 Pls
< 5207 3327 Pls
< 3170 1312 Pls
< 4328 2156 Pls
< 3870 2045 Pls
< 3681 2323 Pls
< 5209 2583 Pls
< 4260 2403 Pls
< 5166 3334 Pls
< 3561 4186 Pls
< 4586 2953 Pls
< 4326 2913 Pls
< 5079 1990 Pls
< 4086 512 Pls
< 5228 3978 Pls
< 4162 2201 Pls
< 3100 2291 Pls
< 5202 4575 Pls
< 3881 786 Pls
< 3977 2682 Pls
< 3604 2958 Pls
< 3476 1493 Pls
< 4747 4414 Pls
< 3315 2000 Pls
< 3495 1838 Pls
< 5202 3631 Pls
< 4884 3302 Pls
< 4520 4701 Pls
< 4670 1655 Pls
< 5064 942 Pls
< 5149 1201 Pls
< 3680 1981 Pls
< 3287 973 Pls
< 4812 3673 Pls
< 3215 3366 Pls
< 4322 3464 Pls
< 4574 3092 Pls
< 3926 3207 Pls
< 4923 4739 Pls
< 5332 2038 Pls
< 3685 1315 Pls
< 3477 2138 Pls
< 3403 2406 Pls
< 4688 2860 Pls
< 5304 472 Pls
< 4861 2999 Pls
< 3719 2564 Pls
< 4707 1857 Pls
< 4140 2918 Pls
< 5160 2718 Pls
< 3823 2797 Pls
< 5066 2924 Pls
< 3155 2933 Pls
< 4572 2564 Pls
< 4884 3621 Pls
< 4606 2190 Pls
< 4469 1263 Pls
< 4428 1924 Pls
< 3209 4278 Pls
< 4776 4370 Pls
< 3016 2804 Pls
< 4900 3226 Pls
< 3739 3095 Pls
< 4488 1839 Pls
< 5114 4277 Pls
< 4601 3031 Pls
< 5321 2066 Pls
< 5067 1069 Pls
< 4399 629 Pls
< 4123 2783 Pls
< 5214 3455 Pls
< 3960 2011 Pls
< 3526 1314 Pls
< 5189 2730 Pls
< 3867 2312 Pls
< 3978 2569 Pls
< 4461 4379 Pls
< 5021 4720 Pls
< 4620 2842 Pls
< 4025 2060 Pls
< 3583 3774 Pls
< 5197 2168 Pls
< 3817 523 Pls
< 3169 4650 Pls
< 3478 2292 Pls
< 4415 1642 Pls
< 4966 4668 Pls
< 3708 2290 Pls
< 4909 1992 Pls
< 4927 1323 Pls
< 5079 3465 Pls
< 4409 1957 Pls
< 4547 3192 Pls
< 3850 958 Pls
< 5011 4473 Pls
< 3224 4304 Pls
< 5428 2740 Pls
< 5347 4207 Pls
< 4317 2117 Pls
< 3702 2414 Pls
< 3238 1284 Pls
< 5055 2694 Pls
< 4245 2561 Pls
< 5337 4141 Pls
< 5248 2087 Pls
< 3966 2108 Pls
< 4401 2105 Pls
< 3718 2481 Pls
< 5168 2704 Pls
< 3128 2910 Pls
< 5363 1446 Pls
< 5042 2951 Pls
< 3626 2652 Pls
< 5393 2839 Pls
< 5393 2839 Pls
< 4086 3529 Pls
< 4549 4631 Pls
< 3846 2614 Pls
< 4142 3688 Pls
< 3108 1527 Pls
< 4289 1605 Pls
< 4180 1707 Pls
< 3595 1618 Pls
< 3977 2400 Pls
< 5339 1359 Pls
< 4970 1847 Pls
< 3722 2266 Pls
< 5230 2157 Pls
< 3878 1293 Pls
< 3569 559 Pls
< 4154 3647 Pls
< 3596 2964 Pls
< 5414 3406 Pls
< 3776 2940 Pls
< 3615 1540 Pls
< 3664 3641 Pls
< 3873 1216 Pls
< 3509 3062 Pls
< 4374 3659 Pls
< 4524 2457 Pls
< 4017 4482 Pls
< 4970 3964 Pls
< 4248 1132 Pls
< 4957 2273 Pls
< 4773 3371 Pls
< 4296 2894 Pls
< 4543 3538 Pls
< 3696 654 Pls
< 4900 2596 Pls
< 5131 4075 Pls
< 4238 1247 Pls
< 4427 2661 Pls
< 5238 2025 Pls
< 4188 2029 Pls
< 5417 3783 Pls
< 4557 1920 Pls
< 4158 2684 Pls
< 5259 4441 Pls
< 4533 3741 Pls
< 4660 1484 Pls
< 5221 2474 Pls
< 3218 4025 Pls
< 4632 713 Pls
< 2847 1602 Pls
< 4125 959 Pls
< 4546 2632 Pls
< 3239 1475 Pls
< 5040 4233 Pls
< 4240 4253 Pls
< 3778 1748 Pls
< 3014 437 Pls
< 3037 2043 Pls
< 4761 4002 Pls
< 4005 3302 Pls
< 4188 2255 Pls
< 3185 1521 Pls
< 3708 2100 Pls
< 4026 3709 Pls
< 3229 1588 Pls
< 4858 3665 Pls
< 3744 2181 Pls
< 3626 3296 Pls
< 5178 3164 Pls
< 4124 3841 Pls
< 3709 2355 Pls
< 3324 864 Pls
< 3302 1517 Pls
< 3464 2179 Pls
< 5397 3071 Pls
< 4812 2345 Pls
< 4437 2969 Pls
< 3432 2284 Pls
< 4696 3921 Pls
< 4156 1764 Pls
< 4297 1595 Pls
< 4117 3425 Pls
< 5095 2990 Pls
< 4552 2629 Pls
< 4339 1486 Pls
< 3831 3486 Pls
< 3937 2192 Pls
< 3211 1862 Pls
< 4214 418 Pls
< 3316 1105 Pls
< 4809 3462 Pls
< 4115 2311 Pls
< 4561 3939 Pls
< 5113 3225 Pls
< 3248 1544 Pls
< 4478 1824 Pls
< 4244 2814 Pls
< 3590 1701 Pls
< 4555 3660 Pls
< 5281 2406 Pls
< 4595 4436 Pls
< 3518 1371 Pls
< 4508 3612 Pls
< 3186 2340 Pls
< 5216 1536 Pls
< 4003 1810 Pls
< 3248 2228 Pls
< 4659 1973 Pls
< 4362 3358 Pls
< 4315 2481 Pls
< 3711 1695 Pls
< 4312 1785 Pls
< 3884 2822 Pls
< 3486 445 Pls
< 4619 938 Pls
< 3187 2023 Pls
< 3837 1853 Pls
< 5214 3370 Pls
< 5046 3014 Pls
< 5168 2291 Pls
< 4186 1753 Pls
< 3158 1129 Pls
< 4530 2060 Pls
< 4611 922 Pls
< 4033 3746 Pls
< 4238 3117 Pls
< 4239 4338 Pls
< 5337 3502 Pls
< 5157 2861 Pls
< 3961 1129 Pls
< 4744 1055 Pls
< 4360 3207 Pls
< 4253 1886 Pls
< 3979 904 Pls
< 4997 4400 Pls
< 4264 3844 Pls
< 4432 3488 Pls
< 3763 1379 Pls
< 3442 4384 Pls
< 4871 3425 Pls
< 5155 3347 Pls
< 4089 4411 Pls
< 4754 3762 Pls
< 4904 3506 Pls
< 4254 1010 Pls
< 5240 3285 Pls
< 3614 4168 Pls
< 4242 2216 Pls
< 4898 3936 Pls
< 4577 3128 Pls
< 5015 4552 Pls
< 3405 2292 Pls
< 3189 2711 Pls
< 3385 964 Pls
< 3395 3313 Pls
< 3762 2646 Pls
< 3645 4357 Pls
< 4486 1671 Pls
< 3091 602 Pls
< 4418 1971 Pls
< 4301 3458 Pls
< 3496 1552 Pls
< 5180 3634 Pls
< 3480 2877 Pls
< 5366 2823 Pls
< 3474 2793 Pls
< 4521 2676 Pls
< 4090 4315 Pls
< 4939 563 Pls
< 4559 3593 Pls
< 5215 1611 Pls
< 3819 2323 Pls
< 4112 2689 Pls
< 3504 1975 Pls
< 4561 458 Pls
< 5189 3873 Pls
< 4918 4274 Pls
< 3606 3475 Pls
< 4187 1758 Pls
< 3208 471 Pls
< 3830 2095 Pls
< 3297 3787 Pls
< 3239 2365 Pls
< 4458 3881 Pls
< 4726 2141 Pls
< 3967 2047 Pls
< 3173 2168 Pls
< 4736 778 Pls
< 3899 2790 Pls
< 3607 872 Pls
< 5212 3234 Pls
< 3159 2612 Pls
< 3824 3593 Pls
< 4533 1605 Pls
< 2946 1231 Pls
< 4445 1251 Pls
< 3901 2158 Pls
< 3864 613 Pls
< 4820 1908 Pls
< 5024 4303 Pls
< 4172 979 Pls
< 3915 3018 Pls
< 4434 3193 Pls
< 4156 2128 Pls
< 3712 3120 Pls
< 3609 2986 Pls
< 3874 4027 Pls
< 3427 4398 Pls
< 4539 2930 Pls
< 4334 2927 Pls
< 4241 3464 Pls
< 3001 1926 Pls
< 4259 2828 Pls
< 4694 4401 Pls
< 3367 677 Pls
< 5169 2774 Pls
< 4581 3723 Pls
< 3276 985 Pls
< 4204 3559 Pls
< 5239 1083 Pls
< 4581 3042 Pls
< 3666 3414 Pls
< 3384 3243 Pls
< 4931 3915 Pls
< 4610 1439 Pls
< 3470 1077 Pls
< 3656 1405 Pls
< 3875 2040 Pls
< 4598 1638 Pls
< 3527 1584 Pls
< 3660 3128 Pls
< 3213 2109 Pls
< 3309 1896 Pls
< 4823 1239 Pls
< 3912 2817 Pls
< 4301 3392 Pls
< 4652 3116 Pls
< 4564 2560 Pls
< 5042 2667 Pls
< 4163 1305 Pls
< 4470 3806 Pls
< 4600 1642 Pls
< 4302 2451 Pls
< 3011 4122 Pls
< 5076 3330 Pls
< 4732 3018 Pls
< 4021 3580 Pls
< 4622 2459 Pls
< 3155 1312 Pls
< 4935 2112 Pls
< 3512 1981 Pls
< 4511 851 Pls
< 3888 2862 Pls
< 3965 3508 Pls
< 3319 3432 Pls
< 3801 2847 Pls
< 3796 1856 Pls
< 5146 2367 Pls
< 5157 3701 Pls
< 4726 2385 Pls
< 4013 2508 Pls
< 3126 2674 Pls
< 5044 3165 Pls
< 3391 1650 Pls
< 4469 1095 Pls
< 3093 3966 Pls
< 3681 4367 Pls
< 4625 2802 Pls
< 4241 2183 Pls
< 5301 2287 Pls
< 3995 4111 Pls
< 4113 908 Pls
< 3081 629 Pls
< 4714 2965 Pls
< 5433 2913 Pls
< 4805 2134 Pls
< 4546 3141 Pls
< 5326 3164 Pls
< 4244 2895 Pls
< 4020 1250 Pls
< 4605 3683 Pls
< 3241 1917 Pls
< 3973 881 Pls
< 4193 4254 Pls
< 3331 3320 Pls
< 4441 2172 Pls
< 3988 4424 Pls
< 4251 2126 Pls
< 4996 1648 Pls
< 4945 4030 Pls
< 4982 3845 Pls
< 3875 1773 Pls
< 3206 964 Pls
< 3587 2270 Pls
< 4784 3527 Pls
< 5403 4460 Pls
< 3625 3689 Pls
< 5145 2605 Pls
< 4004 661 Pls
< 3550 1419 Pls
< 4246 3584 Pls
< 4641 2073 Pls
< 3239 1815 Pls
< 4471 772 Pls
< 4426 2344 Pls
< 3095 2369 Pls
< 3285 2011 Pls
< 4871 1394 Pls
< 4550 2737 Pls
< 3217 2041 Pls
< 3923 2883 Pls
< 4591 1470 Pls
< 4359 586 Pls
< 4116 1443 Pls
< 4116 2427 Pls
< 3609 4208 Pls
< 5443 3273 Pls
< 4401 857 Pls
< 3129 2081 Pls
< 4110 1082 Pls
< 5216 2975 Pls
< 3089 695 Pls
< 4765 1923 Pls
< 5270 3221 Pls
< 5096 728 Pls
< 4627 1832 Pls
< 3954 1694 Pls
< 3869 1148 Pls
< 3155 1255 Pls
< 5287 2859 Pls
< 4428 2546 Pls
< 3422 3171 Pls
< 4990 3886 Pls
< 2852 1558 Pls
< 4756 3140 Pls
< 3504 2251 Pls
< 5226 2517 Pls
< 5016 1107 Pls
< 3737 2919 Pls
< 5203 4461 Pls
< 4352 1515 Pls
< 5346 3595 Pls
< 3153 2423 Pls
< 5273 3535 Pls
< 5333 3981 Pls
< 5326 3563 Pls
< 4691 2601 Pls
< 5094 1779 Pls
< 3941 4233 Pls
< 4048 4674 Pls
< 3561 863 Pls
< 3871 2482 Pls
< 4113 1927 Pls
< 3719 2026 Pls
< 3294 508 Pls
< 3153 1839 Pls
< 4922 2293 Pls
< 4616 3739 Pls
< 5145 1950 Pls
< 3206 1944 Pls
< 5009 3343 Pls
< 4649 1372 Pls
< 3827 3860 Pls
< 3560 4078 Pls
< 5207 3684 Pls
< 4655 3187 Pls
< 3929 4235 Pls
< 3681 4109 Pls
< 5154 835 Pls
< 4351 2465 Pls
< 3498 960 Pls
< 4637 959 Pls
< 3222 2156 Pls
< 4671 4261 Pls
< 4944 1398 Pls
< 3675 3641 Pls
< 4273 2229 Pls
< 5220 4595 Pls
< 4532 2342 Pls
< 4426 2060 Pls
< 3094 1402 Pls
< 4988 3960 Pls
< 4051 2906 Pls
< 4245 3011 Pls
< 3070 1074 Pls
< 4586 2143 Pls
< 4254 2325 Pls
< 3145 2827 Pls
< 3662 2346 Pls
< 3253 1547 Pls
< 3720 2354 Pls
< 4558 3755 Pls
< 2945 1362 Pls
< 5161 1945 Pls
< 3618 2621 Pls
< 4930 2037 Pls
< 4335 4185 Pls
< 5142 2451 Pls
< 3025 3619 Pls
< 5147 2678 Pls
< 4498 635 Pls
< 4115 638 Pls
< 3749 3282 Pls
< 4245 1767 Pls
< 4023 2138 Pls
< 4637 4139 Pls
< 4698 3394 Pls
< 5345 3638 Pls
< 4643 3949 Pls
< 4557 2738 Pls
< 4762 2221 Pls
< 3186 3139 Pls
< 4154 1826 Pls
< 4938 3308 Pls
< 3945 1247 Pls
< 3215 1015 Pls
< 4263 1332 Pls
< 4249 2079 Pls
< 3212 2111 Pls
< 3157 3051 Pls
< 5406 2943 Pls
< 3656 1875 Pls
< 3868 4779 Pls
< 3694 3382 Pls
< 5340 2706 Pls
< 4571 2468 Pls
< 4477 1440 Pls
< 3874 2681 Pls
< 3264 1068 Pls
< 3165 2205 Pls
< 4882 1797 Pls
< 4861 1574 Pls
< 3777 2626 Pls
< 3484 1494 Pls
< 3954 2104 Pls
< 3475 2665 Pls
< 4481 2968 Pls
< 2964 1860 Pls
< 4958 4014 Pls
< 5216 2768 Pls
< 5150 2813 Pls
< 3757 4463 Pls
< 4501 514 Pls
< 3819 3142 Pls
< 5194 2472 Pls
< 4792 4328 Pls
< 3966 2090 Pls
< 5170 4493 Pls
< 3870 839 Pls
< 3940 1314 Pls
< 4111 3226 Pls
< 3113 1131 Pls
< 3660 3182 Pls
< 3712 1979 Pls
< 4566 1257 Pls
< 3829 1572 Pls
< 5192 4074 Pls
< 4782 3853 Pls
< 4579 4154 Pls
< 4456 1341 Pls
< 4037 2461 Pls
< 3168 2606 Pls
< 3974 1696 Pls
< 3741 3601 Pls
< 3487 1979 Pls
< 3021 435 Pls
< 3815 1692 Pls
< 2927 2455 Pls
< 3839 3322 Pls
< 5080 905 Pls
< 3829 1344 Pls
< 3602 4144 Pls
< 5341 3862 Pls
< 4786 3831 Pls
< 3313 691 Pls
< 3228 2814 Pls
< 4822 3939 Pls
< 3866 2726 Pls
< 5046 3903 Pls
< 3718 1651 Pls
< 4006 1454 Pls
< 5329 3232 Pls
< 3430 2014 Pls
< 4329 4009 Pls
< 3235 2414 Pls
< 4519 2921 Pls
< 3253 683 Pls
< 4948 3276 Pls
< 4643 2586 Pls
< 5356 4604 Pls
< 3479 484 Pls
< 4519 1688 Pls
< 3262 2613 Pls
< 4478 2813 Pls
< 5359 1225 Pls
< 4295 2532 Pls
< 3229 590 Pls
< 3229 590 Pls
< 3943 2981 Pls
< 5179 2441 Pls
< 5244 3511 Pls
< 3986 2763 Pls
< 3721 2741 Pls
< 3492 1664 Pls
< 4615 3213 Pls
< 3825 3647 Pls
< 5344 3981 Pls
< 3897 4351 Pls
< 3514 3204 Pls
< 4545 3176 Pls
< 4243 779 Pls
< 3615 3734 Pls
< 4804 3551 Pls
< 5154 2216 Pls
< 3159 980 Pls
< 4178 2615 Pls
< 3946 536 Pls
< 3800 1380 Pls
< 4678 2447 Pls
< 5149 4184 Pls
< 4224 3476 Pls
< 3670 2250 Pls
< 3508 943 Pls
< 4742 3220 Pls
< 5174 2060 Pls
< 3987 2219 Pls
< 4189 3326 Pls
< 4873 1609 Pls
< 3987 2408 Pls
< 3968 896 Pls
< 4310 1194 Pls
< 3853 1448 Pls
< 2950 907 Pls
< 5209 2997 Pls
< 5200 1478 Pls
< 3527 1372 Pls
< 4018 1683 Pls
< 4930 4144 Pls
< 3248 1735 Pls
< 4256 2898 Pls
< 3496 1784 Pls
< 3952 4248 Pls
< 3980 2438 Pls
< 3378 1850 Pls
< 5050 3052 Pls
< 5051 3054 Pls
< 3954 803 Pls
< 3290 1847 Pls
< 4815 3286 Pls
< 3685 1083 Pls
< 3954 2378 Pls
< 5003 4731 Pls
< 4211 701 Pls
< 4793 2725 Pls
< 4471 2613 Pls
< 4283 2150 Pls
< 4807 1670 Pls
< 4982 1475 Pls
< 4262 1448 Pls
< 5168 432 Pls
< 3598 2762 Pls
< 5345 3529 Pls
< 3643 536 Pls
< 3150 2283 Pls
< 3703 1453 Pls
< 3411 2050 Pls
< 4723 2806 Pls
< 3321 3088 Pls
< 3470 2009 Pls
< 5353 3614 Pls
< 4575 2969 Pls
< 3149 3704 Pls
< 5221 2024 Pls
< 3160 2630 Pls
< 4531 4195 Pls
< 5167 3864 Pls
< 4643 2381 Pls
< 4541 1581 Pls
< 5285 4681 Pls
< 4697 2098 Pls
< 3830 2724 Pls
< 4581 2278 Pls
< 4212 1302 Pls
< 4967 868 Pls
< 3984 3245 Pls
< 4555 2549 Pls
< 4483 2502 Pls
< 4004 2094 Pls
< 3715 2221 Pls
< 3221 1994 Pls
< 4458 3036 Pls
< 5322 2821 Pls
< 3562 1836 Pls
< 4788 974 Pls
< 5196 4057 Pls
< 3702 3963 Pls
< 3238 1318 Pls
< 3192 1776 Pls
< 3523 3422 Pls
< 4612 3976 Pls
< 4922 3378 Pls
< 4324 1924 Pls
< 5225 3367 Pls
< 4865 3992 Pls
< 5257 3130 Pls
< 5370 2991 Pls
< 3108 2317 Pls
< 4314 3788 Pls
< 3696 673 Pls
< 4261 3007 Pls
< 3467 3154 Pls
< 5383 2002 Pls
< 3561 2144 Pls
< 3948 1706 Pls
< 4050 1527 Pls
< 3573 1512 Pls
< 5054 2296 Pls
< 2866 1924 Pls
< 5275 3200 Pls
< 3732 3265 Pls
< 3886 2697 Pls
< 4298 1374 Pls
< 4363 1908 Pls
< 3606 2447 Pls
< 3434 1942 Pls
< 3467 2761 Pls
< 5204 2952 Pls
< 3477 2173 Pls
< 3462 1096 Pls
< 4565 1061 Pls
< 3387 536 Pls
< 5334 4049 Pls
< 4638 2016 Pls
< 5150 3092 Pls
< 3566 1736 Pls
< 3390 1310 Pls
< 3743 1314 Pls
< 3705 1049 Pls
< 3311 1830 Pls
< 4244 3483 Pls
< 4159 2989 Pls
< 4025 652 Pls
< 3994 4757 Pls
< 5427 2906 Pls
< 4465 1270 Pls
< 3122 2637 Pls
< 3673 2028 Pls
< 3242 2170 Pls
< 4543 3137 Pls
< 3875 1590 Pls
< 4549 3201 Pls
< 3481 1350 Pls
< 3228 4449 Pls
< 5011 1837 Pls
< 4510 2184 Pls
< 3530 3471 Pls
< 3497 1774 Pls
< 3466 2165 Pls
< 4202 981 Pls
< 5213 4192 Pls
< 2820 737 Pls
< 4638 3624 Pls
< 3486 2612 Pls
< 3683 2208 Pls
< 3281 1762 Pls
< 4728 4260 Pls
< 4400 1652 Pls
< 3508 1160 Pls
< 3935 2038 Pls
< 4562 2968 Pls
< 3378 1114 Pls
< 5045 4542 Pls
< 4555 2818 Pls
< 3199 4151 Pls
< 4569 1824 Pls
< 5205 4243 Pls
< 4027 2060 Pls
< 5141 4680 Pls
< 4756 3622 Pls
< 4608 3711 Pls
< 3282 1753 Pls
< 3278 1659 Pls
< 4496 2666 Pls
< 4282 1122 Pls
< 3266 1163 Pls
< 3035 2073 Pls
< 4010 1837 Pls
< 5032 2757 Pls
< 5220 1933 Pls
< 4024 2201 Pls
< 2987 1185 Pls
< 3107 2128 Pls
< 3099 1832 Pls
< 4585 2368 Pls
< 4535 3596 Pls
< 4275 2110 Pls
< 5247 2681 Pls
< 4018 2333 Pls
< 4618 2429 Pls
< 5235 1435 Pls
< 4584 2209 Pls
< 3153 1836 Pls
< 5129 2039 Pls
< 4580 1644 Pls
< 4794 3696 Pls
< 4591 1636 Pls
< 3803 2899 Pls
< 4627 2979 Pls
< 3549 4800 Pls
< 5167 3017 Pls
< 2942 1330 Pls
< 4370 1259 Pls
< 3666 1726 Pls
< 4919 4590 Pls
< 4164 3234 Pls
< 4541 2997 Pls
< 5153 788 Pls
< 3841 3197 Pls
< 4259 998 Pls
< 3694 1408 Pls
< 4183 1429 Pls
< 3074 1937 Pls
< 3065 699 Pls
< 4111 888 Pls
< 3509 2979 Pls
< 4599 2865 Pls
< 3294 496 Pls
< 4185 1287 Pls
< 3132 2791 Pls
< 4915 1470 Pls
< 4354 2252 Pls
< 4069 2907 Pls
< 3836 2542 Pls
< 3187 4350 Pls
< 3294 1698 Pls
< 4453 415 Pls
< 3959 1726 Pls
< 4523 1281 Pls
< 3078 1693 Pls
< 4670 792 Pls
< 4345 3724 Pls
< 4169 3530 Pls
< 4662 3553 Pls
< 5210 1633 Pls
< 5303 3048 Pls
< 4149 2713 Pls
< 5368 1656 Pls
< 4669 720 Pls
< 3866 3300 Pls
< 4087 3681 Pls
< 5246 4510 Pls
< 4814 2486 Pls
< 4296 3315 Pls
< 4077 2164 Pls
< 5269 1542 Pls
< 3274 1274 Pls
< 4156 2031 Pls
< 3552 1258 Pls
< 4244 2672 Pls
< 3665 965 Pls
< 4795 2991 Pls
< 5414 2889 Pls
< 3659 832 Pls
< 4979 2868 Pls
< 3279 1354 Pls
< 4725 1540 Pls
< 3186 2612 Pls
< 4420 2101 Pls
< 4040 2262 Pls
< 4461 1579 Pls
< 5193 2342 Pls
< 4758 1132 Pls
< 3553 2640 Pls
< 4457 1774 Pls
< 5176 1929 Pls
< 3351 3344 Pls
< 5053 2867 Pls
< 4537 2722 Pls
< 5063 4486 Pls
< 4844 3653 Pls
< 3493 2184 Pls
< 4017 2837 Pls
< 4172 2384 Pls
< 3512 2708 Pls
< 3560 2288 Pls
< 4705 2428 Pls
< 4975 3691 Pls
< 4320 2575 Pls
< 4168 1702 Pls
< 4830 2908 Pls
< 3009 1605 Pls
< 3686 849 Pls
< 3200 969 Pls
< 4926 905 Pls
< 4581 3080 Pls
< 4153 3299 Pls
< 4636 2565 Pls
< 3695 714 Pls
< 4729 3349 Pls
< 4570 2494 Pls
< 4106 4443 Pls
< 2745 1695 Pls
< 3809 3356 Pls
< 3790 3776 Pls
< 4451 2217 Pls
< 5222 2950 Pls
< 5288 2109 Pls
< 4966 1436 Pls
< 5185 4473 Pls
< 4003 2691 Pls
< 4612 2470 Pls
< 4795 2235 Pls
< 3910 2075 Pls
< 4028 3044 Pls
< 3294 1870 Pls
< 3424 2819 Pls
< 3255 486 Pls
< 4161 1350 Pls
< 3856 2848 Pls
< 5427 2596 Pls
< 3991 4695 Pls
< 3546 505 Pls
< 3553 2511 Pls
< 4815 2800 Pls
< 4102 3886 Pls
< 4616 4609 Pls
< 3663 2927 Pls
< 4568 2739 Pls
< 4900 2599 Pls
< 3621 2222 Pls
< 3360 3728 Pls
< 5237 2229 Pls
< 3576 2702 Pls
< 5160 1601 Pls
< 3781 896 Pls
< 3158 1729 Pls
< 3569 1152 Pls
< 3060 2215 Pls
< 4526 2812 Pls
< 4606 1688 Pls
< 4152 2474 Pls
< 4914 2547 Pls
< 4311 4227 Pls
< 3671 1911 Pls
< 4903 2039 Pls
< 3545 1986 Pls
< 3985 873 Pls
< 5036 1459 Pls
< 3668 2561 Pls
< 4750 2628 Pls
< 3840 3760 Pls
< 3483 1466 Pls
< 4462 667 Pls
< 3087 2190 Pls
< 5333 3350 Pls
< 3652 1665 Pls
< 3275 435 Pls
< 3173 1139 Pls
< 4565 2895 Pls
< 5150 1790 Pls
< 4664 1121 Pls
< 4327 3810 Pls
< 3495 2919 Pls
< 3401 3346 Pls
< 4556 815 Pls
< 4040 4002 Pls
< 3280 991 Pls
< 4852 2588 Pls
< 4798 1878 Pls
< 4813 3001 Pls
< 3470 1312 Pls
< 4605 1831 Pls
< 4614 4084 Pls
< 3641 432 Pls
< 4630 431 Pls
< 4456 2124 Pls
< 5143 3408 Pls
< 3919 3250 Pls
< 4310 4159 Pls
< 4170 1791 Pls
< 3600 3361 Pls
< 3079 2122 Pls
< 3571 2056 Pls
< 3977 1619 Pls
< 3276 672 Pls
< 4185 1445 Pls
< 4255 3900 Pls
< 4786 2733 Pls
< 3343 3781 Pls
< 3968 1503 Pls
< 4084 2222 Pls
< 3520 2724 Pls
< 5276 2578 Pls
< 3927 1884 Pls
< 4572 1468 Pls
< 4711 2397 Pls
< 4102 2545 Pls
< 5177 3049 Pls
< 4597 614 Pls
< 3464 482 Pls
< 4568 3585 Pls
< 4174 2433 Pls
< 3691 1401 Pls
< 4873 1562 Pls
< 3481 4415 Pls
< 4655 2851 Pls
< 4188 2531 Pls
< 3375 480 Pls
< 3061 611 Pls
< 3390 2597 Pls
< 4013 2510 Pls
< 5159 3477 Pls
< 2981 2375 Pls
< 5309 1537 Pls
< 3817 549 Pls
< 3529 2389 Pls
< 4224 3495 Pls
< 3218 3158 Pls
< 3208 1336 Pls
< 4799 2365 Pls
< 5262 4628 Pls
< 4652 2050 Pls
< 4287 1800 Pls
< 4510 1848 Pls
< 4610 2537 Pls
< 4469 3233 Pls
< 4361 1128 Pls
< 4704 4791 Pls
< 5187 4712 Pls
< 4997 3526 Pls
< 3475 1255 Pls
< 2931 1432 Pls
< 4807 3314 Pls
< 3457 534 Pls
< 5451 4158 Pls
< 3325 2034 Pls
< 4207 3718 Pls
< 2724 4230 Pls
< 3709 2689 Pls
< 3678 1704 Pls
< 4455 4419 Pls
< 4000 794 Pls
< 4853 3620 Pls
< 3980 710 Pls
< 3669 2655 Pls
< 4592 1322 Pls
< 4330 3504 Pls
< 4969 2872 Pls
< 3148 3241 Pls
< 5183 3764 Pls
< 4299 1705 Pls
< 4202 2919 Pls
< 5456 3262 Pls
< 3434 1459 Pls
< 4750 495 Pls
< 5448 3376 Pls
< 5218 2733 Pls
< 4878 2033 Pls
< 4845 3092 Pls
< 4678 1716 Pls
< 4211 3691 Pls
< 4244 2659 Pls
< 4446 4307 Pls
< 4289 2897 Pls
< 4344 4428 Pls
< 3285 938 Pls
< 3897 598 Pls
< 3939 4654 Pls
---
> 4736 2185 Pls
> 5535 3625 Pls
> 4539 3941 Pls
> 4681 3217 Pls
> 3845 1699 Pls
> 3845 2367 Pls
> 4193 3883 Pls
> 2799 2728 Pls
> 4949 2662 Pls
> 4457 2761 Pls
> 4379 3060 Pls
> 4249 3083 Pls
> 4007 3344 Pls
> 3980 2620 Pls
> 5495 3140 Pls
> 4685 2994 Pls
> 4629 1936 Pls
17607,18903c22405,25242
< 4744 3095 Pls
< 4713 3019 Pls
< 4939 2908 Pls
< 4077 2819 Pls
< 5026 3297 Pls
< 5026 3297 Pls
< 3992 1664 Pls
< 3759 2751 Pls
< 3567 460 Pls
< 3927 4130 Pls
< 3687 798 Pls
< 3039 1697 Pls
< 5040 4460 Pls
< 4476 2368 Pls
< 4492 1858 Pls
< 5071 3007 Pls
< 3903 3039 Pls
< 4308 1267 Pls
< 4526 2984 Pls
< 3209 3067 Pls
< 3890 3583 Pls
< 4562 1137 Pls
< 4733 1582 Pls
< 4131 1962 Pls
< 4375 2989 Pls
< 2985 1580 Pls
< 4839 915 Pls
< 3750 1773 Pls
< 4310 2503 Pls
< 4482 3064 Pls
< 3288 1658 Pls
< 4484 2839 Pls
< 3696 1488 Pls
< 3850 3811 Pls
< 4046 1535 Pls
< 3893 1982 Pls
< 3584 1892 Pls
< 3820 1934 Pls
< 5379 2385 Pls
< 4549 3975 Pls
< 2940 1559 Pls
< 5258 2606 Pls
< 5215 2724 Pls
< 4450 2973 Pls
< 4368 4512 Pls
< 3469 2423 Pls
< 3211 1245 Pls
< 3682 4303 Pls
< 3724 1732 Pls
< 4173 897 Pls
< 4622 2476 Pls
< 5221 3289 Pls
< 5469 3419 Pls
< 4611 1551 Pls
< 4922 1762 Pls
< 4274 2360 Pls
< 5199 2909 Pls
< 4814 2114 Pls
< 4242 2146 Pls
< 4805 1680 Pls
< 3218 4486 Pls
< 4341 1121 Pls
< 4425 3701 Pls
< 4539 1808 Pls
< 4553 2387 Pls
< 3747 1702 Pls
< 3918 1796 Pls
< 3299 511 Pls
< 3600 3178 Pls
< 5067 3695 Pls
< 4740 3240 Pls
< 5010 4379 Pls
< 3354 1836 Pls
< 4111 2310 Pls
< 3548 585 Pls
< 3293 2314 Pls
< 5173 2468 Pls
< 4724 2060 Pls
< 4554 4499 Pls
< 3647 3998 Pls
< 4280 3246 Pls
< 4459 2394 Pls
< 3994 2312 Pls
< 3670 2760 Pls
< 3616 1715 Pls
< 4861 2553 Pls
< 3160 2252 Pls
< 4315 1481 Pls
< 3761 3953 Pls
< 5206 3949 Pls
< 3309 2434 Pls
< 3818 2520 Pls
< 4605 2501 Pls
< 3810 4037 Pls
< 4549 643 Pls
< 4757 3024 Pls
< 3008 1532 Pls
< 3491 3864 Pls
< 2947 2145 Pls
< 3716 1569 Pls
< 3041 1918 Pls
< 4371 3846 Pls
< 3988 1977 Pls
< 4785 3662 Pls
< 4296 3066 Pls
< 3435 2315 Pls
< 3460 3118 Pls
< 4795 4144 Pls
< 4862 3214 Pls
< 4185 2182 Pls
< 3488 3946 Pls
< 3523 2182 Pls
< 4440 2116 Pls
< 3611 2082 Pls
< 5010 2360 Pls
< 2997 512 Pls
< 3515 2640 Pls
< 4564 632 Pls
< 4003 1580 Pls
< 3282 1690 Pls
< 4976 759 Pls
< 3938 3697 Pls
< 3594 1454 Pls
< 4840 2593 Pls
< 5248 3833 Pls
< 3969 1881 Pls
< 3713 2323 Pls
< 4403 2809 Pls
< 5299 3395 Pls
< 3026 1301 Pls
< 5411 4661 Pls
< 3336 2312 Pls
< 4501 4570 Pls
< 3451 4189 Pls
< 3194 1509 Pls
< 3695 1764 Pls
< 5253 428 Pls
< 2830 633 Pls
< 4573 3187 Pls
< 5157 692 Pls
< 3937 3829 Pls
< 3954 1237 Pls
< 5056 3263 Pls
< 4135 3112 Pls
< 4162 2966 Pls
< 4207 1141 Pls
< 3549 3816 Pls
< 5254 2365 Pls
< 3587 1099 Pls
< 3989 1396 Pls
< 3983 1764 Pls
< 4347 1672 Pls
< 4552 1763 Pls
< 4664 3945 Pls
< 5100 3579 Pls
< 4635 1921 Pls
< 4919 3073 Pls
< 4901 1128 Pls
< 4584 4660 Pls
< 4165 2283 Pls
< 5399 3022 Pls
< 2750 1941 Pls
< 4944 951 Pls
< 3562 1573 Pls
< 4549 1512 Pls
< 2721 4558 Pls
< 3995 2040 Pls
< 4463 3388 Pls
< 4953 734 Pls
< 4929 868 Pls
< 3201 2334 Pls
< 4245 3456 Pls
< 3722 3656 Pls
< 4836 1475 Pls
< 5125 2688 Pls
< 4611 3010 Pls
< 3725 2013 Pls
< 4281 1711 Pls
< 3754 1479 Pls
< 5044 418 Pls
< 5417 2210 Pls
< 3896 417 Pls
< 5257 2794 Pls
< 3886 4172 Pls
< 5252 2768 Pls
< 3247 683 Pls
< 3079 1623 Pls
< 5312 499 Pls
< 5091 998 Pls
< 4739 3010 Pls
< 4625 1560 Pls
< 3164 1087 Pls
< 3734 2351 Pls
< 4370 2023 Pls
< 4537 2831 Pls
< 4738 3254 Pls
< 4486 1199 Pls
< 4003 3419 Pls
< 3882 4579 Pls
< 5227 2238 Pls
< 4469 1534 Pls
< 3738 2866 Pls
< 4029 3144 Pls
< 3679 1070 Pls
< 4562 2566 Pls
< 3211 657 Pls
< 3235 1494 Pls
< 3791 965 Pls
< 3976 2898 Pls
< 3920 1413 Pls
< 3545 2777 Pls
< 3601 2584 Pls
< 4622 3893 Pls
< 3203 1710 Pls
< 4253 1833 Pls
< 3649 479 Pls
< 4933 4590 Pls
< 4569 1465 Pls
< 4945 2007 Pls
< 2943 653 Pls
< 4997 4421 Pls
< 3533 1038 Pls
< 4945 1388 Pls
< 3500 1398 Pls
< 3019 2130 Pls
< 5204 1995 Pls
< 3822 4116 Pls
< 4415 2284 Pls
< 3580 2349 Pls
< 5337 1196 Pls
< 5229 3038 Pls
< 5178 3590 Pls
< 3410 1035 Pls
< 3166 1352 Pls
< 5004 2883 Pls
< 3046 515 Pls
< 4953 2921 Pls
< 3314 1692 Pls
< 4633 1431 Pls
< 5159 1394 Pls
< 3502 2983 Pls
< 4494 2010 Pls
< 3656 3529 Pls
< 4457 596 Pls
< 4805 3657 Pls
< 4539 3253 Pls
< 3357 1581 Pls
< 4782 2501 Pls
< 3874 2947 Pls
< 4946 4137 Pls
< 4554 1702 Pls
< 4743 4301 Pls
< 5421 1002 Pls
< 3205 3388 Pls
< 5380 2084 Pls
< 4744 2991 Pls
< 3577 2954 Pls
< 3108 4601 Pls
< 3134 2761 Pls
< 5245 1408 Pls
< 5270 3828 Pls
< 4851 2989 Pls
< 4010 2306 Pls
< 4155 2699 Pls
< 3385 2817 Pls
< 4371 1528 Pls
< 3465 692 Pls
< 5387 1778 Pls
< 5018 2392 Pls
< 3897 2669 Pls
< 3062 3549 Pls
< 4358 4088 Pls
< 5258 3268 Pls
< 3158 1856 Pls
< 4375 2811 Pls
< 4792 859 Pls
< 4572 2868 Pls
< 3984 2288 Pls
< 3167 1535 Pls
< 3225 3898 Pls
< 3892 1878 Pls
< 3146 2522 Pls
< 2977 1434 Pls
< 5199 1833 Pls
< 3751 4712 Pls
< 4937 4130 Pls
< 2824 1152 Pls
< 4624 3785 Pls
< 4062 3912 Pls
< 4942 2878 Pls
< 3767 2006 Pls
< 2953 1373 Pls
< 3840 3025 Pls
< 3975 2137 Pls
< 4605 4644 Pls
< 3140 1805 Pls
< 4708 3035 Pls
< 4023 2667 Pls
< 4254 1865 Pls
< 3758 2673 Pls
< 5021 608 Pls
< 3474 1485 Pls
< 5280 4127 Pls
< 5383 431 Pls
< 4822 782 Pls
< 4002 2121 Pls
< 3257 2514 Pls
< 4635 3568 Pls
< 4474 2257 Pls
< 5268 3075 Pls
< 4940 3472 Pls
< 4623 1651 Pls
< 5324 1817 Pls
< 5076 4778 Pls
< 3374 3014 Pls
< 3192 1248 Pls
< 3532 2418 Pls
< 3705 1274 Pls
< 4562 2223 Pls
< 3993 2382 Pls
< 4914 1526 Pls
< 3210 2421 Pls
< 5403 3699 Pls
< 3666 2022 Pls
< 4825 1728 Pls
< 3376 988 Pls
< 4519 740 Pls
< 4587 1643 Pls
< 5251 4775 Pls
< 4974 2869 Pls
< 3673 1328 Pls
< 4137 3151 Pls
< 4782 2852 Pls
< 4169 2096 Pls
< 5255 3608 Pls
< 3668 1927 Pls
< 4097 2563 Pls
< 4674 1263 Pls
< 4086 3981 Pls
< 4736 4110 Pls
< 4891 4472 Pls
< 3262 1430 Pls
< 4168 1476 Pls
< 3978 1587 Pls
< 3851 2217 Pls
< 3012 1160 Pls
< 3911 2572 Pls
< 5007 4035 Pls
< 3992 1909 Pls
< 3363 4226 Pls
< 3846 1969 Pls
< 3164 2738 Pls
< 3916 2564 Pls
< 3839 1980 Pls
< 4635 3602 Pls
< 5102 3158 Pls
< 3778 2363 Pls
< 5114 2526 Pls
< 4641 1060 Pls
< 5203 4283 Pls
< 3365 2105 Pls
< 5266 2826 Pls
< 3728 681 Pls
< 3579 1861 Pls
< 3102 3608 Pls
< 4113 2054 Pls
< 5007 3698 Pls
< 5339 2155 Pls
< 5091 694 Pls
< 4601 4389 Pls
< 4508 2906 Pls
< 5412 2961 Pls
< 5193 4446 Pls
< 4471 2660 Pls
< 5195 4510 Pls
< 4144 3291 Pls
< 4312 4448 Pls
< 4135 950 Pls
< 4180 1490 Pls
< 4246 3777 Pls
< 3847 1170 Pls
< 5142 3841 Pls
< 4467 4265 Pls
< 4575 759 Pls
< 4065 3751 Pls
< 3160 2856 Pls
< 4816 713 Pls
< 3580 2098 Pls
< 4016 2899 Pls
< 5117 4606 Pls
< 3473 2301 Pls
< 3047 2165 Pls
< 4160 2343 Pls
< 4977 4411 Pls
< 4296 4037 Pls
< 3695 1012 Pls
< 3564 2568 Pls
< 3359 1031 Pls
< 4327 2659 Pls
< 3077 2459 Pls
< 3693 2558 Pls
< 3837 2481 Pls
< 3911 2246 Pls
< 3961 2743 Pls
< 5304 2401 Pls
< 3940 2362 Pls
< 3815 1246 Pls
< 3438 2446 Pls
< 4109 1483 Pls
< 5077 4455 Pls
< 3870 3473 Pls
< 5455 3154 Pls
< 4671 734 Pls
< 4133 3661 Pls
< 4161 1456 Pls
< 4627 2717 Pls
< 4482 3092 Pls
< 4806 2128 Pls
< 4690 3755 Pls
< 4765 1473 Pls
< 5110 2934 Pls
< 5206 2915 Pls
< 4794 2812 Pls
< 4416 3339 Pls
< 3666 2954 Pls
< 4027 3704 Pls
< 4584 2555 Pls
< 4742 2297 Pls
< 5390 2669 Pls
< 4950 1570 Pls
< 4830 1968 Pls
< 4127 1268 Pls
< 5214 3191 Pls
< 4854 4729 Pls
< 3379 2675 Pls
< 3558 3266 Pls
< 4032 3440 Pls
< 4978 1383 Pls
< 3088 2558 Pls
< 3830 1206 Pls
< 3220 1102 Pls
< 5343 3703 Pls
< 4183 3080 Pls
< 3792 3968 Pls
< 4914 4403 Pls
< 3541 2813 Pls
< 4308 2060 Pls
< 4013 1269 Pls
< 5243 3079 Pls
< 5260 2756 Pls
< 3816 1253 Pls
< 4626 3268 Pls
< 4669 2365 Pls
< 3980 2424 Pls
< 2959 892 Pls
< 3199 733 Pls
< 4573 4101 Pls
< 4769 2735 Pls
< 3042 2539 Pls
< 3079 2378 Pls
< 3582 438 Pls
< 4433 1794 Pls
< 4634 2906 Pls
< 3814 2445 Pls
< 4000 2720 Pls
< 3800 1261 Pls
< 4909 3737 Pls
< 3849 2671 Pls
< 3912 2450 Pls
< 4624 2868 Pls
< 5149 4001 Pls
< 4532 2342 Pls
< 4552 4326 Pls
< 3183 1010 Pls
< 5198 2358 Pls
< 5255 2688 Pls
< 4612 4023 Pls
< 3218 4077 Pls
< 3452 1431 Pls
< 3981 2990 Pls
< 4062 2603 Pls
< 3462 3328 Pls
< 3858 1157 Pls
< 4326 2512 Pls
< 5484 1911 Pls
< 4939 4590 Pls
< 3451 3386 Pls
< 3778 2585 Pls
< 5302 3699 Pls
< 4690 3990 Pls
< 3472 2298 Pls
< 4560 1712 Pls
< 5184 939 Pls
< 4431 1793 Pls
< 4051 2833 Pls
< 3211 3353 Pls
< 4092 2230 Pls
< 3816 3225 Pls
< 3695 1295 Pls
< 2961 639 Pls
< 5133 2679 Pls
< 5236 1353 Pls
< 3281 2212 Pls
< 4310 2004 Pls
< 4027 1740 Pls
< 5248 3200 Pls
< 5215 3547 Pls
< 4366 2469 Pls
< 4039 1204 Pls
< 4806 3762 Pls
< 3685 3571 Pls
< 4723 2188 Pls
< 4908 4155 Pls
< 3570 4025 Pls
< 3740 1272 Pls
< 3328 1279 Pls
< 5084 3346 Pls
< 3911 1142 Pls
< 3184 3025 Pls
< 5167 1879 Pls
< 4313 3974 Pls
< 3467 2362 Pls
< 3913 3053 Pls
< 4027 2092 Pls
< 4751 2694 Pls
< 4417 1792 Pls
< 4031 3563 Pls
< 5273 2956 Pls
< 4718 1895 Pls
< 4299 3237 Pls
< 4565 4406 Pls
< 4168 1945 Pls
< 3482 3353 Pls
< 3239 2498 Pls
< 5100 4351 Pls
< 5154 3762 Pls
< 4912 3750 Pls
< 3957 3372 Pls
< 2913 1965 Pls
< 4646 2726 Pls
< 2897 1732 Pls
< 3896 4041 Pls
< 4566 3036 Pls
< 4258 1407 Pls
< 4620 4729 Pls
< 3688 2005 Pls
< 3987 1533 Pls
< 3633 1320 Pls
< 4089 1570 Pls
< 4502 2323 Pls
< 3202 2668 Pls
< 3702 2914 Pls
< 5255 2920 Pls
< 3665 2253 Pls
< 5365 3864 Pls
< 4833 3927 Pls
< 4329 3108 Pls
< 4574 1263 Pls
< 3402 2212 Pls
< 5213 2261 Pls
< 3778 1339 Pls
< 3003 1704 Pls
< 4683 3665 Pls
< 5422 2255 Pls
< 4469 702 Pls
< 4910 3909 Pls
< 4735 4769 Pls
< 3878 3030 Pls
< 5165 1152 Pls
< 4840 3336 Pls
< 5140 1832 Pls
< 3482 2374 Pls
< 4985 875 Pls
< 4960 2902 Pls
< 2912 1781 Pls
< 4518 4586 Pls
< 4604 2415 Pls
< 5328 2402 Pls
< 2991 2503 Pls
< 4577 1466 Pls
< 4574 3470 Pls
< 4866 4020 Pls
< 4154 2143 Pls
< 4536 2004 Pls
< 4026 1433 Pls
< 4332 2574 Pls
< 4210 3501 Pls
< 4706 1395 Pls
< 4178 2401 Pls
< 3007 1684 Pls
< 3981 3278 Pls
< 3061 2297 Pls
< 4261 3054 Pls
< 4651 2058 Pls
< 5121 3163 Pls
< 4586 2931 Pls
< 5114 2095 Pls
< 4963 2715 Pls
< 4860 2780 Pls
< 3845 1985 Pls
< 3824 2166 Pls
< 3046 1486 Pls
< 4610 2153 Pls
< 3328 1183 Pls
< 3229 1870 Pls
< 4319 1104 Pls
< 3218 1550 Pls
< 3777 4642 Pls
< 4711 3183 Pls
< 3157 2465 Pls
< 4298 3910 Pls
< 5037 2750 Pls
< 4961 2170 Pls
< 4255 2233 Pls
< 5250 4492 Pls
< 4081 2163 Pls
< 5394 4799 Pls
< 4744 2232 Pls
< 3799 1860 Pls
< 4938 1869 Pls
< 4486 3248 Pls
< 3034 2320 Pls
< 3512 858 Pls
< 3685 3248 Pls
< 4754 3468 Pls
< 5219 3904 Pls
< 4479 2897 Pls
< 3134 2235 Pls
< 3766 1313 Pls
< 3869 1541 Pls
< 3998 3420 Pls
< 5283 3007 Pls
< 4864 3399 Pls
< 3602 2227 Pls
< 3088 1587 Pls
< 4963 2829 Pls
< 3611 1010 Pls
< 5258 3210 Pls
< 3178 1304 Pls
< 5231 3288 Pls
< 4552 4064 Pls
< 4122 945 Pls
< 5055 3889 Pls
< 4311 2334 Pls
< 3900 3026 Pls
< 4946 2227 Pls
< 4905 1574 Pls
< 4745 2660 Pls
< 5140 1997 Pls
< 5312 3320 Pls
< 3882 1978 Pls
< 3931 1327 Pls
< 4803 2117 Pls
< 4548 4328 Pls
< 3037 2346 Pls
< 4491 830 Pls
< 4292 2396 Pls
< 5264 1822 Pls
< 4425 2404 Pls
< 4266 3005 Pls
< 3178 3091 Pls
< 5461 4301 Pls
< 4299 1663 Pls
< 4300 3957 Pls
< 4784 4265 Pls
< 5032 978 Pls
< 4996 3205 Pls
< 4580 743 Pls
< 4495 4564 Pls
< 3571 906 Pls
< 4730 1002 Pls
< 4822 1510 Pls
< 4904 4679 Pls
< 3570 1700 Pls
< 3156 2533 Pls
< 5079 1522 Pls
< 3162 932 Pls
< 5286 2733 Pls
< 4289 3853 Pls
< 3616 2792 Pls
< 4752 1834 Pls
< 4511 2654 Pls
< 3714 3995 Pls
< 3835 2071 Pls
< 3928 4442 Pls
< 4719 4001 Pls
< 4129 3726 Pls
< 3443 2095 Pls
< 5477 4734 Pls
< 3735 3121 Pls
< 3456 1449 Pls
< 2975 926 Pls
< 4314 1650 Pls
< 2969 479 Pls
< 3443 1354 Pls
< 4938 3060 Pls
< 4835 3064 Pls
< 5417 3906 Pls
< 4769 1700 Pls
< 5109 4292 Pls
< 3207 4155 Pls
< 4066 4457 Pls
< 3501 3071 Pls
< 4008 2005 Pls
< 4531 1350 Pls
< 5244 4013 Pls
< 5287 627 Pls
< 3425 2308 Pls
< 5037 3550 Pls
< 3020 2705 Pls
< 3499 1593 Pls
< 3586 2328 Pls
< 3577 2326 Pls
< 3449 2459 Pls
< 4725 2161 Pls
< 3850 1986 Pls
< 4213 2760 Pls
< 5103 2761 Pls
< 4437 3843 Pls
< 4657 1434 Pls
< 5323 3550 Pls
< 3996 2746 Pls
< 5227 3313 Pls
< 5035 2990 Pls
< 5379 3002 Pls
< 4012 1066 Pls
< 3359 4261 Pls
< 3904 4012 Pls
< 4509 2193 Pls
< 3924 457 Pls
< 4560 3267 Pls
< 5316 2027 Pls
< 5079 3554 Pls
< 4596 2386 Pls
< 4092 777 Pls
< 3803 3328 Pls
< 4389 3231 Pls
< 2965 1578 Pls
< 5269 4239 Pls
< 4224 3803 Pls
< 5297 2625 Pls
< 3175 3906 Pls
< 4366 668 Pls
< 4576 4007 Pls
< 5362 3261 Pls
< 2920 915 Pls
< 3370 4794 Pls
< 4030 3022 Pls
< 4829 3525 Pls
< 4981 2513 Pls
< 3390 3784 Pls
< 4632 2220 Pls
< 4106 1989 Pls
< 3586 2338 Pls
< 5213 2262 Pls
< 3671 2128 Pls
< 5301 3278 Pls
< 4589 1929 Pls
< 4390 2882 Pls
< 3719 1962 Pls
< 3712 2794 Pls
< 3287 1912 Pls
< 3000 1594 Pls
< 3825 2875 Pls
< 3685 2185 Pls
< 4451 4622 Pls
< 4772 2325 Pls
< 5094 3537 Pls
< 4817 2257 Pls
< 4495 3671 Pls
< 4985 2306 Pls
< 3802 4438 Pls
< 3309 1340 Pls
< 5273 1022 Pls
< 3102 1730 Pls
< 4292 2277 Pls
< 3809 1750 Pls
< 3085 827 Pls
< 3540 1096 Pls
< 4217 2538 Pls
< 5343 3459 Pls
< 3039 756 Pls
< 4349 1891 Pls
< 4898 3129 Pls
< 3449 1050 Pls
< 5021 2472 Pls
< 4598 1752 Pls
< 3933 2667 Pls
< 3497 701 Pls
< 3960 2616 Pls
< 5276 4026 Pls
< 4604 3156 Pls
< 4019 3351 Pls
< 3299 425 Pls
< 4842 3404 Pls
< 5039 2819 Pls
< 3439 2443 Pls
< 3451 788 Pls
< 3081 4395 Pls
< 4726 4065 Pls
< 3657 1021 Pls
< 5145 1504 Pls
< 4828 2544 Pls
< 5289 3917 Pls
< 3164 414 Pls
< 4343 3279 Pls
< 3687 3375 Pls
< 5146 3933 Pls
< 3856 1257 Pls
< 5127 3105 Pls
< 5451 3371 Pls
< 2879 667 Pls
< 4429 3588 Pls
< 4562 2425 Pls
< 3130 596 Pls
< 3141 3728 Pls
< 3113 1838 Pls
< 5318 2064 Pls
< 4551 3984 Pls
< 3886 3217 Pls
< 5238 3021 Pls
< 5345 3574 Pls
< 4569 746 Pls
< 4331 4434 Pls
< 4397 654 Pls
< 3285 1875 Pls
< 5059 3075 Pls
< 5221 4120 Pls
< 4571 2671 Pls
< 5288 4696 Pls
< 4985 3939 Pls
< 3377 1550 Pls
< 4844 3560 Pls
< 3053 2315 Pls
< 3508 3045 Pls
< 3294 3043 Pls
< 4860 4554 Pls
< 4322 2852 Pls
< 4297 2518 Pls
< 4908 3603 Pls
< 5225 2209 Pls
< 4192 3571 Pls
< 4468 3592 Pls
< 4650 2133 Pls
< 4619 2406 Pls
< 4685 1429 Pls
< 3920 1655 Pls
< 4763 3266 Pls
< 3019 2291 Pls
< 4861 4666 Pls
< 4576 1797 Pls
< 4280 3801 Pls
< 5377 4610 Pls
< 3748 3000 Pls
< 4843 2634 Pls
< 5008 2524 Pls
< 3573 2627 Pls
< 4813 3413 Pls
< 4521 1953 Pls
< 4690 2114 Pls
< 4254 1670 Pls
< 3690 2358 Pls
< 3890 3428 Pls
< 5217 3636 Pls
< 4659 4119 Pls
< 3066 940 Pls
< 4008 3071 Pls
< 5050 3672 Pls
< 3459 3450 Pls
< 4133 2669 Pls
< 3261 1180 Pls
< 5008 3492 Pls
< 4255 3330 Pls
< 5116 4707 Pls
< 3912 2093 Pls
< 4147 4289 Pls
< 3347 1718 Pls
< 4917 2922 Pls
< 3917 3023 Pls
< 4490 1191 Pls
< 5298 3845 Pls
< 5033 695 Pls
< 5475 2610 Pls
< 3374 3945 Pls
< 4614 3940 Pls
< 5321 1659 Pls
< 5089 4653 Pls
< 3376 1439 Pls
< 3642 3795 Pls
< 5387 3747 Pls
< 3845 4395 Pls
< 3898 1683 Pls
< 3832 2282 Pls
< 4582 2194 Pls
< 3416 1271 Pls
< 3399 3586 Pls
< 3523 3757 Pls
< 5276 2994 Pls
< 5147 2528 Pls
< 3482 1797 Pls
< 3465 1693 Pls
< 4428 2131 Pls
< 3045 434 Pls
< 3258 4577 Pls
< 3957 617 Pls
< 3485 1168 Pls
< 4011 3577 Pls
< 2720 2171 Pls
< 4623 3028 Pls
< 4113 2483 Pls
< 4967 1983 Pls
< 2904 3867 Pls
< 3515 2817 Pls
< 4844 3465 Pls
< 4641 2848 Pls
< 3716 1834 Pls
< 4967 1667 Pls
< 3655 3879 Pls
< 5030 2891 Pls
< 5123 3094 Pls
< 4571 2502 Pls
< 3391 4370 Pls
< 4829 942 Pls
< 5180 770 Pls
< 3849 1844 Pls
< 3457 2160 Pls
< 3127 1098 Pls
< 4523 1101 Pls
< 4824 4298 Pls
< 4030 2540 Pls
< 4587 449 Pls
< 4579 1227 Pls
< 4755 2556 Pls
< 4391 4524 Pls
< 5310 2885 Pls
< 5139 3599 Pls
< 3026 647 Pls
< 3013 2316 Pls
< 5339 2075 Pls
< 3188 2122 Pls
< 4930 4560 Pls
< 5191 3289 Pls
< 4217 4114 Pls
< 3198 1513 Pls
< 4740 1763 Pls
< 4607 4594 Pls
< 3198 1375 Pls
< 3272 3819 Pls
< 4029 2593 Pls
< 5285 4341 Pls
< 3277 2768 Pls
< 3725 1277 Pls
< 4819 1333 Pls
< 4781 4703 Pls
< 3932 507 Pls
< 4482 2544 Pls
< 5020 3876 Pls
< 3789 2499 Pls
< 3741 633 Pls
< 3024 1056 Pls
< 4273 3414 Pls
< 3293 2609 Pls
< 4868 2765 Pls
< 3656 2515 Pls
< 4575 4066 Pls
< 3145 3592 Pls
< 3197 3479 Pls
< 4619 1961 Pls
< 5295 3705 Pls
< 5263 2785 Pls
< 4532 572 Pls
< 3445 2347 Pls
< 4419 2181 Pls
< 4511 3948 Pls
< 5048 4293 Pls
< 3993 1201 Pls
< 3215 3938 Pls
< 4122 3415 Pls
< 5305 3236 Pls
< 3139 2087 Pls
< 3597 2907 Pls
< 5308 2928 Pls
< 5482 2058 Pls
< 4971 1680 Pls
< 4338 3021 Pls
< 3988 2625 Pls
< 3798 2980 Pls
< 4743 723 Pls
< 3491 2818 Pls
< 3961 2942 Pls
< 3868 2415 Pls
< 3131 2046 Pls
< 2992 1952 Pls
< 5129 2528 Pls
< 4617 3281 Pls
< 3831 3339 Pls
< 4849 4137 Pls
< 3657 902 Pls
< 3447 3969 Pls
< 4991 2822 Pls
< 3486 1913 Pls
< 3912 1338 Pls
< 3555 705 Pls
< 4000 1909 Pls
< 3972 1332 Pls
< 5157 2262 Pls
< 5458 2622 Pls
< 4029 1849 Pls
< 4069 985 Pls
< 4460 3828 Pls
< 3555 2892 Pls
< 3917 1017 Pls
< 4616 2996 Pls
< 4666 3639 Pls
< 4422 1894 Pls
< 4031 2122 Pls
< 4259 1523 Pls
< 5288 3480 Pls
< 3899 4553 Pls
< 4594 2861 Pls
< 3947 2553 Pls
< 5225 1882 Pls
< 3367 4125 Pls
< 3552 1257 Pls
< 4286 2264 Pls
< 3213 952 Pls
< 3986 2282 Pls
< 4745 3839 Pls
< 4617 2029 Pls
< 2951 829 Pls
< 4495 1593 Pls
< 4039 1843 Pls
< 4602 3734 Pls
< 5150 3096 Pls
< 3111 1940 Pls
< 2991 2521 Pls
< 4685 3021 Pls
< 2805 1825 Pls
< 3221 3586 Pls
< 3677 1279 Pls
< 4693 1644 Pls
< 3608 3103 Pls
< 5008 4357 Pls
< 5001 2655 Pls
< 4048 2800 Pls
< 3984 1672 Pls
< 4159 3912 Pls
< 4297 2448 Pls
< 5185 2642 Pls
< 5077 3678 Pls
< 3609 1925 Pls
< 2767 1080 Pls
< 4495 3468 Pls
< 3340 2466 Pls
< 4736 1255 Pls
< 3751 688 Pls
< 5112 2941 Pls
< 4284 479 Pls
< 5496 1852 Pls
< 4185 3238 Pls
< 4603 3372 Pls
< 5058 1607 Pls
< 5300 2788 Pls
< 4766 2403 Pls
< 3142 1650 Pls
< 3986 2690 Pls
< 3827 2966 Pls
< 4353 2657 Pls
< 5174 3628 Pls
< 4865 2206 Pls
< 4855 4504 Pls
< 4136 2159 Pls
< 3477 409 Pls
< 5253 3933 Pls
< 4592 3430 Pls
< 3724 4059 Pls
< 3542 734 Pls
< 5499 3908 Pls
< 3208 3938 Pls
< 4761 1114 Pls
< 4175 4367 Pls
< 4528 2417 Pls
< 4577 2474 Pls
< 3276 1772 Pls
< 3679 2611 Pls
< 3358 3185 Pls
< 4008 2360 Pls
< 4776 4389 Pls
< 4650 3839 Pls
< 4487 1933 Pls
< 3276 1130 Pls
< 3693 1897 Pls
< 4000 1544 Pls
< 4760 1173 Pls
< 4676 913 Pls
< 4525 1939 Pls
< 4107 1649 Pls
< 4978 2676 Pls
< 5355 2559 Pls
< 3669 2767 Pls
< 3993 4648 Pls
< 5032 4248 Pls
< 3878 1443 Pls
< 4644 2842 Pls
< 4831 4272 Pls
< 4971 2871 Pls
< 5190 1953 Pls
< 5278 4431 Pls
< 2867 3919 Pls
< 2700 1718 Pls
< 2697 3775 Pls
< 5232 1685 Pls
< 3668 2339 Pls
< 4297 3935 Pls
< 3747 3950 Pls
< 5012 1919 Pls
< 4889 1958 Pls
< 3358 1221 Pls
< 3902 1953 Pls
< 4639 1046 Pls
< 4155 2143 Pls
< 5110 4447 Pls
< 3883 1864 Pls
< 4459 2324 Pls
< 5137 3564 Pls
< 4174 1363 Pls
< 4012 2819 Pls
< 5296 4611 Pls
< 4556 2695 Pls
< 3950 1110 Pls
< 2686 3518 Pls
< 4339 2434 Pls
< 4916 3184 Pls
< 4626 3126 Pls
< 5271 3509 Pls
< 5003 3819 Pls
< 3926 4739 Pls
< 5522 2996 Pls
< 5290 1762 Pls
< 3165 3428 Pls
< 3315 954 Pls
< 5222 2997 Pls
< 4560 3332 Pls
< 5287 3189 Pls
< 3712 2570 Pls
< 4663 1630 Pls
< 4808 1002 Pls
< 4836 4308 Pls
< 3359 1262 Pls
< 4195 1170 Pls
< 4356 3963 Pls
< 3987 2083 Pls
< 5010 1235 Pls
< 3360 4335 Pls
< 4421 4375 Pls
< 4267 3857 Pls
< 3988 836 Pls
< 3236 4771 Pls
< 5540 2871 Pls
< 3114 1514 Pls
< 3120 2758 Pls
< 4994 1723 Pls
< 4843 2142 Pls
< 3985 1783 Pls
< 4692 1735 Pls
< 4554 3551 Pls
< 3682 1688 Pls
< 3520 2421 Pls
< 3752 930 Pls
< 3065 2389 Pls
< 4990 3242 Pls
< 4298 1645 Pls
< 4975 2207 Pls
< 2906 3899 Pls
< 4022 1480 Pls
< 3123 1275 Pls
< 4947 4230 Pls
< 3824 1924 Pls
< 3394 2775 Pls
< 5278 4077 Pls
< 3353 2988 Pls
< 4171 1242 Pls
< 3876 1567 Pls
< 5299 4700 Pls
< 4016 2774 Pls
< 5206 2337 Pls
< 4658 1939 Pls
< 3940 3422 Pls
< 3570 2829 Pls
< 5089 2590 Pls
< 4869 3068 Pls
< 4176 2408 Pls
< 3539 1999 Pls
< 3249 909 Pls
< 4342 724 Pls
< 3790 1515 Pls
< 3254 4262 Pls
< 3245 1998 Pls
< 3951 1376 Pls
< 4460 4140 Pls
< 3485 1833 Pls
< 5254 2755 Pls
< 3496 1076 Pls
< 3389 2872 Pls
< 3481 662 Pls
< 3955 2467 Pls
< 5491 1135 Pls
< 4091 2476 Pls
< 4287 1622 Pls
< 4976 2468 Pls
< 3937 2547 Pls
< 5347 3583 Pls
< 3198 1739 Pls
< 3019 2245 Pls
< 4531 2541 Pls
< 4571 2324 Pls
< 4866 3191 Pls
< 3201 1205 Pls
< 4311 3064 Pls
< 4080 2056 Pls
< 4496 1537 Pls
< 3870 1605 Pls
< 3961 1252 Pls
< 4220 1657 Pls
< 4986 3711 Pls
< 3975 4782 Pls
< 4437 2020 Pls
< 5377 3337 Pls
< 4073 2636 Pls
< 5257 4245 Pls
< 4663 930 Pls
< 4414 1895 Pls
< 3183 2739 Pls
< 3182 2761 Pls
< 5038 2995 Pls
< 5518 1262 Pls
< 5497 489 Pls
< 3436 2306 Pls
< 3685 616 Pls
< 3589 1053 Pls
< 4743 3758 Pls
< 5142 2597 Pls
< 3598 3293 Pls
< 3705 2480 Pls
< 3688 3731 Pls
< 3421 2465 Pls
< 4615 3273 Pls
< 5108 2635 Pls
< 3471 1135 Pls
< 3987 2941 Pls
< 3979 1785 Pls
< 4123 1840 Pls
< 5433 3032 Pls
< 4993 621 Pls
< 4540 1327 Pls
< 3995 2927 Pls
< 5528 4146 Pls
< 4947 3175 Pls
< 3029 2323 Pls
< 4915 1503 Pls
< 4337 3289 Pls
< 5202 3636 Pls
< 5327 3537 Pls
< 4293 2297 Pls
< 5281 3108 Pls
< 3508 2097 Pls
< 3931 1530 Pls
< 3661 957 Pls
< 3970 1632 Pls
< 4584 1959 Pls
< 4879 3915 Pls
< 4473 3114 Pls
< 5310 2521 Pls
< 3810 2528 Pls
< 5171 2739 Pls
< 4817 3226 Pls
< 3450 1093 Pls
< 5262 2200 Pls
< 5537 461 Pls
< 4754 2648 Pls
< 4549 2357 Pls
< 5221 4061 Pls
< 4638 4180 Pls
< 4501 2149 Pls
< 4494 2227 Pls
< 4114 3765 Pls
< 5391 4749 Pls
< 3581 2670 Pls
< 5128 4322 Pls
< 3032 3114 Pls
< 3449 922 Pls
< 3489 2585 Pls
< 4870 3572 Pls
< 4918 4232 Pls
< 4948 2648 Pls
< 4641 2220 Pls
< 4185 2783 Pls
---
> 4706 3580 Pls
> 4442 2705 Pls
> 5359 3493 Pls
> 3169 2447 Pls
> 4706 2684 Pls
> 4456 2696 Pls
> 5322 3092 Pls
> 4301 3201 Pls
> 5555 2542 Pls
> 4303 2292 Pls
> 4338 2671 Pls
> 5418 1666 Pls
> 3773 2667 Pls
> 3903 3817 Pls
> 3557 2542 Pls
> 4377 2793 Pls
> 4852 2863 Pls
> 5384 3058 Pls
> 4590 2687 Pls
> 2788 2620 Pls
> 5132 3336 Pls
> 4651 3980 Pls
> 3420 3322 Pls
> 3908 1771 Pls
> 5025 2642 Pls
> 4321 1516 Pls
> 4308 1311 Pls
> 4347 3574 Pls
> 3107 2648 Pls
> 5153 2382 Pls
> 3244 2073 Pls
> 3925 3360 Pls
> 5287 2752 Pls
> 3530 1586 Pls
> 5586 2700 Pls
> 4298 2792 Pls
> 5191 3123 Pls
> 4072 3060 Pls
> 5595 2907 Pls
> 4051 2657 Pls
> 3169 2346 Pls
> 3921 2719 Pls
> 3153 2860 Pls
> 5119 2333 Pls
> 3200 1063 Pls
> 5407 3040 Pls
> 5033 715 Pls
> 4694 2880 Pls
> 4197 2448 Pls
> 3819 2624 Pls
> 5509 2453 Pls
> 3893 2598 Pls
> 4070 4491 Pls
> 3783 2342 Pls
> 4557 2868 Pls
> 3093 2796 Pls
> 5382 3151 Pls
> 3358 2011 Pls
> 5350 2940 Pls
> 4003 2812 Pls
> 4839 2410 Pls
> 3879 3919 Pls
> 3278 1718 Pls
> 4538 3861 Pls
> 4016 2590 Pls
> 3907 2976 Pls
> 3503 2161 Pls
> 4122 2638 Pls
> 3705 2346 Pls
> 5032 2742 Pls
> 3587 2438 Pls
> 5330 2709 Pls
> 5089 3164 Pls
> 3277 3390 Pls
> 3121 2120 Pls
> 3437 2378 Pls
> 3224 2693 Pls
> 3224 2693 Pls
> 4598 4682 Pls
> 3598 2611 Pls
> 5052 2861 Pls
> 3836 2095 Pls
> 3661 1047 Pls
> 4968 3201 Pls
> 3787 2467 Pls
> 3849 3438 Pls
> 4055 2503 Pls
> 3969 1433 Pls
> 4848 2843 Pls
> 3529 3120 Pls
> 4049 2562 Pls
> 4516 2474 Pls
> 4442 2270 Pls
> 3609 2594 Pls
> 3680 2887 Pls
> 3528 805 Pls
> 4922 2878 Pls
> 4309 3342 Pls
> 3557 2090 Pls
> 3461 2557 Pls
> 3072 1749 Pls
> 4322 2585 Pls
> 4950 3088 Pls
> 3107 2360 Pls
> 3994 1624 Pls
> 4588 2438 Pls
> 3571 2577 Pls
> 4848 3147 Pls
> 3952 2285 Pls
> 4817 3029 Pls
> 3755 2766 Pls
> 4048 3822 Pls
> 5142 3340 Pls
> 4962 2408 Pls
> 3343 2364 Pls
> 4920 3358 Pls
> 3219 1893 Pls
> 3632 2823 Pls
> 3984 2980 Pls
> 4552 3073 Pls
> 4665 2820 Pls
> 5076 2803 Pls
> 4762 2932 Pls
> 5414 2972 Pls
> 4265 3067 Pls
> 4102 3838 Pls
> 3179 2501 Pls
> 3556 3351 Pls
> 5019 2955 Pls
> 4663 2985 Pls
> 4217 2634 Pls
> 4915 2607 Pls
> 4670 2810 Pls
> 5147 3003 Pls
> 5412 2965 Pls
> 4407 2818 Pls
> 3090 1909 Pls
> 4925 2663 Pls
> 3235 2397 Pls
> 4654 1027 Pls
> 5537 2704 Pls
> 5284 4146 Pls
> 3283 1417 Pls
> 4481 3792 Pls
> 3194 1986 Pls
> 4255 3552 Pls
> 4985 3045 Pls
> 3068 2474 Pls
> 4364 2527 Pls
> 3662 2517 Pls
> 3980 2668 Pls
> 4705 3033 Pls
> 5466 2689 Pls
> 3831 2810 Pls
> 5269 3138 Pls
> 4941 2534 Pls
> 4048 1812 Pls
> 4939 3491 Pls
> 4882 2440 Pls
> 4967 3130 Pls
> 3553 2464 Pls
> 5083 2891 Pls
> 4952 3264 Pls
> 5423 3013 Pls
> 4104 2709 Pls
> 4611 2378 Pls
> 4764 2846 Pls
> 4129 1947 Pls
> 3915 2910 Pls
> 3073 2895 Pls
> 5328 3465 Pls
> 4060 3330 Pls
> 4861 3101 Pls
> 4264 2407 Pls
> 4881 4101 Pls
> 3801 3207 Pls
> 3545 2856 Pls
> 3880 2563 Pls
> 5408 2707 Pls
> 5426 2675 Pls
> 4510 3129 Pls
> 5169 2579 Pls
> 3583 2729 Pls
> 4641 3075 Pls
> 3914 2642 Pls
> 5038 2765 Pls
> 4985 2710 Pls
> 3278 2529 Pls
> 4526 3023 Pls
> 5602 3165 Pls
> 3482 2537 Pls
> 4548 2638 Pls
> 4956 2730 Pls
> 4083 2903 Pls
> 3373 2954 Pls
> 3576 2706 Pls
> 3146 1715 Pls
> 3754 2431 Pls
> 4554 2268 Pls
> 3584 2985 Pls
> 4039 2215 Pls
> 4431 2593 Pls
> 4413 3091 Pls
> 3591 2942 Pls
> 3871 2045 Pls
> 4332 4045 Pls
> 5440 2660 Pls
> 3792 2926 Pls
> 5369 1992 Pls
> 4414 3631 Pls
> 5396 3232 Pls
> 5362 2248 Pls
> 4682 2973 Pls
> 4669 2447 Pls
> 3631 1743 Pls
> 4785 2981 Pls
> 4789 1954 Pls
> 5052 4530 Pls
> 4466 2026 Pls
> 4300 2978 Pls
> 5050 2991 Pls
> 3696 2399 Pls
> 4988 2584 Pls
> 5061 2637 Pls
> 3314 2927 Pls
> 3599 2018 Pls
> 5453 3933 Pls
> 4119 3116 Pls
> 4938 3070 Pls
> 5115 3181 Pls
> 4672 3016 Pls
> 4344 2698 Pls
> 4282 3012 Pls
> 4299 2402 Pls
> 3543 2610 Pls
> 5621 2528 Pls
> 3591 1646 Pls
> 3669 947 Pls
> 4706 2761 Pls
> 3422 4122 Pls
> 4209 2142 Pls
> 5340 3040 Pls
> 4119 3456 Pls
> 3298 3551 Pls
> 4089 2748 Pls
> 3161 2716 Pls
> 3808 2223 Pls
> 4648 3139 Pls
> 4297 2596 Pls
> 3972 2883 Pls
> 4961 2809 Pls
> 4565 2764 Pls
> 4341 1944 Pls
> 5575 3106 Pls
> 3774 2486 Pls
> 4334 2544 Pls
> 4747 3070 Pls
> 4378 2800 Pls
> 3478 2231 Pls
> 4110 2428 Pls
> 4005 2554 Pls
> 3372 2173 Pls
> 3212 3431 Pls
> 5133 2676 Pls
> 4550 2097 Pls
> 4135 3176 Pls
> 4144 2514 Pls
> 4824 2912 Pls
> 4685 3397 Pls
> 4652 4401 Pls
> 3789 2405 Pls
> 2895 1928 Pls
> 4543 3273 Pls
> 3212 2435 Pls
> 4787 2352 Pls
> 4662 3388 Pls
> 3542 2540 Pls
> 5098 2601 Pls
> 4434 2132 Pls
> 3798 2443 Pls
> 3297 3425 Pls
> 3832 3116 Pls
> 4452 2216 Pls
> 4770 3492 Pls
> 3210 3015 Pls
> 3463 2431 Pls
> 4582 2360 Pls
> 5350 3163 Pls
> 4241 3063 Pls
> 4534 4658 Pls
> 4865 2872 Pls
> 4761 2284 Pls
> 5080 3940 Pls
> 5346 2229 Pls
> 4836 2854 Pls
> 3302 3425 Pls
> 4699 3200 Pls
> 3119 2930 Pls
> 4022 2715 Pls
> 3389 2430 Pls
> 4756 2851 Pls
> 4597 2830 Pls
> 3609 2572 Pls
> 4113 3058 Pls
> 4043 2678 Pls
> 5306 2881 Pls
> 4868 1688 Pls
> 3503 2024 Pls
> 3333 2245 Pls
> 4236 2779 Pls
> 3796 2687 Pls
> 5392 2819 Pls
> 5147 2418 Pls
> 4058 3106 Pls
> 4119 2290 Pls
> 3627 2959 Pls
> 4773 3885 Pls
> 3853 2402 Pls
> 4594 1555 Pls
> 5614 2725 Pls
> 4672 4221 Pls
> 4354 2996 Pls
> 3479 3215 Pls
> 4270 1273 Pls
> 5351 1554 Pls
> 5609 3100 Pls
> 4116 2518 Pls
> 5336 3149 Pls
> 3103 2216 Pls
> 4388 2565 Pls
> 5167 3314 Pls
> 5527 3142 Pls
> 3498 2957 Pls
> 5048 2645 Pls
> 4130 1914 Pls
> 4537 4014 Pls
> 4857 2590 Pls
> 3818 2326 Pls
> 3765 2944 Pls
> 5143 2760 Pls
> 3681 2319 Pls
> 3233 3038 Pls
> 4875 2388 Pls
> 3565 2768 Pls
> 3191 2617 Pls
> 5105 3271 Pls
> 5321 2554 Pls
> 4482 3094 Pls
> 3584 2666 Pls
> 5462 2612 Pls
> 4063 2744 Pls
> 4128 2647 Pls
> 3367 2392 Pls
> 3394 1571 Pls
> 5412 2388 Pls
> 5011 2800 Pls
> 4977 2849 Pls
> 3572 2411 Pls
> 3232 2639 Pls
> 4960 3350 Pls
> 5435 2972 Pls
> 4679 3177 Pls
> 4779 2500 Pls
> 5366 2715 Pls
> 3325 3093 Pls
> 3025 1966 Pls
> 3574 2759 Pls
> 4680 2469 Pls
> 3796 2765 Pls
> 4469 2704 Pls
> 4733 2531 Pls
> 4128 3276 Pls
> 3989 2647 Pls
> 4087 2601 Pls
> 5391 3045 Pls
> 5558 2882 Pls
> 3782 2688 Pls
> 4550 3370 Pls
> 5325 2756 Pls
> 3442 1956 Pls
> 4138 2641 Pls
> 4426 2325 Pls
> 4898 2944 Pls
> 4788 2884 Pls
> 4929 2681 Pls
> 3212 2062 Pls
> 3578 2883 Pls
> 5398 3193 Pls
> 3930 2576 Pls
> 5433 3048 Pls
> 4760 2480 Pls
> 3952 4379 Pls
> 4190 3014 Pls
> 5034 3208 Pls
> 4825 3019 Pls
> 4307 2151 Pls
> 3215 2553 Pls
> 4556 2952 Pls
> 4766 982 Pls
> 3707 1848 Pls
> 4934 3050 Pls
> 4149 2444 Pls
> 3849 1818 Pls
> 3275 3377 Pls
> 4155 2369 Pls
> 4676 2220 Pls
> 4877 2903 Pls
> 3887 1946 Pls
> 3976 2820 Pls
> 5372 2331 Pls
> 3208 3442 Pls
> 4441 2932 Pls
> 5575 2789 Pls
> 4355 3600 Pls
> 5421 2365 Pls
> 5397 2485 Pls
> 3993 2181 Pls
> 5120 2197 Pls
> 4110 2790 Pls
> 4644 3050 Pls
> 4580 2118 Pls
> 3597 1542 Pls
> 4308 2993 Pls
> 4368 2787 Pls
> 5225 2917 Pls
> 4117 2869 Pls
> 5361 3679 Pls
> 3747 4239 Pls
> 4667 2889 Pls
> 4379 2442 Pls
> 3786 3407 Pls
> 5348 2723 Pls
> 5195 2135 Pls
> 4206 2499 Pls
> 4611 2225 Pls
> 3731 1753 Pls
> 4679 3057 Pls
> 4879 2496 Pls
> 3655 3079 Pls
> 4205 2901 Pls
> 4371 3239 Pls
> 3325 2265 Pls
> 3437 2355 Pls
> 3926 2265 Pls
> 3928 2994 Pls
> 3081 2160 Pls
> 4267 2530 Pls
> 5205 3715 Pls
> 4349 3111 Pls
> 3156 2160 Pls
> 3795 3504 Pls
> 3546 2476 Pls
> 4863 2277 Pls
> 4310 3011 Pls
> 5476 2874 Pls
> 3637 4461 Pls
> 4847 2575 Pls
> 5091 3122 Pls
> 2979 2700 Pls
> 4470 2898 Pls
> 4832 2833 Pls
> 4656 2247 Pls
> 3914 1651 Pls
> 5090 2792 Pls
> 4699 2919 Pls
> 5082 3154 Pls
> 3448 2451 Pls
> 3216 2243 Pls
> 4103 3770 Pls
> 5524 2151 Pls
> 3359 2927 Pls
> 3003 3030 Pls
> 3165 1874 Pls
> 5296 3881 Pls
> 4088 2545 Pls
> 4058 1623 Pls
> 4386 2273 Pls
> 3918 2825 Pls
> 4085 2677 Pls
> 3770 2495 Pls
> 3589 2596 Pls
> 3015 3138 Pls
> 4762 1133 Pls
> 3548 2224 Pls
> 3298 2291 Pls
> 4459 1845 Pls
> 2775 2521 Pls
> 4090 2459 Pls
> 4029 2675 Pls
> 5099 889 Pls
> 5385 2724 Pls
> 5235 2730 Pls
> 4101 1200 Pls
> 3801 3744 Pls
> 5403 2574 Pls
> 3628 2690 Pls
> 3974 3381 Pls
> 3873 3645 Pls
> 3536 2578 Pls
> 5608 2758 Pls
> 5150 3428 Pls
> 4832 3315 Pls
> 3267 2733 Pls
> 5577 2858 Pls
> 4235 2871 Pls
> 3627 1585 Pls
> 2968 2329 Pls
> 5284 3109 Pls
> 4856 2608 Pls
> 2975 1911 Pls
> 3583 2254 Pls
> 3365 2368 Pls
> 3352 2647 Pls
> 5356 3921 Pls
> 4228 2357 Pls
> 3038 2221 Pls
> 4659 2603 Pls
> 5426 2553 Pls
> 4678 3122 Pls
> 4015 2638 Pls
> 5171 2880 Pls
> 4860 3324 Pls
> 5284 2865 Pls
> 3245 3015 Pls
> 4962 2117 Pls
> 3617 3091 Pls
> 4568 1772 Pls
> 3955 2416 Pls
> 3576 2922 Pls
> 4023 2502 Pls
> 5140 1898 Pls
> 4481 2371 Pls
> 5068 2876 Pls
> 3237 2561 Pls
> 4983 3153 Pls
> 3920 2893 Pls
> 5080 1871 Pls
> 3365 2039 Pls
> 4780 3941 Pls
> 5133 2920 Pls
> 3189 1965 Pls
> 2997 1874 Pls
> 4219 1584 Pls
> 5204 2660 Pls
> 4670 3389 Pls
> 4679 2476 Pls
> 4437 2647 Pls
> 4441 3142 Pls
> 4725 2697 Pls
> 3691 1497 Pls
> 3274 641 Pls
> 3965 2148 Pls
> 5119 2651 Pls
> 3331 3446 Pls
> 5383 3279 Pls
> 3667 2468 Pls
> 5398 2525 Pls
> 4645 2910 Pls
> 3245 2344 Pls
> 4557 2087 Pls
> 4347 2565 Pls
> 5346 3456 Pls
> 4615 2107 Pls
> 4778 2660 Pls
> 4432 2109 Pls
> 5031 2684 Pls
> 5067 2752 Pls
> 4769 2977 Pls
> 4076 2733 Pls
> 5148 3335 Pls
> 5117 4522 Pls
> 4567 2308 Pls
> 5371 3022 Pls
> 5351 2869 Pls
> 4569 4602 Pls
> 4707 2437 Pls
> 4267 1773 Pls
> 4974 3408 Pls
> 4322 3251 Pls
> 4186 2677 Pls
> 5395 2569 Pls
> 4655 2811 Pls
> 4899 2317 Pls
> 4557 2730 Pls
> 5465 3747 Pls
> 5075 2912 Pls
> 2768 2483 Pls
> 4409 1224 Pls
> 4701 3022 Pls
> 3174 2615 Pls
> 3789 1429 Pls
> 5053 3200 Pls
> 4541 3068 Pls
> 3982 3027 Pls
> 4709 3067 Pls
> 4278 2388 Pls
> 4778 2065 Pls
> 3419 2626 Pls
> 4839 2288 Pls
> 5439 2767 Pls
> 5032 2880 Pls
> 3189 2784 Pls
> 4169 2050 Pls
> 5027 2595 Pls
> 3745 1804 Pls
> 3258 1536 Pls
> 5238 2690 Pls
> 3908 2355 Pls
> 4957 3160 Pls
> 4723 3089 Pls
> 5370 2962 Pls
> 4029 1225 Pls
> 4933 2821 Pls
> 5331 3024 Pls
> 4108 3784 Pls
> 4857 2431 Pls
> 3444 1548 Pls
> 3950 2972 Pls
> 3124 2189 Pls
> 3975 2796 Pls
> 3254 1845 Pls
> 4246 2400 Pls
> 3803 3136 Pls
> 3741 2563 Pls
> 3917 3409 Pls
> 4423 2849 Pls
> 3227 2290 Pls
> 4619 1928 Pls
> 3581 2716 Pls
> 3572 2481 Pls
> 4353 2864 Pls
> 4776 3400 Pls
> 3148 2854 Pls
> 4156 2405 Pls
> 4032 2520 Pls
> 4963 4235 Pls
> 4127 942 Pls
> 3796 2726 Pls
> 4417 2574 Pls
> 4696 1177 Pls
> 5617 2939 Pls
> 3493 2588 Pls
> 4105 2666 Pls
> 4744 2960 Pls
> 3423 2119 Pls
> 3100 2062 Pls
> 4261 2802 Pls
> 3280 2354 Pls
> 5046 2180 Pls
> 5468 2790 Pls
> 4820 3516 Pls
> 4029 2544 Pls
> 4404 2329 Pls
> 4764 2337 Pls
> 3848 2870 Pls
> 4718 2835 Pls
> 2997 2331 Pls
> 3577 2401 Pls
> 5592 2668 Pls
> 4343 2690 Pls
> 4697 2563 Pls
> 3597 1697 Pls
> 5244 3213 Pls
> 2812 4429 Pls
> 5376 2805 Pls
> 5222 2805 Pls
> 5456 2836 Pls
> 5416 2178 Pls
> 3512 1959 Pls
> 3537 4104 Pls
> 5380 2736 Pls
> 4829 2439 Pls
> 3368 2368 Pls
> 4106 2084 Pls
> 5576 2715 Pls
> 4574 1838 Pls
> 3271 2508 Pls
> 3874 1078 Pls
> 4307 2200 Pls
> 3762 2706 Pls
> 3147 1788 Pls
> 5345 2293 Pls
> 3405 1936 Pls
> 4640 2500 Pls
> 3245 3022 Pls
> 4900 2835 Pls
> 4602 1678 Pls
> 4912 2610 Pls
> 4487 3006 Pls
> 4842 3021 Pls
> 3272 2189 Pls
> 3298 2356 Pls
> 4675 2753 Pls
> 4343 2653 Pls
> 5068 2738 Pls
> 4397 4358 Pls
> 4445 2286 Pls
> 4370 2515 Pls
> 4490 2369 Pls
> 4199 2305 Pls
> 3286 2212 Pls
> 4463 3422 Pls
> 4236 2998 Pls
> 5623 2735 Pls
> 5206 3127 Pls
> 3903 2855 Pls
> 4118 1834 Pls
> 3472 2671 Pls
> 3890 1909 Pls
> 3984 2550 Pls
> 5251 2821 Pls
> 3774 1827 Pls
> 3888 2493 Pls
> 3416 2107 Pls
> 3587 2532 Pls
> 4602 2446 Pls
> 4114 2411 Pls
> 4717 2650 Pls
> 4759 4513 Pls
> 4009 3274 Pls
> 5433 2722 Pls
> 4041 2887 Pls
> 4488 2383 Pls
> 3266 2774 Pls
> 3992 1939 Pls
> 4694 2398 Pls
> 4565 2794 Pls
> 4646 2769 Pls
> 4269 2858 Pls
> 4516 2525 Pls
> 4287 3060 Pls
> 3672 2701 Pls
> 4429 2854 Pls
> 4123 2297 Pls
> 4059 2106 Pls
> 4260 4255 Pls
> 3909 2700 Pls
> 4127 2799 Pls
> 3160 1750 Pls
> 5066 2909 Pls
> 4029 2481 Pls
> 5476 2939 Pls
> 4677 2829 Pls
> 4614 1940 Pls
> 4047 2882 Pls
> 4238 2912 Pls
> 3958 3974 Pls
> 5160 1892 Pls
> 3892 897 Pls
> 5290 3528 Pls
> 4869 3039 Pls
> 4293 3394 Pls
> 4643 2583 Pls
> 4480 2760 Pls
> 4655 2563 Pls
> 3651 2084 Pls
> 5350 4174 Pls
> 5130 3771 Pls
> 2903 1687 Pls
> 4281 2664 Pls
> 3508 2941 Pls
> 3417 1502 Pls
> 4709 3287 Pls
> 4096 2579 Pls
> 4715 2543 Pls
> 4272 2715 Pls
> 4279 2320 Pls
> 5138 2474 Pls
> 3265 1207 Pls
> 3440 2448 Pls
> 5427 2787 Pls
> 3992 3018 Pls
> 3254 3435 Pls
> 3294 2337 Pls
> 4048 2519 Pls
> 4094 2947 Pls
> 5474 2270 Pls
> 4452 3044 Pls
> 5080 3133 Pls
> 3998 2546 Pls
> 5445 2863 Pls
> 3970 2743 Pls
> 3393 2202 Pls
> 4577 3195 Pls
> 2996 2093 Pls
> 4877 3272 Pls
> 3229 2569 Pls
> 4779 3204 Pls
> 5372 2518 Pls
> 3658 2358 Pls
> 4698 2923 Pls
> 4715 2966 Pls
> 2996 2425 Pls
> 3009 2458 Pls
> 3579 2385 Pls
> 3946 2479 Pls
> 4123 3434 Pls
> 4588 2483 Pls
> 5190 3179 Pls
> 4303 3467 Pls
> 5382 2484 Pls
> 5199 2325 Pls
> 3149 2713 Pls
> 4772 3166 Pls
> 4580 2247 Pls
> 4982 2778 Pls
> 5087 4632 Pls
> 5542 2898 Pls
> 3108 2530 Pls
> 4016 2616 Pls
> 3610 2622 Pls
> 4089 3217 Pls
> 3687 2090 Pls
> 4074 3140 Pls
> 3258 2294 Pls
> 3691 2200 Pls
> 3813 2457 Pls
> 4488 2784 Pls
> 3465 1566 Pls
> 5429 3236 Pls
> 5344 2667 Pls
> 4194 2758 Pls
> 4782 3299 Pls
> 5363 3089 Pls
> 5066 2687 Pls
> 4349 2357 Pls
> 3090 2223 Pls
> 4696 2860 Pls
> 3498 2338 Pls
> 4940 2160 Pls
> 3386 2496 Pls
> 3202 2554 Pls
> 3369 4575 Pls
> 4939 2098 Pls
> 3254 3352 Pls
> 4548 1488 Pls
> 5046 1721 Pls
> 4547 2563 Pls
> 5412 2653 Pls
> 5397 3038 Pls
> 3911 1987 Pls
> 3809 1823 Pls
> 3251 2801 Pls
> 3253 2464 Pls
> 3664 2231 Pls
> 3083 1760 Pls
> 4666 2816 Pls
> 4489 805 Pls
> 4806 1386 Pls
> 4662 3152 Pls
> 5245 2623 Pls
> 2761 2247 Pls
> 3363 2906 Pls
> 4476 2616 Pls
> 4726 3252 Pls
> 3593 1675 Pls
> 4606 4199 Pls
> 3271 2730 Pls
> 3694 3971 Pls
> 5047 1987 Pls
> 4064 2550 Pls
> 3563 2825 Pls
> 4276 1945 Pls
> 4195 2910 Pls
> 3782 2491 Pls
> 4262 3643 Pls
> 3728 2651 Pls
> 5521 3570 Pls
> 3098 2113 Pls
> 4105 2835 Pls
> 3752 1824 Pls
> 3582 2766 Pls
> 3567 2482 Pls
> 3587 3237 Pls
> 3879 2315 Pls
> 3559 2221 Pls
> 4608 1005 Pls
> 5458 2670 Pls
> 3579 2510 Pls
> 4291 3024 Pls
> 3848 2014 Pls
> 3322 2620 Pls
> 4092 3607 Pls
> 5059 2986 Pls
> 4704 2919 Pls
> 2960 2243 Pls
> 5352 2891 Pls
> 4090 2615 Pls
> 3742 2461 Pls
> 4119 2636 Pls
> 4822 2512 Pls
> 3382 2079 Pls
> 3754 2541 Pls
> 4885 3244 Pls
> 5098 2243 Pls
> 3927 2579 Pls
> 3298 3104 Pls
> 3923 1051 Pls
> 4031 2289 Pls
> 5469 3253 Pls
> 3251 2855 Pls
> 3689 2849 Pls
> 3160 2778 Pls
> 3990 2270 Pls
> 4674 2839 Pls
> 3355 1652 Pls
> 4855 1861 Pls
> 4117 3188 Pls
> 3313 2297 Pls
> 3078 1525 Pls
> 5616 2838 Pls
> 4930 2787 Pls
> 4933 3769 Pls
> 5055 3159 Pls
> 4606 2469 Pls
> 3731 2908 Pls
> 4467 2187 Pls
> 3515 3266 Pls
> 2989 2823 Pls
> 5632 3136 Pls
> 4181 2385 Pls
> 4150 1962 Pls
> 5113 2284 Pls
> 3123 1901 Pls
> 4017 2867 Pls
> 4142 2178 Pls
> 5069 3077 Pls
> 3624 2367 Pls
> 4318 2471 Pls
> 4404 2228 Pls
> 4828 2070 Pls
> 3571 3694 Pls
> 3399 2246 Pls
> 5377 3124 Pls
> 5232 2509 Pls
> 4576 2565 Pls
> 3611 3527 Pls
> 4670 2946 Pls
> 5450 2994 Pls
> 2772 2526 Pls
> 4937 2842 Pls
> 4686 2603 Pls
> 3157 3711 Pls
> 4496 3600 Pls
> 3277 3024 Pls
> 4787 2801 Pls
> 5399 2833 Pls
> 4581 2694 Pls
> 3290 3080 Pls
> 3323 2987 Pls
> 4696 2412 Pls
> 3223 2699 Pls
> 5633 3348 Pls
> 3385 2397 Pls
> 4952 2999 Pls
> 4629 2380 Pls
> 4670 2695 Pls
> 4097 2965 Pls
> 4647 2567 Pls
> 4546 2916 Pls
> 3908 2903 Pls
> 3144 2568 Pls
> 4274 3477 Pls
> 4590 2585 Pls
> 4972 2249 Pls
> 2977 1769 Pls
> 5078 2854 Pls
> 4362 2744 Pls
> 5251 2538 Pls
> 4583 2543 Pls
> 3637 2444 Pls
> 5430 2731 Pls
> 4248 1525 Pls
> 5179 3740 Pls
> 3697 3574 Pls
> 4084 3081 Pls
> 4311 3562 Pls
> 4565 2574 Pls
> 3635 2762 Pls
> 3940 3659 Pls
> 3538 2526 Pls
> 4715 2890 Pls
> 5444 3442 Pls
> 4930 3128 Pls
> 4591 2622 Pls
> 5629 3028 Pls
> 5240 3111 Pls
> 3785 2796 Pls
> 3234 1734 Pls
> 3294 3416 Pls
> 4648 3385 Pls
> 5517 2271 Pls
> 4737 664 Pls
> 5364 4123 Pls
> 3885 2477 Pls
> 3664 3437 Pls
> 4084 2193 Pls
> 4377 2419 Pls
> 5348 3858 Pls
> 4686 3105 Pls
> 3066 3099 Pls
> 3716 2121 Pls
> 5158 3220 Pls
> 4830 2938 Pls
> 4845 3523 Pls
> 4717 3435 Pls
> 4692 3008 Pls
> 4772 2525 Pls
> 3334 2816 Pls
> 4998 1791 Pls
> 3731 2562 Pls
> 5253 2849 Pls
> 5398 2921 Pls
> 4594 2849 Pls
> 4737 2813 Pls
> 3808 2907 Pls
> 4573 2481 Pls
> 3770 1874 Pls
> 5468 3027 Pls
> 4722 2780 Pls
> 4243 2353 Pls
> 3860 1176 Pls
> 4671 2800 Pls
> 5161 4439 Pls
> 3013 3227 Pls
> 5469 3259 Pls
> 4755 2540 Pls
> 5429 2731 Pls
> 4272 2806 Pls
> 4966 2783 Pls
> 3445 2720 Pls
> 4564 2567 Pls
> 4668 2563 Pls
> 4661 2627 Pls
> 5200 2720 Pls
> 3782 2630 Pls
> 3890 2751 Pls
> 4309 3921 Pls
> 5438 2773 Pls
> 5412 2698 Pls
> 3591 2528 Pls
> 3506 3428 Pls
> 4316 3445 Pls
> 4073 2039 Pls
> 4935 2871 Pls
> 5107 3154 Pls
> 4956 2584 Pls
> 5352 2699 Pls
> 3505 1466 Pls
> 3067 2738 Pls
> 5485 2926 Pls
> 3410 2772 Pls
> 5097 3093 Pls
> 4581 2640 Pls
> 5239 2819 Pls
> 5247 2060 Pls
> 4120 2880 Pls
> 5148 3535 Pls
> 3809 2442 Pls
> 3579 2420 Pls
> 4049 1001 Pls
> 3826 2921 Pls
> 4013 2631 Pls
> 3262 2915 Pls
> 4695 2757 Pls
> 4710 2544 Pls
> 4075 2526 Pls
> 4156 1652 Pls
> 5023 3421 Pls
> 4556 1625 Pls
> 2979 1967 Pls
> 4127 2716 Pls
> 3199 1809 Pls
> 4048 2545 Pls
> 3048 2584 Pls
> 4995 2688 Pls
> 3429 2092 Pls
> 5651 3108 Pls
> 4994 4226 Pls
> 4714 3990 Pls
> 5077 2686 Pls
> 4754 2899 Pls
> 5418 2534 Pls
> 4158 2011 Pls
> 3745 2562 Pls
> 3307 2150 Pls
> 4883 3602 Pls
> 3156 2589 Pls
> 4129 2597 Pls
> 4209 3037 Pls
> 5071 3545 Pls
> 4839 3248 Pls
> 5537 3177 Pls
> 3512 2550 Pls
> 3485 2267 Pls
> 4915 2850 Pls
> 4393 2928 Pls
> 4232 2196 Pls
> 4452 2031 Pls
> 4298 2596 Pls
> 3906 2610 Pls
> 4032 2235 Pls
> 3292 2116 Pls
> 3304 2398 Pls
> 3760 2234 Pls
> 4626 2549 Pls
> 4955 3164 Pls
> 4226 2375 Pls
> 5159 1022 Pls
> 5044 2637 Pls
> 5099 3825 Pls
> 5209 2538 Pls
> 4971 2321 Pls
> 3288 2829 Pls
> 4691 1171 Pls
> 4093 2820 Pls
> 4833 2306 Pls
> 3480 2765 Pls
> 4792 2501 Pls
> 4318 3674 Pls
> 3833 1613 Pls
> 3172 2583 Pls
> 5540 2686 Pls
> 3632 2929 Pls
> 4123 3379 Pls
> 4072 2235 Pls
> 4112 2363 Pls
> 3905 2187 Pls
> 3552 2294 Pls
> 3153 2588 Pls
> 3647 2270 Pls
> 4585 3164 Pls
> 5155 2367 Pls
> 4604 2199 Pls
> 5368 2233 Pls
> 4915 3277 Pls
> 3237 2600 Pls
> 4065 3458 Pls
> 3790 2827 Pls
> 3266 2108 Pls
> 4460 1598 Pls
> 3311 3646 Pls
> 2997 4077 Pls
> 4443 3067 Pls
> 5355 2565 Pls
> 3172 2564 Pls
> 4851 1682 Pls
> 4694 2399 Pls
> 3567 2307 Pls
> 5336 2452 Pls
> 4117 2766 Pls
> 4560 4646 Pls
> 3972 3411 Pls
> 3828 2311 Pls
> 3780 2267 Pls
> 4061 2431 Pls
> 3669 2705 Pls
> 4721 1553 Pls
> 5488 2517 Pls
> 4378 2797 Pls
> 3127 3880 Pls
> 3417 2678 Pls
> 5384 2597 Pls
> 3895 3056 Pls
> 3136 2168 Pls
> 3401 2495 Pls
> 3234 2337 Pls
> 5305 3003 Pls
> 5642 3248 Pls
> 5663 2539 Pls
> 3896 3315 Pls
> 5525 3312 Pls
> 4935 1763 Pls
> 3528 2980 Pls
> 5183 2923 Pls
> 5388 3200 Pls
> 5337 3690 Pls
> 4672 2723 Pls
> 5450 3348 Pls
> 4875 2587 Pls
> 4286 2174 Pls
> 5345 2353 Pls
> 4273 1881 Pls
> 4495 2542 Pls
> 5553 2363 Pls
> 5473 2609 Pls
> 4091 1815 Pls
> 4023 2221 Pls
> 4715 2734 Pls
> 4411 3017 Pls
> 4817 3274 Pls
> 4362 2983 Pls
> 5104 2712 Pls
> 4169 2045 Pls
> 3961 2259 Pls
> 3592 2484 Pls
> 3573 2872 Pls
> 3647 2472 Pls
> 5139 3063 Pls
> 5458 3303 Pls
> 4945 3288 Pls
> 5449 2925 Pls
> 3772 2481 Pls
> 4273 4156 Pls
> 5257 1526 Pls
> 4081 2689 Pls
> 3925 2376 Pls
> 5167 2879 Pls
> 5401 2753 Pls
> 4308 3471 Pls
> 3880 669 Pls
> 5059 2750 Pls
> 3786 2802 Pls
> 3150 2533 Pls
> 5350 2815 Pls
> 3134 1518 Pls
> 4018 2576 Pls
> 5119 2829 Pls
> 4761 2483 Pls
> 4343 2767 Pls
> 4402 3167 Pls
> 4560 2226 Pls
> 4160 2591 Pls
> 3996 2468 Pls
> 3830 1962 Pls
> 4281 3267 Pls
> 5530 1272 Pls
> 4604 3075 Pls
> 4962 4396 Pls
> 3967 4144 Pls
> 3823 2227 Pls
> 4764 2113 Pls
> 3293 1258 Pls
> 5069 2888 Pls
> 3665 2759 Pls
> 4024 1873 Pls
> 5396 2851 Pls
> 4599 3453 Pls
> 4222 2650 Pls
> 3952 2779 Pls
> 3573 2799 Pls
> 3611 2267 Pls
> 4573 2540 Pls
> 5318 3429 Pls
> 4278 2690 Pls
> 3703 2024 Pls
> 3143 2570 Pls
> 5259 3141 Pls
> 3232 2271 Pls
> 5099 2670 Pls
> 3975 2868 Pls
> 3423 2373 Pls
> 4210 2510 Pls
> 3683 2160 Pls
> 4131 2841 Pls
> 3584 1562 Pls
> 5358 2540 Pls
> 5169 1337 Pls
> 4700 2967 Pls
> 3257 2840 Pls
> 3287 2603 Pls
> 4979 2644 Pls
> 5443 3335 Pls
> 5056 2796 Pls
> 3673 2780 Pls
> 4663 2609 Pls
> 4583 2883 Pls
> 5154 3379 Pls
> 4745 2673 Pls
> 4065 2378 Pls
> 4891 2668 Pls
> 5096 2521 Pls
> 4277 2885 Pls
> 4766 2464 Pls
> 3567 2387 Pls
> 5089 3303 Pls
> 4432 2524 Pls
> 5400 2812 Pls
> 4750 2923 Pls
> 5390 3080 Pls
> 5390 3080 Pls
> 4891 2705 Pls
> 3448 3688 Pls
> 4289 1886 Pls
> 3691 2968 Pls
> 3683 2363 Pls
> 3162 2372 Pls
> 3729 2432 Pls
> 4742 2249 Pls
> 3139 2789 Pls
> 4444 3236 Pls
> 3101 2775 Pls
> 5617 2906 Pls
> 3774 1766 Pls
> 4328 2428 Pls
> 3742 3666 Pls
> 3942 2366 Pls
> 5283 4125 Pls
> 3207 2381 Pls
> 3510 3535 Pls
> 3827 2044 Pls
> 3228 2757 Pls
> 3435 730 Pls
> 4679 843 Pls
> 4700 1123 Pls
> 3971 2450 Pls
> 5406 2504 Pls
> 5186 2473 Pls
> 4950 3100 Pls
> 4059 3080 Pls
> 3421 2809 Pls
> 4897 2848 Pls
> 5646 2140 Pls
> 5344 3379 Pls
> 5422 722 Pls
> 4093 2916 Pls
> 5385 2936 Pls
> 4849 2905 Pls
> 4101 4309 Pls
> 3759 2459 Pls
> 5396 3322 Pls
> 4210 2378 Pls
> 3932 2456 Pls
> 3315 2858 Pls
> 3371 1918 Pls
> 5341 3548 Pls
> 3401 2428 Pls
> 3807 1681 Pls
> 5403 2845 Pls
> 3161 2602 Pls
> 5505 2563 Pls
> 4792 3197 Pls
> 4727 2194 Pls
> 4340 2793 Pls
> 4925 2213 Pls
> 4275 2473 Pls
> 4700 2867 Pls
> 3828 3144 Pls
> 3204 1363 Pls
> 3068 2646 Pls
> 5027 2993 Pls
> 3847 4200 Pls
> 3886 2063 Pls
> 3578 2087 Pls
> 3261 2988 Pls
> 4094 3052 Pls
> 4790 2047 Pls
> 3884 3178 Pls
> 4891 2286 Pls
> 4600 2786 Pls
> 5441 2780 Pls
> 4045 2059 Pls
> 4673 3183 Pls
> 5253 3443 Pls
> 4021 2689 Pls
> 3993 2224 Pls
> 3145 2593 Pls
> 4762 2656 Pls
> 5275 2694 Pls
> 3567 2062 Pls
> 5428 3295 Pls
> 4838 2573 Pls
> 4107 2193 Pls
> 4674 4089 Pls
> 5064 2531 Pls
> 3582 2771 Pls
> 5068 3224 Pls
> 4578 2994 Pls
> 3658 2866 Pls
> 4767 3316 Pls
> 4925 3278 Pls
> 4951 2613 Pls
> 4473 2990 Pls
> 4230 2600 Pls
> 3526 2844 Pls
> 4263 2706 Pls
> 4357 2791 Pls
> 4772 3793 Pls
> 5434 2983 Pls
> 4194 2261 Pls
> 4976 2706 Pls
> 5367 2868 Pls
> 3128 3125 Pls
> 3106 2383 Pls
> 3674 2683 Pls
> 4592 4581 Pls
> 4685 4091 Pls
> 4683 2563 Pls
> 3961 1905 Pls
> 3717 3626 Pls
> 4739 3176 Pls
> 5411 2658 Pls
> 4746 2461 Pls
> 4845 2993 Pls
> 5083 2867 Pls
> 4268 2428 Pls
> 4566 3866 Pls
> 3214 2020 Pls
> 4163 2572 Pls
> 4856 1915 Pls
> 4270 3522 Pls
> 2994 1498 Pls
> 3333 4013 Pls
> 3117 1640 Pls
> 5049 2439 Pls
> 4157 2326 Pls
> 3168 3340 Pls
> 5374 3191 Pls
> 3461 2691 Pls
> 4925 2724 Pls
> 4561 3324 Pls
> 3372 722 Pls
> 4036 2177 Pls
> 5544 1804 Pls
> 4133 2422 Pls
> 4724 1656 Pls
> 3378 2400 Pls
> 4134 2989 Pls
> 4348 2834 Pls
> 5382 2568 Pls
> 4162 3076 Pls
> 3957 2466 Pls
> 5179 2510 Pls
> 3373 2687 Pls
> 5265 2147 Pls
> 4672 2925 Pls
> 3628 2447 Pls
> 5407 1743 Pls
> 3969 2201 Pls
> 3948 2627 Pls
> 3697 2500 Pls
> 4135 2981 Pls
> 4861 2812 Pls
> 5151 2492 Pls
> 4128 2738 Pls
> 4587 3108 Pls
> 4126 2832 Pls
> 4246 2814 Pls
> 4841 1073 Pls
> 4876 1112 Pls
> 5527 2778 Pls
> 4751 2734 Pls
> 3296 3255 Pls
> 3496 2207 Pls
> 5412 2802 Pls
> 4395 2646 Pls
> 3904 2406 Pls
> 4562 2668 Pls
> 4855 2958 Pls
> 5151 2452 Pls
> 3329 2451 Pls
> 3810 772 Pls
> 4305 1927 Pls
> 3674 2566 Pls
> 3545 2331 Pls
> 5603 2947 Pls
> 3849 2808 Pls
> 4494 3602 Pls
> 5305 3163 Pls
> 5104 2730 Pls
> 3792 2893 Pls
> 3966 2893 Pls
> 4214 2920 Pls
> 4976 2860 Pls
> 5179 2471 Pls
> 4742 2439 Pls
> 4126 2589 Pls
> 3588 2489 Pls
> 5325 3497 Pls
> 4952 3050 Pls
> 3294 2682 Pls
> 4230 3221 Pls
> 5381 3223 Pls
> 3516 3349 Pls
> 5215 2532 Pls
> 3816 3150 Pls
> 5257 2415 Pls
> 4974 3300 Pls
> 5552 2614 Pls
> 4393 1919 Pls
> 3089 2979 Pls
> 5411 2988 Pls
> 4674 1860 Pls
> 4805 3167 Pls
> 3209 2080 Pls
> 3413 1821 Pls
> 4339 2721 Pls
> 4654 3456 Pls
> 5097 1601 Pls
> 3762 3134 Pls
> 3560 2445 Pls
> 3627 2621 Pls
> 3134 2230 Pls
> 3504 3496 Pls
> 4016 2614 Pls
> 5399 3161 Pls
> 4061 3135 Pls
> 4965 2747 Pls
> 3416 2799 Pls
> 4444 2936 Pls
> 4704 2438 Pls
> 5462 3064 Pls
> 5151 3017 Pls
> 5522 2260 Pls
> 5081 3014 Pls
> 5026 2821 Pls
> 4570 2239 Pls
> 3161 3951 Pls
> 3684 2525 Pls
> 4991 2406 Pls
> 3107 1916 Pls
> 4339 2745 Pls
> 5389 2277 Pls
> 3287 2082 Pls
> 3168 2203 Pls
> 4250 2723 Pls
> 3364 2458 Pls
> 4105 3864 Pls
> 4331 3074 Pls
> 4046 2685 Pls
> 5357 2535 Pls
> 5105 2433 Pls
> 4025 2620 Pls
> 4023 2803 Pls
> 3549 2284 Pls
> 5261 2614 Pls
> 4334 2156 Pls
> 3190 2353 Pls
> 4449 3321 Pls
> 3960 1986 Pls
> 5496 2759 Pls
> 4110 2758 Pls
> 4476 3008 Pls
> 5100 2775 Pls
> 5372 1610 Pls
> 3785 2812 Pls
> 4238 2701 Pls
> 3526 2898 Pls
> 3715 2365 Pls
> 4813 3106 Pls
> 3620 2928 Pls
> 3036 2361 Pls
> 4071 3720 Pls
> 3097 2723 Pls
> 4843 2626 Pls
> 3448 1933 Pls
> 4617 2035 Pls
> 4341 1662 Pls
> 3548 1237 Pls
> 4548 2867 Pls
> 4456 2706 Pls
> 4473 3252 Pls
> 3329 3636 Pls
> 3134 2550 Pls
> 3578 2388 Pls
> 5040 3062 Pls
> 4822 1379 Pls
> 4437 3167 Pls
> 4393 3802 Pls
> 3214 2245 Pls
> 5138 2756 Pls
> 4109 2071 Pls
> 3140 1928 Pls
> 5356 3130 Pls
> 5618 3316 Pls
> 3652 2524 Pls
> 3902 2849 Pls
> 4670 2303 Pls
> 4937 2831 Pls
> 5427 3157 Pls
> 4085 2547 Pls
> 5224 1692 Pls
> 4085 2382 Pls
> 3299 2917 Pls
> 3676 2941 Pls
> 5291 3052 Pls
> 4596 2555 Pls
> 4972 3054 Pls
> 5090 3169 Pls
> 4900 2586 Pls
> 3459 1287 Pls
> 4289 3237 Pls
> 2958 3002 Pls
> 3761 4374 Pls
> 5263 2724 Pls
> 3844 2639 Pls
> 3072 1582 Pls
> 4872 2925 Pls
> 3341 2860 Pls
> 4852 2893 Pls
> 4283 1775 Pls
> 4162 1881 Pls
> 4548 2968 Pls
> 5038 2826 Pls
> 5444 3262 Pls
> 3986 2370 Pls
> 4581 2815 Pls
> 3716 3223 Pls
> 4885 2704 Pls
> 4735 2240 Pls
> 3137 3091 Pls
> 3104 2681 Pls
> 3651 2133 Pls
> 4027 2982 Pls
> 5488 3153 Pls
> 5405 2654 Pls
> 5275 2862 Pls
> 4549 2851 Pls
> 4632 3453 Pls
> 4791 2841 Pls
> 3348 2853 Pls
> 5673 3034 Pls
> 5103 3129 Pls
> 5214 1713 Pls
> 4736 2765 Pls
> 4328 743 Pls
> 5506 2058 Pls
> 4271 3303 Pls
> 5536 2764 Pls
> 4029 2442 Pls
> 3686 2820 Pls
> 5173 3061 Pls
> 5599 2970 Pls
> 5225 2928 Pls
> 5253 2743 Pls
> 4005 2134 Pls
> 3179 2189 Pls
> 4268 2845 Pls
> 4296 2422 Pls
> 4949 2689 Pls
> 3600 3710 Pls
> 3994 3114 Pls
> 4752 2576 Pls
> 4445 2224 Pls
> 4823 3113 Pls
> 4035 882 Pls
> 3458 1583 Pls
> 3142 2102 Pls
> 5074 2787 Pls
> 3130 1839 Pls
> 4575 3318 Pls
> 5341 2674 Pls
> 5253 2270 Pls
> 5160 1056 Pls
> 4808 3172 Pls
> 5398 2701 Pls
> 3531 2445 Pls
> 4746 2129 Pls
> 4747 2724 Pls
> 4775 2572 Pls
> 4725 2323 Pls
> 3264 2086 Pls
> 5388 2647 Pls
> 3710 2190 Pls
> 5201 2794 Pls
> 5680 3043 Pls
> 3540 2630 Pls
> 5513 2122 Pls
> 4463 3948 Pls
> 4681 3203 Pls
> 4198 2313 Pls
> 4716 2919 Pls
> 4701 2921 Pls
> 4569 2875 Pls
> 3944 2758 Pls
> 3902 2051 Pls
> 4594 2553 Pls
> 4129 1898 Pls
> 4104 2732 Pls
> 4662 1986 Pls
> 4706 2704 Pls
> 5166 3623 Pls
> 3808 2317 Pls
> 3932 1873 Pls
> 5059 2580 Pls
> 4576 3188 Pls
> 4860 2621 Pls
> 5274 3071 Pls
> 5085 2723 Pls
> 3262 2509 Pls
> 4949 3247 Pls
> 3886 2549 Pls
> 4426 1962 Pls
> 5421 2923 Pls
> 3248 2250 Pls
> 3962 2312 Pls
> 5380 2732 Pls
> 3951 3191 Pls
> 3560 2849 Pls
> 5376 2639 Pls
> 3730 2589 Pls
> 5111 3664 Pls
> 3942 2692 Pls
> 5015 2618 Pls
> 4104 2784 Pls
> 3919 2293 Pls
> 5248 2456 Pls
> 3541 2683 Pls
> 5335 2245 Pls
> 4383 2253 Pls
> 4073 2858 Pls
> 4558 3825 Pls
> 3637 3324 Pls
> 3287 2900 Pls
> 4806 3290 Pls
> 4850 2642 Pls
> 4791 2756 Pls
> 4305 2837 Pls
> 3655 2662 Pls
> 3285 2485 Pls
> 3258 4043 Pls
> 3561 2456 Pls
> 4411 2392 Pls
> 4020 3167 Pls
> 3029 2728 Pls
> 3996 3729 Pls
> 3272 2113 Pls
> 5243 2752 Pls
> 4353 1902 Pls
> 5474 2931 Pls
> 4718 2854 Pls
> 3619 2011 Pls
> 4520 2019 Pls
> 4372 721 Pls
> 4660 2294 Pls
> 3282 2142 Pls
> 2972 2175 Pls
> 5526 2872 Pls
> 3738 4226 Pls
> 5557 1038 Pls
> 2742 2231 Pls
> 3740 4082 Pls
> 3051 2875 Pls
> 4836 2233 Pls
> 5389 1365 Pls
> 4656 2532 Pls
> 5648 4289 Pls
> 3678 2282 Pls
> 4387 2743 Pls
> 3926 2666 Pls
> 2859 2437 Pls
> 4432 2770 Pls
> 5294 2888 Pls
> 4307 3144 Pls
> 3962 3189 Pls
> 4101 2769 Pls
> 4885 2647 Pls
> 3542 2798 Pls
> 3711 2711 Pls
> 3631 2417 Pls
> 3825 2643 Pls
> 5450 2917 Pls
> 5306 3834 Pls
> 4273 2590 Pls
> 3886 1378 Pls
> 3783 2621 Pls
> 4898 2171 Pls
> 4530 2484 Pls
> 4266 2657 Pls
> 3558 2309 Pls
> 4743 2969 Pls
> 3896 2464 Pls
> 4402 2400 Pls
> 4919 2268 Pls
> 3187 2348 Pls
> 4881 4413 Pls
> 3667 2236 Pls
> 3632 2644 Pls
> 4823 3464 Pls
> 3431 3271 Pls
> 4313 3352 Pls
> 4733 2976 Pls
> 3108 2014 Pls
> 3561 3521 Pls
> 4360 2950 Pls
> 5345 2102 Pls
> 5516 2719 Pls
> 4214 3233 Pls
> 5625 3175 Pls
> 5166 2776 Pls
> 5093 2279 Pls
> 3740 3382 Pls
> 5474 2660 Pls
> 3908 2120 Pls
> 4154 2417 Pls
> 4704 1996 Pls
> 5373 3342 Pls
> 4080 2301 Pls
> 3454 2938 Pls
> 4677 2630 Pls
> 3308 3592 Pls
> 3967 2457 Pls
> 5469 2978 Pls
> 3718 2172 Pls
> 3211 2247 Pls
> 3568 2414 Pls
> 4856 2891 Pls
> 5241 2740 Pls
> 3548 2424 Pls
> 4062 2754 Pls
> 3808 2515 Pls
> 5011 2992 Pls
> 3946 2541 Pls
> 4271 2327 Pls
> 5307 3067 Pls
> 4467 2215 Pls
> 4769 815 Pls
> 4042 2630 Pls
> 4714 2757 Pls
> 5160 2560 Pls
> 4901 3067 Pls
> 3274 2865 Pls
> 5422 3119 Pls
> 3194 2780 Pls
> 4252 3681 Pls
> 5209 2102 Pls
> 5074 2442 Pls
> 4378 1874 Pls
> 4460 2266 Pls
> 4034 3005 Pls
> 3585 2386 Pls
> 5068 3652 Pls
> 5068 2604 Pls
> 3053 2399 Pls
> 5465 2759 Pls
> 4277 2634 Pls
> 4329 2123 Pls
> 4152 780 Pls
> 4288 2500 Pls
> 4354 2304 Pls
> 5290 3811 Pls
> 5217 3079 Pls
> 4864 3758 Pls
> 4829 2964 Pls
> 3629 2200 Pls
> 4553 4436 Pls
> 3646 3565 Pls
> 3830 2082 Pls
> 4098 2671 Pls
> 5268 2547 Pls
> 4655 2796 Pls
> 5441 2744 Pls
> 5656 2884 Pls
> 3977 2443 Pls
> 3118 2552 Pls
> 3164 3672 Pls
> 3687 4504 Pls
> 4325 2014 Pls
> 4068 2737 Pls
> 5409 2565 Pls
> 4053 2181 Pls
> 3654 2792 Pls
> 5536 3313 Pls
> 3138 2638 Pls
> 4085 2719 Pls
> 4919 3453 Pls
> 3099 2277 Pls
> 5055 3082 Pls
> 3262 2661 Pls
> 3214 1247 Pls
> 4210 3287 Pls
> 3433 1999 Pls
> 4461 2859 Pls
> 3091 2760 Pls
> 4564 2285 Pls
> 4552 3547 Pls
> 3337 2023 Pls
> 4958 2338 Pls
> 4882 3064 Pls
> 5120 2824 Pls
> 4325 2849 Pls
> 4953 2500 Pls
> 5462 2615 Pls
> 3829 3383 Pls
> 5307 3086 Pls
> 5307 3086 Pls
> 4098 2935 Pls
> 3756 2158 Pls
> 3387 2643 Pls
> 3359 2223 Pls
> 4923 1916 Pls
> 3419 2286 Pls
> 4182 4466 Pls
> 3051 2441 Pls
> 4710 2384 Pls
> 4432 2702 Pls
> 4381 2943 Pls
> 4934 3357 Pls
> 3381 2388 Pls
> 5389 2461 Pls
> 3486 1043 Pls
> 4669 2944 Pls
> 5354 2248 Pls
> 5568 2948 Pls
> 4894 2227 Pls
> 4751 3000 Pls
> 3210 2193 Pls
> 4368 2912 Pls
> 5132 2532 Pls
> 4744 2772 Pls
> 3921 2596 Pls
> 5171 2921 Pls
> 3627 3051 Pls
> 4007 3994 Pls
> 4107 3141 Pls
> 3178 2658 Pls
> 3689 2497 Pls
> 3794 2392 Pls
> 3307 2924 Pls
> 5144 3303 Pls
> 3168 4472 Pls
> 4055 2081 Pls
> 4028 4223 Pls
> 4245 1657 Pls
> 4814 3333 Pls
> 4848 3238 Pls
> 4577 3187 Pls
> 5557 3239 Pls
> 5681 2296 Pls
> 5090 686 Pls
> 5119 3049 Pls
> 3914 3198 Pls
> 5131 3527 Pls
> 3302 2326 Pls
> 3260 2884 Pls
> 3553 3077 Pls
> 4111 2555 Pls
> 4014 1728 Pls
> 4586 1692 Pls
> 3595 1834 Pls
> 5259 3184 Pls
> 3991 2301 Pls
> 4777 2477 Pls
> 5053 3124 Pls
> 5086 2626 Pls
> 3768 1652 Pls
> 5103 2818 Pls
> 4435 1903 Pls
> 3884 2374 Pls
> 5456 3207 Pls
> 4287 2973 Pls
> 3799 1933 Pls
> 3956 1817 Pls
> 4015 2015 Pls
> 5535 2494 Pls
> 5220 2835 Pls
> 5008 3430 Pls
> 4133 2132 Pls
> 4128 2470 Pls
> 3416 3688 Pls
> 4369 2331 Pls
> 3600 3961 Pls
> 5337 2667 Pls
> 4363 2523 Pls
> 5461 2840 Pls
> 5240 2996 Pls
> 5681 2783 Pls
> 4970 2789 Pls
> 3681 2425 Pls
> 5381 2838 Pls
> 4110 2801 Pls
> 4980 2646 Pls
> 5387 3126 Pls
> 3030 2730 Pls
> 5380 2551 Pls
> 5150 2938 Pls
> 4951 4351 Pls
> 4911 2590 Pls
> 4884 2683 Pls
> 4717 2776 Pls
> 3463 3183 Pls
> 4890 2910 Pls
> 4266 3687 Pls
> 5535 3026 Pls
> 3975 2966 Pls
> 3445 2238 Pls
> 5554 3078 Pls
> 4026 2493 Pls
> 4030 2650 Pls
> 4696 3016 Pls
> 5310 2115 Pls
> 3901 2318 Pls
> 4707 2402 Pls
> 4124 2727 Pls
> 4072 2417 Pls
> 3429 1650 Pls
> 4172 2868 Pls
> 5447 3301 Pls
> 4071 2950 Pls
> 4517 2567 Pls
> 4575 2173 Pls
> 5405 2654 Pls
> 3791 2914 Pls
> 3747 1895 Pls
> 3736 2853 Pls
> 3616 2507 Pls
> 2952 2159 Pls
> 3511 1807 Pls
> 5294 3971 Pls
> 3786 2651 Pls
> 4165 2686 Pls
> 4318 2307 Pls
> 4862 3195 Pls
> 3275 2395 Pls
> 4208 1091 Pls
> 3323 2888 Pls
> 3323 2564 Pls
> 4385 2541 Pls
> 4207 2850 Pls
> 4138 3354 Pls
> 3171 4181 Pls
> 4662 3076 Pls
> 4986 1918 Pls
> 4339 2353 Pls
> 3774 2811 Pls
> 3969 1780 Pls
> 3956 2908 Pls
> 5211 3325 Pls
> 4443 4619 Pls
> 5023 2623 Pls
> 4881 2998 Pls
> 3911 1904 Pls
> 4028 2462 Pls
> 3642 1680 Pls
> 3321 3513 Pls
> 3516 2082 Pls
> 5007 3053 Pls
> 3183 2659 Pls
> 3708 1345 Pls
> 3780 2716 Pls
> 3989 2757 Pls
> 3752 2199 Pls
> 4460 3240 Pls
> 3544 1815 Pls
> 5084 2841 Pls
> 3188 2825 Pls
> 4207 2581 Pls
> 4055 2702 Pls
> 3251 2277 Pls
> 3927 1730 Pls
> 5188 2617 Pls
> 4399 1669 Pls
> 4931 3008 Pls
> 3996 2949 Pls
> 4950 3207 Pls
> 3205 1529 Pls
> 3578 2041 Pls
> 2998 1714 Pls
> 4984 2471 Pls
> 3243 1731 Pls
> 4229 2821 Pls
> 5072 2504 Pls
> 4807 3096 Pls
> 4403 3287 Pls
> 3014 2099 Pls
> 4002 3404 Pls
> 4028 2481 Pls
> 4107 2538 Pls
> 3942 2917 Pls
> 3301 2483 Pls
> 4390 3494 Pls
> 3654 2832 Pls
> 5549 3665 Pls
> 2997 2150 Pls
> 5100 2985 Pls
> 5223 2744 Pls
> 4992 2539 Pls
> 4736 2926 Pls
> 4452 2003 Pls
> 4899 3441 Pls
> 5370 3520 Pls
> 4253 2544 Pls
> 5177 2901 Pls
> 4992 2147 Pls
> 4099 2463 Pls
> 4361 2385 Pls
> 3739 2046 Pls
> 4358 3701 Pls
> 3717 2607 Pls
> 3147 2742 Pls
> 5453 3282 Pls
> 4787 2744 Pls
> 3972 2551 Pls
> 3235 2178 Pls
> 4969 2668 Pls
> 3327 2185 Pls
> 5431 2706 Pls
> 3674 2614 Pls
> 4954 2439 Pls
> 4384 2792 Pls
> 5058 3686 Pls
> 3791 3089 Pls
> 4117 2276 Pls
> 3445 3903 Pls
> 3587 3770 Pls
> 5601 4596 Pls
> 5179 2628 Pls
> 3329 2090 Pls
> 3115 2711 Pls
> 3984 3898 Pls
> 4578 3033 Pls
> 5579 3320 Pls
> 3377 2955 Pls
> 5446 2923 Pls
> 4120 3100 Pls
> 5561 2833 Pls
> 3808 1456 Pls
> 4072 2985 Pls
> 5422 2855 Pls
> 4605 2756 Pls
> 5406 3145 Pls
> 3749 2632 Pls
> 4829 2138 Pls
> 4385 2638 Pls
> 3198 1661 Pls
> 4619 2327 Pls
> 4578 2900 Pls
> 5455 2798 Pls
> 5515 2825 Pls
> 3949 2140 Pls
> 3845 2077 Pls
> 5264 2786 Pls
> 4500 3619 Pls
> 2994 2720 Pls
> 3140 3267 Pls
> 3123 2210 Pls
> 4001 2808 Pls
> 3205 2041 Pls
> 4108 2752 Pls
> 4660 3082 Pls
> 3071 2333 Pls
> 4766 2767 Pls
> 4418 2331 Pls
> 4087 2584 Pls
> 3219 3165 Pls
> 4038 2830 Pls
> 5639 3023 Pls
> 5670 1807 Pls
> 4760 3270 Pls
> 3447 2761 Pls
> 4866 2396 Pls
> 3878 2248 Pls
> 5157 2283 Pls
> 3957 2881 Pls
> 3631 1843 Pls
> 3441 2811 Pls
> 4257 3058 Pls
> 4441 2360 Pls
> 3220 2241 Pls
> 5078 3115 Pls
> 3815 2218 Pls
> 4273 1286 Pls
> 4710 2456 Pls
> 3779 2391 Pls
> 5003 2836 Pls
> 3938 1919 Pls
> 5361 3020 Pls
> 3450 2954 Pls
> 4784 2784 Pls
> 2835 2632 Pls
> 4394 2720 Pls
> 4441 3541 Pls
> 4340 2394 Pls
> 5202 2533 Pls
> 3913 3092 Pls
> 4859 4261 Pls
> 4594 2658 Pls
> 3347 2415 Pls
> 3587 3361 Pls
> 5009 2612 Pls
> 3549 2841 Pls
> 4967 2913 Pls
> 5368 2474 Pls
> 3231 2469 Pls
> 4708 2898 Pls
> 4086 2916 Pls
> 3423 3125 Pls
> 4913 2633 Pls
> 5456 3461 Pls
> 3968 2667 Pls
> 4595 2328 Pls
> 4450 2917 Pls
> 3107 2123 Pls
> 5124 2809 Pls
> 5458 2109 Pls
> 4916 2359 Pls
> 3308 3814 Pls
> 3795 2706 Pls
> 4294 3219 Pls
> 5397 2859 Pls
> 4737 2817 Pls
> 2874 2681 Pls
> 4283 3307 Pls
> 3023 2757 Pls
> 4098 2638 Pls
> 3506 2847 Pls
> 2955 2458 Pls
> 4788 2311 Pls
> 4600 1998 Pls
> 4728 2617 Pls
> 4661 3262 Pls
> 3984 3169 Pls
> 2851 2163 Pls
> 5513 1930 Pls
> 5395 3231 Pls
> 4008 1974 Pls
> 4591 2436 Pls
> 4191 2656 Pls
> 5281 2358 Pls
> 4291 2893 Pls
> 2738 2622 Pls
> 5014 2628 Pls
> 5089 2814 Pls
> 4304 3104 Pls
> 4772 3289 Pls
> 5469 1159 Pls
> 5126 3049 Pls
> 4050 2726 Pls
> 4359 2595 Pls
> 3976 3151 Pls
> 3593 3320 Pls
> 3041 2692 Pls
> 5662 2742 Pls
> 5423 3186 Pls
> 3828 2782 Pls
> 3650 2768 Pls
> 3782 3334 Pls
> 4230 2520 Pls
> 3448 2474 Pls
> 4856 2909 Pls
> 3694 1769 Pls
> 4425 2529 Pls
> 3025 2183 Pls
> 3894 2352 Pls
> 4141 2260 Pls
> 5097 3725 Pls
> 4696 2285 Pls
> 4734 2988 Pls
> 5291 2647 Pls
> 4856 3368 Pls
> 4350 2722 Pls
> 4619 2506 Pls
> 4890 2805 Pls
> 4684 2783 Pls
> 4489 2648 Pls
> 4959 3571 Pls
> 3774 2364 Pls
> 3539 2229 Pls
> 4863 3070 Pls
> 3652 3417 Pls
> 4662 2715 Pls
> 3753 2307 Pls
> 3256 1601 Pls
> 4450 3405 Pls
> 4371 3709 Pls
> 4461 679 Pls
> 3295 1866 Pls
> 3275 2008 Pls
> 5392 3626 Pls
> 4019 2224 Pls
> 5570 2627 Pls
> 3547 2454 Pls
> 4660 2846 Pls
> 4599 2944 Pls
> 3550 749 Pls
> 5402 2263 Pls
> 5114 3175 Pls
> 3440 2149 Pls
> 4855 2063 Pls
> 4439 2369 Pls
> 3560 2463 Pls
> 4359 2611 Pls
> 3321 2522 Pls
> 3351 2424 Pls
> 5188 4331 Pls
> 3693 3149 Pls
> 4876 3629 Pls
> 4442 1966 Pls
> 3369 3080 Pls
> 5681 2177 Pls
> 4869 2788 Pls
> 5515 3730 Pls
> 4561 2566 Pls
> 3103 2506 Pls
> 3905 2730 Pls
> 5113 2579 Pls
> 4267 1847 Pls
> 4263 2825 Pls
> 3088 2297 Pls
> 3884 2120 Pls
> 3274 2156 Pls
> 3735 3297 Pls
> 5023 4302 Pls
> 4284 1917 Pls
> 4640 2991 Pls
> 5097 3176 Pls
> 3927 2569 Pls
> 3231 2489 Pls
> 5112 2726 Pls
> 5039 2800 Pls
> 3952 2710 Pls
> 4614 3499 Pls
> 2925 2587 Pls
> 5311 2991 Pls
> 5129 4659 Pls
> 4541 4677 Pls
> 4806 1716 Pls
> 3944 867 Pls
> 3353 2545 Pls
> 4754 2679 Pls
> 5289 2022 Pls
> 5413 2776 Pls
> 5390 3014 Pls
> 5465 4086 Pls
> 4745 1832 Pls
> 5469 3639 Pls
> 3125 2823 Pls
> 3489 2488 Pls
> 3670 2210 Pls
> 4466 2993 Pls
> 4729 1009 Pls
> 4410 2473 Pls
> 5311 2265 Pls
> 3547 799 Pls
> 3654 2720 Pls
> 3062 2408 Pls
> 5145 1976 Pls
> 3530 2406 Pls
> 4804 2683 Pls
> 4057 2728 Pls
> 5663 3362 Pls
> 4441 2425 Pls
> 5063 2615 Pls
> 2990 2093 Pls
> 4926 2766 Pls
> 5168 2513 Pls
> 3708 1996 Pls
> 3933 3378 Pls
> 3838 2567 Pls
> 4246 1561 Pls
> 4205 3201 Pls
> 5258 3293 Pls
> 5678 2588 Pls
> 3358 2218 Pls
> 5072 3338 Pls
> 3741 2788 Pls
> 5188 2504 Pls
> 5034 3268 Pls
> 3108 2541 Pls
> 4430 2678 Pls
> 4503 3196 Pls
> 3860 2397 Pls
> 5141 2425 Pls
> 5550 2486 Pls
> 5533 2949 Pls
> 5082 2746 Pls
> 3482 4001 Pls
> 3809 3265 Pls
> 4336 2797 Pls
> 3381 1716 Pls
> 3285 2017 Pls
> 3228 2886 Pls
> 4577 2931 Pls
> 4589 2955 Pls
> 3554 2670 Pls
> 3792 1898 Pls
> 5541 3370 Pls
> 3908 2366 Pls
> 4420 2512 Pls
> 3289 2942 Pls
> 4393 1996 Pls
> 4043 2331 Pls
> 5153 2683 Pls
> 3937 3307 Pls
> 4546 3084 Pls
> 3721 2754 Pls
> 3493 1305 Pls
> 4579 1602 Pls
> 3628 2229 Pls
> 5275 3395 Pls
> 4971 2587 Pls
> 3457 2398 Pls
> 4096 2546 Pls
> 3945 2530 Pls
> 3948 2912 Pls
> 3640 4226 Pls
> 4586 2896 Pls
> 4798 4424 Pls
> 3930 3507 Pls
> 4223 3308 Pls
> 5414 2674 Pls
> 4082 2573 Pls
> 3973 2322 Pls
> 4962 3418 Pls
> 3472 2188 Pls
> 3564 3468 Pls
> 4986 2946 Pls
> 3901 2049 Pls
> 5056 3207 Pls
> 5148 2825 Pls
> 3002 3430 Pls
> 3362 2670 Pls
> 4799 2019 Pls
> 3283 1873 Pls
> 3828 2597 Pls
> 5209 3550 Pls
> 5169 2085 Pls
> 4738 1924 Pls
> 4259 2381 Pls
> 4334 3593 Pls
> 5489 2740 Pls
> 5406 2853 Pls
> 4176 1919 Pls
> 3909 2682 Pls
> 5523 2988 Pls
> 5332 2084 Pls
> 5040 3388 Pls
> 4993 2913 Pls
> 5000 3447 Pls
> 3983 1975 Pls
> 4620 2729 Pls
> 3187 2426 Pls
> 3655 2463 Pls
> 4712 2241 Pls
> 4669 2629 Pls
> 4239 4097 Pls
> 4585 2493 Pls
> 5308 2904 Pls
> 4419 2153 Pls
> 4403 2777 Pls
> 4480 1850 Pls
> 4685 3287 Pls
> 3219 2413 Pls
> 2948 2249 Pls
> 4886 2760 Pls
> 4658 2703 Pls
> 3999 2440 Pls
> 4184 2442 Pls
> 5173 2815 Pls
> 5650 2895 Pls
> 4107 2550 Pls
> 3138 2108 Pls
> 4760 2107 Pls
> 3815 2826 Pls
> 4421 2920 Pls
> 3328 3072 Pls
> 4739 2474 Pls
> 4728 2757 Pls
> 4891 2593 Pls
> 5045 2442 Pls
> 5440 3270 Pls
> 4822 2940 Pls
> 3140 2977 Pls
> 5285 2484 Pls
> 4603 1566 Pls
> 4927 3977 Pls
> 3828 2641 Pls
> 5130 2968 Pls
> 4449 1963 Pls
> 3521 2175 Pls
> 3826 1612 Pls
> 4659 1483 Pls
> 5326 2073 Pls
> 4078 2435 Pls
> 3177 2100 Pls
> 4115 3178 Pls
> 4586 2964 Pls
> 4726 2603 Pls
> 5393 2869 Pls
> 3678 1958 Pls
> 4312 3096 Pls
> 5271 3346 Pls
> 5056 2889 Pls
> 2816 1796 Pls
> 4760 2814 Pls
> 4781 2622 Pls
> 4781 2622 Pls
> 5451 4022 Pls
> 5689 2648 Pls
> 4168 3039 Pls
> 4879 3154 Pls
> 4901 2081 Pls
> 5081 2548 Pls
> 4279 2525 Pls
> 5443 2875 Pls
> 4441 2891 Pls
> 4637 2536 Pls
> 5389 3336 Pls
> 4638 2223 Pls
> 4859 3927 Pls
> 5457 2764 Pls
> 5577 3402 Pls
> 3755 2760 Pls
> 4743 3402 Pls
> 4434 2808 Pls
> 4706 2494 Pls
> 5567 2963 Pls
> 4841 2845 Pls
> 4986 2837 Pls
> 4566 3104 Pls
> 4750 3623 Pls
> 5578 2597 Pls
> 5399 3187 Pls
> 4100 3021 Pls
> 3575 2398 Pls
> 5119 2972 Pls
> 3678 2261 Pls
> 3138 2855 Pls
> 4386 3074 Pls
> 3879 3467 Pls
> 4100 3897 Pls
> 4365 2658 Pls
> 3906 892 Pls
> 4397 2245 Pls
> 4573 2734 Pls
> 3222 2236 Pls
> 4252 3066 Pls
> 4611 2442 Pls
> 4081 2644 Pls
> 3389 2887 Pls
> 4057 2553 Pls
> 4566 2183 Pls
> 3054 3092 Pls
> 5517 2800 Pls
> 4801 2286 Pls
> 4910 3708 Pls
> 5402 2876 Pls
> 4320 4086 Pls
> 4326 2472 Pls
> 4701 3088 Pls
> 3692 2846 Pls
> 3333 2653 Pls
> 5498 2488 Pls
> 4526 2657 Pls
> 5403 2052 Pls
> 3994 1366 Pls
> 3683 3783 Pls
> 3079 2273 Pls
> 5438 1348 Pls
> 4759 1626 Pls
> 4571 2568 Pls
> 4610 2857 Pls
> 3075 1241 Pls
> 2816 2402 Pls
> 3052 2184 Pls
> 5462 3125 Pls
> 3266 2592 Pls
> 3827 2775 Pls
> 5623 2900 Pls
> 4604 2634 Pls
> 5404 2703 Pls
> 4730 2311 Pls
> 4041 1987 Pls
> 4562 2137 Pls
> 3487 2466 Pls
> 3617 2611 Pls
> 4879 4364 Pls
> 3183 2894 Pls
> 3184 3311 Pls
> 5096 2336 Pls
> 4255 2805 Pls
> 3772 3769 Pls
> 3969 2245 Pls
> 4814 3531 Pls
> 3795 2498 Pls
> 4497 3209 Pls
> 4193 2583 Pls
> 4790 2690 Pls
> 5686 2496 Pls
> 4316 2931 Pls
> 3920 2655 Pls
> 4921 2386 Pls
> 3106 2224 Pls
> 4026 2763 Pls
> 3109 2636 Pls
> 5483 2511 Pls
> 3535 3565 Pls
> 4922 2402 Pls
> 5537 3087 Pls
> 4642 3645 Pls
> 4707 2440 Pls
> 5032 2066 Pls
> 4311 2305 Pls
> 3314 3639 Pls
> 5551 3416 Pls
> 4095 3633 Pls
> 2991 2330 Pls
> 5423 3216 Pls
> 3538 2895 Pls
> 3622 3866 Pls
> 3746 2158 Pls
> 5364 1920 Pls
> 3798 2976 Pls
> 4314 2781 Pls
> 3345 3967 Pls
> 5474 2816 Pls
> 3825 2829 Pls
> 3822 2454 Pls
> 4999 3747 Pls
> 5589 2890 Pls
> 5486 3631 Pls
> 5498 2319 Pls
> 4284 2649 Pls
> 3852 2222 Pls
> 4119 1458 Pls
> 4464 1619 Pls
> 5442 2695 Pls
> 4952 2597 Pls
> 5229 2316 Pls
> 5010 3332 Pls
> 4940 3511 Pls
> 3896 2453 Pls
> 4971 2754 Pls
> 4616 2408 Pls
> 4985 4098 Pls
> 4153 2370 Pls
> 3048 2473 Pls
> 4555 2159 Pls
> 4136 2723 Pls
> 5301 2528 Pls
> 4999 3278 Pls
> 4201 2797 Pls
> 3332 2441 Pls
> 3791 1813 Pls
> 4074 3500 Pls
> 3779 1800 Pls
> 3386 2556 Pls
> 4268 2118 Pls
> 5574 3709 Pls
> 4192 3029 Pls
> 5274 1703 Pls
> 5654 3257 Pls
> 4742 3230 Pls
> 3585 1715 Pls
> 4429 2435 Pls
> 3412 2205 Pls
> 4304 2620 Pls
> 2950 2102 Pls
> 5315 3308 Pls
> 4684 3075 Pls
> 4347 2944 Pls
> 4883 2128 Pls
> 4250 3321 Pls
> 4753 668 Pls
> 5225 1926 Pls
> 5319 3285 Pls
> 4483 2822 Pls
> 3952 2406 Pls
> 3788 2803 Pls
> 4241 2476 Pls
> 4759 2677 Pls
> 5625 2289 Pls
> 3806 2469 Pls
> 4148 2364 Pls
> 3667 2378 Pls
> 5507 2749 Pls
> 4309 1558 Pls
> 5040 2811 Pls
> 4225 2819 Pls
> 3527 2477 Pls
> 5437 2188 Pls
> 4818 2762 Pls
> 4344 3219 Pls
> 3129 2086 Pls
> 4597 753 Pls
> 5116 2874 Pls
> 4862 1976 Pls
> 4470 2849 Pls
> 4833 2719 Pls
> 5471 3670 Pls
> 3655 2024 Pls
> 4787 3041 Pls
> 3470 2438 Pls
> 2988 2112 Pls
> 3274 1602 Pls
> 4292 3058 Pls
> 5495 2905 Pls
> 5004 2728 Pls
> 5291 2982 Pls
> 3921 2660 Pls
> 4443 2141 Pls
> 4386 3263 Pls
> 4981 3219 Pls
> 3537 2441 Pls
> 3547 2885 Pls
> 3989 2771 Pls
> 4704 2679 Pls
> 4939 2998 Pls
> 3574 2662 Pls
> 4611 2467 Pls
> 4704 2670 Pls
> 4895 3044 Pls
> 3626 2281 Pls
> 3627 2989 Pls
> 4080 2692 Pls
> 3380 2335 Pls
> 3889 3083 Pls
> 4769 3323 Pls
> 5121 3237 Pls
> 4804 3017 Pls
> 5723 3215 Pls
> 3207 2800 Pls
> 4736 2006 Pls
> 4872 3177 Pls
> 3784 3106 Pls
> 5384 3652 Pls
> 5115 2903 Pls
> 4757 2358 Pls
> 4311 2912 Pls
> 3738 3306 Pls
> 4521 1578 Pls
> 3405 2642 Pls
> 5029 2252 Pls
> 4946 2790 Pls
> 3838 3930 Pls
> 4685 3053 Pls
> 5118 2773 Pls
> 4098 2767 Pls
> 5414 2382 Pls
> 4940 2671 Pls
> 4619 2460 Pls
> 5701 1201 Pls
> 4609 3457 Pls
> 3216 4342 Pls
> 4146 2707 Pls
> 4170 2545 Pls
> 3950 2777 Pls
> 3430 3398 Pls
> 4037 3366 Pls
> 5146 2593 Pls
> 3010 2477 Pls
> 4089 2667 Pls
> 3495 4069 Pls
> 3624 3750 Pls
> 3116 1944 Pls
> 4001 3086 Pls
> 5143 3128 Pls
> 4631 3461 Pls
> 5569 2637 Pls
> 5531 2438 Pls
> 3538 2119 Pls
> 5289 2449 Pls
> 5219 2239 Pls
> 5018 3308 Pls
> 4325 2369 Pls
> 3262 2747 Pls
> 4478 2337 Pls
> 4736 2380 Pls
> 5491 3052 Pls
> 4211 2693 Pls
> 5338 2099 Pls
> 3449 3587 Pls
> 3289 4356 Pls
> 4023 2370 Pls
> 3786 2500 Pls
> 4318 3063 Pls
> 4877 3273 Pls
> 3702 2963 Pls
> 3903 2712 Pls
> 5307 2437 Pls
> 3158 2278 Pls
> 3783 2545 Pls
> 5177 2567 Pls
> 5317 2637 Pls
> 4392 2447 Pls
> 3441 3064 Pls
> 4104 2788 Pls
> 5487 3468 Pls
> 5200 2700 Pls
> 5103 3442 Pls
> 5631 2918 Pls
> 5011 2060 Pls
> 4939 2992 Pls
> 3925 2285 Pls
> 3787 1842 Pls
> 4207 2145 Pls
> 5180 2942 Pls
> 3040 2541 Pls
> 3815 2539 Pls
> 5129 2897 Pls
> 3680 2700 Pls
> 4379 2253 Pls
> 3041 1975 Pls
> 3125 3296 Pls
> 3772 2825 Pls
> 4166 1143 Pls
> 3818 2585 Pls
> 2922 2266 Pls
> 5135 2691 Pls
> 3238 2414 Pls
> 4581 2687 Pls
> 4416 3251 Pls
> 4783 3016 Pls
> 3078 2346 Pls
> 3421 3850 Pls
> 4380 2927 Pls
> 4918 3086 Pls
> 3710 4569 Pls
> 5650 3938 Pls
> 5721 3166 Pls
> 3133 1919 Pls
> 4104 2548 Pls
> 3601 2644 Pls
> 4558 2807 Pls
> 3344 2044 Pls
> 4574 2452 Pls
> 3077 2145 Pls
> 5292 3186 Pls
> 5274 3078 Pls
> 3352 2160 Pls
> 4082 1437 Pls
> 4820 3185 Pls
> 4586 1807 Pls
> 4961 3075 Pls
> 3757 3025 Pls
> 4477 2704 Pls
> 4773 2526 Pls
> 4134 2719 Pls
> 4362 1611 Pls
> 4811 3676 Pls
> 4387 3016 Pls
> 4755 2865 Pls
> 3608 2473 Pls
> 4865 3065 Pls
> 3897 2033 Pls
> 4594 2833 Pls
> 3725 3561 Pls
> 3222 3748 Pls
> 4730 2440 Pls
> 4615 2505 Pls
> 4439 2066 Pls
> 4109 2506 Pls
> 3085 2422 Pls
> 3624 2887 Pls
> 4423 3210 Pls
> 4456 2074 Pls
> 4610 2306 Pls
> 4154 2762 Pls
18905,18926c25244,28344
< 3846 1362 Pls
< 4613 1989 Pls
< 4791 3949 Pls
< 4199 2066 Pls
< 3113 1414 Pls
< 5416 3398 Pls
< 3521 3649 Pls
< 5377 3689 Pls
< 3957 3622 Pls
< 4778 2278 Pls
< 3965 3084 Pls
< 5292 3806 Pls
< 3038 1747 Pls
< 4496 1631 Pls
< 3657 2603 Pls
< 3832 1887 Pls
< 4875 3042 Pls
< 4644 627 Pls
< 4335 3139 Pls
< 4442 3087 Pls
< 4338 2950 Pls
< 3957 1941 Pls
---
> 3125 2789 Pls
> 4899 3209 Pls
> 4162 2365 Pls
> 4728 2685 Pls
> 3879 1338 Pls
> 4196 3859 Pls
> 3717 1123 Pls
> 5085 2456 Pls
> 3839 2809 Pls
> 3206 2879 Pls
> 4762 1000 Pls
> 3080 4302 Pls
> 4468 2297 Pls
> 3642 2799 Pls
> 5256 2580 Pls
> 4117 2189 Pls
> 4727 3030 Pls
> 5491 2050 Pls
> 3781 2937 Pls
> 3766 2873 Pls
> 4403 3058 Pls
> 4564 3222 Pls
> 4352 2748 Pls
> 5434 2023 Pls
> 4295 2562 Pls
> 4409 3316 Pls
> 3191 3269 Pls
> 4281 1618 Pls
> 4955 2707 Pls
> 4193 3106 Pls
> 3494 2685 Pls
> 3273 4250 Pls
> 5474 3257 Pls
> 5277 3327 Pls
> 3192 2434 Pls
> 4660 2325 Pls
> 5486 4019 Pls
> 3285 2678 Pls
> 4727 2558 Pls
> 4988 2588 Pls
> 4387 4032 Pls
> 4275 2268 Pls
> 3086 2517 Pls
> 4263 3100 Pls
> 4743 3272 Pls
> 4716 2458 Pls
> 3610 2694 Pls
> 3027 1271 Pls
> 4530 2471 Pls
> 3494 3113 Pls
> 4488 2929 Pls
> 3699 2336 Pls
> 5303 3219 Pls
> 3120 2375 Pls
> 5141 2706 Pls
> 4359 2544 Pls
> 5421 3109 Pls
> 4019 2581 Pls
> 5418 2981 Pls
> 3735 2603 Pls
> 3039 2672 Pls
> 4014 2155 Pls
> 5111 2908 Pls
> 4349 2664 Pls
> 5111 3153 Pls
> 3910 2333 Pls
> 3230 2332 Pls
> 4071 3553 Pls
> 4408 2929 Pls
> 4090 2583 Pls
> 3864 3714 Pls
> 3111 1999 Pls
> 5539 3192 Pls
> 3015 2194 Pls
> 4562 1321 Pls
> 4713 3074 Pls
> 3206 1925 Pls
> 3785 2875 Pls
> 3728 2118 Pls
> 3190 2623 Pls
> 5507 2662 Pls
> 4788 2857 Pls
> 5484 2586 Pls
> 3952 2926 Pls
> 3971 2218 Pls
> 4112 2177 Pls
> 3555 2969 Pls
> 3237 4261 Pls
> 5236 1787 Pls
> 4653 2069 Pls
> 4506 2367 Pls
> 5417 3092 Pls
> 4549 3050 Pls
> 5135 2517 Pls
> 3306 3195 Pls
> 3746 2645 Pls
> 5484 2910 Pls
> 5697 2681 Pls
> 3565 2609 Pls
> 3852 1049 Pls
> 5248 2588 Pls
> 3849 3026 Pls
> 4655 1625 Pls
> 5691 2724 Pls
> 4835 2301 Pls
> 4081 1940 Pls
> 3777 2617 Pls
> 3016 2629 Pls
> 4685 2836 Pls
> 3297 1589 Pls
> 5474 3326 Pls
> 5594 3037 Pls
> 3895 2293 Pls
> 2839 2994 Pls
> 5272 3201 Pls
> 5650 2629 Pls
> 5072 3371 Pls
> 3480 1490 Pls
> 4064 2972 Pls
> 3516 2709 Pls
> 4898 3039 Pls
> 2965 2341 Pls
> 3564 2561 Pls
> 3876 2457 Pls
> 3520 3095 Pls
> 5551 3034 Pls
> 5410 2145 Pls
> 4874 3325 Pls
> 4080 2430 Pls
> 4090 2287 Pls
> 5713 3214 Pls
> 3989 2049 Pls
> 4954 3066 Pls
> 4971 2796 Pls
> 4592 2889 Pls
> 4123 2652 Pls
> 3028 2372 Pls
> 5393 2957 Pls
> 3085 4322 Pls
> 3514 3601 Pls
> 4332 2057 Pls
> 5212 2545 Pls
> 4131 2820 Pls
> 4291 1899 Pls
> 5062 2684 Pls
> 4865 2722 Pls
> 4338 3117 Pls
> 4889 3121 Pls
> 5568 3527 Pls
> 4990 2928 Pls
> 4625 1592 Pls
> 3202 2074 Pls
> 4025 2684 Pls
> 3729 3083 Pls
> 4807 2978 Pls
> 2916 2070 Pls
> 5165 2864 Pls
> 5480 3652 Pls
> 4613 2915 Pls
> 4025 2712 Pls
> 5134 1965 Pls
> 4083 2587 Pls
> 2733 2208 Pls
> 4330 2758 Pls
> 4287 2957 Pls
> 3352 2960 Pls
> 3943 3343 Pls
> 4050 2110 Pls
> 4667 2246 Pls
> 4919 2940 Pls
> 4330 2648 Pls
> 4304 2258 Pls
> 5282 2315 Pls
> 3849 2070 Pls
> 4465 2808 Pls
> 4897 2969 Pls
> 4759 2055 Pls
> 3596 2426 Pls
> 3878 2761 Pls
> 3513 2746 Pls
> 4811 2643 Pls
> 4320 4269 Pls
> 4183 2573 Pls
> 3602 2637 Pls
> 3919 2587 Pls
> 4226 2474 Pls
> 5123 2506 Pls
> 5135 3344 Pls
> 3732 2529 Pls
> 5438 3713 Pls
> 3962 3237 Pls
> 3622 1884 Pls
> 3276 1838 Pls
> 4574 735 Pls
> 3679 3121 Pls
> 4593 1239 Pls
> 3927 2903 Pls
> 4361 3042 Pls
> 3210 1793 Pls
> 4053 3195 Pls
> 3328 2181 Pls
> 3905 2324 Pls
> 5543 3057 Pls
> 4601 2716 Pls
> 4920 3792 Pls
> 3195 2546 Pls
> 4096 2538 Pls
> 4891 3036 Pls
> 3540 4298 Pls
> 5169 2990 Pls
> 4246 3347 Pls
> 3599 2797 Pls
> 3250 2436 Pls
> 3935 2746 Pls
> 5397 3143 Pls
> 5406 1838 Pls
> 5304 3311 Pls
> 3969 2776 Pls
> 4165 1588 Pls
> 4700 2417 Pls
> 3774 2307 Pls
> 4909 2356 Pls
> 3464 3795 Pls
> 3233 1826 Pls
> 3725 3544 Pls
> 3304 2315 Pls
> 4620 2273 Pls
> 3899 2751 Pls
> 5357 2799 Pls
> 4325 2330 Pls
> 3445 2703 Pls
> 3936 2456 Pls
> 5481 2478 Pls
> 5557 1313 Pls
> 4598 2610 Pls
> 5311 2649 Pls
> 3651 2169 Pls
> 5112 1958 Pls
> 3974 2846 Pls
> 2814 2360 Pls
> 4517 3728 Pls
> 4557 2330 Pls
> 5721 3105 Pls
> 5721 3105 Pls
> 3449 3421 Pls
> 3776 2301 Pls
> 5655 2492 Pls
> 5393 2546 Pls
> 3477 2483 Pls
> 3999 3256 Pls
> 3172 1881 Pls
> 4705 2637 Pls
> 3558 3697 Pls
> 3464 1255 Pls
> 3863 2363 Pls
> 4767 3151 Pls
> 4020 2386 Pls
> 3409 2152 Pls
> 5523 3258 Pls
> 3132 2310 Pls
> 4712 2437 Pls
> 3355 718 Pls
> 5451 3627 Pls
> 4714 2624 Pls
> 3930 2623 Pls
> 5119 2672 Pls
> 4893 2582 Pls
> 4030 2685 Pls
> 5064 3704 Pls
> 4782 2653 Pls
> 4718 2379 Pls
> 3558 2313 Pls
> 3111 4568 Pls
> 5256 2514 Pls
> 4823 2681 Pls
> 3429 1177 Pls
> 3738 2770 Pls
> 5143 2927 Pls
> 5406 4727 Pls
> 5064 3007 Pls
> 5600 2914 Pls
> 5126 2457 Pls
> 5345 3628 Pls
> 5446 2429 Pls
> 3319 2316 Pls
> 3559 1135 Pls
> 4717 2404 Pls
> 5281 3027 Pls
> 4367 2823 Pls
> 3766 2561 Pls
> 3501 2733 Pls
> 3680 974 Pls
> 5290 3206 Pls
> 4768 2910 Pls
> 5442 3188 Pls
> 5684 2335 Pls
> 3754 3108 Pls
> 4082 2259 Pls
> 5096 3075 Pls
> 5319 2973 Pls
> 4426 2829 Pls
> 4837 2342 Pls
> 5110 2786 Pls
> 3965 3658 Pls
> 5131 3210 Pls
> 3886 2523 Pls
> 3121 3523 Pls
> 4983 3699 Pls
> 3523 2349 Pls
> 4863 2663 Pls
> 5031 3836 Pls
> 5646 3368 Pls
> 4753 2638 Pls
> 4206 2205 Pls
> 5044 2061 Pls
> 5697 2970 Pls
> 4973 2488 Pls
> 4961 1327 Pls
> 4747 2789 Pls
> 5221 2979 Pls
> 5322 3342 Pls
> 3918 3692 Pls
> 4283 2375 Pls
> 3103 2561 Pls
> 3191 3136 Pls
> 5593 3680 Pls
> 3261 1731 Pls
> 5304 3150 Pls
> 4075 1816 Pls
> 3332 2665 Pls
> 3654 1896 Pls
> 4241 2222 Pls
> 4053 2198 Pls
> 5621 3125 Pls
> 3264 2834 Pls
> 3869 2817 Pls
> 4760 2638 Pls
> 3388 1218 Pls
> 4403 2656 Pls
> 4514 2995 Pls
> 5591 3704 Pls
> 4784 3244 Pls
> 4485 2403 Pls
> 4469 3135 Pls
> 5642 2629 Pls
> 5229 2887 Pls
> 3582 2286 Pls
> 4522 1700 Pls
> 3919 1956 Pls
> 4730 2964 Pls
> 4866 2157 Pls
> 4125 2282 Pls
> 3683 2477 Pls
> 3110 2622 Pls
> 3154 2697 Pls
> 3507 2328 Pls
> 4049 2825 Pls
> 3453 2999 Pls
> 3786 2251 Pls
> 4313 2992 Pls
> 4972 3429 Pls
> 4627 2441 Pls
> 4812 3037 Pls
> 4465 3713 Pls
> 4886 2874 Pls
> 4659 2635 Pls
> 4386 2715 Pls
> 5138 4198 Pls
> 4555 3079 Pls
> 3763 2133 Pls
> 3747 2178 Pls
> 3256 3915 Pls
> 4787 1664 Pls
> 4755 2435 Pls
> 3564 2959 Pls
> 4462 2252 Pls
> 4077 3861 Pls
> 3781 2675 Pls
> 3417 2914 Pls
> 4652 2415 Pls
> 2995 1951 Pls
> 3045 1985 Pls
> 5503 2918 Pls
> 5402 2757 Pls
> 5559 2776 Pls
> 5280 2429 Pls
> 3759 3377 Pls
> 3502 2334 Pls
> 5294 2376 Pls
> 4262 2627 Pls
> 5368 3135 Pls
> 5466 3275 Pls
> 3245 4143 Pls
> 2942 2821 Pls
> 5175 2160 Pls
> 5104 3601 Pls
> 4547 3027 Pls
> 4063 2490 Pls
> 5337 3304 Pls
> 3744 3662 Pls
> 3544 2530 Pls
> 3476 4330 Pls
> 5132 2555 Pls
> 5238 1986 Pls
> 3987 2924 Pls
> 4622 2691 Pls
> 5155 2793 Pls
> 4404 4176 Pls
> 4449 2912 Pls
> 4105 1766 Pls
> 5648 2951 Pls
> 3045 3051 Pls
> 4600 2245 Pls
> 5516 3635 Pls
> 4989 1891 Pls
> 4226 2495 Pls
> 3718 1963 Pls
> 3329 2331 Pls
> 4828 3669 Pls
> 5508 3526 Pls
> 3342 2621 Pls
> 5159 2811 Pls
> 3763 2698 Pls
> 5126 2782 Pls
> 3345 1855 Pls
> 4105 3516 Pls
> 4325 2790 Pls
> 4837 3596 Pls
> 4411 2140 Pls
> 4284 2229 Pls
> 3794 2948 Pls
> 3714 2995 Pls
> 4187 2819 Pls
> 4014 2780 Pls
> 3772 3157 Pls
> 3232 2525 Pls
> 3988 3556 Pls
> 4658 3370 Pls
> 3663 3206 Pls
> 4323 2510 Pls
> 4320 1319 Pls
> 3284 2151 Pls
> 4448 2773 Pls
> 5715 2928 Pls
> 3451 2262 Pls
> 4376 2517 Pls
> 4583 2489 Pls
> 3536 2668 Pls
> 3881 1909 Pls
> 4958 2386 Pls
> 3910 2545 Pls
> 5497 2521 Pls
> 3716 1669 Pls
> 5443 2776 Pls
> 3682 2867 Pls
> 5095 2699 Pls
> 4851 3760 Pls
> 4101 2956 Pls
> 5225 2918 Pls
> 3813 2209 Pls
> 5464 2582 Pls
> 4589 2439 Pls
> 4863 3025 Pls
> 3537 2311 Pls
> 4509 2392 Pls
> 4454 3448 Pls
> 3304 2989 Pls
> 5592 2896 Pls
> 4460 4156 Pls
> 4334 3966 Pls
> 3949 2674 Pls
> 4120 2424 Pls
> 3122 2347 Pls
> 4117 2991 Pls
> 3861 2989 Pls
> 5398 4116 Pls
> 4323 3463 Pls
> 5277 2524 Pls
> 4907 3244 Pls
> 5250 2587 Pls
> 3281 2117 Pls
> 4834 3153 Pls
> 5403 2498 Pls
> 5273 2747 Pls
> 3410 2262 Pls
> 5724 3516 Pls
> 5313 3164 Pls
> 3687 2624 Pls
> 5000 2545 Pls
> 4451 2858 Pls
> 4446 2363 Pls
> 4656 2999 Pls
> 5673 2729 Pls
> 3804 2612 Pls
> 3812 2663 Pls
> 4765 3016 Pls
> 3133 2257 Pls
> 4444 2516 Pls
> 3527 2565 Pls
> 5618 2997 Pls
> 4996 744 Pls
> 3349 2487 Pls
> 3614 2986 Pls
> 4596 3173 Pls
> 5201 2807 Pls
> 3123 3463 Pls
> 4589 2099 Pls
> 3410 2721 Pls
> 3523 2624 Pls
> 3885 3020 Pls
> 3916 2775 Pls
> 5154 2748 Pls
> 4718 3846 Pls
> 4087 2847 Pls
> 4782 2387 Pls
> 5722 3251 Pls
> 5603 2964 Pls
> 5504 3738 Pls
> 3088 2002 Pls
> 3393 1803 Pls
> 3499 2656 Pls
> 3303 2087 Pls
> 4465 2764 Pls
> 4713 3240 Pls
> 4082 2832 Pls
> 3773 2453 Pls
> 4843 2341 Pls
> 4307 2776 Pls
> 5134 2553 Pls
> 4808 3868 Pls
> 4228 2226 Pls
> 5098 3030 Pls
> 3674 2785 Pls
> 4434 1706 Pls
> 3567 2227 Pls
> 3890 2660 Pls
> 4217 3053 Pls
> 3173 2701 Pls
> 4143 2779 Pls
> 3248 1536 Pls
> 4460 2329 Pls
> 5011 3051 Pls
> 4102 2611 Pls
> 5460 4542 Pls
> 3010 1974 Pls
> 3807 3608 Pls
> 3855 3671 Pls
> 4606 2967 Pls
> 5108 3825 Pls
> 3550 2529 Pls
> 3655 2787 Pls
> 4260 2007 Pls
> 5127 3820 Pls
> 5261 2904 Pls
> 3283 1978 Pls
> 3877 1882 Pls
> 3195 2593 Pls
> 3819 2606 Pls
> 3540 2222 Pls
> 4256 2382 Pls
> 4091 2257 Pls
> 3152 2048 Pls
> 3651 2443 Pls
> 4273 3626 Pls
> 3340 2427 Pls
> 5386 3307 Pls
> 5361 2841 Pls
> 3356 2868 Pls
> 4530 2803 Pls
> 4111 3110 Pls
> 3831 2770 Pls
> 4877 2423 Pls
> 3818 3258 Pls
> 5155 3219 Pls
> 4592 2631 Pls
> 3475 2510 Pls
> 4095 2503 Pls
> 4278 2310 Pls
> 4852 3274 Pls
> 3337 1712 Pls
> 4801 2772 Pls
> 4401 3056 Pls
> 5593 2396 Pls
> 3693 2178 Pls
> 5035 2052 Pls
> 5010 2579 Pls
> 3232 1753 Pls
> 5208 4046 Pls
> 3433 2476 Pls
> 3434 2016 Pls
> 4315 2823 Pls
> 3570 3027 Pls
> 4274 2625 Pls
> 3251 2281 Pls
> 5646 2742 Pls
> 4284 2620 Pls
> 3674 2940 Pls
> 4349 1384 Pls
> 4630 2836 Pls
> 3259 2250 Pls
> 4466 2592 Pls
> 5713 2980 Pls
> 5095 3654 Pls
> 3007 2144 Pls
> 4145 2383 Pls
> 3965 3265 Pls
> 4287 2319 Pls
> 5297 3236 Pls
> 3825 2850 Pls
> 5436 2633 Pls
> 5417 3014 Pls
> 3771 2706 Pls
> 4794 2455 Pls
> 4946 2875 Pls
> 4598 2709 Pls
> 3827 1675 Pls
> 3077 2367 Pls
> 5100 3035 Pls
> 4442 3074 Pls
> 5098 2160 Pls
> 5144 2290 Pls
> 3950 2475 Pls
> 4355 2184 Pls
> 4759 2600 Pls
> 3309 1746 Pls
> 5475 3439 Pls
> 3583 2819 Pls
> 4057 3322 Pls
> 4352 2997 Pls
> 4022 2178 Pls
> 5585 2969 Pls
> 4783 2783 Pls
> 4407 3057 Pls
> 4190 2342 Pls
> 5015 3394 Pls
> 4034 2781 Pls
> 4424 3339 Pls
> 4344 3624 Pls
> 4315 2435 Pls
> 4049 3154 Pls
> 4058 2605 Pls
> 3232 1241 Pls
> 4645 1770 Pls
> 3307 2975 Pls
> 4571 2033 Pls
> 4860 3009 Pls
> 4118 2619 Pls
> 4772 2960 Pls
> 4529 3055 Pls
> 5098 2552 Pls
> 4003 2235 Pls
> 5460 2750 Pls
> 3057 1383 Pls
> 4766 2721 Pls
> 5667 3148 Pls
> 4134 1763 Pls
> 3152 2112 Pls
> 4413 2187 Pls
> 5539 2399 Pls
> 5416 2923 Pls
> 3754 2560 Pls
> 4308 2048 Pls
> 3362 1646 Pls
> 3996 2426 Pls
> 4872 3118 Pls
> 4716 2575 Pls
> 4678 2517 Pls
> 4213 3802 Pls
> 4657 2823 Pls
> 4888 3008 Pls
> 4587 3569 Pls
> 5490 3158 Pls
> 3517 2341 Pls
> 4685 2634 Pls
> 5480 2740 Pls
> 3427 2354 Pls
> 4085 3399 Pls
> 4904 2433 Pls
> 4900 3870 Pls
> 3994 3206 Pls
> 4281 2827 Pls
> 4556 2054 Pls
> 4285 3227 Pls
> 3168 2097 Pls
> 3799 3079 Pls
> 3189 2003 Pls
> 4115 728 Pls
> 3261 3054 Pls
> 4957 1644 Pls
> 5284 3277 Pls
> 5056 2329 Pls
> 3950 3053 Pls
> 3776 2655 Pls
> 4593 1710 Pls
> 4265 2914 Pls
> 4096 2804 Pls
> 4094 2516 Pls
> 4107 2236 Pls
> 5639 3111 Pls
> 4836 3065 Pls
> 4422 2588 Pls
> 3947 2373 Pls
> 3926 1668 Pls
> 5289 2735 Pls
> 5395 3418 Pls
> 5442 2973 Pls
> 3867 2356 Pls
> 4596 2621 Pls
> 3280 2439 Pls
> 3769 2034 Pls
> 5033 2126 Pls
> 3765 2535 Pls
> 4836 2635 Pls
> 3069 2374 Pls
> 4941 3059 Pls
> 3927 3696 Pls
> 3680 2319 Pls
> 4857 3143 Pls
> 4592 2439 Pls
> 5151 3179 Pls
> 5294 3861 Pls
> 5701 2674 Pls
> 3220 3807 Pls
> 4481 2916 Pls
> 5704 2736 Pls
> 3313 3116 Pls
> 4890 2913 Pls
> 4291 2542 Pls
> 3230 2297 Pls
> 4954 2874 Pls
> 3587 1811 Pls
> 2993 2598 Pls
> 3466 2970 Pls
> 3465 2619 Pls
> 5456 2964 Pls
> 4758 3115 Pls
> 4505 2894 Pls
> 3186 2150 Pls
> 4331 2406 Pls
> 4515 2799 Pls
> 3589 4636 Pls
> 5412 2794 Pls
> 4363 2510 Pls
> 5414 2994 Pls
> 3734 2550 Pls
> 3792 2956 Pls
> 4006 3183 Pls
> 3053 2280 Pls
> 5165 3583 Pls
> 3778 2363 Pls
> 5138 2722 Pls
> 5088 2405 Pls
> 4805 2332 Pls
> 4278 2482 Pls
> 3041 2509 Pls
> 5631 2477 Pls
> 4884 2119 Pls
> 3729 2493 Pls
> 4747 2736 Pls
> 3453 3626 Pls
> 5249 2622 Pls
> 4401 2714 Pls
> 5287 2400 Pls
> 4899 3056 Pls
> 4227 3270 Pls
> 4005 2568 Pls
> 4754 2315 Pls
> 4016 2349 Pls
> 5053 2792 Pls
> 2993 3132 Pls
> 3121 2708 Pls
> 3804 2411 Pls
> 5579 2190 Pls
> 4411 2035 Pls
> 5670 2617 Pls
> 5077 2970 Pls
> 5531 2991 Pls
> 3160 2561 Pls
> 4052 3117 Pls
> 4940 4563 Pls
> 3929 1975 Pls
> 2995 2540 Pls
> 4146 3296 Pls
> 3676 2148 Pls
> 5182 2654 Pls
> 4490 2767 Pls
> 2724 1974 Pls
> 4734 2533 Pls
> 3656 2890 Pls
> 4039 3625 Pls
> 3219 2563 Pls
> 5312 2826 Pls
> 3863 3038 Pls
> 4744 2239 Pls
> 4753 3425 Pls
> 3662 2427 Pls
> 3239 2939 Pls
> 5343 2765 Pls
> 3152 1863 Pls
> 5582 2585 Pls
> 4727 2252 Pls
> 4581 2399 Pls
> 4427 3207 Pls
> 4065 3784 Pls
> 5001 1992 Pls
> 5610 2824 Pls
> 3986 2954 Pls
> 3257 2594 Pls
> 4587 2452 Pls
> 4009 2755 Pls
> 3540 2181 Pls
> 4601 3204 Pls
> 4978 2658 Pls
> 2934 2483 Pls
> 3325 2516 Pls
> 3706 2377 Pls
> 4231 2871 Pls
> 4748 3330 Pls
> 4023 2568 Pls
> 3952 1390 Pls
> 3430 3546 Pls
> 5266 3326 Pls
> 2993 2278 Pls
> 4804 3155 Pls
> 3564 3269 Pls
> 4364 2888 Pls
> 3251 3537 Pls
> 4094 2460 Pls
> 4704 3069 Pls
> 3484 3063 Pls
> 4071 3416 Pls
> 5146 3087 Pls
> 4000 1039 Pls
> 3763 2774 Pls
> 4044 2303 Pls
> 5673 2661 Pls
> 4366 2128 Pls
> 5721 3898 Pls
> 5262 3611 Pls
> 3652 3356 Pls
> 3703 2467 Pls
> 5319 3624 Pls
> 5227 2096 Pls
> 3883 2612 Pls
> 4489 2817 Pls
> 4446 3056 Pls
> 4446 3056 Pls
> 4513 3321 Pls
> 4473 2460 Pls
> 4810 2742 Pls
> 4655 4009 Pls
> 3997 2794 Pls
> 5459 3498 Pls
> 4342 2093 Pls
> 4414 1581 Pls
> 3665 1656 Pls
> 5669 3007 Pls
> 3924 1833 Pls
> 3357 2368 Pls
> 4745 2366 Pls
> 3540 2574 Pls
> 3672 3076 Pls
> 4654 3528 Pls
> 4120 2620 Pls
> 3949 2706 Pls
> 3399 4429 Pls
> 4406 3792 Pls
> 4450 2612 Pls
> 3902 2212 Pls
> 3879 2964 Pls
> 3726 2877 Pls
> 4998 1806 Pls
> 5144 4063 Pls
> 4618 3182 Pls
> 5330 2715 Pls
> 5125 2370 Pls
> 3705 2377 Pls
> 3071 2890 Pls
> 4090 2479 Pls
> 3996 2897 Pls
> 4392 3205 Pls
> 5197 2674 Pls
> 3551 1870 Pls
> 4426 2946 Pls
> 3301 2543 Pls
> 4615 2999 Pls
> 5120 3414 Pls
> 4591 2414 Pls
> 3730 2954 Pls
> 4834 3134 Pls
> 3522 2278 Pls
> 4135 1702 Pls
> 4709 3229 Pls
> 5690 2686 Pls
> 3307 2610 Pls
> 3165 2401 Pls
> 5487 2488 Pls
> 3096 2414 Pls
> 4467 2332 Pls
> 5267 2550 Pls
> 3929 2443 Pls
> 5430 3192 Pls
> 3524 2180 Pls
> 3118 2161 Pls
> 4111 2611 Pls
> 3817 2602 Pls
> 3238 1335 Pls
> 3038 1616 Pls
> 3915 2682 Pls
> 4543 4023 Pls
> 4260 2659 Pls
> 4093 2892 Pls
> 4276 1549 Pls
> 3794 2431 Pls
> 4890 2476 Pls
> 4886 2528 Pls
> 2692 2352 Pls
> 2919 2384 Pls
> 5052 2912 Pls
> 4336 2893 Pls
> 2937 2197 Pls
> 4643 3946 Pls
> 2936 2123 Pls
> 3782 2542 Pls
> 4281 2009 Pls
> 5150 3088 Pls
> 2686 2463 Pls
> 5029 3201 Pls
> 4533 2051 Pls
> 4392 3128 Pls
> 4857 2902 Pls
> 3238 2120 Pls
> 4258 2754 Pls
> 3781 2992 Pls
> 5525 2673 Pls
> 4910 2531 Pls
> 4126 3037 Pls
> 3965 2489 Pls
> 3381 2915 Pls
> 5370 3733 Pls
> 4059 2394 Pls
> 4781 2821 Pls
> 4910 2822 Pls
> 3310 2923 Pls
> 5281 2829 Pls
> 4454 2170 Pls
> 2780 1826 Pls
> 4158 2538 Pls
> 4662 2476 Pls
> 5214 2711 Pls
> 4596 2408 Pls
> 3198 2790 Pls
> 3666 3277 Pls
> 3929 2130 Pls
> 4299 3153 Pls
> 4895 2848 Pls
> 3566 2571 Pls
> 4430 3741 Pls
> 5202 2834 Pls
> 5379 3131 Pls
> 5458 2868 Pls
> 3808 2399 Pls
> 5450 2606 Pls
> 4078 2836 Pls
> 4917 2699 Pls
> 5144 2553 Pls
> 3264 1613 Pls
> 5486 2667 Pls
> 3221 2411 Pls
> 5230 2771 Pls
> 5569 3158 Pls
> 3969 3587 Pls
> 3601 2104 Pls
> 4986 1697 Pls
> 5688 3047 Pls
> 4205 3976 Pls
> 5095 2268 Pls
> 4759 2820 Pls
> 5528 2793 Pls
> 4634 2707 Pls
> 3769 2834 Pls
> 3373 2955 Pls
> 3289 2029 Pls
> 3126 1862 Pls
> 5306 4278 Pls
> 3130 2986 Pls
> 4446 2700 Pls
> 3310 2288 Pls
> 3118 1790 Pls
> 5799 1211 Pls
> 5467 2785 Pls
> 3808 3327 Pls
> 3928 3170 Pls
> 4774 2950 Pls
> 5061 2383 Pls
> 5064 2510 Pls
> 3520 2535 Pls
> 5735 3656 Pls
> 3694 2975 Pls
> 4653 3488 Pls
> 4578 2845 Pls
> 3494 2274 Pls
> 4054 3056 Pls
> 2898 1810 Pls
> 4132 2977 Pls
> 3402 2989 Pls
> 3480 2541 Pls
> 3292 1937 Pls
> 3884 2796 Pls
> 2965 2163 Pls
> 4818 2944 Pls
> 4566 2431 Pls
> 4042 2372 Pls
> 4578 2532 Pls
> 3445 2900 Pls
> 5630 3166 Pls
> 4218 2518 Pls
> 5097 3326 Pls
> 5312 3112 Pls
> 4876 2849 Pls
> 4589 2698 Pls
> 3244 2754 Pls
> 3990 2203 Pls
> 3539 3091 Pls
> 5162 2859 Pls
> 5050 2869 Pls
> 5245 2850 Pls
> 5491 3050 Pls
> 3991 2385 Pls
> 4608 829 Pls
> 5527 2591 Pls
> 5364 1880 Pls
> 5069 3727 Pls
> 4439 2865 Pls
> 3537 2436 Pls
> 5160 3024 Pls
> 3879 2814 Pls
> 4759 3445 Pls
> 3357 2600 Pls
> 4246 2667 Pls
> 3835 2951 Pls
> 5632 3520 Pls
> 4204 2981 Pls
> 3879 2042 Pls
> 5067 2614 Pls
> 4674 2686 Pls
> 5512 2392 Pls
> 4858 3071 Pls
> 5471 2396 Pls
> 3935 2528 Pls
> 4747 2972 Pls
> 4324 1653 Pls
> 4403 2788 Pls
> 4198 2370 Pls
> 5562 1698 Pls
> 4976 2842 Pls
> 4548 1557 Pls
> 3467 3307 Pls
> 3925 2042 Pls
> 3905 2567 Pls
> 4794 2723 Pls
> 4638 2042 Pls
> 5340 2808 Pls
> 5632 2440 Pls
> 3643 2455 Pls
> 4720 3882 Pls
> 5244 2433 Pls
> 4361 2838 Pls
> 4920 4585 Pls
> 5199 2665 Pls
> 4269 1418 Pls
> 3902 2283 Pls
> 3383 1979 Pls
> 4450 3102 Pls
> 5318 2706 Pls
> 3919 3086 Pls
> 4231 2566 Pls
> 5365 3088 Pls
> 4726 3054 Pls
> 3726 1242 Pls
> 5154 3017 Pls
> 5535 2559 Pls
> 3026 2222 Pls
> 4090 2914 Pls
> 4658 2648 Pls
> 3781 2334 Pls
> 3581 1882 Pls
> 4962 2123 Pls
> 4318 2940 Pls
> 5626 3119 Pls
> 3902 2581 Pls
> 4557 828 Pls
> 4407 3314 Pls
> 5624 1958 Pls
> 5344 2844 Pls
> 4970 1483 Pls
> 3659 2341 Pls
> 2808 2902 Pls
> 2996 2008 Pls
> 4707 2596 Pls
> 5338 4155 Pls
> 3386 2746 Pls
> 3326 1940 Pls
> 3058 2761 Pls
> 3621 2721 Pls
> 3795 2358 Pls
> 5016 3410 Pls
> 3049 1754 Pls
> 4637 2863 Pls
> 4573 3049 Pls
> 5672 2866 Pls
> 3394 2585 Pls
> 5017 2366 Pls
> 4112 3574 Pls
> 5001 2566 Pls
> 5259 3088 Pls
> 4735 3025 Pls
> 4883 1716 Pls
> 4818 2441 Pls
> 4090 2521 Pls
> 5578 2398 Pls
> 3867 2556 Pls
> 5441 2716 Pls
> 3796 2785 Pls
> 3996 4044 Pls
> 4045 2219 Pls
> 3338 2520 Pls
> 3134 3251 Pls
> 3043 2255 Pls
> 5179 3384 Pls
> 3275 3041 Pls
> 4663 2835 Pls
> 3919 3247 Pls
> 5355 2870 Pls
> 4345 2242 Pls
> 4629 1607 Pls
> 3577 2479 Pls
> 3868 2948 Pls
> 5103 2435 Pls
> 3598 4755 Pls
> 5474 3173 Pls
> 3613 2172 Pls
> 5451 3413 Pls
> 3616 3248 Pls
> 4026 2340 Pls
> 4840 3198 Pls
> 3776 2390 Pls
> 3934 2358 Pls
> 3746 2561 Pls
> 5039 2727 Pls
> 4185 4564 Pls
> 4109 3034 Pls
> 5037 2502 Pls
> 5263 2417 Pls
> 4059 2941 Pls
> 3663 2443 Pls
> 4598 2846 Pls
> 3021 2428 Pls
> 5436 3007 Pls
> 4785 3181 Pls
> 3764 2997 Pls
> 5724 2340 Pls
> 5129 4694 Pls
> 3759 2693 Pls
> 4064 3230 Pls
> 5449 2635 Pls
> 3786 2610 Pls
> 3999 3066 Pls
> 4474 3042 Pls
> 4911 3177 Pls
> 4799 2709 Pls
> 3348 2380 Pls
> 4418 2653 Pls
> 3979 2786 Pls
> 4869 3106 Pls
> 4456 2873 Pls
> 4449 2460 Pls
> 5023 3873 Pls
> 4307 3245 Pls
> 4587 2762 Pls
> 3500 2145 Pls
> 4753 2172 Pls
> 4016 2103 Pls
> 5280 2241 Pls
> 4273 1925 Pls
> 4104 2727 Pls
> 3822 2836 Pls
> 4425 3540 Pls
> 4166 3595 Pls
> 3745 2567 Pls
> 4530 2799 Pls
> 3332 2294 Pls
> 4397 3151 Pls
> 3512 2663 Pls
> 3809 1522 Pls
> 5025 3253 Pls
> 4021 2257 Pls
> 4634 3406 Pls
> 5023 2577 Pls
> 4871 1960 Pls
> 3881 2503 Pls
> 3968 4422 Pls
> 3362 2044 Pls
> 5014 2860 Pls
> 4120 2453 Pls
> 3402 3634 Pls
> 3184 3004 Pls
> 5153 2644 Pls
> 3858 2150 Pls
> 3731 2678 Pls
> 4773 3130 Pls
> 5345 2729 Pls
> 5243 2492 Pls
> 3436 2341 Pls
> 4319 2861 Pls
> 4869 2504 Pls
> 4773 2996 Pls
> 3004 2379 Pls
> 2980 2662 Pls
> 4281 1881 Pls
> 4001 2085 Pls
> 5505 2465 Pls
> 4118 2434 Pls
> 4106 2529 Pls
> 3711 2131 Pls
> 4474 4406 Pls
> 4569 2649 Pls
> 5670 2872 Pls
> 3484 1724 Pls
> 5661 2450 Pls
> 5037 4539 Pls
> 3702 2331 Pls
> 3415 1721 Pls
> 4127 3621 Pls
> 4844 2823 Pls
> 4742 3203 Pls
> 4224 706 Pls
> 4549 3395 Pls
> 5248 1129 Pls
> 4329 1864 Pls
> 5059 3318 Pls
> 5725 2902 Pls
> 4843 1809 Pls
> 5630 2838 Pls
> 5299 2982 Pls
> 4160 2835 Pls
> 3587 2512 Pls
> 3959 1524 Pls
> 4104 2666 Pls
> 4491 3052 Pls
> 3133 2943 Pls
> 3284 3394 Pls
> 3166 2575 Pls
> 5324 2660 Pls
> 5009 2751 Pls
> 3524 2705 Pls
> 4620 3068 Pls
> 5537 3326 Pls
> 4757 2412 Pls
> 5419 2251 Pls
> 5758 3843 Pls
> 4138 2174 Pls
> 3110 2719 Pls
> 5721 3095 Pls
> 3744 2293 Pls
> 4699 2926 Pls
> 4068 2168 Pls
> 5105 2852 Pls
> 3512 2267 Pls
> 4841 2938 Pls
> 4759 2180 Pls
> 5748 886 Pls
> 5145 2558 Pls
> 4888 2488 Pls
> 3596 2334 Pls
> 5049 2332 Pls
> 4006 2716 Pls
> 3145 3885 Pls
> 3652 2252 Pls
> 4396 2800 Pls
> 3499 1646 Pls
> 5584 3359 Pls
> 5142 1052 Pls
> 3458 2614 Pls
> 4608 2825 Pls
> 3032 4009 Pls
> 3023 2543 Pls
> 5736 3030 Pls
> 3034 3143 Pls
> 5123 2003 Pls
> 5568 3289 Pls
> 3702 3099 Pls
> 5001 1663 Pls
> 4300 2718 Pls
> 5002 2577 Pls
> 5049 2801 Pls
> 3384 2548 Pls
> 3107 3030 Pls
> 3512 3442 Pls
> 3766 2110 Pls
> 5682 2960 Pls
> 5053 2562 Pls
> 3079 2537 Pls
> 3810 2792 Pls
> 4670 2618 Pls
> 3327 2675 Pls
> 3346 2657 Pls
> 4505 2495 Pls
> 4854 3519 Pls
> 4736 2439 Pls
> 5110 3269 Pls
> 4100 2474 Pls
> 5182 3525 Pls
> 4474 3149 Pls
> 4805 2963 Pls
> 4870 2691 Pls
> 4276 2977 Pls
> 5275 2389 Pls
> 4124 3172 Pls
> 4942 2705 Pls
> 4989 2351 Pls
> 5276 2758 Pls
> 5539 2071 Pls
> 5471 2984 Pls
> 3170 2234 Pls
> 4197 2988 Pls
> 3273 2332 Pls
> 4305 2420 Pls
> 3659 2297 Pls
> 2887 2099 Pls
> 4355 2604 Pls
> 3110 2135 Pls
> 3719 4334 Pls
> 4871 2490 Pls
> 5627 2935 Pls
> 3791 2602 Pls
> 3622 2359 Pls
> 5323 3700 Pls
> 3303 2524 Pls
> 4342 2285 Pls
> 3475 3716 Pls
> 3682 3564 Pls
> 4982 3530 Pls
> 3563 2423 Pls
> 5171 2789 Pls
> 3140 3598 Pls
> 5452 3671 Pls
> 5042 2480 Pls
> 4545 2688 Pls
> 5550 3840 Pls
> 5754 3331 Pls
> 4065 1239 Pls
> 4721 2820 Pls
> 5043 2911 Pls
> 4314 3050 Pls
> 4109 2626 Pls
> 4642 2758 Pls
> 4497 1395 Pls
> 4851 2089 Pls
> 4398 2885 Pls
> 5510 3059 Pls
> 3145 1947 Pls
> 4090 2528 Pls
> 3543 2409 Pls
> 3897 2530 Pls
> 4944 4071 Pls
> 4744 2333 Pls
> 5029 2208 Pls
> 4150 3412 Pls
> 5134 2887 Pls
> 5446 2216 Pls
> 4915 2567 Pls
> 4795 2087 Pls
> 3008 2391 Pls
> 3300 2836 Pls
> 3726 2128 Pls
> 5166 3237 Pls
> 4792 1699 Pls
> 4168 3221 Pls
> 4274 2436 Pls
> 4146 2938 Pls
> 5560 2572 Pls
> 3977 2453 Pls
> 3187 1775 Pls
> 3260 2034 Pls
> 2805 2691 Pls
> 3402 2204 Pls
> 5017 2756 Pls
> 4092 2548 Pls
> 3228 2523 Pls
> 5172 1599 Pls
> 4437 2897 Pls
> 4689 1658 Pls
> 3009 2674 Pls
> 3301 2331 Pls
> 4650 2598 Pls
> 4047 2494 Pls
> 4998 2382 Pls
> 4764 2974 Pls
> 5158 4175 Pls
> 3834 2209 Pls
> 5640 2395 Pls
> 5497 3391 Pls
> 3036 2407 Pls
> 5524 3212 Pls
> 3115 2963 Pls
> 4468 1189 Pls
> 4049 2358 Pls
> 5277 3844 Pls
> 3728 2077 Pls
> 3216 2222 Pls
> 5433 3028 Pls
> 4086 2778 Pls
> 5335 2936 Pls
> 3800 3700 Pls
> 4621 3346 Pls
> 4052 2462 Pls
> 3125 2716 Pls
> 3558 1901 Pls
> 3768 2653 Pls
> 4069 2571 Pls
> 4440 2388 Pls
> 3271 2880 Pls
> 3260 2768 Pls
> 5271 2685 Pls
> 3619 2359 Pls
> 3911 2565 Pls
> 3490 2410 Pls
> 4024 2294 Pls
> 4573 2300 Pls
> 2941 2466 Pls
> 3731 2332 Pls
> 3287 3125 Pls
> 3068 2680 Pls
> 4078 2597 Pls
> 3244 2827 Pls
> 4297 1516 Pls
> 4102 2811 Pls
> 3928 4157 Pls
> 5323 2866 Pls
> 5007 2909 Pls
> 4136 1707 Pls
> 3997 2487 Pls
> 4604 2857 Pls
> 5270 2685 Pls
> 3474 2224 Pls
> 4271 2461 Pls
> 4589 2878 Pls
> 4728 3628 Pls
> 4728 3628 Pls
> 3180 2918 Pls
> 4279 1873 Pls
> 3142 2778 Pls
> 3273 3309 Pls
> 4888 2287 Pls
> 3974 2672 Pls
> 4315 4061 Pls
> 5075 4084 Pls
> 4605 2774 Pls
> 3661 2684 Pls
> 5174 2232 Pls
> 4124 3636 Pls
> 3067 3372 Pls
> 5206 2812 Pls
> 4736 3307 Pls
> 5517 2830 Pls
> 4722 2621 Pls
> 4055 2018 Pls
> 5349 2644 Pls
> 3300 2756 Pls
> 4675 3837 Pls
> 3783 2678 Pls
> 3060 2664 Pls
> 4126 2571 Pls
> 3669 2744 Pls
> 2881 1861 Pls
> 4928 1877 Pls
> 5072 2680 Pls
> 5206 2932 Pls
> 3768 3346 Pls
> 4314 2426 Pls
> 4319 3413 Pls
> 3079 2385 Pls
> 4183 1872 Pls
> 3773 2216 Pls
> 5176 3145 Pls
> 4754 2694 Pls
> 4317 2346 Pls
> 5598 2674 Pls
> 5419 3557 Pls
> 4809 3215 Pls
> 4933 2814 Pls
> 4619 3620 Pls
> 3519 3266 Pls
> 4755 2537 Pls
> 5449 3152 Pls
> 4756 2727 Pls
> 4272 2810 Pls
> 5710 2690 Pls
> 5332 2814 Pls
> 3983 2089 Pls
> 4115 3466 Pls
> 3205 2331 Pls
> 5707 3497 Pls
> 5591 2924 Pls
> 3564 4164 Pls
> 3206 2252 Pls
> 3187 1857 Pls
> 4892 2280 Pls
> 3315 3301 Pls
> 4170 2532 Pls
> 4553 3023 Pls
> 3632 1899 Pls
> 4675 2748 Pls
> 5145 2641 Pls
> 5012 3051 Pls
> 4340 2717 Pls
> 4292 2265 Pls
> 4898 3102 Pls
> 5778 3255 Pls
> 4117 4518 Pls
> 5465 3061 Pls
> 5767 3406 Pls
> 3417 2947 Pls
> 3903 2889 Pls
> 3910 2824 Pls
> 5200 3396 Pls
> 4740 992 Pls
> 5406 2070 Pls
> 5255 3200 Pls
> 4071 2798 Pls
> 4702 2758 Pls
> 4315 2682 Pls
> 4861 2904 Pls
> 3744 2566 Pls
> 4151 1793 Pls
> 3015 1941 Pls
> 3215 2465 Pls
> 3096 2172 Pls
> 3786 3165 Pls
> 4938 2099 Pls
> 5474 2922 Pls
> 4199 2915 Pls
> 3891 2271 Pls
> 4794 2735 Pls
> 5549 2671 Pls
> 4768 2514 Pls
> 4942 3125 Pls
> 5615 2905 Pls
> 3445 4016 Pls
> 4742 2685 Pls
> 5161 1574 Pls
> 4069 2245 Pls
> 3646 1376 Pls
> 5406 3132 Pls
> 3762 2675 Pls
> 5272 2848 Pls
> 3042 2821 Pls
> 3323 1916 Pls
> 3648 2440 Pls
> 3666 2230 Pls
> 4767 2615 Pls
> 5304 2299 Pls
> 5248 2787 Pls
> 3803 2450 Pls
> 5111 2015 Pls
> 5361 2728 Pls
> 4846 1371 Pls
> 4405 2999 Pls
> 5467 2737 Pls
> 4056 2043 Pls
> 3824 2309 Pls
> 4462 2698 Pls
> 4370 2598 Pls
> 3462 3569 Pls
> 4881 2722 Pls
> 4736 1596 Pls
> 3775 3443 Pls
> 3536 1904 Pls
> 4394 3354 Pls
> 5532 2007 Pls
> 3711 2379 Pls
> 4320 3659 Pls
> 3819 4423 Pls
> 3214 2423 Pls
> 5683 3341 Pls
> 3772 1899 Pls
> 4291 2395 Pls
> 4746 2928 Pls
> 3006 2497 Pls
> 4457 2811 Pls
> 3503 2427 Pls
> 3895 1994 Pls
> 3527 3724 Pls
> 4445 2652 Pls
> 4784 2342 Pls
> 5520 3143 Pls
> 5283 2943 Pls
> 3866 2454 Pls
> 4083 2444 Pls
> 4832 3182 Pls
> 4074 2074 Pls
> 4727 803 Pls
> 3850 684 Pls
> 5091 2717 Pls
> 5175 2492 Pls
> 3619 2516 Pls
> 3685 1800 Pls
> 3539 1976 Pls
> 3188 2438 Pls
> 3644 2598 Pls
> 3796 2418 Pls
> 5561 2592 Pls
> 4260 2200 Pls
> 5290 3156 Pls
> 4080 2515 Pls
> 4338 2993 Pls
> 4151 2595 Pls
> 5352 2788 Pls
> 5229 2770 Pls
> 3745 2282 Pls
> 4530 1686 Pls
> 5548 3082 Pls
> 3877 2885 Pls
> 4789 2854 Pls
> 3840 2820 Pls
> 4280 1654 Pls
> 3936 2268 Pls
> 4006 3256 Pls
> 5715 3309 Pls
> 3911 2560 Pls
> 5394 2143 Pls
> 3916 2406 Pls
> 4777 2886 Pls
> 5002 3153 Pls
> 3024 2815 Pls
> 3872 2975 Pls
> 4281 2586 Pls
> 4762 3439 Pls
> 3103 2377 Pls
> 5584 3054 Pls
> 3656 1827 Pls
> 3298 3149 Pls
> 3883 2476 Pls
> 3806 2410 Pls
> 5497 3058 Pls
> 3543 2940 Pls
> 4772 2859 Pls
> 4843 2242 Pls
> 4363 2416 Pls
> 4261 3285 Pls
> 3800 2493 Pls
> 4345 2213 Pls
> 4748 2927 Pls
> 5780 2942 Pls
> 4789 2611 Pls
> 5615 2718 Pls
> 4628 3117 Pls
> 5038 1862 Pls
> 5152 2215 Pls
> 3564 3344 Pls
> 5145 2677 Pls
> 4317 2547 Pls
> 3049 2624 Pls
> 4588 2200 Pls
> 4347 2369 Pls
> 5075 2596 Pls
> 4599 2898 Pls
> 4549 3042 Pls
> 3696 2846 Pls
> 4088 2242 Pls
> 4925 2851 Pls
> 3735 2638 Pls
> 3955 2664 Pls
> 3804 2057 Pls
> 4393 1370 Pls
> 3968 2114 Pls
> 4805 2344 Pls
> 5409 3573 Pls
> 3294 2059 Pls
> 3652 3896 Pls
> 4297 2976 Pls
> 5553 2859 Pls
> 4201 2605 Pls
> 3399 2116 Pls
> 3244 1982 Pls
> 5173 2717 Pls
> 5310 2682 Pls
> 4708 3539 Pls
> 3349 1832 Pls
> 3344 3477 Pls
> 3423 2713 Pls
> 3305 2496 Pls
> 5141 2278 Pls
> 4663 2550 Pls
> 4813 2609 Pls
> 4323 2342 Pls
> 3758 3189 Pls
> 5309 2267 Pls
> 5453 2463 Pls
> 5453 2338 Pls
> 3267 2237 Pls
> 5419 1479 Pls
> 4839 3547 Pls
> 4509 2506 Pls
> 3143 2662 Pls
> 5486 3654 Pls
> 4057 2485 Pls
> 4894 1847 Pls
> 4125 3193 Pls
> 5150 3139 Pls
> 4277 3188 Pls
> 4315 3017 Pls
> 3407 2206 Pls
> 4717 2892 Pls
> 5657 3580 Pls
> 3812 4627 Pls
> 4086 2285 Pls
> 3696 2313 Pls
> 2806 2454 Pls
> 5157 1923 Pls
> 3295 2324 Pls
> 3562 2550 Pls
> 4351 3495 Pls
> 3258 2469 Pls
> 3434 1932 Pls
> 5537 2702 Pls
> 5464 2779 Pls
> 3740 2987 Pls
> 3359 2792 Pls
> 4953 2680 Pls
> 4389 3111 Pls
> 4084 2639 Pls
> 5549 3414 Pls
> 4820 2206 Pls
> 3073 2684 Pls
> 4447 3381 Pls
> 4943 3238 Pls
> 5622 2856 Pls
> 3951 2680 Pls
> 4059 2551 Pls
> 4608 1834 Pls
> 5125 3178 Pls
> 5601 3902 Pls
> 5108 1942 Pls
> 4130 2403 Pls
> 3448 2561 Pls
> 3423 2007 Pls
> 3809 2359 Pls
> 4104 3277 Pls
> 3640 2992 Pls
> 5571 1842 Pls
> 3953 2239 Pls
> 3163 2055 Pls
> 4780 2673 Pls
> 3757 2361 Pls
> 5336 3564 Pls
> 3883 3015 Pls
> 4623 2919 Pls
> 3243 2267 Pls
> 5029 3573 Pls
> 3757 2487 Pls
> 4026 2460 Pls
> 5025 2158 Pls
> 4763 2172 Pls
> 4271 2821 Pls
> 3214 3042 Pls
> 3468 2378 Pls
> 3642 2802 Pls
> 3946 1964 Pls
> 4041 2445 Pls
> 4118 2831 Pls
> 5145 2272 Pls
> 3911 2241 Pls
> 4328 2389 Pls
> 3481 2808 Pls
> 5449 3443 Pls
> 4724 2806 Pls
> 5428 2143 Pls
> 4369 2616 Pls
> 3444 3024 Pls
> 3733 2788 Pls
> 4722 2399 Pls
> 5156 1414 Pls
> 4738 2886 Pls
> 4911 2719 Pls
> 3446 2763 Pls
> 3107 2364 Pls
> 5454 2203 Pls
> 5447 2901 Pls
> 4081 2806 Pls
> 4818 3361 Pls
> 3242 2429 Pls
> 4290 3069 Pls
> 3960 1436 Pls
> 5602 3004 Pls
> 3990 2188 Pls
> 3775 2535 Pls
> 5440 3578 Pls
> 5276 2602 Pls
> 4644 3251 Pls
> 2796 1540 Pls
> 3550 3114 Pls
> 4123 2091 Pls
> 5532 1548 Pls
> 5066 2466 Pls
> 4844 2227 Pls
> 4080 3540 Pls
> 3946 3626 Pls
> 3732 2948 Pls
> 3739 2644 Pls
> 2868 2166 Pls
> 5172 3058 Pls
> 3887 2907 Pls
> 4678 2097 Pls
> 3729 2554 Pls
> 4609 2349 Pls
> 3010 1737 Pls
> 3150 1936 Pls
> 4927 2807 Pls
> 4716 2844 Pls
> 3907 2919 Pls
> 3513 2232 Pls
> 5545 2606 Pls
> 3227 3084 Pls
> 3037 1621 Pls
> 5423 3586 Pls
> 2806 3238 Pls
> 2673 2441 Pls
> 4912 3133 Pls
> 3844 2180 Pls
> 4905 783 Pls
> 5340 2762 Pls
> 4755 2886 Pls
> 3554 1869 Pls
> 4375 2264 Pls
> 3272 2381 Pls
> 3873 2152 Pls
> 4946 2162 Pls
> 2908 2103 Pls
> 5350 3131 Pls
> 3860 2526 Pls
> 4797 2875 Pls
> 5043 3331 Pls
> 3685 1945 Pls
> 3854 1835 Pls
> 3540 2648 Pls
> 5084 2498 Pls
> 4877 2706 Pls
> 4127 2576 Pls
> 3552 2264 Pls
> 3226 3026 Pls
> 2984 3503 Pls
> 2985 2481 Pls
> 5206 1921 Pls
> 4509 2766 Pls
> 5114 2995 Pls
> 3211 2668 Pls
> 4241 2572 Pls
> 3980 2397 Pls
> 4630 2111 Pls
> 3533 2526 Pls
> 5070 2884 Pls
> 4903 2474 Pls
> 4329 2864 Pls
> 4539 2065 Pls
> 5264 2899 Pls
> 3796 2669 Pls
> 3005 2371 Pls
> 5448 2360 Pls
> 4623 2285 Pls
> 4505 3046 Pls
> 3840 2612 Pls
> 5560 3117 Pls
> 5474 2466 Pls
> 3993 2344 Pls
> 5624 2952 Pls
> 4278 2606 Pls
> 5182 2377 Pls
> 4059 3776 Pls
> 3935 2478 Pls
> 3989 2979 Pls
> 4397 2304 Pls
> 2915 3143 Pls
> 2775 2046 Pls
> 5113 2911 Pls
> 3136 2415 Pls
> 4110 2059 Pls
> 3448 1857 Pls
> 4879 3430 Pls
> 3386 2138 Pls
> 5645 2392 Pls
> 2790 2375 Pls
> 4325 2113 Pls
> 4382 2767 Pls
> 3921 933 Pls
> 4796 2944 Pls
> 3238 2286 Pls
> 4844 2405 Pls
> 3780 2810 Pls
> 4998 4102 Pls
> 4158 2469 Pls
> 5700 3124 Pls
> 3823 2418 Pls
> 5048 3260 Pls
> 3393 684 Pls
> 3832 2013 Pls
> 4151 2181 Pls
> 5340 2454 Pls
> 4104 2535 Pls
> 5707 2733 Pls
> 3621 2229 Pls
> 4168 2208 Pls
> 5536 2474 Pls
> 4607 2638 Pls
> 3760 2091 Pls
> 4372 3512 Pls
> 4226 2715 Pls
> 5125 1792 Pls
> 3479 1384 Pls
> 4463 2260 Pls
> 4923 2993 Pls
> 4292 1217 Pls
> 4717 2168 Pls
> 4501 2023 Pls
> 4424 2929 Pls
> 5069 3143 Pls
> 5153 2577 Pls
> 3253 1382 Pls
> 4551 1963 Pls
> 5216 2816 Pls
> 3287 3196 Pls
> 3919 4444 Pls
> 4470 2963 Pls
> 4418 2281 Pls
> 3114 2560 Pls
> 5069 2187 Pls
> 4962 1947 Pls
> 5105 2876 Pls
> 5187 2611 Pls
> 3667 3253 Pls
> 4134 4040 Pls
> 3633 954 Pls
> 5022 2893 Pls
> 4126 2407 Pls
> 3787 2932 Pls
> 3759 2916 Pls
> 5550 3429 Pls
> 3173 3528 Pls
> 4823 3193 Pls
> 3069 1887 Pls
> 4058 2499 Pls
> 5543 3034 Pls
> 5104 3173 Pls
> 3315 1951 Pls
> 3779 2901 Pls
> 4363 2851 Pls
> 4636 3129 Pls
> 5174 2448 Pls
> 4245 2888 Pls
> 3946 2783 Pls
> 4437 2465 Pls
> 5769 1963 Pls
> 4427 3116 Pls
> 4368 2654 Pls
> 3906 1742 Pls
> 3477 2987 Pls
> 3190 2401 Pls
> 3956 1532 Pls
> 5110 3000 Pls
> 3389 2074 Pls
> 3088 4464 Pls
> 3530 1513 Pls
> 5496 2724 Pls
> 3914 2455 Pls
> 4392 2171 Pls
> 4372 2619 Pls
> 3223 2275 Pls
> 4118 2541 Pls
> 5497 2645 Pls
> 3771 2305 Pls
> 3795 3589 Pls
> 4623 2918 Pls
> 5356 2631 Pls
> 5579 3153 Pls
> 4787 4163 Pls
> 3359 2390 Pls
> 5542 2834 Pls
> 4957 3506 Pls
> 5759 2859 Pls
> 4807 2654 Pls
> 3071 2881 Pls
> 4857 3003 Pls
> 5653 2770 Pls
> 3051 3470 Pls
> 3213 2868 Pls
> 3744 2511 Pls
> 5147 3034 Pls
> 5326 3204 Pls
> 4001 2831 Pls
> 4612 2675 Pls
> 3226 2851 Pls
> 5078 2550 Pls
> 4908 2807 Pls
> 4738 3024 Pls
> 3442 1308 Pls
> 4734 2908 Pls
> 4662 842 Pls
> 4757 3530 Pls
> 4053 2351 Pls
> 4111 2721 Pls
> 4734 2443 Pls
> 4103 2311 Pls
> 3195 2673 Pls
> 5126 2927 Pls
> 4688 3104 Pls
> 5705 2543 Pls
> 2691 2198 Pls
> 3021 1762 Pls
> 4923 2582 Pls
> 5031 2854 Pls
> 3298 2533 Pls
> 4557 2433 Pls
> 5726 2729 Pls
> 3721 2971 Pls
> 3752 2259 Pls
> 5128 3246 Pls
> 4694 2450 Pls
> 5380 2137 Pls
> 3963 2833 Pls
> 4353 3557 Pls
> 4050 2852 Pls
> 3574 1875 Pls
> 5379 2365 Pls
> 3644 2038 Pls
> 4107 2675 Pls
> 3864 2950 Pls
> 4580 2509 Pls
> 4346 3127 Pls
> 4120 2713 Pls
> 4111 3309 Pls
> 4350 2492 Pls
> 5280 3286 Pls
> 5276 2617 Pls
> 5188 2809 Pls
> 5184 3126 Pls
> 4718 2697 Pls
> 4948 3380 Pls
> 2924 2125 Pls
> 4360 3339 Pls
> 4264 3613 Pls
> 4667 2940 Pls
> 4417 2688 Pls
> 5410 2271 Pls
> 5410 2271 Pls
> 5031 2616 Pls
> 3095 1940 Pls
> 3588 4075 Pls
> 5138 2126 Pls
> 5475 2668 Pls
> 5537 3456 Pls
> 4831 3336 Pls
> 5054 2773 Pls
> 4691 2670 Pls
> 3492 2509 Pls
> 3448 3679 Pls
> 4624 2875 Pls
> 3274 2771 Pls
> 4585 3060 Pls
> 3915 3847 Pls
> 3637 2319 Pls
> 4055 1978 Pls
> 3655 2194 Pls
> 5248 3346 Pls
> 4798 2596 Pls
> 5485 3028 Pls
> 4351 2645 Pls
> 5498 3168 Pls
> 4603 2850 Pls
> 3349 2745 Pls
> 4661 1921 Pls
> 5039 1987 Pls
> 3936 2807 Pls
> 5370 2876 Pls
> 5009 1560 Pls
> 3987 3001 Pls
> 4608 2519 Pls
> 5270 2678 Pls
> 5407 2808 Pls
> 4258 2865 Pls
> 5166 3330 Pls
> 5502 3098 Pls
> 3803 2609 Pls
> 3867 2066 Pls
> 3512 2821 Pls
> 5039 2006 Pls
> 3739 1983 Pls
> 4845 2909 Pls
> 4378 2552 Pls
> 3897 2314 Pls
> 4825 3074 Pls
> 5097 3006 Pls
> 5267 4044 Pls
> 4378 3324 Pls
> 3203 2281 Pls
> 3647 2122 Pls
> 4705 2894 Pls
> 3464 3100 Pls
> 5408 2634 Pls
> 3703 2589 Pls
> 3729 2627 Pls
> 3376 2884 Pls
> 5247 2979 Pls
> 5768 2928 Pls
> 3858 2399 Pls
> 4753 3798 Pls
> 3569 2594 Pls
> 3522 2685 Pls
> 3321 3066 Pls
> 3779 2835 Pls
> 5508 2882 Pls
> 3556 2306 Pls
> 3712 2631 Pls
> 5169 1703 Pls
> 5557 2964 Pls
> 3714 1097 Pls
> 4733 2960 Pls
> 4406 3682 Pls
> 3801 1473 Pls
> 2796 2509 Pls
> 4799 2854 Pls
> 5093 3231 Pls
> 5164 2380 Pls
> 3303 2522 Pls
> 4116 2758 Pls
> 5159 2166 Pls
> 4725 2425 Pls
> 3069 2548 Pls
> 4050 2804 Pls
> 3881 2884 Pls
> 4751 3136 Pls
> 4642 3161 Pls
> 4559 2825 Pls
> 4165 2304 Pls
> 5116 2622 Pls
> 5400 2563 Pls
> 3205 2677 Pls
> 3076 2875 Pls
> 3150 2406 Pls
> 5038 3223 Pls
> 4799 1137 Pls
> 4786 2876 Pls
> 5247 2928 Pls
> 5121 2426 Pls
> 4690 1881 Pls
> 5036 2778 Pls
> 5266 2888 Pls
> 5464 2414 Pls
> 4112 2689 Pls
> 3552 2994 Pls
> 3572 3763 Pls
> 4299 3006 Pls
> 3123 2576 Pls
> 5634 3073 Pls
> 3757 2625 Pls
> 2968 1500 Pls
> 5669 3242 Pls
> 4792 2779 Pls
> 5186 4362 Pls
> 3296 2624 Pls
> 5401 2294 Pls
> 5218 3488 Pls
> 5073 2656 Pls
> 4961 2993 Pls
> 4840 2902 Pls
> 3753 2087 Pls
> 3796 2783 Pls
> 5021 3734 Pls
> 4499 2950 Pls
> 5342 2974 Pls
> 3171 2531 Pls
> 4733 4152 Pls
> 4633 2194 Pls
> 4658 2867 Pls
> 5703 3684 Pls
> 5474 2592 Pls
> 5185 2648 Pls
> 3305 3529 Pls
> 3912 2497 Pls
> 3733 2877 Pls
> 3074 2925 Pls
> 4615 3465 Pls
> 4447 2964 Pls
> 3925 729 Pls
> 3945 1739 Pls
> 4621 2748 Pls
> 5034 2585 Pls
> 5346 3689 Pls
> 4766 3809 Pls
> 3945 2463 Pls
> 4892 2742 Pls
> 4742 2461 Pls
> 4914 2190 Pls
> 3106 2264 Pls
> 3729 2656 Pls
> 4252 2511 Pls
> 4466 2463 Pls
> 4357 3484 Pls
> 3163 4060 Pls
> 4622 2042 Pls
> 5188 3491 Pls
> 3537 2133 Pls
> 3511 2756 Pls
> 3046 2926 Pls
> 3408 3188 Pls
> 4384 1180 Pls
> 5546 2946 Pls
> 4780 1747 Pls
> 5072 2486 Pls
> 3503 1679 Pls
> 5232 3325 Pls
> 5096 2737 Pls
> 3866 2976 Pls
> 4781 2273 Pls
> 3895 2800 Pls
> 3317 2882 Pls
> 5490 2290 Pls
> 4471 3094 Pls
> 4958 1900 Pls
> 4818 2423 Pls
> 4701 2625 Pls
> 4378 2324 Pls
> 4067 2664 Pls
> 4140 2459 Pls
> 5588 3016 Pls
> 2756 3155 Pls
> 5061 2998 Pls
> 4102 2999 Pls
> 3137 2677 Pls
> 4453 3331 Pls
> 5067 2641 Pls
> 4885 3414 Pls
> 3632 2236 Pls
> 3215 3514 Pls
> 3975 2450 Pls
> 4504 3229 Pls
> 5468 2635 Pls
> 4016 2675 Pls
> 3893 3994 Pls
> 4638 2901 Pls
> 3708 3417 Pls
> 4510 1305 Pls
> 3134 1540 Pls
> 4184 3616 Pls
> 4418 2762 Pls
> 5099 1223 Pls
> 5164 3072 Pls
> 4366 2675 Pls
> 4861 3069 Pls
> 3504 2434 Pls
> 3718 2921 Pls
> 4340 2138 Pls
> 4121 3045 Pls
> 4137 1272 Pls
> 4484 2791 Pls
> 5690 3151 Pls
> 3769 2724 Pls
> 5130 3242 Pls
> 4609 2739 Pls
> 4071 2193 Pls
> 2986 2447 Pls
> 3917 2891 Pls
> 4962 2348 Pls
> 3590 3237 Pls
> 3800 2703 Pls
> 3355 2132 Pls
> 3933 2411 Pls
> 3289 2065 Pls
> 4150 2971 Pls
> 2925 2668 Pls
> 3586 2031 Pls
> 5378 2266 Pls
> 4032 2690 Pls
> 3743 2485 Pls
> 5641 2406 Pls
> 5787 2900 Pls
> 5403 3713 Pls
> 4651 2702 Pls
> 3588 1870 Pls
> 5670 2476 Pls
> 5367 2215 Pls
> 4088 2222 Pls
> 3777 3032 Pls
> 3738 3081 Pls
> 3183 2592 Pls
> 5190 2154 Pls
> 5257 2479 Pls
> 4802 3206 Pls
> 4599 2476 Pls
> 4765 2907 Pls
> 4468 2300 Pls
> 4568 1029 Pls
> 5490 2183 Pls
> 5027 2967 Pls
> 4807 2870 Pls
> 4713 2965 Pls
> 3145 3061 Pls
> 3295 2888 Pls
> 3129 1967 Pls
> 4108 2372 Pls
> 5453 1431 Pls
> 3613 1887 Pls
> 2965 2792 Pls
> 4672 2237 Pls
> 3534 2692 Pls
> 2982 4326 Pls
> 2931 2017 Pls
> 4448 2632 Pls
> 4647 2494 Pls
> 4283 2793 Pls
> 4000 3301 Pls
> 5497 3387 Pls
> 5406 3235 Pls
> 5810 1833 Pls
> 5170 2912 Pls
> 3743 2584 Pls
> 5167 3581 Pls
> 5369 4614 Pls
> 3222 4383 Pls
> 3866 1446 Pls
> 5003 2414 Pls
> 3092 2390 Pls
> 4130 2613 Pls
> 4860 2385 Pls
> 3832 3473 Pls
> 3609 3463 Pls
> 4923 2438 Pls
> 5398 2125 Pls
> 3617 2771 Pls
> 5075 3557 Pls
> 4372 2536 Pls
> 4149 2194 Pls
> 5188 3008 Pls
> 4294 1829 Pls
> 4850 2182 Pls
> 4485 2465 Pls
> 4026 2666 Pls
> 3619 2650 Pls
> 4447 1588 Pls
> 5100 2785 Pls
> 5317 2934 Pls
> 4342 2788 Pls
> 3821 2170 Pls
> 5562 2406 Pls
> 3267 2834 Pls
> 5177 3185 Pls
> 3103 2451 Pls
> 3183 2255 Pls
> 3235 2198 Pls
> 5393 3180 Pls
> 3823 2064 Pls
> 3990 2646 Pls
> 3530 2507 Pls
> 4379 2467 Pls
> 5369 2172 Pls
> 4821 3089 Pls
> 4443 3704 Pls
> 3442 4335 Pls
> 5384 2821 Pls
> 5059 2583 Pls
> 4227 4228 Pls
> 3544 3032 Pls
> 3983 1147 Pls
> 4388 2029 Pls
> 4419 2889 Pls
> 5716 3537 Pls
> 3034 2764 Pls
> 4640 2839 Pls
> 3577 2510 Pls
> 5637 3029 Pls
> 3185 2603 Pls
> 5405 3316 Pls
> 5251 2582 Pls
> 4185 1761 Pls
> 3357 1490 Pls
> 4116 2436 Pls
> 5329 2635 Pls
> 4999 2252 Pls
> 3837 3423 Pls
> 5646 2571 Pls
> 4534 2719 Pls
> 5380 1989 Pls
> 3171 2115 Pls
> 5289 3051 Pls
> 3842 2671 Pls
> 5169 1476 Pls
> 5555 4319 Pls
> 3121 3151 Pls
> 3566 1822 Pls
> 2896 2217 Pls
> 5039 2827 Pls
> 4323 2356 Pls
> 4309 1951 Pls
> 5492 2645 Pls
> 3548 2965 Pls
> 3959 2592 Pls
> 5638 3619 Pls
> 5723 2536 Pls
> 2905 2577 Pls
> 3762 2288 Pls
> 5267 2923 Pls
> 3652 2176 Pls
> 4300 3709 Pls
> 3840 3157 Pls
> 3911 2942 Pls
> 4366 2624 Pls
> 5165 2261 Pls
> 3897 2806 Pls
> 3897 2780 Pls
> 4552 3516 Pls
> 3922 2288 Pls
> 4970 2658 Pls
> 3019 2698 Pls
> 5169 3188 Pls
> 4164 3555 Pls
> 3388 2202 Pls
> 5359 2562 Pls
> 4144 2831 Pls
> 5786 2866 Pls
> 4793 2995 Pls
> 5237 2583 Pls
> 5211 1026 Pls
> 4789 2724 Pls
> 4686 3013 Pls
> 4122 2749 Pls
> 3958 2651 Pls
> 3469 2676 Pls
> 4607 2904 Pls
> 4746 2604 Pls
> 4395 3172 Pls
> 5539 2531 Pls
> 3633 2456 Pls
> 5463 1498 Pls
> 5111 2870 Pls
> 3577 3394 Pls
> 4498 2160 Pls
> 5312 3336 Pls
> 5569 1744 Pls
> 4977 1254 Pls
> 5625 2159 Pls
> 5387 2062 Pls
> 3364 3673 Pls
> 5518 2086 Pls
> 5020 2923 Pls
> 4446 3646 Pls
> 4845 2743 Pls
> 3817 3421 Pls
> 3640 2545 Pls
> 2974 2352 Pls
> 5808 2730 Pls
> 4020 2462 Pls
> 5219 1627 Pls
> 4691 3453 Pls
> 5559 2587 Pls
> 3888 1875 Pls
> 4742 1250 Pls
> 3856 2204 Pls
> 3034 2001 Pls
> 4113 4154 Pls
> 4715 1007 Pls
> 3988 3483 Pls
> 5035 3272 Pls
> 4635 3006 Pls
> 3130 1448 Pls
> 5530 3297 Pls
> 4161 2850 Pls
> 3463 2658 Pls
> 5114 2524 Pls
> 4921 3031 Pls
> 4032 2644 Pls
> 4591 2958 Pls
> 3734 3656 Pls
> 3132 2318 Pls
> 3552 2417 Pls
> 4084 2435 Pls
> 4006 2613 Pls
> 5707 2653 Pls
> 4818 3126 Pls
> 5374 3601 Pls
> 4659 2606 Pls
> 4737 3157 Pls
> 5054 3159 Pls
> 3050 2323 Pls
> 4953 2312 Pls
> 4717 1594 Pls
> 5164 2347 Pls
> 5189 3201 Pls
> 4383 2731 Pls
> 5772 3193 Pls
> 5220 2500 Pls
> 4077 3161 Pls
> 5528 2867 Pls
> 3366 2544 Pls
> 5676 2929 Pls
> 3028 2577 Pls
> 4109 1674 Pls
> 4099 2356 Pls
> 5562 3207 Pls
> 4803 2690 Pls
> 4460 1125 Pls
> 4172 1755 Pls
> 5579 3452 Pls
> 4676 2635 Pls
> 4798 1624 Pls
> 4649 3207 Pls
> 4865 3534 Pls
> 4095 2387 Pls
> 4082 2315 Pls
> 3043 3192 Pls
> 4636 2523 Pls
> 4392 3889 Pls
> 3529 2218 Pls
> 5038 2949 Pls
> 4866 3093 Pls
> 4069 3640 Pls
> 3212 1912 Pls
> 3547 2842 Pls
> 5184 2785 Pls
> 3138 1981 Pls
> 3009 2480 Pls
> 4963 3624 Pls
> 3260 2072 Pls
> 3975 1882 Pls
> 3262 2816 Pls
> 5174 3004 Pls
> 3523 2290 Pls
> 3639 2693 Pls
> 3032 1949 Pls
> 4420 2997 Pls
> 5738 886 Pls
> 3135 2270 Pls
> 3203 2998 Pls
> 5612 2879 Pls
> 5244 2484 Pls
> 5498 2962 Pls
> 4235 2348 Pls
> 4945 2347 Pls
> 5329 3070 Pls
> 5479 2819 Pls
> 4758 2120 Pls
> 5386 3086 Pls
> 3153 2211 Pls
> 3178 2442 Pls
> 4326 3353 Pls
> 3527 2697 Pls
> 5353 2204 Pls
> 4608 2534 Pls
> 4747 2875 Pls
> 5213 1798 Pls
> 4655 2169 Pls
> 4056 2791 Pls
> 4737 3074 Pls
> 4181 1718 Pls
> 3805 2702 Pls
> 4697 2974 Pls
> 3637 1328 Pls
> 4833 2893 Pls
> 4505 2464 Pls
> 2745 2668 Pls
> 5022 2986 Pls
> 4613 2941 Pls
> 3695 2476 Pls
> 3007 2669 Pls
> 4205 2783 Pls
> 3167 3216 Pls
> 5617 2333 Pls
> 4406 3254 Pls
> 3941 2379 Pls
> 3069 1940 Pls
> 5672 3074 Pls
> 5515 3007 Pls
> 3077 2868 Pls
> 3482 3243 Pls
> 3213 2087 Pls
> 3606 2486 Pls
> 4308 2312 Pls
> 5217 3124 Pls
> 4211 2540 Pls
> 3708 3410 Pls
> 3919 2964 Pls
> 3075 2302 Pls
> 3729 2204 Pls
> 3173 2557 Pls
> 4616 2182 Pls
> 3419 2910 Pls
> 3434 3149 Pls
> 3070 2270 Pls
> 3865 3295 Pls
> 4075 2682 Pls
> 4064 1845 Pls
> 4756 2579 Pls
> 4004 2295 Pls
> 4400 1441 Pls
> 3066 1827 Pls
> 3450 2841 Pls
> 4299 1779 Pls
> 3739 3079 Pls
> 4306 2688 Pls
> 3924 2877 Pls
> 3439 2827 Pls
> 4736 2708 Pls
> 3794 2679 Pls
> 4330 2514 Pls
> 3403 2790 Pls
> 3186 841 Pls
> 4448 2580 Pls
> 3505 2608 Pls
> 4234 2416 Pls
> 5693 2736 Pls
> 4414 2549 Pls
> 4758 3062 Pls
> 4913 2260 Pls
> 5027 3163 Pls
> 3402 2435 Pls
> 5543 3419 Pls
> 3699 2284 Pls
> 4136 2438 Pls
> 2993 2479 Pls
> 3923 3404 Pls
> 3614 941 Pls
> 5493 3751 Pls
> 4042 1631 Pls
> 5108 2624 Pls
> 4629 2801 Pls
> 4608 1506 Pls
> 4052 2439 Pls
> 3801 2758 Pls
> 3741 1833 Pls
> 3925 1099 Pls
> 4556 1323 Pls
> 5700 3735 Pls
> 4921 3127 Pls
> 3341 2336 Pls
> 4948 2376 Pls
> 4700 2807 Pls
> 4745 2597 Pls
> 5115 2705 Pls
> 3714 2034 Pls
> 3688 4579 Pls
> 4561 2884 Pls
> 4415 3033 Pls
> 2979 2874 Pls
> 3725 3704 Pls
> 5507 3041 Pls
> 4664 2885 Pls
> 3356 2868 Pls
> 3356 2868 Pls
> 5459 3453 Pls
> 4365 2558 Pls
> 5166 3041 Pls
> 4638 1971 Pls
> 4516 3278 Pls
> 5507 3191 Pls
> 4412 2524 Pls
> 3570 3010 Pls
> 3772 2322 Pls
> 3948 2610 Pls
> 3166 2514 Pls
> 5737 3646 Pls
> 4755 3038 Pls
> 4301 1330 Pls
> 4989 2076 Pls
> 5250 3287 Pls
> 3151 2490 Pls
> 3133 2462 Pls
> 4597 2707 Pls
> 4404 3063 Pls
> 5009 2910 Pls
> 5649 2378 Pls
> 5298 2466 Pls
> 5079 2547 Pls
> 4119 2388 Pls
> 5574 2901 Pls
> 3244 2140 Pls
> 4402 2375 Pls
> 3971 2318 Pls
> 3059 2873 Pls
> 3524 3321 Pls
> 3078 1553 Pls
> 3418 2770 Pls
> 5487 3543 Pls
> 4489 3759 Pls
> 3870 1135 Pls
> 3865 3007 Pls
> 3442 2671 Pls
> 5190 2390 Pls
> 3772 2381 Pls
> 5654 3143 Pls
> 4596 2786 Pls
> 3964 2681 Pls
> 4113 2709 Pls
> 4841 3545 Pls
> 4767 2929 Pls
> 3301 2817 Pls
> 4642 2493 Pls
> 4635 2141 Pls
> 3816 2514 Pls
> 3974 1632 Pls
> 3915 2123 Pls
> 5367 1752 Pls
> 3815 2373 Pls
> 5045 2765 Pls
> 4753 2553 Pls
> 3636 908 Pls
> 4184 2973 Pls
> 3790 2476 Pls
> 4953 2260 Pls
> 5476 3101 Pls
> 4822 2851 Pls
> 3806 2848 Pls
> 5619 2953 Pls
> 4015 2744 Pls
> 5187 2631 Pls
> 5492 2924 Pls
> 5017 2716 Pls
> 4201 3584 Pls
> 4075 2341 Pls
> 3621 3311 Pls
> 3558 2529 Pls
> 3315 2958 Pls
> 5559 3075 Pls
> 3623 3242 Pls
> 4410 2994 Pls
> 5294 2343 Pls
> 4560 2315 Pls
> 4330 3609 Pls
> 4646 2514 Pls
> 5246 4138 Pls
> 3131 2569 Pls
> 5222 2327 Pls
> 4932 2866 Pls
> 3052 1889 Pls
> 4507 2987 Pls
> 4353 2986 Pls
> 3088 3480 Pls
> 3794 1973 Pls
> 4307 2223 Pls
> 3066 2383 Pls
> 3718 2388 Pls
> 3930 2861 Pls
> 4455 2800 Pls
> 5338 2520 Pls
> 3122 3211 Pls
> 4923 2807 Pls
> 5501 3358 Pls
> 4495 3894 Pls
> 3313 2448 Pls
> 4796 3117 Pls
> 5542 3369 Pls
> 5013 2325 Pls
> 4429 2835 Pls
> 5231 2778 Pls
> 4815 4099 Pls
> 5425 2009 Pls
> 4789 2298 Pls
> 4257 3774 Pls
> 3395 905 Pls
> 3757 2154 Pls
> 5054 3175 Pls
> 4029 3428 Pls
> 4176 2129 Pls
> 5482 3097 Pls
> 5581 2721 Pls
> 4079 2232 Pls
> 3819 2657 Pls
> 4103 2532 Pls
> 3678 2162 Pls
> 4290 2412 Pls
> 3439 2372 Pls
> 3546 2221 Pls
> 4880 3426 Pls
> 5368 3022 Pls
> 3759 3096 Pls
> 4924 2812 Pls
> 5058 2936 Pls
> 5078 2850 Pls
> 5423 2623 Pls
> 5893 3264 Pls
> 5302 2536 Pls
> 4788 2486 Pls
> 3219 1742 Pls
> 5551 3201 Pls
> 3901 3172 Pls
> 4814 2729 Pls
> 3832 2226 Pls
> 4608 2481 Pls
> 3131 1834 Pls
> 5064 1661 Pls
> 3427 3944 Pls
> 4784 1870 Pls
> 3209 2387 Pls
> 4942 2591 Pls
> 5159 3242 Pls
> 5185 2768 Pls
> 3340 1805 Pls
> 3729 2650 Pls
> 4698 2458 Pls
> 3208 1708 Pls
> 3415 2993 Pls
> 4010 2394 Pls
> 3654 2839 Pls
> 4739 1995 Pls
> 4077 2342 Pls
> 2990 1694 Pls
> 3007 2620 Pls
> 5546 2880 Pls
> 3169 2654 Pls
> 4125 3624 Pls
> 4041 3641 Pls
> 4054 2100 Pls
> 5742 3632 Pls
> 3300 2388 Pls
> 4700 2751 Pls
> 4914 3407 Pls
> 3534 2720 Pls
> 3816 2691 Pls
> 5484 3116 Pls
> 4633 3439 Pls
> 3983 2921 Pls
> 4420 2245 Pls
> 4776 2270 Pls
> 3448 2167 Pls
> 5223 3216 Pls
> 2775 3438 Pls
> 3023 2230 Pls
> 3872 3160 Pls
> 5258 2600 Pls
> 5486 2805 Pls
> 3767 2397 Pls
> 4129 3010 Pls
> 3888 2625 Pls
> 2629 2995 Pls
> 4979 2387 Pls
> 5580 2122 Pls
> 4895 2957 Pls
> 4617 2928 Pls
> 2914 2332 Pls
> 3735 1323 Pls
> 5814 2440 Pls
> 5160 2938 Pls
> 3489 2727 Pls
> 3932 1278 Pls
> 5055 3617 Pls
> 3352 2194 Pls
> 4832 3009 Pls
> 4642 2733 Pls
> 5626 2197 Pls
> 4421 2376 Pls
> 4095 2321 Pls
> 5570 2329 Pls
> 2922 2968 Pls
> 4455 3759 Pls
> 4662 4128 Pls
> 4407 2653 Pls
> 4179 3018 Pls
> 5051 2820 Pls
> 4657 4076 Pls
> 4343 3425 Pls
> 3479 2138 Pls
> 3383 2701 Pls
> 4738 3245 Pls
> 5533 2726 Pls
> 3897 2577 Pls
> 5196 3143 Pls
> 3527 3539 Pls
> 3500 2477 Pls
> 3062 1081 Pls
> 5642 3244 Pls
> 4388 2233 Pls
> 5038 3429 Pls
> 5817 3274 Pls
> 5364 2300 Pls
> 3962 2619 Pls
> 4103 2726 Pls
> 4336 3281 Pls
> 4036 1950 Pls
> 4927 2854 Pls
> 3929 2404 Pls
> 4383 3156 Pls
> 3919 997 Pls
> 3254 1050 Pls
> 4115 2156 Pls
> 3122 2447 Pls
> 4517 3248 Pls
> 4254 3802 Pls
> 4849 2695 Pls
> 4427 2740 Pls
> 5620 2909 Pls
> 3469 2976 Pls
> 3309 4535 Pls
> 4095 1810 Pls
> 4739 2798 Pls
> 5034 3313 Pls
> 4144 1388 Pls
> 3747 2623 Pls
> 3596 3430 Pls
> 4713 2577 Pls
> 5140 2858 Pls
> 4301 2212 Pls
> 5488 3262 Pls
> 5160 2711 Pls
> 4708 2228 Pls
> 4222 3016 Pls
> 5339 3029 Pls
> 4100 2593 Pls
> 5036 3709 Pls
> 3385 2781 Pls
> 5417 2611 Pls
> 4922 2999 Pls
> 4099 2392 Pls
> 3733 3090 Pls
> 3283 1997 Pls
> 4322 2518 Pls
> 5670 3291 Pls
> 3400 1355 Pls
> 5090 2408 Pls
> 4409 2035 Pls
> 3411 4011 Pls
> 5230 2372 Pls
> 3568 2682 Pls
> 5548 2531 Pls
> 3876 2570 Pls
> 3132 2205 Pls
> 5594 2421 Pls
> 5037 2333 Pls
> 3998 2335 Pls
> 3643 3133 Pls
> 4148 2188 Pls
> 4861 2267 Pls
> 4160 2675 Pls
> 3952 1839 Pls
> 4096 3009 Pls
> 3514 2100 Pls
> 3998 2236 Pls
> 3042 2150 Pls
> 4403 4250 Pls
> 4364 2665 Pls
> 4527 2459 Pls
> 4826 1547 Pls
> 5229 3053 Pls
> 4022 2870 Pls
> 4412 2688 Pls
> 3229 4374 Pls
> 3492 3001 Pls
> 5157 2549 Pls
> 3040 2106 Pls
> 3602 2104 Pls
> 5385 3220 Pls
> 5160 2579 Pls
> 4166 2469 Pls
> 5040 2788 Pls
> 4762 2521 Pls
> 4078 3039 Pls
> 4999 2523 Pls
> 4002 2888 Pls
> 5631 2602 Pls
> 3793 2583 Pls
> 3244 1847 Pls
> 3775 2386 Pls
> 4064 2436 Pls
> 3466 1650 Pls
> 3145 2208 Pls
> 2961 2473 Pls
> 5609 3002 Pls
> 5148 2730 Pls
> 5213 3513 Pls
> 3745 3613 Pls
> 3306 2456 Pls
> 4262 3749 Pls
> 4400 2709 Pls
> 4236 922 Pls
> 4038 3209 Pls
> 5393 1194 Pls
> 4934 2282 Pls
> 4665 2333 Pls
> 4864 2210 Pls
> 4638 2331 Pls
> 5539 2717 Pls
> 4745 2621 Pls
> 3313 1819 Pls
> 3327 2683 Pls
> 3769 2610 Pls
> 4445 4011 Pls
> 3166 2585 Pls
> 4157 2145 Pls
> 5359 2829 Pls
> 4654 3476 Pls
> 4129 2096 Pls
> 3048 1931 Pls
> 3421 2520 Pls
> 3219 2493 Pls
> 3088 1159 Pls
> 3463 2481 Pls
> 4434 3499 Pls
> 3276 2521 Pls
> 3073 2795 Pls
> 3455 3845 Pls
> 5735 2696 Pls
> 4415 3022 Pls
> 3700 1945 Pls
> 3922 1443 Pls
> 5584 2231 Pls
> 3082 4631 Pls
> 4880 3314 Pls
> 4015 2283 Pls
> 4372 2978 Pls
> 5179 3319 Pls
> 3839 2372 Pls
> 5490 2804 Pls
> 5686 2645 Pls
> 4408 2340 Pls
> 3575 2408 Pls
> 3172 2505 Pls
> 4332 3050 Pls
> 4382 2910 Pls
> 4041 2081 Pls
> 3662 2092 Pls
> 5058 2404 Pls
> 3839 2592 Pls
> 5445 3248 Pls
> 4941 2855 Pls
> 4350 2095 Pls
> 3756 2894 Pls
> 4591 2565 Pls
> 5575 2692 Pls
> 4837 2925 Pls
> 4012 2555 Pls
> 4415 2165 Pls
> 5364 2517 Pls
> 3802 2534 Pls
> 3804 3558 Pls
> 5496 2802 Pls
> 4743 2545 Pls
> 4017 2687 Pls
> 3994 2916 Pls
> 4264 2627 Pls
> 4543 3352 Pls
> 4108 2620 Pls
> 3682 2833 Pls
> 5496 3301 Pls
> 3479 4535 Pls
> 3870 2760 Pls
> 4743 3173 Pls
> 3220 2500 Pls
> 5739 2348 Pls
> 4760 971 Pls
> 4849 3392 Pls
> 3768 1492 Pls
> 5309 3030 Pls
> 5592 2872 Pls
> 4820 3032 Pls
> 3556 2852 Pls
> 3446 2491 Pls
> 5526 3656 Pls
> 3623 1784 Pls
> 4590 2667 Pls
> 4091 2985 Pls
> 4215 2109 Pls
> 3342 2310 Pls
> 4036 2349 Pls
> 4439 1860 Pls
> 5179 3268 Pls
> 3857 1593 Pls
> 5093 3183 Pls
> 5551 4595 Pls
> 5590 2699 Pls
> 5534 3277 Pls
> 4626 2236 Pls
> 4026 3304 Pls
> 2990 3581 Pls
> 3992 2229 Pls
> 4897 2738 Pls
> 3025 2147 Pls
> 5379 1912 Pls
> 3272 2115 Pls
> 5678 2825 Pls
> 3208 2700 Pls
> 5659 3226 Pls
> 5380 2669 Pls
> 5151 2743 Pls
> 5111 2754 Pls
> 4801 2690 Pls
> 5177 3703 Pls
> 5372 2604 Pls
> 4087 2697 Pls
> 4466 2576 Pls
> 4964 1679 Pls
> 5592 2102 Pls
> 3219 2670 Pls
> 4853 3473 Pls
> 4175 2604 Pls
18928,19344c28346,28826
< 5308 1011 Pls
< 4860 4103 Pls
< 3770 3612 Pls
< 3111 2281 Pls
< 4182 1241 Pls
< 4481 1058 Pls
< 3844 2095 Pls
< 4924 3085 Pls
< 4116 2237 Pls
< 4303 1338 Pls
< 5035 1075 Pls
< 3329 1916 Pls
< 4890 2447 Pls
< 3572 1429 Pls
< 4814 2695 Pls
< 3057 540 Pls
< 4559 1845 Pls
< 3696 1737 Pls
< 3841 2959 Pls
< 4878 3526 Pls
< 4572 4701 Pls
< 3873 2812 Pls
< 5244 2136 Pls
< 2684 2075 Pls
< 4045 1762 Pls
< 3891 3440 Pls
< 4944 4000 Pls
< 3228 2956 Pls
< 4821 2126 Pls
< 3812 1504 Pls
< 4253 789 Pls
< 4457 2709 Pls
< 4008 2271 Pls
< 3977 1676 Pls
< 5266 3867 Pls
< 4952 3458 Pls
< 3827 2171 Pls
< 3563 2202 Pls
< 5364 2336 Pls
< 3348 3378 Pls
< 4607 1987 Pls
< 3841 1185 Pls
< 5284 3234 Pls
< 5209 4157 Pls
< 4908 3622 Pls
< 5409 2430 Pls
< 5062 4782 Pls
< 5166 3955 Pls
< 3434 1931 Pls
< 5095 1004 Pls
< 4681 4361 Pls
< 4861 2897 Pls
< 4022 1656 Pls
< 3050 717 Pls
< 4562 2014 Pls
< 4560 2403 Pls
< 4698 2032 Pls
< 3042 2111 Pls
< 4632 4051 Pls
< 5249 2711 Pls
< 3022 3100 Pls
< 3830 2457 Pls
< 4586 1431 Pls
< 4658 2768 Pls
< 4160 2247 Pls
< 5059 938 Pls
< 4833 4508 Pls
< 3680 1442 Pls
< 4865 3234 Pls
< 3543 1702 Pls
< 4103 2942 Pls
< 3070 1067 Pls
< 4553 1948 Pls
< 4110 1438 Pls
< 3788 1207 Pls
< 4022 1265 Pls
< 3695 1886 Pls
< 4658 1823 Pls
< 3948 1448 Pls
< 3416 3560 Pls
< 4606 2907 Pls
< 3003 922 Pls
< 3107 1351 Pls
< 4279 2687 Pls
< 3738 636 Pls
< 2696 2025 Pls
< 3115 1825 Pls
< 4609 3222 Pls
< 2911 1519 Pls
< 3927 4247 Pls
< 3110 2916 Pls
< 5408 2262 Pls
< 4852 2008 Pls
< 3259 2113 Pls
< 3610 882 Pls
< 4418 4587 Pls
< 5519 2434 Pls
< 5476 415 Pls
< 4627 1212 Pls
< 3938 2252 Pls
< 4897 1102 Pls
< 3120 2243 Pls
< 3519 4062 Pls
< 4509 3566 Pls
< 3236 1509 Pls
< 4013 3813 Pls
< 5258 3850 Pls
< 5309 3850 Pls
< 3038 2780 Pls
< 2963 3013 Pls
< 3437 2075 Pls
< 3823 1765 Pls
< 3713 2837 Pls
< 5549 3770 Pls
< 4680 1802 Pls
< 3166 3580 Pls
< 4950 3911 Pls
< 5041 2392 Pls
< 3961 1681 Pls
< 4337 2634 Pls
< 4183 3976 Pls
< 4789 2632 Pls
< 4259 2045 Pls
< 3923 3852 Pls
< 5284 1624 Pls
< 4266 1716 Pls
< 4266 1716 Pls
< 4470 4197 Pls
< 3618 1775 Pls
< 3753 2086 Pls
< 2892 2160 Pls
< 4896 1091 Pls
< 5110 1807 Pls
< 4918 3913 Pls
< 4539 1982 Pls
< 4232 4521 Pls
< 4210 919 Pls
< 4941 3197 Pls
< 3194 2030 Pls
< 2895 1868 Pls
< 2946 1585 Pls
< 5422 2929 Pls
< 4363 2217 Pls
< 4243 2752 Pls
< 3936 2953 Pls
< 4001 1628 Pls
< 3878 1232 Pls
< 5157 3733 Pls
< 4477 2487 Pls
< 4235 2378 Pls
< 5324 2159 Pls
< 3685 2247 Pls
< 4121 2188 Pls
< 5073 3016 Pls
< 4258 2219 Pls
< 3456 1751 Pls
< 4884 2809 Pls
< 4677 1051 Pls
< 4945 2705 Pls
< 4031 3473 Pls
< 5317 2197 Pls
< 4179 2809 Pls
< 3287 2506 Pls
< 3799 3168 Pls
< 4378 2801 Pls
< 4069 3486 Pls
< 4981 2099 Pls
< 3658 4320 Pls
< 4892 2700 Pls
< 4617 2653 Pls
< 2952 844 Pls
< 5221 449 Pls
< 3635 2512 Pls
< 3495 617 Pls
< 4217 1964 Pls
< 4611 2845 Pls
< 4476 2874 Pls
< 3067 2176 Pls
< 3852 2565 Pls
< 3660 3074 Pls
< 4129 2086 Pls
< 4754 2449 Pls
< 4893 2714 Pls
< 3489 2989 Pls
< 4310 1901 Pls
< 4887 3660 Pls
< 2942 689 Pls
< 3486 3116 Pls
< 4758 4402 Pls
< 4588 1622 Pls
< 4315 1724 Pls
< 4093 4219 Pls
< 5226 3238 Pls
< 5360 4515 Pls
< 4485 2794 Pls
< 4785 1130 Pls
< 3137 1303 Pls
< 4939 2319 Pls
< 4670 2240 Pls
< 5192 4437 Pls
< 4247 3503 Pls
< 4067 4342 Pls
< 4221 2067 Pls
< 4823 3472 Pls
< 4436 4300 Pls
< 2907 577 Pls
< 4733 3404 Pls
< 4562 4211 Pls
< 5040 4291 Pls
< 3067 2561 Pls
< 3492 1688 Pls
< 2670 535 Pls
< 4261 1612 Pls
< 4657 3213 Pls
< 3620 3537 Pls
< 4730 1623 Pls
< 4680 3342 Pls
< 4637 3961 Pls
< 3676 539 Pls
< 5457 3676 Pls
< 5153 4398 Pls
< 4412 2592 Pls
< 4689 2817 Pls
< 3584 1358 Pls
< 4468 2256 Pls
< 3541 3108 Pls
< 4552 3865 Pls
< 4564 1758 Pls
< 5328 1898 Pls
< 3619 532 Pls
< 4073 2070 Pls
< 3045 2797 Pls
< 2968 935 Pls
< 3368 913 Pls
< 5207 1257 Pls
< 4164 1117 Pls
< 5035 2348 Pls
< 3626 1831 Pls
< 4047 1519 Pls
< 4035 644 Pls
< 3684 852 Pls
< 3969 2858 Pls
< 3205 1937 Pls
< 4984 2809 Pls
< 4003 2653 Pls
< 5140 3175 Pls
< 4508 2937 Pls
< 4936 2521 Pls
< 4052 4284 Pls
< 3912 3141 Pls
< 3978 4302 Pls
< 4649 3343 Pls
< 5221 2446 Pls
< 4576 3646 Pls
< 3169 411 Pls
< 4092 1136 Pls
< 4121 2141 Pls
< 4453 4297 Pls
< 5239 2679 Pls
< 3163 780 Pls
< 2677 3496 Pls
< 4417 2206 Pls
< 3704 3224 Pls
< 4032 554 Pls
< 4969 3202 Pls
< 3165 3358 Pls
< 5535 4682 Pls
< 3067 1429 Pls
< 4828 1577 Pls
< 4927 2242 Pls
< 4098 2229 Pls
< 3975 2187 Pls
< 4813 761 Pls
< 4033 3810 Pls
< 3823 1506 Pls
< 3020 4609 Pls
< 5057 1507 Pls
< 4269 2282 Pls
< 4677 2930 Pls
< 4029 2470 Pls
< 4673 2008 Pls
< 5432 3166 Pls
< 3960 2505 Pls
< 3979 848 Pls
< 4956 4172 Pls
< 4851 2073 Pls
< 3047 639 Pls
< 5303 4555 Pls
< 3193 684 Pls
< 3726 1906 Pls
< 4933 3671 Pls
< 4390 3627 Pls
< 4991 4105 Pls
< 4768 3642 Pls
< 3974 4199 Pls
< 4507 1703 Pls
< 5284 2857 Pls
< 3533 634 Pls
< 3267 579 Pls
< 5344 1478 Pls
< 3147 3276 Pls
< 3764 1118 Pls
< 5273 3064 Pls
< 5350 4745 Pls
< 4360 1928 Pls
< 5077 3321 Pls
< 4915 1742 Pls
< 3627 2003 Pls
< 4972 1663 Pls
< 5512 3487 Pls
< 5246 4038 Pls
< 5329 1981 Pls
< 3937 1709 Pls
< 3801 2189 Pls
< 3679 2141 Pls
< 4563 449 Pls
< 4465 3204 Pls
< 3953 1089 Pls
< 3830 2987 Pls
< 3871 2624 Pls
< 3360 1227 Pls
< 4150 2588 Pls
< 4042 2640 Pls
< 3166 3739 Pls
< 5446 1946 Pls
< 3532 885 Pls
< 3844 1856 Pls
< 3997 1545 Pls
< 3909 3162 Pls
< 4823 2317 Pls
< 3353 3758 Pls
< 5079 509 Pls
< 3712 3465 Pls
< 5384 3618 Pls
< 4666 2132 Pls
< 3053 1568 Pls
< 4632 3446 Pls
< 4009 2310 Pls
< 3314 2316 Pls
< 4560 3141 Pls
< 4513 1539 Pls
< 4575 2957 Pls
< 5182 1179 Pls
< 3693 1139 Pls
< 3210 2171 Pls
< 5061 3920 Pls
< 3341 1283 Pls
< 2890 1063 Pls
< 4469 1855 Pls
< 4493 2786 Pls
< 3682 1383 Pls
< 4950 4657 Pls
< 3697 1140 Pls
< 4621 652 Pls
< 3823 2769 Pls
< 4768 2861 Pls
< 4627 3967 Pls
< 4868 3457 Pls
< 5056 3473 Pls
< 2762 794 Pls
< 5167 2658 Pls
< 5539 3289 Pls
< 3151 759 Pls
< 4951 3782 Pls
< 4196 592 Pls
< 3518 3657 Pls
< 4590 3192 Pls
< 3140 1016 Pls
< 5071 1376 Pls
< 5291 2579 Pls
< 3782 2620 Pls
< 4830 1149 Pls
< 4742 2660 Pls
< 5114 3167 Pls
< 5169 4129 Pls
< 4814 1981 Pls
< 5511 2857 Pls
< 4676 1783 Pls
< 3909 4069 Pls
< 3978 2651 Pls
< 4198 2617 Pls
< 5038 1091 Pls
< 5100 2063 Pls
< 4731 954 Pls
< 3164 3321 Pls
< 4560 724 Pls
< 5408 2966 Pls
< 4960 4776 Pls
< 3720 2322 Pls
< 3809 3939 Pls
< 3987 2653 Pls
< 4711 2724 Pls
< 3626 2807 Pls
< 4749 909 Pls
< 3771 2593 Pls
< 3534 4176 Pls
< 4732 3080 Pls
< 4758 2759 Pls
< 4895 3060 Pls
< 3256 3241 Pls
< 3268 3326 Pls
< 4487 2277 Pls
< 4143 1990 Pls
< 4749 4219 Pls
< 3922 1172 Pls
< 3936 1616 Pls
< 3250 2288 Pls
< 4681 4049 Pls
< 3991 2714 Pls
< 4469 2205 Pls
< 4434 2885 Pls
< 3921 4700 Pls
< 4944 1535 Pls
< 3516 2255 Pls
< 4733 802 Pls
< 4578 3485 Pls
< 4002 4425 Pls
---
> 3165 2425 Pls
> 5737 2561 Pls
> 4701 1982 Pls
> 3823 2065 Pls
> 5222 2728 Pls
> 4062 1980 Pls
> 4076 2636 Pls
> 5818 1163 Pls
> 4490 4155 Pls
> 5297 3127 Pls
> 3916 2087 Pls
> 4311 4007 Pls
> 3173 3207 Pls
> 5806 3038 Pls
> 3221 1360 Pls
> 4475 1983 Pls
> 3896 1550 Pls
> 3649 752 Pls
> 5670 2788 Pls
> 4442 928 Pls
> 5007 1985 Pls
> 3116 2926 Pls
> 4501 2902 Pls
> 2849 2277 Pls
> 3284 2796 Pls
> 3790 2735 Pls
> 2761 2203 Pls
> 4946 3081 Pls
> 3607 2397 Pls
> 4357 1645 Pls
> 2962 3908 Pls
> 3356 2616 Pls
> 4890 2459 Pls
> 3622 3321 Pls
> 5219 3495 Pls
> 2622 2968 Pls
> 4158 2212 Pls
> 3999 2211 Pls
> 4778 2851 Pls
> 4136 2311 Pls
> 5239 794 Pls
> 2984 2083 Pls
> 4077 2917 Pls
> 5175 2802 Pls
> 4348 3100 Pls
> 2963 2321 Pls
> 5330 640 Pls
> 5667 3336 Pls
> 3640 3355 Pls
> 4417 1353 Pls
> 5117 641 Pls
> 4143 1600 Pls
> 4298 1821 Pls
> 5104 2365 Pls
> 5209 2765 Pls
> 3084 1777 Pls
> 4047 2548 Pls
> 3512 2729 Pls
> 3967 2626 Pls
> 3981 2550 Pls
> 2998 1686 Pls
> 3679 3005 Pls
> 4640 2779 Pls
> 4829 988 Pls
> 3981 2609 Pls
> 3773 2029 Pls
> 4061 1749 Pls
> 5610 3785 Pls
> 4652 2601 Pls
> 4687 2710 Pls
> 3420 2999 Pls
> 3190 2468 Pls
> 5538 2471 Pls
> 3655 4079 Pls
> 3084 2055 Pls
> 5522 2542 Pls
> 4060 2020 Pls
> 4185 1088 Pls
> 4837 3482 Pls
> 4939 1430 Pls
> 3815 839 Pls
> 4435 2561 Pls
> 5852 3008 Pls
> 4948 2667 Pls
> 4982 3767 Pls
> 3189 2557 Pls
> 3585 2600 Pls
> 5619 3667 Pls
> 3766 3138 Pls
> 4323 2404 Pls
> 5237 2865 Pls
> 4027 4612 Pls
> 3502 2410 Pls
> 4891 2683 Pls
> 5193 3089 Pls
> 4831 1667 Pls
> 4836 2333 Pls
> 5190 3520 Pls
> 4106 3177 Pls
> 4009 2890 Pls
> 3341 2609 Pls
> 3329 2047 Pls
> 4370 1150 Pls
> 4036 2258 Pls
> 4970 2364 Pls
> 3891 2274 Pls
> 3575 3594 Pls
> 3339 1465 Pls
> 4933 2562 Pls
> 4024 2855 Pls
> 3208 3499 Pls
> 2748 2126 Pls
> 5046 3039 Pls
> 5515 3075 Pls
> 5593 3207 Pls
> 4000 2413 Pls
> 5135 2074 Pls
> 4236 3319 Pls
> 4345 2839 Pls
> 4395 3032 Pls
> 4303 3121 Pls
> 4965 2808 Pls
> 5687 2817 Pls
> 3926 1406 Pls
> 5592 2829 Pls
> 3475 2231 Pls
> 4067 2753 Pls
> 4689 3048 Pls
> 5419 2909 Pls
> 5513 2859 Pls
> 5534 2724 Pls
> 3971 2339 Pls
> 4019 2736 Pls
> 3607 3003 Pls
> 4073 2538 Pls
> 3994 2711 Pls
> 5406 2879 Pls
> 4734 2482 Pls
> 4985 2223 Pls
> 4515 1433 Pls
> 4786 3484 Pls
> 3646 2648 Pls
> 3925 1744 Pls
> 4046 2772 Pls
> 3788 3108 Pls
> 4046 3855 Pls
> 3132 3149 Pls
> 5577 3068 Pls
> 2890 2237 Pls
> 3227 2740 Pls
> 3644 3636 Pls
> 3543 3101 Pls
> 3512 3349 Pls
> 3384 1945 Pls
> 3384 1945 Pls
> 4295 1536 Pls
> 4883 1803 Pls
> 4723 3084 Pls
> 3639 2625 Pls
> 5421 2605 Pls
> 3983 2462 Pls
> 4822 2513 Pls
> 4076 3070 Pls
> 4015 2322 Pls
> 5744 3454 Pls
> 3455 2162 Pls
> 3665 2321 Pls
> 3549 2797 Pls
> 4640 2315 Pls
> 3954 1020 Pls
> 3131 2419 Pls
> 2974 2863 Pls
> 5356 3033 Pls
> 4128 2472 Pls
> 4853 2620 Pls
> 4782 3001 Pls
> 4050 2437 Pls
> 3626 3728 Pls
> 4930 3098 Pls
> 5381 2048 Pls
> 5123 1507 Pls
> 5809 4188 Pls
> 3233 3464 Pls
> 4289 2797 Pls
> 2908 2535 Pls
> 3874 3992 Pls
> 5128 3138 Pls
> 3059 2247 Pls
> 3407 2719 Pls
> 5247 1408 Pls
> 4387 722 Pls
> 5687 2913 Pls
> 3764 1252 Pls
> 3159 2670 Pls
> 5011 2823 Pls
> 3563 1297 Pls
> 3874 2197 Pls
> 3222 2739 Pls
> 3462 3898 Pls
> 4086 2446 Pls
> 5178 2606 Pls
> 5050 2693 Pls
> 4098 2739 Pls
> 5541 2519 Pls
> 3403 2906 Pls
> 5608 2914 Pls
> 4622 3123 Pls
> 4614 1068 Pls
> 4978 2125 Pls
> 4748 2499 Pls
> 5467 3669 Pls
> 3648 2727 Pls
> 4329 4056 Pls
> 4119 3884 Pls
> 3244 1868 Pls
> 4401 2666 Pls
> 5531 3271 Pls
> 3872 1708 Pls
> 4767 3348 Pls
> 5524 2614 Pls
> 4758 3090 Pls
> 5539 2938 Pls
> 3498 2768 Pls
> 5525 2380 Pls
> 3927 3122 Pls
> 2835 2257 Pls
> 3134 1077 Pls
> 4080 2402 Pls
> 3807 2026 Pls
> 4229 2309 Pls
> 5431 2339 Pls
> 3039 2548 Pls
> 3139 2443 Pls
> 3705 2569 Pls
> 2952 2193 Pls
> 5524 2703 Pls
> 4713 2998 Pls
> 3691 2091 Pls
> 2609 2214 Pls
> 5466 2728 Pls
> 4329 2617 Pls
> 3075 2942 Pls
> 4446 1742 Pls
> 5225 3057 Pls
> 3151 3258 Pls
> 5188 4018 Pls
> 4818 2721 Pls
> 3812 2678 Pls
> 4800 2572 Pls
> 2871 3169 Pls
> 4465 1853 Pls
> 5550 2517 Pls
> 5366 2683 Pls
> 3876 2958 Pls
> 5185 4474 Pls
> 5508 2158 Pls
> 4353 2480 Pls
> 4104 1096 Pls
> 4374 2243 Pls
> 5546 2146 Pls
> 5701 3298 Pls
> 4664 4258 Pls
> 4608 2767 Pls
> 5207 3471 Pls
> 3535 3198 Pls
> 4996 2876 Pls
> 3037 3035 Pls
> 4342 2634 Pls
> 5549 3058 Pls
> 5831 3092 Pls
> 4803 2183 Pls
> 4903 2237 Pls
> 4574 2234 Pls
> 3150 2519 Pls
> 3975 2492 Pls
> 4396 2220 Pls
> 5365 3276 Pls
> 3176 3634 Pls
> 4294 2899 Pls
> 4292 2417 Pls
> 2978 1963 Pls
> 5224 3134 Pls
> 3935 3159 Pls
> 3654 2433 Pls
> 5138 3194 Pls
> 5144 2060 Pls
> 5024 2178 Pls
> 5325 2830 Pls
> 3634 2330 Pls
> 5821 3058 Pls
> 4474 2992 Pls
> 4076 3005 Pls
> 4068 1297 Pls
> 3737 2932 Pls
> 5063 3123 Pls
> 5404 1961 Pls
> 4479 2870 Pls
> 4551 4365 Pls
> 5649 3228 Pls
> 4868 3117 Pls
> 4815 3836 Pls
> 5516 3045 Pls
> 3338 2230 Pls
> 3899 2324 Pls
> 3064 2034 Pls
> 2734 1800 Pls
> 4962 2872 Pls
> 4295 3098 Pls
> 4851 2150 Pls
> 4245 4226 Pls
> 3156 3625 Pls
> 4127 3863 Pls
> 3097 2536 Pls
> 3043 1851 Pls
> 5298 1972 Pls
> 4764 2707 Pls
> 4134 2544 Pls
> 4816 2961 Pls
> 5637 3412 Pls
> 3469 1876 Pls
> 3499 2957 Pls
> 4811 2978 Pls
> 5726 2499 Pls
> 3563 2131 Pls
> 5604 2940 Pls
> 3759 3012 Pls
> 3114 2147 Pls
> 5708 2811 Pls
> 4771 2837 Pls
> 4770 4230 Pls
> 4038 2429 Pls
> 4635 2622 Pls
> 5137 2683 Pls
> 5518 1252 Pls
> 3095 1256 Pls
> 3544 2553 Pls
> 3955 4419 Pls
> 4289 3292 Pls
> 3393 2340 Pls
> 5082 2733 Pls
> 5079 2824 Pls
> 5535 2662 Pls
> 3999 3056 Pls
> 4791 1926 Pls
> 4657 2775 Pls
> 3726 1625 Pls
> 4434 2584 Pls
> 5184 2579 Pls
> 5156 1536 Pls
> 4562 2819 Pls
> 5171 2226 Pls
> 5331 2992 Pls
> 4091 752 Pls
> 5148 2778 Pls
> 4208 1476 Pls
> 4264 3243 Pls
> 4050 1701 Pls
> 3707 1135 Pls
> 3212 2144 Pls
> 3210 2548 Pls
> 3923 2590 Pls
> 5458 2841 Pls
> 4708 3170 Pls
> 4789 2922 Pls
> 5825 2656 Pls
> 5000 2546 Pls
> 4816 2880 Pls
> 4326 1696 Pls
> 5631 3174 Pls
> 3263 3011 Pls
> 4573 2651 Pls
> 4281 1857 Pls
> 5070 2576 Pls
> 5031 3340 Pls
> 4265 2101 Pls
> 4736 3045 Pls
> 4497 2308 Pls
> 5020 1955 Pls
> 4057 2436 Pls
> 5412 2292 Pls
> 3535 2098 Pls
> 3154 2034 Pls
> 4884 2988 Pls
> 3736 2625 Pls
> 3835 1893 Pls
> 4457 3101 Pls
> 4275 1724 Pls
> 2958 2464 Pls
> 5472 3677 Pls
> 3040 4616 Pls
> 5718 3091 Pls
> 3794 2589 Pls
> 5605 2030 Pls
> 5429 2742 Pls
> 5518 3296 Pls
> 3293 2220 Pls
> 4284 1077 Pls
> 4750 2405 Pls
> 4713 2833 Pls
> 5450 2234 Pls
> 5004 2661 Pls
> 4789 2767 Pls
> 4769 3291 Pls
> 4279 3198 Pls
> 5316 3281 Pls
> 5117 3494 Pls
> 5413 3213 Pls
> 3681 2088 Pls
> 4132 2786 Pls
> 5538 2919 Pls
> 4355 2446 Pls
> 4755 871 Pls
> 5565 2960 Pls
> 3759 2343 Pls
> 5324 3296 Pls
> 5220 1283 Pls
> 5451 2712 Pls
> 5172 3320 Pls
> 4511 2676 Pls
> 5723 3005 Pls
> 3621 3291 Pls
> 5776 4053 Pls
> 4974 2544 Pls
> 4879 2495 Pls
> 4953 3231 Pls
> 3159 2481 Pls
> 4088 2285 Pls
> 5384 3188 Pls
> 3617 2307 Pls
> 3651 2924 Pls
> 3755 2498 Pls
> 5015 792 Pls
> 4433 3093 Pls
> 4061 2671 Pls
> 4639 2807 Pls
> 3819 2613 Pls
> 3616 2961 Pls
> 4411 2804 Pls
> 5538 2574 Pls
> 4736 1738 Pls
> 5536 2720 Pls
> 4271 1963 Pls
> 3748 2277 Pls
> 4413 2853 Pls
> 5579 2728 Pls
> 4057 2302 Pls
> 4857 2645 Pls
> 3065 1980 Pls
> 4171 2931 Pls
> 3718 3041 Pls
> 3332 2971 Pls
> 4762 2483 Pls
> 3040 1829 Pls
> 5352 2885 Pls
> 3192 3308 Pls
> 4713 3299 Pls
> 5027 3313 Pls
> 4327 3852 Pls
> 3440 3515 Pls
> 4815 972 Pls
> 3745 2755 Pls
> 3159 2450 Pls
> 4221 3731 Pls
> 5057 2918 Pls
> 3911 2611 Pls
> 4067 2870 Pls
> 4929 2267 Pls
> 4104 1344 Pls
> 3359 2504 Pls
> 3889 3041 Pls
> 3823 2951 Pls
> 3462 2641 Pls
> 3949 2878 Pls
> 4030 2593 Pls
> 3865 3684 Pls
> 5088 817 Pls
> 4099 2517 Pls
> 3744 781 Pls
> 4546 2627 Pls
> 5423 2689 Pls
> 3681 1682 Pls
19346,20347c28828,30028
< 2905 2295 Pls
< 5405 2951 Pls
< 5308 2664 Pls
< 3849 4087 Pls
< 4927 4413 Pls
< 3096 667 Pls
< 3090 637 Pls
< 3268 1909 Pls
< 3103 846 Pls
< 4256 2268 Pls
< 5144 2911 Pls
< 4344 4163 Pls
< 5100 2131 Pls
< 3603 1120 Pls
< 3926 1980 Pls
< 4021 3799 Pls
< 5257 3439 Pls
< 3223 1672 Pls
< 3644 2749 Pls
< 4753 2809 Pls
< 3769 1017 Pls
< 3280 2807 Pls
< 5347 3728 Pls
< 3750 1508 Pls
< 3361 2587 Pls
< 3726 1399 Pls
< 3717 2515 Pls
< 4259 3290 Pls
< 2868 3659 Pls
< 4301 2507 Pls
< 4964 2469 Pls
< 3628 3930 Pls
< 3917 507 Pls
< 3148 1898 Pls
< 4241 2889 Pls
< 4083 1109 Pls
< 5334 2348 Pls
< 2890 4136 Pls
< 5249 937 Pls
< 4515 1107 Pls
< 3323 1737 Pls
< 3429 2355 Pls
< 3669 2101 Pls
< 5058 2219 Pls
< 5098 1412 Pls
< 3926 1098 Pls
< 3986 2946 Pls
< 4104 4438 Pls
< 3709 3419 Pls
< 4493 1782 Pls
< 3667 697 Pls
< 3440 1249 Pls
< 3724 3361 Pls
< 3421 2543 Pls
< 4890 2799 Pls
< 4870 2648 Pls
< 3672 3323 Pls
< 5332 3605 Pls
< 4964 2058 Pls
< 5057 3685 Pls
< 4964 728 Pls
< 5174 3419 Pls
< 3317 4387 Pls
< 3045 886 Pls
< 3319 1266 Pls
< 4268 2935 Pls
< 4370 1144 Pls
< 3345 1138 Pls
< 3457 3751 Pls
< 3237 1203 Pls
< 3991 2911 Pls
< 4767 768 Pls
< 5401 2387 Pls
< 5338 2466 Pls
< 2983 1768 Pls
< 3521 2668 Pls
< 5290 3537 Pls
< 4877 1067 Pls
< 3494 1531 Pls
< 4312 1658 Pls
< 3968 862 Pls
< 4894 1656 Pls
< 4339 946 Pls
< 4020 1846 Pls
< 4012 3954 Pls
< 3926 1020 Pls
< 3389 1241 Pls
< 4188 1587 Pls
< 2940 604 Pls
< 3532 1859 Pls
< 3972 4464 Pls
< 3821 2244 Pls
< 4227 2610 Pls
< 4169 2611 Pls
< 5272 2400 Pls
< 5166 1999 Pls
< 5415 3562 Pls
< 3989 2450 Pls
< 3818 2093 Pls
< 4660 790 Pls
< 4603 4281 Pls
< 3737 1406 Pls
< 2655 2629 Pls
< 4881 2403 Pls
< 4371 2737 Pls
< 4290 3752 Pls
< 4156 3829 Pls
< 3906 4713 Pls
< 3877 2263 Pls
< 5445 4021 Pls
< 4607 3529 Pls
< 4494 2945 Pls
< 4355 2550 Pls
< 3038 1677 Pls
< 4629 2479 Pls
< 4370 2518 Pls
< 5267 3858 Pls
< 4210 4227 Pls
< 5507 1999 Pls
< 4212 1151 Pls
< 4248 2435 Pls
< 3663 2421 Pls
< 3440 1998 Pls
< 4288 2846 Pls
< 4780 3085 Pls
< 5330 3745 Pls
< 4508 2488 Pls
< 2643 2263 Pls
< 5069 4686 Pls
< 3297 4638 Pls
< 4959 2337 Pls
< 2973 2356 Pls
< 5091 1455 Pls
< 3116 411 Pls
< 3820 4768 Pls
< 5230 2707 Pls
< 5540 2531 Pls
< 4206 2845 Pls
< 5131 3964 Pls
< 3973 3752 Pls
< 5549 3234 Pls
< 3950 2388 Pls
< 3038 1333 Pls
< 3816 2595 Pls
< 3021 3073 Pls
< 5056 1289 Pls
< 5355 3684 Pls
< 4617 3141 Pls
< 4102 1680 Pls
< 3711 2274 Pls
< 5460 1698 Pls
< 3787 2187 Pls
< 3673 1321 Pls
< 4474 3100 Pls
< 2959 2856 Pls
< 5329 4059 Pls
< 5295 3346 Pls
< 3901 2912 Pls
< 4766 1551 Pls
< 3914 2160 Pls
< 3802 3467 Pls
< 3384 707 Pls
< 4024 2321 Pls
< 3592 1333 Pls
< 4966 2676 Pls
< 3471 1646 Pls
< 5275 2564 Pls
< 5025 4101 Pls
< 2987 570 Pls
< 3315 1444 Pls
< 3094 2507 Pls
< 3094 2507 Pls
< 3481 2231 Pls
< 4987 3076 Pls
< 3729 485 Pls
< 4900 4226 Pls
< 3678 1745 Pls
< 3955 1866 Pls
< 4775 3015 Pls
< 3411 3955 Pls
< 3949 2064 Pls
< 4432 1767 Pls
< 4355 1078 Pls
< 3494 2174 Pls
< 3566 3167 Pls
< 4853 3135 Pls
< 4218 4705 Pls
< 3439 468 Pls
< 3340 2048 Pls
< 4231 2144 Pls
< 4881 3844 Pls
< 2973 1382 Pls
< 4507 1646 Pls
< 3454 2116 Pls
< 4776 4046 Pls
< 3848 1128 Pls
< 4744 3646 Pls
< 3644 2755 Pls
< 5080 4699 Pls
< 4894 1545 Pls
< 3218 1394 Pls
< 4851 4760 Pls
< 3517 2950 Pls
< 3881 3481 Pls
< 4469 3794 Pls
< 4586 2938 Pls
< 5011 2880 Pls
< 4686 3319 Pls
< 5362 3454 Pls
< 4172 3774 Pls
< 3048 1859 Pls
< 3438 4736 Pls
< 4953 3397 Pls
< 4584 3495 Pls
< 4122 2311 Pls
< 4845 2216 Pls
< 4591 2906 Pls
< 5085 3557 Pls
< 5360 3428 Pls
< 4319 2932 Pls
< 4855 2406 Pls
< 3106 1506 Pls
< 5489 2547 Pls
< 4918 3700 Pls
< 2933 1768 Pls
< 4274 1945 Pls
< 3548 1913 Pls
< 3877 2424 Pls
< 4627 3660 Pls
< 5416 2494 Pls
< 3723 2905 Pls
< 5212 4013 Pls
< 4872 1972 Pls
< 4811 1651 Pls
< 4899 3987 Pls
< 3436 1734 Pls
< 5019 3180 Pls
< 4884 4441 Pls
< 5371 3592 Pls
< 4006 2564 Pls
< 4531 1443 Pls
< 4689 3027 Pls
< 3810 3243 Pls
< 2938 3193 Pls
< 3960 4666 Pls
< 4790 3890 Pls
< 4171 1542 Pls
< 3692 4249 Pls
< 3427 3060 Pls
< 3773 2069 Pls
< 5355 2557 Pls
< 5374 2446 Pls
< 4426 3984 Pls
< 5108 2124 Pls
< 3466 2630 Pls
< 4561 3801 Pls
< 3809 2335 Pls
< 4973 2752 Pls
< 4918 2565 Pls
< 3151 1953 Pls
< 4442 3625 Pls
< 5556 4107 Pls
< 3362 1981 Pls
< 4465 2322 Pls
< 4887 2634 Pls
< 3984 3220 Pls
< 3249 3390 Pls
< 3459 2552 Pls
< 3643 1621 Pls
< 4471 1069 Pls
< 3467 3497 Pls
< 3938 891 Pls
< 4344 2169 Pls
< 4325 3855 Pls
< 3475 3353 Pls
< 5388 2399 Pls
< 3682 3298 Pls
< 5343 4334 Pls
< 5308 1001 Pls
< 4604 3457 Pls
< 4591 1677 Pls
< 4711 3484 Pls
< 4208 3474 Pls
< 4985 3516 Pls
< 3583 1513 Pls
< 4921 2138 Pls
< 4996 2319 Pls
< 3188 3302 Pls
< 4021 3940 Pls
< 4869 3786 Pls
< 5053 4162 Pls
< 4594 3600 Pls
< 4254 2525 Pls
< 4190 3590 Pls
< 4208 1525 Pls
< 3425 2227 Pls
< 5576 1951 Pls
< 4629 2737 Pls
< 4114 643 Pls
< 5285 3684 Pls
< 3990 2695 Pls
< 3029 2586 Pls
< 3699 918 Pls
< 4569 4017 Pls
< 4205 2181 Pls
< 3869 3151 Pls
< 4892 2901 Pls
< 4482 2748 Pls
< 5528 3907 Pls
< 3664 1807 Pls
< 4244 2004 Pls
< 4671 3784 Pls
< 4289 2870 Pls
< 3357 945 Pls
< 4012 1612 Pls
< 3903 2038 Pls
< 3247 748 Pls
< 5071 2451 Pls
< 4467 493 Pls
< 4037 4144 Pls
< 4047 1903 Pls
< 4751 3250 Pls
< 3679 1535 Pls
< 4460 4473 Pls
< 3083 1634 Pls
< 4712 1353 Pls
< 3423 1990 Pls
< 5034 2198 Pls
< 4348 608 Pls
< 3689 1661 Pls
< 3724 3939 Pls
< 4366 894 Pls
< 3080 3599 Pls
< 3342 1621 Pls
< 4500 1380 Pls
< 5296 4101 Pls
< 4147 3760 Pls
< 4793 3114 Pls
< 4686 1125 Pls
< 5291 937 Pls
< 4764 3052 Pls
< 4621 4226 Pls
< 2986 3312 Pls
< 3921 2583 Pls
< 3265 1618 Pls
< 4680 3042 Pls
< 4516 2973 Pls
< 3493 2100 Pls
< 4014 3745 Pls
< 3942 2458 Pls
< 5250 3144 Pls
< 3207 991 Pls
< 4142 2798 Pls
< 3686 2489 Pls
< 5339 2937 Pls
< 5085 1578 Pls
< 3957 3905 Pls
< 4021 1145 Pls
< 3511 3409 Pls
< 3746 1522 Pls
< 5568 2618 Pls
< 4264 3534 Pls
< 3358 4276 Pls
< 5564 3885 Pls
< 4018 1915 Pls
< 5281 4053 Pls
< 2969 893 Pls
< 4300 2076 Pls
< 5106 4612 Pls
< 5479 4027 Pls
< 3378 3402 Pls
< 4983 2345 Pls
< 4785 2159 Pls
< 3710 1267 Pls
< 3655 3357 Pls
< 5081 2734 Pls
< 3568 1243 Pls
< 3104 3677 Pls
< 4803 1477 Pls
< 3448 2762 Pls
< 3061 2250 Pls
< 5042 4464 Pls
< 5265 2039 Pls
< 4397 3865 Pls
< 3468 2417 Pls
< 5412 2233 Pls
< 3963 2681 Pls
< 4030 2352 Pls
< 3243 1489 Pls
< 5359 1476 Pls
< 4944 2870 Pls
< 4910 3037 Pls
< 3455 1553 Pls
< 3103 2326 Pls
< 4892 4732 Pls
< 5383 3453 Pls
< 4601 4147 Pls
< 4705 1856 Pls
< 5312 2583 Pls
< 3199 3864 Pls
< 3456 2731 Pls
< 4601 1750 Pls
< 3687 2754 Pls
< 4384 2547 Pls
< 4657 1961 Pls
< 4030 4483 Pls
< 3886 2352 Pls
< 3988 2198 Pls
< 5338 3698 Pls
< 5511 3149 Pls
< 3672 2491 Pls
< 4467 4800 Pls
< 5269 2723 Pls
< 4041 2334 Pls
< 4339 1263 Pls
< 4828 3357 Pls
< 4714 3155 Pls
< 4860 2467 Pls
< 3461 3153 Pls
< 5345 4200 Pls
< 3826 2114 Pls
< 5381 3709 Pls
< 4684 1786 Pls
< 4094 3595 Pls
< 4969 4252 Pls
< 4752 3612 Pls
< 4215 673 Pls
< 3085 2036 Pls
< 4473 3386 Pls
< 4865 3715 Pls
< 4052 1667 Pls
< 4058 1410 Pls
< 4598 908 Pls
< 4805 3218 Pls
< 3873 2940 Pls
< 5318 1285 Pls
< 4355 3316 Pls
< 5528 2833 Pls
< 5369 1399 Pls
< 5344 1806 Pls
< 3891 777 Pls
< 5057 831 Pls
< 4012 2838 Pls
< 4565 3716 Pls
< 4498 563 Pls
< 4217 3525 Pls
< 4279 2826 Pls
< 5166 3265 Pls
< 4019 3104 Pls
< 4588 3172 Pls
< 4290 1659 Pls
< 5293 2609 Pls
< 5135 620 Pls
< 4111 1853 Pls
< 4531 926 Pls
< 4601 3740 Pls
< 4808 1842 Pls
< 3541 3816 Pls
< 4110 3211 Pls
< 4282 4358 Pls
< 3199 1061 Pls
< 3315 1365 Pls
< 3821 1058 Pls
< 3823 3528 Pls
< 2947 705 Pls
< 4174 1956 Pls
< 4259 3924 Pls
< 3025 703 Pls
< 3428 1774 Pls
< 4791 1099 Pls
< 4219 3584 Pls
< 5426 3121 Pls
< 4775 2110 Pls
< 5028 3961 Pls
< 2841 2534 Pls
< 4385 3203 Pls
< 4759 2982 Pls
< 4577 1000 Pls
< 5026 2845 Pls
< 4622 3274 Pls
< 5018 4070 Pls
< 3327 1689 Pls
< 3086 987 Pls
< 5475 675 Pls
< 3234 3302 Pls
< 2865 3649 Pls
< 3989 2007 Pls
< 4297 1088 Pls
< 3813 2955 Pls
< 3986 2454 Pls
< 3660 1839 Pls
< 3473 2181 Pls
< 2878 4015 Pls
< 3430 923 Pls
< 3171 1149 Pls
< 2629 1926 Pls
< 3991 1717 Pls
< 3928 2446 Pls
< 5332 2613 Pls
< 5176 2635 Pls
< 5351 2105 Pls
< 3513 2500 Pls
< 3417 2120 Pls
< 5562 2727 Pls
< 4759 4612 Pls
< 3139 2643 Pls
< 5530 3068 Pls
< 4142 3110 Pls
< 2829 1276 Pls
< 5227 3916 Pls
< 4784 2221 Pls
< 3466 1023 Pls
< 3240 1407 Pls
< 3227 2353 Pls
< 4134 1373 Pls
< 2902 910 Pls
< 4580 2205 Pls
< 5374 2035 Pls
< 4600 3960 Pls
< 3913 2321 Pls
< 5110 3142 Pls
< 4788 4643 Pls
< 5228 3090 Pls
< 3116 3598 Pls
< 4893 561 Pls
< 3501 3856 Pls
< 3851 1573 Pls
< 3459 3283 Pls
< 3922 1864 Pls
< 4395 1418 Pls
< 5003 3129 Pls
< 3108 2063 Pls
< 4915 4065 Pls
< 3815 3184 Pls
< 5071 3275 Pls
< 5144 2398 Pls
< 4601 1774 Pls
< 4350 2353 Pls
< 4354 4028 Pls
< 4648 2521 Pls
< 3862 664 Pls
< 5056 2367 Pls
< 5330 4491 Pls
< 3553 1747 Pls
< 5345 1941 Pls
< 4566 3243 Pls
< 3116 1327 Pls
< 4474 456 Pls
< 4257 2075 Pls
< 4534 524 Pls
< 4703 2395 Pls
< 4345 533 Pls
< 4965 2478 Pls
< 5003 2710 Pls
< 4694 3469 Pls
< 3976 2643 Pls
< 5087 4681 Pls
< 4485 1204 Pls
< 5317 3623 Pls
< 5297 3103 Pls
< 4630 1644 Pls
< 4231 4398 Pls
< 4090 2454 Pls
< 5342 2087 Pls
< 4576 2908 Pls
< 4829 1235 Pls
< 4474 2633 Pls
< 5010 3250 Pls
< 2622 1799 Pls
< 4623 3621 Pls
< 3042 2243 Pls
< 4988 4225 Pls
< 4458 3777 Pls
< 3879 3638 Pls
< 4632 3773 Pls
< 4186 1477 Pls
< 3296 2282 Pls
< 4767 1137 Pls
< 5387 2759 Pls
< 4966 3140 Pls
< 3058 2817 Pls
< 4961 2178 Pls
< 5179 2497 Pls
< 3802 1364 Pls
< 4888 4090 Pls
< 4646 3850 Pls
< 5316 3418 Pls
< 4863 2940 Pls
< 5276 3627 Pls
< 4785 1623 Pls
< 3846 3452 Pls
< 2991 803 Pls
< 3872 2856 Pls
< 4152 1517 Pls
< 3694 4008 Pls
< 3629 2070 Pls
< 4335 3037 Pls
< 3098 1146 Pls
< 3464 2587 Pls
< 3455 1791 Pls
< 4263 3087 Pls
< 3016 3054 Pls
< 4059 1533 Pls
< 3931 1922 Pls
< 3687 2619 Pls
< 4330 2105 Pls
< 5572 3342 Pls
< 3373 2153 Pls
< 4006 2416 Pls
< 4668 3413 Pls
< 3301 565 Pls
< 4168 2878 Pls
< 3152 1361 Pls
< 4980 772 Pls
< 5418 2837 Pls
< 3927 2003 Pls
< 4317 1276 Pls
< 4688 1305 Pls
< 3741 3109 Pls
< 4641 2990 Pls
< 2860 1283 Pls
< 3460 1520 Pls
< 5546 2425 Pls
< 4253 2498 Pls
< 4620 2069 Pls
< 5186 4268 Pls
< 5323 2889 Pls
< 5163 2888 Pls
< 5405 2992 Pls
< 5364 764 Pls
< 5326 2653 Pls
< 4756 1648 Pls
< 3244 1410 Pls
< 4008 448 Pls
< 5529 2584 Pls
< 3143 1883 Pls
< 4216 839 Pls
< 3651 2553 Pls
< 5290 1154 Pls
< 4560 1855 Pls
< 3117 3621 Pls
< 4829 2989 Pls
< 4842 2227 Pls
< 4402 3568 Pls
< 4770 3618 Pls
< 3144 803 Pls
< 3171 1369 Pls
< 4596 2712 Pls
< 4253 2372 Pls
< 5003 2663 Pls
< 4359 1131 Pls
< 4281 1905 Pls
< 4406 1411 Pls
< 4104 1195 Pls
< 3159 881 Pls
< 4142 3541 Pls
< 5578 2651 Pls
< 5147 3976 Pls
< 3797 3058 Pls
< 3351 2435 Pls
< 3882 2025 Pls
< 5193 2943 Pls
< 3782 1833 Pls
< 3294 527 Pls
< 3470 1963 Pls
< 4521 1672 Pls
< 4016 1554 Pls
< 4640 2363 Pls
< 3907 4476 Pls
< 5382 2607 Pls
< 3940 3165 Pls
< 4403 1460 Pls
< 3138 2784 Pls
< 4616 1511 Pls
< 4483 2849 Pls
< 4567 2766 Pls
< 4176 3068 Pls
< 4432 1940 Pls
< 4195 3752 Pls
< 3559 2535 Pls
< 4342 3054 Pls
< 4025 1169 Pls
< 3959 520 Pls
< 3803 2533 Pls
< 4029 2867 Pls
< 5002 3240 Pls
< 3927 1793 Pls
< 5426 3342 Pls
< 4598 2969 Pls
< 3946 3148 Pls
< 4144 3250 Pls
< 4798 3680 Pls
< 4564 2137 Pls
< 4394 2737 Pls
< 4576 2070 Pls
< 3536 448 Pls
< 4188 2411 Pls
< 3389 3348 Pls
< 4632 4519 Pls
< 3998 2123 Pls
< 4638 2000 Pls
< 4180 2582 Pls
< 4186 1245 Pls
< 5076 1766 Pls
< 3318 1681 Pls
< 5375 2826 Pls
< 3890 3607 Pls
< 3167 1303 Pls
< 3947 1920 Pls
< 3995 3369 Pls
< 5424 1076 Pls
< 4365 3696 Pls
< 5016 3998 Pls
< 3896 2010 Pls
< 5393 3085 Pls
< 3866 2678 Pls
< 3269 847 Pls
< 4496 4208 Pls
< 2859 479 Pls
< 4805 4467 Pls
< 3099 2088 Pls
< 4704 4237 Pls
< 5318 1917 Pls
< 3544 1374 Pls
< 4620 3286 Pls
< 4638 3433 Pls
< 2859 1601 Pls
< 2872 1713 Pls
< 3463 1467 Pls
< 3842 1785 Pls
< 4507 1796 Pls
< 5130 4153 Pls
< 5329 1801 Pls
< 5139 1262 Pls
< 3017 2575 Pls
< 4697 4110 Pls
< 4498 999 Pls
< 4914 2797 Pls
< 5494 3203 Pls
< 2974 1956 Pls
< 3914 2246 Pls
< 3494 2267 Pls
< 3990 4282 Pls
< 3574 466 Pls
< 3974 4021 Pls
< 3130 1159 Pls
< 3578 841 Pls
< 3704 1711 Pls
< 4403 2817 Pls
< 5377 4347 Pls
< 5289 2421 Pls
< 4099 2728 Pls
< 4707 4558 Pls
< 5309 3850 Pls
< 5002 2489 Pls
< 4259 1373 Pls
< 2956 919 Pls
< 4618 3073 Pls
< 3378 1308 Pls
< 4871 705 Pls
< 3262 1842 Pls
< 3072 2039 Pls
< 4869 495 Pls
< 3126 4738 Pls
< 4464 2067 Pls
< 5359 2374 Pls
< 5344 3675 Pls
< 3122 2874 Pls
< 3124 1733 Pls
< 3550 946 Pls
< 4587 2925 Pls
< 4583 4063 Pls
< 5187 2272 Pls
< 2616 999 Pls
< 3238 3231 Pls
< 4390 2247 Pls
< 4649 4400 Pls
< 3143 2633 Pls
< 3964 2026 Pls
< 3445 2955 Pls
< 4099 3243 Pls
< 3672 1826 Pls
< 3616 2365 Pls
< 2964 547 Pls
< 4006 2990 Pls
< 3465 2757 Pls
< 3449 1795 Pls
< 3470 4349 Pls
< 3773 1230 Pls
< 3441 910 Pls
< 5407 2432 Pls
< 3462 1889 Pls
< 4199 3628 Pls
< 3196 2260 Pls
< 4994 3501 Pls
< 4627 3274 Pls
< 2821 986 Pls
< 5297 3179 Pls
< 3991 2245 Pls
< 3631 1724 Pls
< 4021 2314 Pls
< 4748 1895 Pls
< 3258 431 Pls
< 3643 1994 Pls
< 4814 4374 Pls
< 5035 985 Pls
< 3822 2124 Pls
< 3171 3899 Pls
< 3930 1140 Pls
< 5418 4403 Pls
< 3123 3056 Pls
< 3576 3035 Pls
< 3028 2797 Pls
< 3887 1078 Pls
< 4596 3002 Pls
< 4019 4185 Pls
< 3187 1168 Pls
< 5571 2999 Pls
< 4860 2826 Pls
< 4990 4086 Pls
< 4525 1750 Pls
< 3619 3235 Pls
< 4382 795 Pls
< 3396 4449 Pls
< 2851 2948 Pls
< 5588 4009 Pls
< 4086 1466 Pls
< 5050 1123 Pls
< 3915 3098 Pls
< 4045 765 Pls
< 5005 3809 Pls
< 3509 1406 Pls
< 4228 1758 Pls
< 4316 935 Pls
< 3276 996 Pls
< 5323 3968 Pls
< 5173 1885 Pls
< 4494 2077 Pls
< 4592 3366 Pls
< 5399 3527 Pls
< 2627 1944 Pls
< 4868 3013 Pls
< 4608 2203 Pls
< 3150 3628 Pls
< 4712 2874 Pls
< 5347 2984 Pls
< 4499 2514 Pls
< 3163 3820 Pls
< 3197 3505 Pls
< 4618 1556 Pls
< 3093 2530 Pls
< 5588 4726 Pls
< 3262 1508 Pls
< 4883 3545 Pls
< 4549 1450 Pls
< 4592 2514 Pls
< 3999 3429 Pls
< 4568 2083 Pls
< 4464 3264 Pls
< 3802 3221 Pls
< 3011 2087 Pls
< 4508 2143 Pls
< 4904 1005 Pls
< 5014 3052 Pls
< 4272 2682 Pls
< 5193 1983 Pls
< 4502 2002 Pls
< 3522 1666 Pls
< 5378 2638 Pls
< 3985 3823 Pls
< 4483 2106 Pls
< 3520 2743 Pls
< 3419 1943 Pls
< 4638 3177 Pls
< 4861 3981 Pls
< 4509 2269 Pls
< 5584 3644 Pls
< 5182 3923 Pls
< 3676 2857 Pls
< 5468 1080 Pls
< 3778 1779 Pls
< 3985 817 Pls
< 4288 1581 Pls
< 4608 3905 Pls
< 2931 3882 Pls
< 3603 571 Pls
< 5097 4293 Pls
< 4758 3339 Pls
< 4615 3573 Pls
< 4697 1940 Pls
< 3208 2925 Pls
< 3619 2064 Pls
< 5196 3036 Pls
< 5345 3279 Pls
< 4513 3038 Pls
< 4661 2916 Pls
< 3700 3231 Pls
< 4491 1791 Pls
< 5417 3640 Pls
< 4646 2803 Pls
< 4149 1358 Pls
< 4592 2871 Pls
< 2876 4314 Pls
< 5419 4423 Pls
< 4679 1989 Pls
< 5377 2637 Pls
< 4179 2890 Pls
< 4898 2814 Pls
< 3323 2601 Pls
< 4482 2081 Pls
< 4590 2070 Pls
< 4582 2285 Pls
< 5140 2601 Pls
< 3672 2296 Pls
< 3784 2706 Pls
< 5387 2781 Pls
< 5359 2525 Pls
< 3474 1951 Pls
< 4866 3110 Pls
< 5044 4069 Pls
< 4888 2139 Pls
< 5297 2527 Pls
< 2932 2661 Pls
< 5435 3297 Pls
< 3287 2777 Pls
< 5034 3863 Pls
< 4500 2328 Pls
< 5181 2934 Pls
< 4022 3143 Pls
< 3700 1658 Pls
< 3462 1583 Pls
< 3717 3279 Pls
< 3912 2298 Pls
< 3134 3261 Pls
< 4617 2727 Pls
< 4633 2004 Pls
< 3976 1943 Pls
< 4029 2588 Pls
< 3948 2009 Pls
< 2912 2139 Pls
< 4928 2491 Pls
< 3307 473 Pls
< 5607 3915 Pls
< 5013 2486 Pls
< 4679 3206 Pls
< 5366 1972 Pls
< 3634 2064 Pls
< 3180 672 Pls
< 3024 2158 Pls
< 4031 2185 Pls
< 4114 3672 Pls
< 4767 4387 Pls
< 5489 4148 Pls
< 3393 2024 Pls
< 3364 1068 Pls
< 4846 3042 Pls
< 4305 3302 Pls
< 4138 826 Pls
< 4207 2179 Pls
< 3800 2227 Pls
< 3931 957 Pls
< 3165 556 Pls
< 3177 1510 Pls
< 3649 956 Pls
< 4546 2021 Pls
< 4887 4102 Pls
< 4132 1431 Pls
< 4979 2320 Pls
< 5149 1985 Pls
< 4903 1251 Pls
< 3161 2969 Pls
< 3994 2939 Pls
< 4760 1200 Pls
< 3359 2753 Pls
< 4717 1858 Pls
< 3041 2138 Pls
< 5492 2485 Pls
< 3517 3309 Pls
< 3973 959 Pls
< 4014 1390 Pls
< 3800 796 Pls
< 3434 1157 Pls
< 3021 2152 Pls
< 3532 1078 Pls
< 4504 4101 Pls
< 5094 1405 Pls
< 4523 836 Pls
< 5314 950 Pls
< 4845 4484 Pls
< 3108 2194 Pls
< 3681 2963 Pls
< 3138 530 Pls
< 4357 3775 Pls
< 5300 2075 Pls
< 3040 2073 Pls
< 4616 1515 Pls
< 3449 1202 Pls
< 5281 1693 Pls
< 4019 2756 Pls
< 3720 1215 Pls
< 3670 1066 Pls
< 3961 1622 Pls
---
> 3168 3474 Pls
> 4350 2640 Pls
> 4624 1519 Pls
> 3263 2354 Pls
> 5574 2877 Pls
> 4849 3868 Pls
> 5229 2589 Pls
> 4831 3015 Pls
> 4227 3088 Pls
> 3710 2431 Pls
> 4101 2534 Pls
> 5442 3909 Pls
> 4878 3189 Pls
> 3770 3056 Pls
> 4186 3035 Pls
> 3302 673 Pls
> 4952 3330 Pls
> 3725 4468 Pls
> 3474 2365 Pls
> 4121 2740 Pls
> 5037 1511 Pls
> 3217 721 Pls
> 3309 2192 Pls
> 2620 2630 Pls
> 4841 3159 Pls
> 4753 2489 Pls
> 5019 2724 Pls
> 4152 2624 Pls
> 4721 2849 Pls
> 4491 2496 Pls
> 4777 2008 Pls
> 2851 2246 Pls
> 4278 3062 Pls
> 5070 3447 Pls
> 4617 2751 Pls
> 3630 2458 Pls
> 4792 2473 Pls
> 4822 2504 Pls
> 5418 3694 Pls
> 5530 3938 Pls
> 5193 2824 Pls
> 4818 2347 Pls
> 3137 2278 Pls
> 3368 3370 Pls
> 4108 2946 Pls
> 3297 3845 Pls
> 5441 2674 Pls
> 3919 3169 Pls
> 5159 2871 Pls
> 4803 2422 Pls
> 3251 2494 Pls
> 3924 2389 Pls
> 5079 2777 Pls
> 3735 2044 Pls
> 3185 2273 Pls
> 4961 2815 Pls
> 4298 2250 Pls
> 4396 3076 Pls
> 3444 3256 Pls
> 3918 2445 Pls
> 3149 2480 Pls
> 3128 2670 Pls
> 4820 3218 Pls
> 4361 2658 Pls
> 4632 2028 Pls
> 4704 2596 Pls
> 3768 2680 Pls
> 4681 4113 Pls
> 4401 2918 Pls
> 3957 2731 Pls
> 3116 2329 Pls
> 3321 2770 Pls
> 3153 2312 Pls
> 5560 3014 Pls
> 3611 2542 Pls
> 5550 3156 Pls
> 4348 3269 Pls
> 4810 2670 Pls
> 4594 2935 Pls
> 5531 3521 Pls
> 4058 1495 Pls
> 4799 3005 Pls
> 4642 2878 Pls
> 4344 2521 Pls
> 2619 2672 Pls
> 5308 2841 Pls
> 4689 3950 Pls
> 4001 2762 Pls
> 4646 989 Pls
> 3033 1717 Pls
> 5089 3007 Pls
> 3917 2024 Pls
> 5168 2851 Pls
> 5679 2456 Pls
> 4329 2931 Pls
> 5116 2829 Pls
> 4106 2906 Pls
> 2744 2227 Pls
> 4163 4153 Pls
> 4176 1413 Pls
> 5104 3269 Pls
> 3748 2200 Pls
> 5452 2055 Pls
> 3719 2064 Pls
> 4973 2848 Pls
> 4794 3138 Pls
> 4204 3155 Pls
> 4601 2849 Pls
> 3934 2974 Pls
> 4189 3085 Pls
> 3932 3317 Pls
> 4136 2604 Pls
> 4906 3112 Pls
> 4039 2274 Pls
> 5206 2958 Pls
> 5312 1923 Pls
> 3393 2416 Pls
> 3155 2767 Pls
> 3995 3278 Pls
> 3761 2363 Pls
> 4949 3569 Pls
> 3524 1653 Pls
> 5583 2997 Pls
> 4768 2609 Pls
> 2906 2396 Pls
> 5692 2696 Pls
> 3040 2955 Pls
> 4106 2372 Pls
> 5064 3206 Pls
> 5440 3252 Pls
> 5074 2670 Pls
> 5580 3160 Pls
> 4722 3088 Pls
> 4399 2226 Pls
> 5817 2729 Pls
> 3155 3054 Pls
> 5430 3392 Pls
> 5563 1982 Pls
> 5774 2209 Pls
> 5109 2816 Pls
> 4881 2532 Pls
> 3273 2573 Pls
> 4834 2936 Pls
> 4157 2899 Pls
> 2992 3745 Pls
> 4108 3248 Pls
> 3176 1506 Pls
> 3763 2832 Pls
> 4329 3150 Pls
> 3618 4753 Pls
> 3937 3126 Pls
> 3993 2455 Pls
> 4321 2842 Pls
> 5086 2800 Pls
> 5214 3001 Pls
> 4320 4632 Pls
> 3526 2959 Pls
> 5161 3730 Pls
> 3986 2823 Pls
> 4942 2549 Pls
> 3027 2537 Pls
> 5516 2601 Pls
> 4502 2155 Pls
> 3000 2234 Pls
> 5341 3497 Pls
> 4846 2267 Pls
> 4406 2594 Pls
> 3974 2880 Pls
> 4167 2707 Pls
> 5661 2892 Pls
> 5204 2744 Pls
> 4321 4001 Pls
> 5377 3494 Pls
> 3552 3984 Pls
> 5452 3236 Pls
> 3953 3419 Pls
> 5827 2644 Pls
> 4708 2701 Pls
> 5345 2862 Pls
> 3995 1843 Pls
> 5643 3141 Pls
> 4326 1427 Pls
> 3916 1802 Pls
> 5841 3039 Pls
> 5610 2753 Pls
> 4872 2538 Pls
> 3188 3071 Pls
> 3236 2488 Pls
> 4701 3009 Pls
> 3195 4411 Pls
> 3654 1774 Pls
> 3593 2677 Pls
> 4806 2813 Pls
> 4092 3193 Pls
> 3875 3289 Pls
> 5531 2515 Pls
> 5554 2688 Pls
> 3133 2541 Pls
> 4872 3254 Pls
> 3588 1980 Pls
> 4335 2885 Pls
> 4064 1896 Pls
> 5190 3252 Pls
> 4156 2300 Pls
> 4623 3607 Pls
> 5153 2195 Pls
> 3614 2631 Pls
> 4070 3017 Pls
> 3101 2177 Pls
> 4109 2848 Pls
> 3782 2889 Pls
> 2873 3627 Pls
> 4048 2891 Pls
> 3533 2502 Pls
> 3592 2859 Pls
> 4911 3122 Pls
> 3009 2996 Pls
> 3850 2546 Pls
> 5679 3706 Pls
> 5282 2178 Pls
> 5542 2885 Pls
> 5148 2481 Pls
> 5758 2669 Pls
> 5738 4019 Pls
> 3766 2330 Pls
> 4756 2270 Pls
> 4423 3138 Pls
> 3142 2471 Pls
> 5246 2673 Pls
> 4769 2535 Pls
> 4647 3011 Pls
> 4796 3660 Pls
> 5031 2123 Pls
> 5003 2716 Pls
> 4766 2527 Pls
> 4494 3354 Pls
> 5664 2556 Pls
> 3748 3351 Pls
> 4734 1558 Pls
> 3991 2368 Pls
> 5404 3855 Pls
> 3617 2486 Pls
> 5201 2599 Pls
> 5052 2962 Pls
> 4675 2499 Pls
> 3773 2693 Pls
> 3176 1770 Pls
> 4658 1866 Pls
> 3973 3379 Pls
> 4728 2146 Pls
> 3433 2625 Pls
> 3678 2324 Pls
> 3184 1423 Pls
> 4487 1543 Pls
> 3660 2736 Pls
> 3976 2997 Pls
> 3869 2003 Pls
> 5128 2053 Pls
> 4176 3671 Pls
> 5629 2480 Pls
> 4369 3087 Pls
> 4422 3511 Pls
> 5401 2519 Pls
> 4772 1546 Pls
> 3221 3940 Pls
> 3269 2545 Pls
> 3663 2923 Pls
> 4392 2977 Pls
> 3951 3407 Pls
> 5029 2669 Pls
> 5701 3359 Pls
> 3522 2269 Pls
> 4403 2057 Pls
> 3535 2711 Pls
> 3148 2670 Pls
> 5665 2613 Pls
> 4290 2361 Pls
> 4290 2361 Pls
> 3738 3152 Pls
> 3765 2698 Pls
> 3882 2509 Pls
> 3478 2167 Pls
> 4735 2845 Pls
> 2721 1024 Pls
> 5766 1123 Pls
> 3555 2158 Pls
> 4671 2213 Pls
> 3174 1073 Pls
> 3390 2916 Pls
> 4118 2107 Pls
> 3589 2749 Pls
> 5204 3510 Pls
> 3091 2794 Pls
> 5927 2905 Pls
> 4544 2633 Pls
> 5559 2648 Pls
> 5710 2788 Pls
> 3515 2654 Pls
> 5767 2826 Pls
> 3915 3521 Pls
> 4347 2927 Pls
> 3545 1774 Pls
> 3158 1861 Pls
> 3619 2488 Pls
> 3959 3089 Pls
> 4126 2377 Pls
> 4570 2462 Pls
> 3088 4091 Pls
> 5359 1798 Pls
> 4474 1604 Pls
> 3915 2804 Pls
> 2948 997 Pls
> 5193 3002 Pls
> 3411 2357 Pls
> 3203 2243 Pls
> 3783 2472 Pls
> 5329 2860 Pls
> 4617 3153 Pls
> 4354 2393 Pls
> 4782 2839 Pls
> 3602 2179 Pls
> 5687 3326 Pls
> 4917 2484 Pls
> 4663 3318 Pls
> 4798 3279 Pls
> 3021 2367 Pls
> 3010 2391 Pls
> 4415 1424 Pls
> 4806 2770 Pls
> 5047 1621 Pls
> 5669 3059 Pls
> 4974 3931 Pls
> 4801 2904 Pls
> 3612 2392 Pls
> 4749 2598 Pls
> 4450 2947 Pls
> 3653 2551 Pls
> 4387 2370 Pls
> 5548 2805 Pls
> 5278 2244 Pls
> 3799 2259 Pls
> 3629 2188 Pls
> 4948 2500 Pls
> 4262 2068 Pls
> 4050 2565 Pls
> 4231 2387 Pls
> 4381 2804 Pls
> 3860 2588 Pls
> 3138 2019 Pls
> 4357 2526 Pls
> 2935 2970 Pls
> 5025 3535 Pls
> 4454 2219 Pls
> 3369 2868 Pls
> 4450 3750 Pls
> 3642 2300 Pls
> 4199 2778 Pls
> 5210 1255 Pls
> 4641 2935 Pls
> 3143 2685 Pls
> 4860 2622 Pls
> 3392 1517 Pls
> 5715 3447 Pls
> 5040 1993 Pls
> 3681 2606 Pls
> 5478 2762 Pls
> 4647 1994 Pls
> 5410 3002 Pls
> 4950 3623 Pls
> 5590 2882 Pls
> 3943 3016 Pls
> 4653 2154 Pls
> 4177 3618 Pls
> 4488 3428 Pls
> 4065 2784 Pls
> 3149 2340 Pls
> 5190 2209 Pls
> 3315 4762 Pls
> 5542 2715 Pls
> 3522 2395 Pls
> 2892 2194 Pls
> 3137 3485 Pls
> 3968 2506 Pls
> 3480 1380 Pls
> 4790 2403 Pls
> 4687 2638 Pls
> 5775 2598 Pls
> 3148 2471 Pls
> 3915 3068 Pls
> 4640 3602 Pls
> 4090 2840 Pls
> 4516 2564 Pls
> 5460 2917 Pls
> 3804 2575 Pls
> 5061 2390 Pls
> 5106 3534 Pls
> 3850 3074 Pls
> 3230 2408 Pls
> 3536 2890 Pls
> 3736 3276 Pls
> 3196 1999 Pls
> 4285 2777 Pls
> 5017 3573 Pls
> 5547 3152 Pls
> 4206 2517 Pls
> 3425 3349 Pls
> 4012 2402 Pls
> 4436 2967 Pls
> 3977 1723 Pls
> 4111 1345 Pls
> 4786 2637 Pls
> 3410 3106 Pls
> 4401 2746 Pls
> 3149 2817 Pls
> 3032 2405 Pls
> 5009 3367 Pls
> 5703 3091 Pls
> 3789 2696 Pls
> 4566 3608 Pls
> 4374 3430 Pls
> 4995 3064 Pls
> 4293 1816 Pls
> 5562 2899 Pls
> 3718 2198 Pls
> 5417 3401 Pls
> 3812 2936 Pls
> 5531 2015 Pls
> 5060 3659 Pls
> 5873 3225 Pls
> 5879 2983 Pls
> 3367 2777 Pls
> 4034 2110 Pls
> 5210 3063 Pls
> 3250 2950 Pls
> 4761 2849 Pls
> 5574 2957 Pls
> 2841 2546 Pls
> 3545 2701 Pls
> 3766 2356 Pls
> 4532 2358 Pls
> 5084 4284 Pls
> 3201 2279 Pls
> 5143 2954 Pls
> 4959 2661 Pls
> 4622 2849 Pls
> 3261 2563 Pls
> 2962 2519 Pls
> 4647 2823 Pls
> 3966 2472 Pls
> 4608 3223 Pls
> 4938 4433 Pls
> 4060 2892 Pls
> 5716 3545 Pls
> 3515 2300 Pls
> 4590 2999 Pls
> 4327 2411 Pls
> 5307 2713 Pls
> 4399 2869 Pls
> 5544 2614 Pls
> 3404 1224 Pls
> 3445 2481 Pls
> 3667 3656 Pls
> 4048 4462 Pls
> 2964 2198 Pls
> 3786 2712 Pls
> 3527 2431 Pls
> 3752 3123 Pls
> 3597 2085 Pls
> 4182 3850 Pls
> 4781 2865 Pls
> 4793 2897 Pls
> 3398 2702 Pls
> 4800 1569 Pls
> 5035 2255 Pls
> 3624 2418 Pls
> 5445 2661 Pls
> 4484 3389 Pls
> 3162 2639 Pls
> 5302 2418 Pls
> 5553 2387 Pls
> 4683 2380 Pls
> 5069 4020 Pls
> 5043 2566 Pls
> 3041 2470 Pls
> 5081 3077 Pls
> 3331 2792 Pls
> 4002 2473 Pls
> 4402 3153 Pls
> 5263 1978 Pls
> 4734 1960 Pls
> 4853 3322 Pls
> 5871 2861 Pls
> 4236 1931 Pls
> 2621 2759 Pls
> 3501 1749 Pls
> 2915 2081 Pls
> 3004 2375 Pls
> 3501 2730 Pls
> 5835 3030 Pls
> 3607 3779 Pls
> 5608 3775 Pls
> 5556 2157 Pls
> 3149 2844 Pls
> 4939 3736 Pls
> 3934 3267 Pls
> 5380 2566 Pls
> 4627 2670 Pls
> 4455 3616 Pls
> 4050 1592 Pls
> 4794 2529 Pls
> 4036 1761 Pls
> 5195 3508 Pls
> 3504 2898 Pls
> 4866 3093 Pls
> 2819 4049 Pls
> 3960 2870 Pls
> 3922 2546 Pls
> 4854 3498 Pls
> 3915 2284 Pls
> 3547 2531 Pls
> 3755 2219 Pls
> 5550 2636 Pls
> 3897 2158 Pls
> 5270 2969 Pls
> 3693 2614 Pls
> 4946 3387 Pls
> 2723 2563 Pls
> 3856 1773 Pls
> 2927 2177 Pls
> 5550 3343 Pls
> 5374 2253 Pls
> 2843 3020 Pls
> 3782 2651 Pls
> 3330 2943 Pls
> 4109 3120 Pls
> 5085 2319 Pls
> 3521 2190 Pls
> 5406 2920 Pls
> 5255 2242 Pls
> 5147 3652 Pls
> 3966 2842 Pls
> 3540 2805 Pls
> 4617 2450 Pls
> 4038 2140 Pls
> 4581 2813 Pls
> 4809 2726 Pls
> 5625 2844 Pls
> 5784 1598 Pls
> 5704 2847 Pls
> 4109 2381 Pls
> 5711 2893 Pls
> 5227 2746 Pls
> 3949 2162 Pls
> 3611 2757 Pls
> 3581 1829 Pls
> 4371 3303 Pls
> 4360 2995 Pls
> 4244 2837 Pls
> 5858 1997 Pls
> 3559 3777 Pls
> 5861 3066 Pls
> 5051 3636 Pls
> 4244 2035 Pls
> 4116 2874 Pls
> 4075 2809 Pls
> 4215 2570 Pls
> 4804 2816 Pls
> 3672 3092 Pls
> 3130 908 Pls
> 5089 3320 Pls
> 3476 1911 Pls
> 3936 2986 Pls
> 3737 2789 Pls
> 3885 2556 Pls
> 3625 4080 Pls
> 5853 2580 Pls
> 5277 2855 Pls
> 4591 3593 Pls
> 5080 3098 Pls
> 4974 2531 Pls
> 3193 2438 Pls
> 4177 2974 Pls
> 3540 3084 Pls
> 4496 2970 Pls
> 3096 2077 Pls
> 3170 3232 Pls
> 3939 4246 Pls
> 4633 2508 Pls
> 3744 2245 Pls
> 4307 3178 Pls
> 4440 3282 Pls
> 3788 3838 Pls
> 5533 2969 Pls
> 3182 2435 Pls
> 3972 2526 Pls
> 4784 4006 Pls
> 4168 2558 Pls
> 4832 2822 Pls
> 3773 1153 Pls
> 5120 2701 Pls
> 4784 2926 Pls
> 4024 2254 Pls
> 3839 2241 Pls
> 4686 3030 Pls
> 4541 3207 Pls
> 3227 1964 Pls
> 4071 2282 Pls
> 4752 3256 Pls
> 3626 1961 Pls
> 4655 2534 Pls
> 5852 2702 Pls
> 4740 2988 Pls
> 4064 2758 Pls
> 4004 3645 Pls
> 4454 1919 Pls
> 4117 2742 Pls
> 5017 2360 Pls
> 4137 2505 Pls
> 5108 3639 Pls
> 3945 2492 Pls
> 2964 2435 Pls
> 3016 2075 Pls
> 4065 3114 Pls
> 5675 3070 Pls
> 5562 4506 Pls
> 5657 3369 Pls
> 5388 2955 Pls
> 5514 3070 Pls
> 4753 1954 Pls
> 3738 2405 Pls
> 5152 2492 Pls
> 4620 2958 Pls
> 5473 3362 Pls
> 5308 3147 Pls
> 5216 3048 Pls
> 5201 2442 Pls
> 4541 2848 Pls
> 5151 2307 Pls
> 4139 2859 Pls
> 4801 1805 Pls
> 3308 2267 Pls
> 4835 2434 Pls
> 3487 2498 Pls
> 4223 2688 Pls
> 3854 1943 Pls
> 3419 3452 Pls
> 4785 3223 Pls
> 5528 3943 Pls
> 4489 3095 Pls
> 5561 3019 Pls
> 3087 2944 Pls
> 4221 1809 Pls
> 4965 2305 Pls
> 3757 2654 Pls
> 3650 2465 Pls
> 4198 2678 Pls
> 3741 2167 Pls
> 4785 4671 Pls
> 5081 2745 Pls
> 4979 2926 Pls
> 5654 2676 Pls
> 3537 2506 Pls
> 3333 2922 Pls
> 4690 2650 Pls
> 5883 2858 Pls
> 4371 1825 Pls
> 4518 1879 Pls
> 5217 2467 Pls
> 3125 2414 Pls
> 3016 1836 Pls
> 3931 2739 Pls
> 5611 2918 Pls
> 3014 2242 Pls
> 3287 2803 Pls
> 5401 3160 Pls
> 4173 4587 Pls
> 5267 2062 Pls
> 3382 2240 Pls
> 4975 2070 Pls
> 3847 2809 Pls
> 4670 2379 Pls
> 5637 2907 Pls
> 3779 707 Pls
> 3469 2024 Pls
> 3517 2634 Pls
> 4843 2805 Pls
> 5095 4051 Pls
> 3800 971 Pls
> 4374 2586 Pls
> 3527 3277 Pls
> 3139 2217 Pls
> 4862 2528 Pls
> 3513 3039 Pls
> 5235 2684 Pls
> 3728 3342 Pls
> 4604 3261 Pls
> 3897 2918 Pls
> 4729 2795 Pls
> 2824 1646 Pls
> 4902 3707 Pls
> 3727 2556 Pls
> 3876 2367 Pls
> 3385 2741 Pls
> 5570 2319 Pls
> 4283 2735 Pls
> 4147 2734 Pls
> 3429 2372 Pls
> 4864 3753 Pls
> 3457 3410 Pls
> 3218 1965 Pls
> 5867 2118 Pls
> 2886 2477 Pls
> 3490 2339 Pls
> 4634 2825 Pls
> 3887 2608 Pls
> 4019 3478 Pls
> 5045 2090 Pls
> 4383 2472 Pls
> 3054 2920 Pls
> 3328 862 Pls
> 2808 1964 Pls
> 4023 2679 Pls
> 4222 3506 Pls
> 4446 1073 Pls
> 3300 2616 Pls
> 3500 1761 Pls
> 4288 4795 Pls
> 4404 3379 Pls
> 5444 2908 Pls
> 5588 2892 Pls
> 5155 2745 Pls
> 5349 2839 Pls
> 4063 2926 Pls
> 3315 2694 Pls
> 5418 2660 Pls
> 3265 2567 Pls
> 3843 2430 Pls
> 4738 877 Pls
> 4750 2826 Pls
> 4077 1668 Pls
> 5622 2700 Pls
> 4997 3826 Pls
> 5701 2827 Pls
> 4123 2639 Pls
> 5857 3128 Pls
> 5190 2996 Pls
> 3760 1997 Pls
> 2971 3263 Pls
> 4470 2414 Pls
> 5005 2036 Pls
> 3035 1705 Pls
> 3717 3012 Pls
> 3717 2667 Pls
> 5083 3086 Pls
> 3148 1907 Pls
> 3622 2542 Pls
> 5436 1698 Pls
> 4810 3311 Pls
> 3669 2837 Pls
> 4502 4042 Pls
> 5148 2993 Pls
> 4480 2879 Pls
> 3830 3350 Pls
> 4112 2506 Pls
> 4047 2625 Pls
> 4159 2879 Pls
> 3419 2929 Pls
> 4147 2612 Pls
> 4078 2321 Pls
> 4409 3258 Pls
> 5121 4091 Pls
> 5576 3498 Pls
> 4751 2463 Pls
> 4817 2262 Pls
> 4204 1118 Pls
> 5715 3033 Pls
> 4852 2735 Pls
> 3535 2725 Pls
> 5082 2907 Pls
> 5000 1743 Pls
> 3131 2771 Pls
> 3442 2355 Pls
> 5190 2459 Pls
> 3605 2379 Pls
> 4334 2533 Pls
> 4385 3169 Pls
> 4738 1763 Pls
> 3937 3018 Pls
> 3804 2430 Pls
> 4477 2925 Pls
> 5553 2730 Pls
> 5088 2302 Pls
> 4831 2908 Pls
> 3995 2935 Pls
> 3880 3393 Pls
> 3289 2019 Pls
> 4810 2785 Pls
> 5583 2314 Pls
> 3014 2198 Pls
> 4482 3302 Pls
> 3517 2381 Pls
> 4635 3919 Pls
> 5694 2245 Pls
> 5751 2375 Pls
> 3220 1816 Pls
> 4085 2255 Pls
> 3408 1753 Pls
> 5381 3586 Pls
> 3981 2701 Pls
> 3504 2345 Pls
> 4486 2829 Pls
> 4368 3324 Pls
> 3381 1845 Pls
> 3927 2242 Pls
> 5379 2567 Pls
> 3494 2884 Pls
> 4603 3321 Pls
> 3732 2222 Pls
> 4472 4245 Pls
> 3735 2987 Pls
> 5341 2336 Pls
> 3802 2494 Pls
> 4509 3370 Pls
> 4396 2815 Pls
> 5259 2294 Pls
> 3500 2264 Pls
> 4810 1567 Pls
> 3480 2903 Pls
> 5052 2671 Pls
> 3911 2358 Pls
> 4782 2066 Pls
> 4617 2330 Pls
> 3752 3109 Pls
> 5507 2093 Pls
> 3794 2325 Pls
> 4113 2758 Pls
> 3046 1537 Pls
> 5592 2912 Pls
> 3496 3128 Pls
> 5177 2471 Pls
> 4328 2472 Pls
> 5361 2101 Pls
> 4858 2593 Pls
> 4853 2816 Pls
> 4617 2925 Pls
> 3874 2726 Pls
> 3576 3030 Pls
> 4081 2257 Pls
> 5103 2419 Pls
> 4301 2470 Pls
> 4408 2343 Pls
> 5464 2667 Pls
> 3436 2455 Pls
> 4721 2074 Pls
> 3208 2064 Pls
> 3509 2751 Pls
> 4721 3819 Pls
> 5315 1836 Pls
> 5022 2819 Pls
> 4826 1300 Pls
> 5255 2278 Pls
> 3211 2276 Pls
> 3103 2566 Pls
> 3288 2727 Pls
> 5008 2888 Pls
> 3154 3392 Pls
> 2965 2249 Pls
> 3104 2470 Pls
> 5116 2584 Pls
> 3491 2646 Pls
> 4487 3284 Pls
> 4860 2350 Pls
> 3916 2551 Pls
> 5847 2166 Pls
> 3986 3578 Pls
> 4361 1037 Pls
> 3324 2044 Pls
> 3324 2044 Pls
> 5756 3101 Pls
> 3990 2418 Pls
> 5496 2716 Pls
> 5297 2601 Pls
> 4413 2084 Pls
> 3476 2717 Pls
> 4110 2663 Pls
> 4365 2647 Pls
> 3745 1966 Pls
> 3498 2713 Pls
> 3047 2723 Pls
> 4215 2096 Pls
> 5205 3013 Pls
> 4090 2236 Pls
> 3297 2586 Pls
> 4498 2961 Pls
> 5866 3295 Pls
> 4096 2893 Pls
> 4453 3265 Pls
> 5062 3250 Pls
> 5070 2677 Pls
> 4104 2311 Pls
> 5696 2878 Pls
> 3818 3333 Pls
> 5222 2809 Pls
> 2717 1680 Pls
> 2975 2913 Pls
> 5909 3233 Pls
> 3203 1949 Pls
> 3161 3279 Pls
> 5238 2563 Pls
> 5891 2868 Pls
> 3154 2115 Pls
> 3032 1914 Pls
> 5196 2840 Pls
> 4859 3014 Pls
> 3716 2199 Pls
> 5600 3514 Pls
> 4113 2500 Pls
> 3069 2612 Pls
> 5390 2800 Pls
> 3712 4078 Pls
> 4423 2785 Pls
> 3962 2747 Pls
> 5560 3184 Pls
> 5687 2675 Pls
> 5581 2952 Pls
> 4613 2902 Pls
> 3759 2899 Pls
> 4698 2674 Pls
> 4456 1851 Pls
> 4344 2546 Pls
> 4895 2481 Pls
> 4939 2197 Pls
> 3036 2492 Pls
> 5875 2938 Pls
> 5193 2882 Pls
> 4129 2116 Pls
> 5067 3283 Pls
> 4083 2560 Pls
> 3800 3191 Pls
> 3141 2219 Pls
> 3484 2059 Pls
> 4614 2994 Pls
> 3971 2616 Pls
> 3166 1673 Pls
> 5543 2399 Pls
> 3561 1932 Pls
> 5612 3040 Pls
> 2980 2457 Pls
> 4664 3035 Pls
> 4863 3744 Pls
> 5188 2083 Pls
> 3232 2474 Pls
> 3395 2738 Pls
> 4792 3126 Pls
> 3056 2358 Pls
> 4454 3510 Pls
> 4686 2238 Pls
> 3771 3695 Pls
> 5661 3472 Pls
> 5133 2601 Pls
> 4112 2500 Pls
> 4484 2130 Pls
> 3697 1997 Pls
> 4099 2582 Pls
> 4262 3112 Pls
> 4956 2769 Pls
> 3020 2976 Pls
> 3769 2719 Pls
> 3224 1984 Pls
> 4201 1573 Pls
> 3110 1888 Pls
> 4825 2403 Pls
> 5258 2502 Pls
> 4489 2524 Pls
> 4282 2581 Pls
> 4133 2725 Pls
> 4319 3590 Pls
> 2802 3088 Pls
> 5045 3150 Pls
> 3426 2756 Pls
> 5079 2975 Pls
> 4869 2713 Pls
> 3392 3023 Pls
> 4620 3007 Pls
> 4544 3263 Pls
> 5889 2766 Pls
> 3891 2391 Pls
> 3775 1959 Pls
> 4899 2952 Pls
> 4431 2944 Pls
> 5311 3510 Pls
> 3892 2882 Pls
> 3777 2533 Pls
> 5009 2818 Pls
> 4961 3056 Pls
> 4667 2045 Pls
> 5349 3434 Pls
> 5565 2390 Pls
> 3700 2769 Pls
> 4742 2787 Pls
> 4055 2730 Pls
> 4953 3008 Pls
> 3128 2123 Pls
> 4525 1125 Pls
> 5736 2514 Pls
> 3488 2214 Pls
> 3526 2612 Pls
> 5645 2938 Pls
> 5351 3109 Pls
> 3871 2032 Pls
> 5710 3180 Pls
> 3763 3507 Pls
> 5398 3156 Pls
> 3403 1947 Pls
> 4474 3507 Pls
> 3268 2826 Pls
> 4512 2642 Pls
> 3160 3081 Pls
> 5331 3346 Pls
> 3968 2828 Pls
> 5059 3079 Pls
> 5195 3734 Pls
> 4458 2228 Pls
> 4078 3258 Pls
> 4940 2491 Pls
> 4068 3531 Pls
> 4431 3012 Pls
> 5562 3543 Pls
> 4678 941 Pls
> 4716 2233 Pls
> 5079 2616 Pls
> 4151 2580 Pls
> 3135 4318 Pls
> 3653 4175 Pls
> 4192 1711 Pls
> 4798 3296 Pls
> 3730 2420 Pls
> 5605 3241 Pls
> 5907 2621 Pls
> 4814 3295 Pls
> 4062 3138 Pls
> 4839 2499 Pls
> 3864 2257 Pls
> 4408 2922 Pls
> 3523 2434 Pls
> 4472 3032 Pls
> 4220 3792 Pls
> 4838 2287 Pls
> 5103 2715 Pls
> 4105 2630 Pls
> 4633 2201 Pls
> 4828 2667 Pls
> 3702 2142 Pls
> 4872 3010 Pls
> 3771 2211 Pls
> 4937 2688 Pls
> 3322 2772 Pls
> 2840 2887 Pls
> 4949 2508 Pls
> 3173 2869 Pls
> 5594 2616 Pls
> 5250 2714 Pls
> 3725 2784 Pls
> 3546 2407 Pls
> 3144 1763 Pls
> 5701 4362 Pls
> 4375 3706 Pls
> 4661 2901 Pls
> 5615 2797 Pls
> 5211 2689 Pls
> 3924 1981 Pls
> 4784 1800 Pls
> 3467 2694 Pls
> 3923 2252 Pls
> 4304 3093 Pls
> 3891 2150 Pls
> 4550 3122 Pls
> 3751 2524 Pls
> 3996 2864 Pls
> 4855 886 Pls
> 3371 2180 Pls
> 5665 2713 Pls
> 3550 2355 Pls
> 4526 3519 Pls
> 4627 4403 Pls
> 4670 2086 Pls
> 5681 2344 Pls
> 5399 1916 Pls
> 3559 2772 Pls
> 4021 4318 Pls
> 4783 2424 Pls
> 4039 2643 Pls
> 4047 2265 Pls
> 3254 2404 Pls
> 3386 2478 Pls
> 4928 2386 Pls
> 5132 2329 Pls
> 3226 2265 Pls
> 4689 3524 Pls
> 4080 2345 Pls
> 5879 3271 Pls
> 3755 2898 Pls
> 4077 1892 Pls
> 5654 2501 Pls
> 5727 3604 Pls
> 5540 3258 Pls
> 4097 2624 Pls
> 3429 1536 Pls
> 3023 3331 Pls
> 4659 2381 Pls
> 4645 2704 Pls
> 5653 3122 Pls
> 5584 2476 Pls
> 4758 2425 Pls
> 3952 2169 Pls
> 3483 2598 Pls
> 3806 1680 Pls
> 3145 2936 Pls
> 4653 2776 Pls
> 4994 4090 Pls
> 2985 2322 Pls
> 5597 2859 Pls
> 3158 2968 Pls
> 4506 3020 Pls
> 5822 3208 Pls
> 3604 2998 Pls
> 5650 2602 Pls
> 5118 2742 Pls
> 4233 3019 Pls
> 5613 2835 Pls
> 4906 3012 Pls
> 5787 2626 Pls
> 3799 2250 Pls
> 3773 2649 Pls
> 5719 3269 Pls
> 4761 3184 Pls
> 5790 3095 Pls
> 4003 2616 Pls
> 3514 2262 Pls
> 5576 2753 Pls
> 5192 1405 Pls
> 5025 3319 Pls
> 4188 1378 Pls
> 4020 3053 Pls
> 4790 4365 Pls
> 3744 2970 Pls
> 3607 1147 Pls
> 5058 2831 Pls
> 5065 3017 Pls
> 3694 3641 Pls
> 2974 2810 Pls
> 5228 3207 Pls
> 3871 2482 Pls
> 4084 2048 Pls
> 4674 2618 Pls
> 5589 3230 Pls
> 4093 4453 Pls
> 5586 3396 Pls
> 3172 2141 Pls
> 4760 3238 Pls
> 4675 2732 Pls
> 3026 3106 Pls
> 4327 2541 Pls
> 4657 3207 Pls
> 5105 3071 Pls
> 2993 2538 Pls
> 4291 871 Pls
> 4052 3106 Pls
> 4128 3759 Pls
> 3898 1227 Pls
> 5131 3250 Pls
> 5362 3115 Pls
> 3044 2409 Pls
> 2855 2447 Pls
> 4486 3407 Pls
> 3737 2723 Pls
> 3474 2408 Pls
> 5838 2670 Pls
> 4126 2864 Pls
> 4246 2546 Pls
> 4733 2989 Pls
> 5287 3359 Pls
> 4501 2196 Pls
> 2912 1937 Pls
> 4850 3173 Pls
> 4930 3685 Pls
> 3055 2365 Pls
> 3978 2602 Pls
> 4650 1311 Pls
> 2867 2029 Pls
> 3018 2573 Pls
> 3244 1640 Pls
> 3177 2581 Pls
> 5057 2292 Pls
> 4033 3146 Pls
> 2947 3213 Pls
> 4066 3060 Pls
> 5158 2258 Pls
> 5672 2779 Pls
> 5734 2975 Pls
> 3575 4086 Pls
20349,23022c30030,30908
< 5439 1912 Pls
< 4289 2860 Pls
< 3294 2458 Pls
< 5330 2184 Pls
< 3789 3738 Pls
< 3003 733 Pls
< 3278 1837 Pls
< 3105 1305 Pls
< 5249 3558 Pls
< 5598 4389 Pls
< 5619 1988 Pls
< 3790 4615 Pls
< 5476 4605 Pls
< 3410 3481 Pls
< 5123 3288 Pls
< 5335 4225 Pls
< 4594 2610 Pls
< 5399 4725 Pls
< 4804 2151 Pls
< 4194 753 Pls
< 5290 1358 Pls
< 4410 1999 Pls
< 5506 1392 Pls
< 5423 2223 Pls
< 3922 910 Pls
< 4638 2646 Pls
< 4323 3604 Pls
< 4743 4474 Pls
< 4273 3490 Pls
< 5041 2574 Pls
< 3858 1040 Pls
< 3476 1800 Pls
< 3456 3114 Pls
< 3533 1761 Pls
< 5077 3762 Pls
< 5407 4572 Pls
< 4876 4523 Pls
< 5398 3294 Pls
< 3662 1791 Pls
< 3982 2495 Pls
< 3821 1436 Pls
< 5106 3138 Pls
< 5348 2711 Pls
< 4994 2701 Pls
< 3676 2876 Pls
< 3018 1966 Pls
< 5296 2923 Pls
< 3916 2112 Pls
< 5056 2968 Pls
< 4686 1797 Pls
< 4253 2759 Pls
< 4315 4114 Pls
< 4478 928 Pls
< 4064 2165 Pls
< 3894 1748 Pls
< 4188 4450 Pls
< 4524 3802 Pls
< 3715 933 Pls
< 4688 544 Pls
< 5004 3169 Pls
< 3551 2732 Pls
< 5343 3042 Pls
< 4128 2362 Pls
< 3848 2801 Pls
< 3456 2867 Pls
< 3495 1066 Pls
< 4491 1992 Pls
< 4186 2500 Pls
< 3011 2093 Pls
< 5201 4027 Pls
< 3103 1080 Pls
< 5035 2432 Pls
< 3872 3102 Pls
< 3300 1425 Pls
< 4115 1888 Pls
< 3570 705 Pls
< 4033 3011 Pls
< 5304 1991 Pls
< 4623 3435 Pls
< 3129 3005 Pls
< 3159 2203 Pls
< 4912 2344 Pls
< 5392 4681 Pls
< 4991 2858 Pls
< 3559 2803 Pls
< 4584 2225 Pls
< 4502 3150 Pls
< 4669 2443 Pls
< 3965 1443 Pls
< 4820 2424 Pls
< 5032 1926 Pls
< 4184 3159 Pls
< 4691 1734 Pls
< 3449 1474 Pls
< 5026 4574 Pls
< 4345 1935 Pls
< 5348 2912 Pls
< 4674 3288 Pls
< 5336 3819 Pls
< 5336 3819 Pls
< 4820 2550 Pls
< 3578 3439 Pls
< 3569 1390 Pls
< 3030 1422 Pls
< 3617 1625 Pls
< 4666 1005 Pls
< 3006 2833 Pls
< 4357 4347 Pls
< 2967 2788 Pls
< 5572 3230 Pls
< 4238 1613 Pls
< 3838 1401 Pls
< 3077 1453 Pls
< 3098 2724 Pls
< 3867 1686 Pls
< 5353 1870 Pls
< 5125 1764 Pls
< 4882 3885 Pls
< 3958 3818 Pls
< 3299 2902 Pls
< 4827 3034 Pls
< 5602 638 Pls
< 3994 3264 Pls
< 5332 3331 Pls
< 4777 3225 Pls
< 3649 1716 Pls
< 5343 4637 Pls
< 4116 1442 Pls
< 3827 1706 Pls
< 3188 3066 Pls
< 3277 1612 Pls
< 5350 3024 Pls
< 3030 2201 Pls
< 5456 2070 Pls
< 4718 4214 Pls
< 4650 820 Pls
< 4250 2848 Pls
< 4855 884 Pls
< 4183 1763 Pls
< 4623 3098 Pls
< 3720 4035 Pls
< 2933 2350 Pls
< 4961 3523 Pls
< 3461 456 Pls
< 3133 3507 Pls
< 3995 3722 Pls
< 3777 4150 Pls
< 4821 1131 Pls
< 4519 2822 Pls
< 5390 2803 Pls
< 4594 4167 Pls
< 3920 2494 Pls
< 3890 921 Pls
< 3013 2170 Pls
< 4687 2385 Pls
< 5218 2511 Pls
< 5376 4547 Pls
< 4766 2104 Pls
< 4009 815 Pls
< 4999 1961 Pls
< 3466 2774 Pls
< 5004 4307 Pls
< 4496 3528 Pls
< 3544 3096 Pls
< 4691 4617 Pls
< 4855 4490 Pls
< 4882 2238 Pls
< 4387 3515 Pls
< 4136 2195 Pls
< 3407 3019 Pls
< 4170 2554 Pls
< 4267 2840 Pls
< 5382 3490 Pls
< 4099 1047 Pls
< 4908 2554 Pls
< 5313 3103 Pls
< 2995 3969 Pls
< 2972 1460 Pls
< 3560 2475 Pls
< 4605 2068 Pls
< 4663 4144 Pls
< 5359 2391 Pls
< 4670 1722 Pls
< 4773 3524 Pls
< 5019 3098 Pls
< 4176 1613 Pls
< 4066 2099 Pls
< 4984 1648 Pls
< 4060 1266 Pls
< 3037 4700 Pls
< 5320 4194 Pls
< 3340 2503 Pls
< 4855 2613 Pls
< 4478 4645 Pls
< 3936 761 Pls
< 4035 1590 Pls
< 3254 1517 Pls
< 4036 3511 Pls
< 4258 2984 Pls
< 5329 2086 Pls
< 4066 3806 Pls
< 3854 1739 Pls
< 5118 1888 Pls
< 3249 2488 Pls
< 5208 659 Pls
< 4593 3293 Pls
< 3513 1676 Pls
< 3866 842 Pls
< 3844 2285 Pls
< 3584 1855 Pls
< 4037 3484 Pls
< 4789 2913 Pls
< 5090 1829 Pls
< 4031 2660 Pls
< 4506 3912 Pls
< 4028 2980 Pls
< 4153 2918 Pls
< 5478 2797 Pls
< 4675 2646 Pls
< 3169 4412 Pls
< 3377 863 Pls
< 5360 2876 Pls
< 4307 2348 Pls
< 3798 1537 Pls
< 4480 2423 Pls
< 4783 3407 Pls
< 5089 1694 Pls
< 3203 1690 Pls
< 3560 2079 Pls
< 3427 1284 Pls
< 5558 3367 Pls
< 3742 2896 Pls
< 5249 4100 Pls
< 5040 2634 Pls
< 3682 3185 Pls
< 3863 3185 Pls
< 4120 3276 Pls
< 4908 3073 Pls
< 5119 1758 Pls
< 4666 1648 Pls
< 4028 2155 Pls
< 3472 1819 Pls
< 4883 3718 Pls
< 3167 2472 Pls
< 4136 4296 Pls
< 5328 4304 Pls
< 3397 4729 Pls
< 5156 1964 Pls
< 3708 4055 Pls
< 5199 1566 Pls
< 4906 4563 Pls
< 5504 2241 Pls
< 2955 3476 Pls
< 5358 3507 Pls
< 4732 4114 Pls
< 3079 434 Pls
< 4249 2602 Pls
< 3652 4001 Pls
< 3442 1669 Pls
< 3512 2265 Pls
< 3001 940 Pls
< 3914 2241 Pls
< 5346 4092 Pls
< 3961 4006 Pls
< 4897 2690 Pls
< 3293 2868 Pls
< 4358 3332 Pls
< 4627 1644 Pls
< 5412 3766 Pls
< 5089 3606 Pls
< 5474 1043 Pls
< 5017 3595 Pls
< 4960 2940 Pls
< 4488 972 Pls
< 3571 1940 Pls
< 4924 1538 Pls
< 4249 2685 Pls
< 5336 1101 Pls
< 3160 442 Pls
< 3037 849 Pls
< 4157 2611 Pls
< 3240 1712 Pls
< 4240 3797 Pls
< 3945 2482 Pls
< 5302 1976 Pls
< 5042 1627 Pls
< 3924 2260 Pls
< 3921 2880 Pls
< 3431 1123 Pls
< 5203 2242 Pls
< 4244 691 Pls
< 3060 1356 Pls
< 4362 4633 Pls
< 5446 2732 Pls
< 4012 2727 Pls
< 4391 3575 Pls
< 5037 2785 Pls
< 3676 2913 Pls
< 4144 2537 Pls
< 3407 3202 Pls
< 3603 1398 Pls
< 4739 3907 Pls
< 3505 3304 Pls
< 2900 1384 Pls
< 2963 2609 Pls
< 4770 2283 Pls
< 4465 3097 Pls
< 4370 2554 Pls
< 4388 4399 Pls
< 3001 2025 Pls
< 3461 1475 Pls
< 4975 3757 Pls
< 4351 4111 Pls
< 3084 991 Pls
< 5076 2720 Pls
< 4010 405 Pls
< 5301 3987 Pls
< 5573 4617 Pls
< 3538 1936 Pls
< 3796 3038 Pls
< 4591 1189 Pls
< 4868 2975 Pls
< 5375 4080 Pls
< 3986 2015 Pls
< 3986 1455 Pls
< 3172 3268 Pls
< 3562 3349 Pls
< 5234 3725 Pls
< 4515 2043 Pls
< 4904 3731 Pls
< 5027 4121 Pls
< 4829 2148 Pls
< 4197 4351 Pls
< 2820 3555 Pls
< 5205 2614 Pls
< 3736 2325 Pls
< 4801 3294 Pls
< 3216 3074 Pls
< 4780 3185 Pls
< 4465 3441 Pls
< 4972 2960 Pls
< 5393 4436 Pls
< 3883 1414 Pls
< 4500 2922 Pls
< 3604 4304 Pls
< 4814 2545 Pls
< 4659 975 Pls
< 3004 3856 Pls
< 2970 2467 Pls
< 3537 612 Pls
< 3926 3487 Pls
< 5438 4065 Pls
< 5352 2377 Pls
< 5218 3082 Pls
< 4467 3045 Pls
< 4717 3010 Pls
< 3223 3050 Pls
< 5629 3663 Pls
< 5039 3984 Pls
< 4660 2751 Pls
< 4178 4572 Pls
< 5488 2748 Pls
< 3928 1660 Pls
< 3573 2938 Pls
< 5113 3754 Pls
< 5553 3445 Pls
< 5167 3305 Pls
< 5195 2677 Pls
< 3903 616 Pls
< 3048 804 Pls
< 4175 3022 Pls
< 4204 1592 Pls
< 4880 2496 Pls
< 3892 3933 Pls
< 4676 2112 Pls
< 4358 920 Pls
< 4750 3929 Pls
< 3010 510 Pls
< 5010 2826 Pls
< 4493 4623 Pls
< 5286 2445 Pls
< 5195 1077 Pls
< 4734 4130 Pls
< 5346 2537 Pls
< 3413 1668 Pls
< 4670 599 Pls
< 4671 2613 Pls
< 4700 2100 Pls
< 4649 1257 Pls
< 3136 453 Pls
< 5334 2352 Pls
< 3597 806 Pls
< 5141 2849 Pls
< 5637 3694 Pls
< 3422 2295 Pls
< 5464 576 Pls
< 4603 4235 Pls
< 4103 1224 Pls
< 4639 3274 Pls
< 4623 3280 Pls
< 4487 3125 Pls
< 3840 2729 Pls
< 4513 2034 Pls
< 4005 2639 Pls
< 4629 2547 Pls
< 3699 1237 Pls
< 4994 2125 Pls
< 4494 4185 Pls
< 4788 2266 Pls
< 5217 3789 Pls
< 5021 2612 Pls
< 3134 1887 Pls
< 4880 4382 Pls
< 3780 2020 Pls
< 5369 3287 Pls
< 3119 1010 Pls
< 3859 1219 Pls
< 5326 2641 Pls
< 3848 4194 Pls
< 3443 3035 Pls
< 5322 2325 Pls
< 3619 2156 Pls
< 3837 2506 Pls
< 4949 2255 Pls
< 4005 2816 Pls
< 3814 1156 Pls
< 5190 1706 Pls
< 3423 2474 Pls
< 5280 992 Pls
< 4294 1019 Pls
< 3974 3066 Pls
< 3522 4644 Pls
< 3160 3209 Pls
< 4733 4530 Pls
< 4778 2337 Pls
< 4717 2720 Pls
< 4214 2997 Pls
< 3541 2405 Pls
< 3158 1805 Pls
< 3443 1707 Pls
< 4324 1491 Pls
< 3919 4113 Pls
< 2893 2625 Pls
< 3144 544 Pls
< 5184 2707 Pls
< 5423 3313 Pls
< 4642 3055 Pls
< 4582 1159 Pls
< 3155 645 Pls
< 2834 754 Pls
< 5477 3114 Pls
< 2595 946 Pls
< 2916 3125 Pls
< 4764 953 Pls
< 4577 1963 Pls
< 3565 1116 Pls
< 4298 2678 Pls
< 3821 2418 Pls
< 2717 1643 Pls
< 4345 2769 Pls
< 5238 3170 Pls
< 4216 4035 Pls
< 3859 4187 Pls
< 4002 2765 Pls
< 4814 2354 Pls
< 3423 2865 Pls
< 3599 2569 Pls
< 3516 1575 Pls
< 3716 2339 Pls
< 5398 3268 Pls
< 4180 2160 Pls
< 3673 2265 Pls
< 4827 740 Pls
< 4447 1800 Pls
< 4174 2386 Pls
< 3440 1210 Pls
< 4668 3443 Pls
< 3790 1732 Pls
< 4314 1518 Pls
< 4849 1071 Pls
< 3056 1340 Pls
< 3553 962 Pls
< 3517 2342 Pls
< 3309 4464 Pls
< 4222 4741 Pls
< 4657 3465 Pls
< 4270 3379 Pls
< 5291 507 Pls
< 5467 2598 Pls
< 4120 4336 Pls
< 5580 4141 Pls
< 5105 2789 Pls
< 5029 1107 Pls
< 5423 2398 Pls
< 3802 569 Pls
< 4057 1573 Pls
< 5319 4706 Pls
< 3981 1183 Pls
< 3332 3339 Pls
< 4599 2295 Pls
< 3863 1710 Pls
< 5419 3472 Pls
< 3606 746 Pls
< 3081 997 Pls
< 3451 1566 Pls
< 4784 3179 Pls
< 5183 2667 Pls
< 3430 1597 Pls
< 3962 2714 Pls
< 3699 1906 Pls
< 4945 3521 Pls
< 3842 1995 Pls
< 4179 1269 Pls
< 5251 3775 Pls
< 4381 891 Pls
< 3941 2296 Pls
< 4637 2727 Pls
< 5099 2059 Pls
< 4831 3773 Pls
< 3146 3089 Pls
< 5370 3950 Pls
< 3063 2803 Pls
< 5149 508 Pls
< 5010 1658 Pls
< 4374 1064 Pls
< 3933 3564 Pls
< 3468 1470 Pls
< 5003 2206 Pls
< 2917 1515 Pls
< 5415 2732 Pls
< 4185 2310 Pls
< 4238 578 Pls
< 4196 1855 Pls
< 4264 1193 Pls
< 5158 3815 Pls
< 4756 3425 Pls
< 3514 839 Pls
< 3722 439 Pls
< 3999 2434 Pls
< 5211 2016 Pls
< 4576 2856 Pls
< 5389 2680 Pls
< 5612 3155 Pls
< 3874 1661 Pls
< 2985 2033 Pls
< 3968 2659 Pls
< 5357 2076 Pls
< 3952 775 Pls
< 3539 2844 Pls
< 5487 4606 Pls
< 3006 2322 Pls
< 3986 2596 Pls
< 2966 1099 Pls
< 4990 3824 Pls
< 3134 2401 Pls
< 4115 4519 Pls
< 4375 3071 Pls
< 2957 2734 Pls
< 4482 1129 Pls
< 4890 1308 Pls
< 4811 3764 Pls
< 5058 2953 Pls
< 4234 3038 Pls
< 4885 1855 Pls
< 5412 2245 Pls
< 5251 3838 Pls
< 5251 3838 Pls
< 3999 3329 Pls
< 3646 697 Pls
< 3264 2338 Pls
< 3235 918 Pls
< 3297 1133 Pls
< 2915 1657 Pls
< 4633 1463 Pls
< 4345 2538 Pls
< 4292 3356 Pls
< 4865 4755 Pls
< 3257 1478 Pls
< 5336 1724 Pls
< 4590 3359 Pls
< 5300 1004 Pls
< 5521 3373 Pls
< 4824 931 Pls
< 4676 3547 Pls
< 3080 817 Pls
< 4279 3251 Pls
< 5070 1964 Pls
< 4668 2777 Pls
< 3816 2180 Pls
< 5110 3279 Pls
< 3511 3720 Pls
< 4009 4024 Pls
< 3047 2389 Pls
< 3575 1845 Pls
< 3685 1491 Pls
< 3181 3289 Pls
< 5083 4573 Pls
< 3955 437 Pls
< 4740 4675 Pls
< 4775 4353 Pls
< 4495 4179 Pls
< 5509 4357 Pls
< 5638 1166 Pls
< 5057 3712 Pls
< 3809 4219 Pls
< 3175 1268 Pls
< 3132 3156 Pls
< 3435 3809 Pls
< 4013 2041 Pls
< 5201 4169 Pls
< 3889 1183 Pls
< 4702 1777 Pls
< 4988 3967 Pls
< 5022 2281 Pls
< 5039 2932 Pls
< 3777 1428 Pls
< 5405 4250 Pls
< 4195 3457 Pls
< 5487 1836 Pls
< 5161 2988 Pls
< 4036 609 Pls
< 4030 1753 Pls
< 4280 1282 Pls
< 5282 2420 Pls
< 4274 1933 Pls
< 5411 3005 Pls
< 5182 3536 Pls
< 5638 2815 Pls
< 4902 2833 Pls
< 3568 1603 Pls
< 5328 3000 Pls
< 4012 2874 Pls
< 4913 2349 Pls
< 5333 3976 Pls
< 2893 2635 Pls
< 5326 2027 Pls
< 5088 3336 Pls
< 4841 2159 Pls
< 4813 2475 Pls
< 4640 2791 Pls
< 3342 4166 Pls
< 4819 3244 Pls
< 5487 3636 Pls
< 3872 3433 Pls
< 3324 969 Pls
< 5506 3810 Pls
< 3925 1830 Pls
< 3929 2362 Pls
< 4618 3603 Pls
< 5254 551 Pls
< 3796 1240 Pls
< 4630 1524 Pls
< 4026 2624 Pls
< 3973 1575 Pls
< 4076 3102 Pls
< 5396 4566 Pls
< 3972 3377 Pls
< 4433 2083 Pls
< 4494 750 Pls
< 5352 2376 Pls
< 3681 3255 Pls
< 3624 3050 Pls
< 3501 1879 Pls
< 2813 701 Pls
< 3676 2368 Pls
< 4068 2485 Pls
< 4227 1201 Pls
< 4790 4207 Pls
< 3148 1499 Pls
< 3197 3168 Pls
< 3197 2073 Pls
< 4297 1995 Pls
< 4112 3040 Pls
< 4041 4747 Pls
< 4583 3807 Pls
< 4249 1358 Pls
< 3664 2907 Pls
< 3852 3237 Pls
< 5151 4648 Pls
< 4957 2273 Pls
< 4810 3541 Pls
< 3927 1727 Pls
< 3397 440 Pls
< 4940 3728 Pls
< 3052 2393 Pls
< 3671 2585 Pls
< 3886 2726 Pls
< 3641 838 Pls
< 4374 4360 Pls
< 5020 3010 Pls
< 3058 2956 Pls
< 4113 2129 Pls
< 3955 2539 Pls
< 3123 1101 Pls
< 5127 2250 Pls
< 4861 3576 Pls
< 3894 3374 Pls
< 4882 4247 Pls
< 4916 1757 Pls
< 4135 2941 Pls
< 5007 1869 Pls
< 4734 3872 Pls
< 4316 4518 Pls
< 2877 499 Pls
< 3927 1790 Pls
< 4008 1983 Pls
< 3838 3267 Pls
< 3174 1799 Pls
< 3539 2981 Pls
< 2859 671 Pls
< 5037 3495 Pls
< 5163 2680 Pls
< 4925 1986 Pls
< 4659 3297 Pls
< 4160 2005 Pls
< 5116 3212 Pls
< 4925 660 Pls
< 4001 1731 Pls
< 4271 1465 Pls
< 3605 2216 Pls
< 3015 2676 Pls
< 5402 4501 Pls
< 4713 2681 Pls
< 3869 2028 Pls
< 3106 765 Pls
< 4901 2424 Pls
< 3201 790 Pls
< 5379 2554 Pls
< 3560 2240 Pls
< 4886 1648 Pls
< 4296 2843 Pls
< 3681 3847 Pls
< 4019 1097 Pls
< 5119 2290 Pls
< 3203 469 Pls
< 2982 2569 Pls
< 4496 3659 Pls
< 5532 4632 Pls
< 3253 3394 Pls
< 5395 3287 Pls
< 4022 3886 Pls
< 5514 2983 Pls
< 3972 3495 Pls
< 5370 3056 Pls
< 4524 2722 Pls
< 5353 4038 Pls
< 3638 2302 Pls
< 4756 629 Pls
< 4297 2321 Pls
< 4539 1269 Pls
< 4496 3208 Pls
< 5404 2865 Pls
< 5466 2954 Pls
< 3845 636 Pls
< 3737 425 Pls
< 5206 2824 Pls
< 2857 2601 Pls
< 3008 4450 Pls
< 2990 874 Pls
< 3899 2899 Pls
< 4010 2709 Pls
< 4581 3827 Pls
< 2936 1290 Pls
< 4691 2759 Pls
< 4331 1282 Pls
< 3988 2141 Pls
< 3089 4105 Pls
< 3937 2973 Pls
< 5595 3626 Pls
< 4685 4460 Pls
< 3326 2738 Pls
< 4794 1505 Pls
< 3772 1001 Pls
< 5096 1120 Pls
< 3853 3145 Pls
< 3320 2908 Pls
< 4164 3744 Pls
< 4354 1382 Pls
< 3090 980 Pls
< 5014 3936 Pls
< 3707 902 Pls
< 4633 1705 Pls
< 3670 1487 Pls
< 4937 2992 Pls
< 5307 3616 Pls
< 3328 3390 Pls
< 4710 2817 Pls
< 2692 2303 Pls
< 4306 2601 Pls
< 4250 1496 Pls
< 5142 1969 Pls
< 3808 3860 Pls
< 4513 2391 Pls
< 3222 1566 Pls
< 3470 4771 Pls
< 4943 2233 Pls
< 3431 3009 Pls
< 4899 3253 Pls
< 5314 1766 Pls
< 3102 1750 Pls
< 4631 3201 Pls
< 3987 3263 Pls
< 3301 3972 Pls
< 4843 2304 Pls
< 3865 2421 Pls
< 4514 1273 Pls
< 4364 3267 Pls
< 2973 579 Pls
< 5061 2902 Pls
< 5407 531 Pls
< 4846 1379 Pls
< 3686 2552 Pls
< 4203 4290 Pls
< 5344 3070 Pls
< 4661 2929 Pls
< 2732 2469 Pls
< 4191 4585 Pls
< 2887 2724 Pls
< 3999 2322 Pls
< 3386 3031 Pls
< 2816 1713 Pls
< 4713 1217 Pls
< 4652 2252 Pls
< 4582 4433 Pls
< 3882 4119 Pls
< 2708 714 Pls
< 5342 4328 Pls
< 4510 1638 Pls
< 4095 2384 Pls
< 5224 1375 Pls
< 4199 3185 Pls
< 2592 2270 Pls
< 4947 2290 Pls
< 5025 2918 Pls
< 4213 3901 Pls
< 4697 4524 Pls
< 5063 3715 Pls
< 3950 2621 Pls
< 4270 2176 Pls
< 3873 4058 Pls
< 3477 4631 Pls
< 2905 2504 Pls
< 5618 2674 Pls
< 5370 4179 Pls
< 3720 2809 Pls
< 3535 2763 Pls
< 3672 4679 Pls
< 4136 1922 Pls
< 3327 1766 Pls
< 4784 3240 Pls
< 4337 1955 Pls
< 2889 782 Pls
< 3789 1355 Pls
< 4044 1044 Pls
< 4618 1129 Pls
< 4657 3507 Pls
< 5234 2352 Pls
< 4784 4793 Pls
< 4260 2605 Pls
< 4539 1875 Pls
< 4819 2889 Pls
< 4606 2814 Pls
< 4404 2357 Pls
< 3664 1396 Pls
< 3421 939 Pls
< 4792 3786 Pls
< 4583 2583 Pls
< 3642 1202 Pls
< 3917 922 Pls
< 5523 2286 Pls
< 3429 1698 Pls
< 4581 3027 Pls
< 4518 3359 Pls
< 5349 1052 Pls
< 5051 4140 Pls
< 3318 668 Pls
< 4352 1410 Pls
< 3442 1731 Pls
< 4269 2230 Pls
< 3195 1930 Pls
< 3226 1597 Pls
< 3580 4051 Pls
< 3245 3818 Pls
< 5638 762 Pls
< 4798 2831 Pls
< 4479 2080 Pls
< 2970 1874 Pls
< 3800 2634 Pls
< 5050 2124 Pls
< 4170 2954 Pls
< 2953 1168 Pls
< 3778 570 Pls
< 3146 691 Pls
< 3624 4552 Pls
< 4561 3518 Pls
< 5033 4144 Pls
< 3822 2090 Pls
< 3101 1816 Pls
< 5049 2620 Pls
< 4973 2872 Pls
< 3848 2565 Pls
< 2785 2149 Pls
< 5255 3519 Pls
< 3228 2006 Pls
< 4678 2462 Pls
< 5360 2789 Pls
< 5337 3594 Pls
< 2992 2949 Pls
< 3369 1816 Pls
< 3556 873 Pls
< 4381 3523 Pls
< 4322 1764 Pls
< 5255 1061 Pls
< 3540 2601 Pls
< 2927 1542 Pls
< 3411 1537 Pls
< 4730 2476 Pls
< 3956 2625 Pls
< 5620 4774 Pls
< 4355 1603 Pls
< 4998 2245 Pls
< 2852 478 Pls
< 4857 2757 Pls
< 5107 1901 Pls
< 3730 2083 Pls
< 4110 4226 Pls
< 5200 4539 Pls
< 5635 2154 Pls
< 3233 901 Pls
< 5007 4690 Pls
< 3630 2832 Pls
< 5128 1869 Pls
< 4968 4456 Pls
< 2975 1993 Pls
< 4343 2459 Pls
< 4418 4211 Pls
< 3753 1508 Pls
< 5079 1602 Pls
< 5502 1807 Pls
< 5485 3374 Pls
< 5018 2688 Pls
< 3701 4443 Pls
< 4245 2862 Pls
< 3099 3160 Pls
< 4495 3315 Pls
< 4508 3396 Pls
< 3436 2430 Pls
< 5493 4799 Pls
< 3802 1401 Pls
< 4332 1897 Pls
< 3162 3352 Pls
< 3943 1284 Pls
< 5092 2476 Pls
< 3832 4586 Pls
< 4463 3833 Pls
< 3609 2715 Pls
< 3513 939 Pls
< 4903 2149 Pls
< 3335 1511 Pls
< 3997 2013 Pls
< 3841 1956 Pls
< 3844 3250 Pls
< 4505 3196 Pls
< 4128 4589 Pls
< 5362 2444 Pls
< 3983 2103 Pls
< 3870 1252 Pls
< 3352 799 Pls
< 4919 3366 Pls
< 4992 4247 Pls
< 5086 2955 Pls
< 3237 2430 Pls
< 3719 2184 Pls
< 5108 451 Pls
< 4166 1452 Pls
< 5439 2668 Pls
< 5353 3050 Pls
< 3803 2472 Pls
< 5475 3506 Pls
< 5277 447 Pls
< 4926 3254 Pls
< 4540 2631 Pls
< 3056 1604 Pls
< 3541 1731 Pls
< 4635 979 Pls
< 4591 2293 Pls
< 4503 1832 Pls
< 5252 3221 Pls
< 4332 682 Pls
< 4315 2792 Pls
< 4607 4518 Pls
< 3089 1562 Pls
< 2809 1006 Pls
< 4815 2735 Pls
< 4580 2542 Pls
< 3897 1653 Pls
< 4089 1658 Pls
< 5112 2922 Pls
< 5606 3193 Pls
< 4008 2024 Pls
< 3005 529 Pls
< 4684 525 Pls
< 3706 2957 Pls
< 4334 3278 Pls
< 3203 3791 Pls
< 4663 1767 Pls
< 4651 2726 Pls
< 4820 2169 Pls
< 4979 1659 Pls
< 5389 4462 Pls
< 4749 3345 Pls
< 3008 3470 Pls
< 5228 1800 Pls
< 3720 2333 Pls
< 5067 3439 Pls
< 3402 754 Pls
< 5270 410 Pls
< 3978 1635 Pls
< 3046 500 Pls
< 4017 4149 Pls
< 4505 3427 Pls
< 4649 2205 Pls
< 5340 3103 Pls
< 4221 3873 Pls
< 5214 4718 Pls
< 4992 3171 Pls
< 4685 2917 Pls
< 4706 2267 Pls
< 4706 2267 Pls
< 5646 2355 Pls
< 4072 3681 Pls
< 4808 4070 Pls
< 4830 437 Pls
< 5017 2019 Pls
< 4186 1940 Pls
< 5392 3124 Pls
< 4354 3178 Pls
< 4557 1977 Pls
< 5336 4686 Pls
< 4558 917 Pls
< 5407 2750 Pls
< 3644 2736 Pls
< 4347 2898 Pls
< 4629 1835 Pls
< 5520 3423 Pls
< 4769 3022 Pls
< 4918 2996 Pls
< 4483 3900 Pls
< 5531 2185 Pls
< 5346 4181 Pls
< 4001 3620 Pls
< 3457 1512 Pls
< 5057 3451 Pls
< 3565 1047 Pls
< 3005 3058 Pls
< 4298 3797 Pls
< 4275 2389 Pls
< 4309 991 Pls
< 4491 2646 Pls
< 3093 961 Pls
< 4158 3770 Pls
< 4530 1659 Pls
< 3981 2342 Pls
< 3265 3164 Pls
< 3957 2035 Pls
< 4484 781 Pls
< 2918 3859 Pls
< 5469 2872 Pls
< 4727 1132 Pls
< 5349 3127 Pls
< 4236 1762 Pls
< 4623 3845 Pls
< 3579 3028 Pls
< 3207 2375 Pls
< 5449 1813 Pls
< 4442 2386 Pls
< 2944 1088 Pls
< 4489 2086 Pls
< 4529 3063 Pls
< 2672 1523 Pls
< 2917 784 Pls
< 5411 3970 Pls
< 3138 2165 Pls
< 3719 2785 Pls
< 5578 3209 Pls
< 4523 2310 Pls
< 5351 2541 Pls
< 4654 1215 Pls
< 4480 628 Pls
< 3367 1742 Pls
< 3501 2232 Pls
< 3053 3187 Pls
< 3053 4601 Pls
< 5032 1300 Pls
< 4162 2887 Pls
< 3866 992 Pls
< 3686 1848 Pls
< 4412 4254 Pls
< 4098 2136 Pls
< 4716 2500 Pls
< 5643 1842 Pls
< 4225 3316 Pls
< 3815 2378 Pls
< 4852 1469 Pls
< 2972 922 Pls
< 3924 2745 Pls
< 2975 2316 Pls
< 5434 1893 Pls
< 4852 1522 Pls
< 5489 3842 Pls
< 4629 1651 Pls
< 4220 1195 Pls
< 2853 1279 Pls
< 5371 4280 Pls
< 3419 3191 Pls
< 3635 697 Pls
< 3689 3467 Pls
< 4223 2807 Pls
< 5424 2926 Pls
< 3716 2968 Pls
< 3713 1700 Pls
< 5543 3175 Pls
< 5449 1242 Pls
< 4192 2360 Pls
< 3744 913 Pls
< 5390 2517 Pls
< 4884 2185 Pls
< 5170 1232 Pls
< 4944 4672 Pls
< 3790 1696 Pls
< 4903 2716 Pls
< 4536 1543 Pls
< 4056 1415 Pls
< 2912 1763 Pls
< 4472 701 Pls
< 4039 2612 Pls
< 5245 1950 Pls
< 4932 4489 Pls
< 4106 2860 Pls
< 3206 1657 Pls
< 3262 2044 Pls
< 4175 563 Pls
< 4096 3647 Pls
< 5610 4418 Pls
< 4666 4327 Pls
< 4341 1636 Pls
< 3289 858 Pls
< 4212 2263 Pls
< 2811 508 Pls
< 5259 4591 Pls
< 4606 3800 Pls
< 4257 3359 Pls
< 4812 597 Pls
< 4157 4634 Pls
< 5263 4513 Pls
< 4398 2944 Pls
< 3849 1538 Pls
< 3679 2881 Pls
< 4148 1773 Pls
< 4683 2453 Pls
< 5580 1142 Pls
< 3697 1749 Pls
< 4051 1396 Pls
< 3553 1442 Pls
< 5458 2698 Pls
< 4974 2910 Pls
< 4131 2935 Pls
< 3408 1776 Pls
< 5385 799 Pls
< 4744 2741 Pls
< 4254 4287 Pls
< 2996 454 Pls
< 5053 3122 Pls
< 4385 3037 Pls
< 4761 2597 Pls
< 4712 3686 Pls
< 3349 1646 Pls
< 2850 542 Pls
< 4200 3744 Pls
< 5445 3226 Pls
< 4938 2626 Pls
< 5234 3486 Pls
< 3817 2397 Pls
< 4356 640 Pls
< 4297 4439 Pls
< 4913 4291 Pls
< 3419 1657 Pls
< 3429 3159 Pls
< 3887 2774 Pls
< 4627 2462 Pls
< 4870 3540 Pls
< 3457 2403 Pls
< 4531 1743 Pls
< 4627 2430 Pls
< 4824 3697 Pls
< 3511 1115 Pls
< 3512 3511 Pls
< 3981 2506 Pls
< 3256 1297 Pls
< 3783 3830 Pls
< 4694 4640 Pls
< 5059 4350 Pls
< 4730 3605 Pls
< 5682 4276 Pls
< 3076 2870 Pls
< 4800 4147 Pls
< 3674 3905 Pls
< 5052 3219 Pls
< 4681 1374 Pls
< 4220 3250 Pls
< 3627 4583 Pls
< 3282 2335 Pls
< 4963 1015 Pls
< 4877 2838 Pls
< 4607 3727 Pls
< 5055 2779 Pls
< 3999 2759 Pls
< 5361 1457 Pls
< 4871 2432 Pls
< 4539 1720 Pls
< 4049 2555 Pls
< 4074 2007 Pls
< 3846 2795 Pls
< 3936 4788 Pls
< 5084 2169 Pls
< 2873 1777 Pls
< 3990 2422 Pls
< 3899 3838 Pls
< 5081 3980 Pls
< 5522 2320 Pls
< 5483 1647 Pls
< 3420 565 Pls
< 5232 1682 Pls
< 5160 971 Pls
< 4952 4590 Pls
< 4234 1412 Pls
< 3134 2693 Pls
< 4393 1304 Pls
< 4660 1449 Pls
< 5442 3723 Pls
< 4116 2509 Pls
< 5283 497 Pls
< 3922 1415 Pls
< 3677 1855 Pls
< 4227 3760 Pls
< 4806 4473 Pls
< 3589 3421 Pls
< 3798 2572 Pls
< 5251 1641 Pls
< 3027 1105 Pls
< 3673 2008 Pls
< 5116 2082 Pls
< 5261 2319 Pls
< 4303 1676 Pls
< 3319 3763 Pls
< 4006 2829 Pls
< 5141 2531 Pls
< 5586 3271 Pls
< 4870 3521 Pls
< 3821 1129 Pls
< 4112 653 Pls
< 5119 3350 Pls
< 2904 1994 Pls
< 3707 1987 Pls
< 5067 3199 Pls
< 3567 2534 Pls
< 4290 1021 Pls
< 2992 4548 Pls
< 3662 2955 Pls
< 3710 2142 Pls
< 2781 1062 Pls
< 5073 2502 Pls
< 3109 1566 Pls
< 4499 2489 Pls
< 4328 4396 Pls
< 4708 3603 Pls
< 2943 1333 Pls
< 4291 3299 Pls
< 4848 3839 Pls
< 5679 4111 Pls
< 4006 2017 Pls
< 3485 2344 Pls
< 4476 2895 Pls
< 4492 1693 Pls
< 2942 653 Pls
< 5235 4176 Pls
< 5216 3810 Pls
< 3227 704 Pls
< 4747 4174 Pls
< 4893 3803 Pls
< 3646 3632 Pls
< 4392 2546 Pls
< 4698 1943 Pls
< 4037 2597 Pls
< 4298 3603 Pls
< 4680 3092 Pls
< 3492 1765 Pls
< 4794 3767 Pls
< 4513 2981 Pls
< 4654 1652 Pls
< 4535 1873 Pls
< 4011 1876 Pls
< 2951 1593 Pls
< 3509 3166 Pls
< 4335 4260 Pls
< 4370 415 Pls
< 4529 1198 Pls
< 4058 2742 Pls
< 4431 2625 Pls
< 2992 2832 Pls
< 4829 4255 Pls
< 4065 1398 Pls
< 4651 2480 Pls
< 5021 1705 Pls
< 3731 2902 Pls
< 3075 3138 Pls
< 4382 1168 Pls
< 3527 2866 Pls
< 5198 2125 Pls
< 4019 803 Pls
< 4651 3651 Pls
< 3671 3335 Pls
< 3656 3116 Pls
< 4315 3743 Pls
< 4482 4301 Pls
< 4262 2695 Pls
< 4203 2066 Pls
< 4321 4616 Pls
< 3060 4457 Pls
< 4886 2555 Pls
< 4098 3906 Pls
< 3374 2481 Pls
< 5424 4416 Pls
< 5219 4653 Pls
< 3061 1631 Pls
< 4581 1265 Pls
< 3157 2459 Pls
< 4651 2052 Pls
< 4920 2153 Pls
< 4183 1071 Pls
< 2952 1913 Pls
< 4170 3886 Pls
< 4667 4468 Pls
< 4639 1715 Pls
< 3494 2511 Pls
< 4446 1756 Pls
< 3374 3929 Pls
< 4403 3308 Pls
< 3586 1299 Pls
< 5247 4290 Pls
< 2987 1434 Pls
< 5079 2552 Pls
< 4269 2005 Pls
< 5369 3916 Pls
< 3917 2131 Pls
< 5366 3482 Pls
< 3624 2203 Pls
< 2903 2439 Pls
< 3913 687 Pls
< 5048 3235 Pls
< 4259 2410 Pls
< 5048 4067 Pls
< 3804 1289 Pls
< 3101 1286 Pls
< 4321 3307 Pls
< 3991 2136 Pls
< 5491 4199 Pls
< 2878 819 Pls
< 4636 3797 Pls
< 3675 3124 Pls
< 3617 563 Pls
< 3059 2273 Pls
< 5458 2403 Pls
< 4713 3065 Pls
< 5434 2146 Pls
< 3848 3298 Pls
< 3868 900 Pls
< 4014 764 Pls
< 3437 3444 Pls
< 4422 1404 Pls
< 5365 3860 Pls
< 4467 3717 Pls
< 5073 1915 Pls
< 3180 4208 Pls
< 3635 2347 Pls
< 5435 3245 Pls
< 5654 2467 Pls
< 3448 2224 Pls
< 5190 2153 Pls
< 3741 3635 Pls
< 5649 2612 Pls
< 4762 1181 Pls
< 3667 2250 Pls
< 2879 2292 Pls
< 4607 2994 Pls
< 5424 4650 Pls
< 5548 3673 Pls
< 3790 1153 Pls
< 2696 3527 Pls
< 5215 4227 Pls
< 5606 2291 Pls
< 3964 3454 Pls
< 3397 2561 Pls
< 4827 3679 Pls
< 2827 1319 Pls
< 3447 2062 Pls
< 3770 1709 Pls
< 3401 3870 Pls
< 5504 3662 Pls
< 5357 655 Pls
< 4802 4648 Pls
< 3981 1619 Pls
< 3991 1135 Pls
< 5672 4271 Pls
< 4886 3771 Pls
< 4903 2856 Pls
< 4510 3172 Pls
< 4025 2370 Pls
< 2891 1421 Pls
< 5340 3403 Pls
< 5153 2006 Pls
< 4034 2937 Pls
< 4997 2478 Pls
< 4794 2605 Pls
< 4248 3944 Pls
< 4818 3957 Pls
< 4922 3303 Pls
< 3072 414 Pls
< 3924 2478 Pls
< 3618 3829 Pls
< 4733 3472 Pls
< 2775 401 Pls
< 5104 3088 Pls
< 4533 3259 Pls
< 3923 2573 Pls
< 3983 2150 Pls
< 2586 866 Pls
< 4239 2728 Pls
< 4195 3403 Pls
< 3227 3414 Pls
< 3839 4709 Pls
< 3950 535 Pls
< 4589 997 Pls
< 4849 3344 Pls
< 4240 2358 Pls
< 4213 1036 Pls
< 5225 1229 Pls
< 3742 401 Pls
< 4379 2897 Pls
< 4826 3442 Pls
< 3480 1604 Pls
< 3772 2739 Pls
< 3394 2689 Pls
< 4738 2338 Pls
< 4088 2101 Pls
< 3486 2318 Pls
< 3814 2150 Pls
< 4132 1766 Pls
< 5061 1874 Pls
< 5073 4711 Pls
< 3621 1953 Pls
< 3859 4349 Pls
< 3565 3958 Pls
< 3823 3218 Pls
< 4272 3691 Pls
< 3953 4206 Pls
< 3202 776 Pls
< 3800 1260 Pls
< 5495 3739 Pls
< 4520 2586 Pls
< 3065 2011 Pls
< 3998 1983 Pls
< 4820 3669 Pls
< 5108 3515 Pls
< 4153 4723 Pls
< 3482 2862 Pls
< 3122 1640 Pls
< 3831 2688 Pls
< 5345 4030 Pls
< 5248 4601 Pls
< 3866 2790 Pls
< 4623 1575 Pls
< 3664 1202 Pls
< 4839 1368 Pls
< 3178 1230 Pls
< 4540 1086 Pls
< 3793 2706 Pls
< 5303 2866 Pls
< 4234 1280 Pls
< 3323 2543 Pls
< 3832 1706 Pls
< 5431 1783 Pls
< 4517 2229 Pls
< 5256 2359 Pls
< 3537 734 Pls
< 3871 3026 Pls
< 2670 1380 Pls
< 4474 1279 Pls
< 5680 3902 Pls
< 5680 3902 Pls
< 3666 1181 Pls
< 5611 1829 Pls
< 5340 2010 Pls
< 3357 1797 Pls
< 3897 4415 Pls
< 4628 2319 Pls
< 3756 1392 Pls
< 4692 4059 Pls
< 3919 1471 Pls
< 3286 677 Pls
< 5474 4422 Pls
< 2999 1212 Pls
< 4635 1643 Pls
< 4637 2276 Pls
< 3825 2271 Pls
< 5056 2437 Pls
< 4823 2132 Pls
< 3929 2481 Pls
< 4707 2373 Pls
< 4642 1446 Pls
< 3441 1223 Pls
< 5198 1903 Pls
< 4750 2467 Pls
< 3627 2770 Pls
< 5082 3302 Pls
< 4999 3572 Pls
< 5554 3257 Pls
< 5063 1709 Pls
< 5395 1614 Pls
< 3193 1232 Pls
< 4640 1531 Pls
< 5224 3640 Pls
< 4278 2947 Pls
< 3656 2063 Pls
< 3382 2645 Pls
< 5233 4244 Pls
< 4693 3242 Pls
< 5391 4184 Pls
< 5641 1297 Pls
< 3643 3914 Pls
< 3983 1038 Pls
< 5032 3800 Pls
< 5263 3455 Pls
< 4339 2969 Pls
< 4764 1321 Pls
< 5047 2824 Pls
< 5069 4257 Pls
< 3780 1933 Pls
< 3404 1345 Pls
< 4791 2406 Pls
< 5602 4792 Pls
< 4677 2321 Pls
< 4111 857 Pls
< 5655 3448 Pls
< 4905 1815 Pls
< 4671 2834 Pls
< 5162 3477 Pls
< 5267 4704 Pls
< 4191 1433 Pls
< 2969 2060 Pls
< 3060 4008 Pls
< 5247 4056 Pls
< 3207 2415 Pls
< 4147 914 Pls
< 3953 834 Pls
< 5576 3971 Pls
< 3136 2987 Pls
< 3762 2928 Pls
< 4685 2323 Pls
< 4315 2383 Pls
< 4430 3532 Pls
< 4710 4375 Pls
< 4399 1529 Pls
< 4383 4004 Pls
< 5598 2292 Pls
< 5170 3167 Pls
< 3465 1131 Pls
< 4653 3424 Pls
< 4794 696 Pls
< 4027 1117 Pls
< 3570 1777 Pls
< 2976 2269 Pls
< 3022 2523 Pls
< 3388 1273 Pls
< 3949 2955 Pls
< 3332 3544 Pls
< 3677 1013 Pls
< 4222 3520 Pls
< 4547 1654 Pls
< 4738 3673 Pls
< 4815 3122 Pls
< 4580 2312 Pls
< 4297 2584 Pls
< 4472 3815 Pls
< 3652 614 Pls
< 3636 764 Pls
< 4679 1635 Pls
< 3447 3409 Pls
< 4376 1015 Pls
< 3671 2449 Pls
< 3295 3256 Pls
< 4573 1568 Pls
< 5454 3270 Pls
< 5349 2724 Pls
< 5512 2791 Pls
< 5223 1616 Pls
< 3383 1294 Pls
< 5238 1435 Pls
< 4169 2286 Pls
< 5314 4005 Pls
< 5415 4478 Pls
< 2803 2941 Pls
< 5114 706 Pls
< 4464 3638 Pls
< 3963 1823 Pls
< 5282 4575 Pls
< 3425 1955 Pls
< 5070 2043 Pls
< 3885 3291 Pls
< 4542 2503 Pls
< 5094 2848 Pls
< 4362 3249 Pls
< 5604 3383 Pls
< 2910 3722 Pls
< 4519 993 Pls
< 4132 1838 Pls
< 3204 1284 Pls
< 3217 2264 Pls
< 5098 2908 Pls
< 3653 2526 Pls
< 5063 2808 Pls
< 4235 2838 Pls
< 4323 636 Pls
< 4192 937 Pls
< 3685 3371 Pls
< 3602 3530 Pls
< 4091 2936 Pls
< 3913 2803 Pls
< 3662 4079 Pls
< 3103 1939 Pls
< 3549 4243 Pls
< 4233 1889 Pls
< 3156 675 Pls
< 4362 2779 Pls
< 5673 3305 Pls
< 3330 1050 Pls
< 4287 1914 Pls
< 4502 1818 Pls
< 3418 2425 Pls
< 4890 1468 Pls
< 3804 2008 Pls
< 5447 1926 Pls
< 5392 2789 Pls
< 3569 3098 Pls
< 5032 2528 Pls
< 4002 3399 Pls
< 5166 3269 Pls
< 3704 872 Pls
< 5413 2132 Pls
< 4507 1648 Pls
< 4791 3633 Pls
< 3419 1216 Pls
< 4425 1491 Pls
< 3177 3510 Pls
< 5545 3197 Pls
< 3845 2443 Pls
< 4023 1600 Pls
< 2989 1336 Pls
< 4019 3517 Pls
< 3754 3511 Pls
< 5220 1935 Pls
< 4837 4373 Pls
< 5192 2151 Pls
< 3153 559 Pls
< 4762 4064 Pls
< 5350 1848 Pls
< 5215 2690 Pls
< 3287 1052 Pls
< 5257 4102 Pls
< 3574 2276 Pls
< 4933 2006 Pls
< 4364 3067 Pls
< 4360 1393 Pls
< 4577 3545 Pls
< 5630 2631 Pls
< 3695 2234 Pls
< 3704 2408 Pls
< 4690 3603 Pls
< 3001 1032 Pls
< 4358 1910 Pls
< 3408 2076 Pls
< 5573 3538 Pls
< 3224 1810 Pls
< 3498 3500 Pls
< 4515 4135 Pls
< 5141 2895 Pls
< 4508 497 Pls
< 3287 2603 Pls
< 3405 2274 Pls
< 3779 3614 Pls
< 3811 2786 Pls
< 5093 2695 Pls
< 3988 3031 Pls
< 4707 1472 Pls
< 5681 4399 Pls
< 5558 3427 Pls
< 3379 2384 Pls
< 3176 457 Pls
< 4380 2751 Pls
< 4636 4361 Pls
< 3982 2978 Pls
< 3663 1695 Pls
< 4770 1318 Pls
< 4216 2789 Pls
< 5072 2035 Pls
< 4134 930 Pls
< 5034 3651 Pls
< 3560 2819 Pls
< 3450 932 Pls
< 3784 2399 Pls
< 4122 3727 Pls
< 3042 2537 Pls
< 4046 2799 Pls
< 4374 1276 Pls
< 4945 3719 Pls
< 4004 2230 Pls
< 4525 3436 Pls
< 3432 1954 Pls
< 3541 2827 Pls
< 5203 3221 Pls
< 3064 2171 Pls
< 3711 2213 Pls
< 3422 915 Pls
< 4163 1457 Pls
< 3992 1034 Pls
< 3536 1663 Pls
< 3215 1607 Pls
< 5333 4586 Pls
< 5307 3010 Pls
< 3231 3101 Pls
< 4447 2879 Pls
< 4013 3919 Pls
< 3723 2770 Pls
< 4806 1594 Pls
< 3710 4421 Pls
< 5094 4290 Pls
< 4510 2297 Pls
< 3354 1890 Pls
< 3997 1865 Pls
< 4186 1212 Pls
< 4780 4476 Pls
< 4727 2777 Pls
< 4313 3738 Pls
< 5546 1503 Pls
< 3581 765 Pls
< 4943 2124 Pls
< 3311 1775 Pls
< 4224 2948 Pls
< 3453 3640 Pls
< 4181 2278 Pls
< 3122 1114 Pls
< 5602 2674 Pls
< 4192 2261 Pls
< 3560 3344 Pls
< 4550 2994 Pls
< 3131 1008 Pls
< 4380 2168 Pls
< 5672 3481 Pls
< 2870 651 Pls
< 4048 1460 Pls
< 3861 4443 Pls
< 4195 1242 Pls
< 5241 4347 Pls
< 3717 3040 Pls
< 5384 2305 Pls
< 5365 3595 Pls
< 3661 2554 Pls
< 4719 1702 Pls
< 4877 3124 Pls
< 4517 2562 Pls
< 2942 1404 Pls
< 5037 3665 Pls
< 4355 3798 Pls
< 5035 706 Pls
< 5083 1145 Pls
< 3846 1770 Pls
< 4265 787 Pls
< 4684 2193 Pls
< 3466 2936 Pls
< 3956 4637 Pls
< 4262 3538 Pls
< 3921 764 Pls
< 5538 3444 Pls
< 4708 2812 Pls
< 4319 3739 Pls
< 4095 1320 Pls
< 3933 2805 Pls
< 4337 4696 Pls
< 4224 1634 Pls
< 3949 4068 Pls
< 3958 2212 Pls
< 3181 3462 Pls
< 4788 3579 Pls
< 4020 2258 Pls
< 4698 3413 Pls
< 4446 3733 Pls
< 5035 2033 Pls
< 3901 960 Pls
< 5409 2702 Pls
< 4691 2603 Pls
< 5624 4050 Pls
< 3020 543 Pls
< 4326 797 Pls
< 5491 1514 Pls
< 5363 3285 Pls
< 3643 2059 Pls
< 3894 1606 Pls
< 4800 3948 Pls
< 4639 2110 Pls
< 4600 1915 Pls
< 4578 2948 Pls
< 4817 3574 Pls
< 5440 4084 Pls
< 3398 1317 Pls
< 4607 2307 Pls
< 5430 2669 Pls
< 3304 1360 Pls
< 4833 1628 Pls
< 3892 4245 Pls
< 4189 2963 Pls
< 4193 4316 Pls
< 3036 490 Pls
< 3690 3815 Pls
< 3133 3732 Pls
< 5227 4485 Pls
< 4991 1276 Pls
< 3846 3728 Pls
< 3666 2379 Pls
< 4172 3257 Pls
< 3997 2885 Pls
< 3995 1910 Pls
< 4009 961 Pls
< 5595 3922 Pls
< 4763 3768 Pls
< 4334 2155 Pls
< 3843 1425 Pls
< 5232 2650 Pls
< 5391 3455 Pls
< 3760 1367 Pls
< 4515 2263 Pls
< 3152 1648 Pls
< 4967 589 Pls
< 3655 1973 Pls
< 4764 2314 Pls
< 2934 1430 Pls
< 4872 3748 Pls
< 3567 1243 Pls
< 4785 4033 Pls
< 4510 1648 Pls
< 5089 4152 Pls
< 5658 2443 Pls
< 4396 3262 Pls
< 5662 2655 Pls
< 3186 3942 Pls
< 4820 3254 Pls
< 4200 1998 Pls
< 3100 1167 Pls
< 4885 3122 Pls
< 2855 2187 Pls
< 3345 3445 Pls
< 3344 2257 Pls
< 5405 3427 Pls
< 4683 3935 Pls
< 4420 3189 Pls
< 3055 670 Pls
< 4240 1537 Pls
< 4431 2867 Pls
< 5359 2852 Pls
< 4274 1888 Pls
< 5361 3527 Pls
< 3623 2025 Pls
< 3682 3399 Pls
< 3904 4166 Pls
< 2918 1112 Pls
< 3668 1393 Pls
< 5076 2606 Pls
< 5025 1533 Pls
< 4731 1285 Pls
< 4185 1795 Pls
< 2905 1887 Pls
< 5587 1776 Pls
< 4813 565 Pls
< 3617 1831 Pls
< 4671 2655 Pls
< 5191 2269 Pls
< 4313 2581 Pls
< 5230 1518 Pls
< 4829 3736 Pls
< 4133 4461 Pls
< 3903 2086 Pls
< 4679 1229 Pls
< 3914 1345 Pls
< 4988 2844 Pls
< 2855 3995 Pls
< 2988 2558 Pls
< 3695 1553 Pls
< 5532 807 Pls
< 5626 2252 Pls
< 5013 3446 Pls
< 5483 3518 Pls
< 3028 2062 Pls
< 3952 3943 Pls
< 2858 1991 Pls
< 4050 4548 Pls
< 3562 665 Pls
< 5122 2378 Pls
< 4405 2759 Pls
< 4658 1968 Pls
< 3542 3174 Pls
< 3089 2070 Pls
< 5256 2959 Pls
< 3756 3678 Pls
< 4668 974 Pls
< 3548 1608 Pls
< 3110 3340 Pls
< 5289 2752 Pls
< 5535 2143 Pls
< 4651 1017 Pls
< 4499 1512 Pls
< 4339 4247 Pls
< 5564 2952 Pls
< 3884 3394 Pls
< 3129 2174 Pls
< 4505 1692 Pls
< 3908 2718 Pls
< 3422 775 Pls
< 4520 4239 Pls
< 4911 2391 Pls
< 2795 1799 Pls
< 3200 1911 Pls
< 3594 1439 Pls
< 4137 3112 Pls
< 4672 4664 Pls
< 3922 2087 Pls
< 5209 4649 Pls
< 2855 1104 Pls
< 4730 4071 Pls
< 3446 4459 Pls
< 4274 3169 Pls
< 3996 1721 Pls
< 4626 3780 Pls
< 3363 3761 Pls
< 5084 3842 Pls
< 3653 2781 Pls
< 3944 1188 Pls
< 5630 2401 Pls
< 4277 598 Pls
< 3538 4752 Pls
< 3591 1744 Pls
< 5168 487 Pls
< 3777 2235 Pls
< 4405 2927 Pls
< 4360 3738 Pls
< 4360 3738 Pls
< 4429 4636 Pls
< 4388 1719 Pls
< 4736 2676 Pls
< 3895 2850 Pls
< 4252 478 Pls
< 5626 3573 Pls
< 3233 1407 Pls
< 4669 1401 Pls
< 3421 2106 Pls
< 3559 3806 Pls
< 4022 2262 Pls
< 3845 2554 Pls
< 4364 2234 Pls
< 3797 880 Pls
< 3773 3426 Pls
< 3614 3133 Pls
< 4538 4163 Pls
< 5275 2584 Pls
< 5063 1417 Pls
< 3593 1439 Pls
< 2936 3174 Pls
< 3991 1786 Pls
< 3894 3201 Pls
< 4303 4242 Pls
< 5137 2445 Pls
< 4339 3366 Pls
< 3174 2001 Pls
< 4535 3543 Pls
< 4510 1565 Pls
< 3619 3391 Pls
< 4761 4000 Pls
< 3403 1106 Pls
< 4632 4322 Pls
< 5648 2484 Pls
< 3180 2226 Pls
< 3033 1521 Pls
< 5437 1815 Pls
< 2963 1563 Pls
< 4381 1288 Pls
< 5210 2026 Pls
< 3825 1664 Pls
< 5378 4198 Pls
< 3405 772 Pls
< 2984 706 Pls
< 4013 2230 Pls
< 3708 2200 Pls
< 3810 2471 Pls
< 4167 2393 Pls
< 3994 3181 Pls
< 3684 1621 Pls
< 4819 1775 Pls
< 4815 1951 Pls
< 2544 1354 Pls
< 2778 1464 Pls
< 4987 3250 Pls
< 4246 3187 Pls
< 2797 830 Pls
< 2796 579 Pls
< 3672 1997 Pls
< 5088 3847 Pls
< 2537 1731 Pls
< 4963 4229 Pls
< 4303 3980 Pls
< 4785 3215 Pls
< 3109 568 Pls
< 4165 2713 Pls
< 3671 3522 Pls
< 5476 2442 Pls
< 4840 1961 Pls
< 4028 3672 Pls
< 3861 1819 Pls
< 3257 3259 Pls
< 3959 1497 Pls
< 4706 2943 Pls
< 4840 2944 Pls
< 3183 3288 Pls
< 5223 2969 Pls
< 4367 738 Pls
< 4061 1984 Pls
< 4583 1774 Pls
< 5155 2569 Pls
< 4515 1544 Pls
< 3067 2838 Pls
< 3552 4486 Pls
< 3825 602 Pls
< 4208 4065 Pls
< 4824 3034 Pls
< 3449 2097 Pls
< 5143 2987 Pls
< 5325 3991 Pls
< 5407 3102 Pls
< 3700 1515 Pls
< 5399 2213 Pls
< 3979 2992 Pls
< 4847 2530 Pls
< 5082 2036 Pls
< 5436 2422 Pls
< 3092 1553 Pls
< 5171 2771 Pls
< 5522 4082 Pls
< 3484 515 Pls
< 5645 3707 Pls
< 5031 1070 Pls
< 4684 2938 Pls
< 5479 2847 Pls
< 4554 2554 Pls
< 3659 2987 Pls
< 3249 3396 Pls
< 2997 3500 Pls
< 4360 2533 Pls
< 3184 1137 Pls
< 5416 2820 Pls
< 3699 4653 Pls
< 3823 4124 Pls
< 4699 3380 Pls
< 4996 1460 Pls
< 4999 1890 Pls
< 3401 1974 Pls
< 3581 3462 Pls
< 4496 3023 Pls
< 3374 1091 Pls
< 3953 3738 Pls
< 4035 3471 Pls
< 3278 3511 Pls
< 3360 1994 Pls
< 3778 2858 Pls
< 2826 714 Pls
< 4745 3357 Pls
< 4484 1622 Pls
< 3942 1424 Pls
< 4497 1964 Pls
< 3323 3210 Pls
< 5586 4108 Pls
< 4124 1916 Pls
< 5034 4650 Pls
< 5256 3926 Pls
< 4804 3038 Pls
< 4507 2525 Pls
< 3116 2716 Pls
< 3888 852 Pls
< 3421 3856 Pls
< 5101 3069 Pls
< 4985 3105 Pls
< 5187 3040 Pls
< 5442 3718 Pls
< 3888 1466 Pls
< 5479 2163 Pls
< 4352 3091 Pls
< 3419 1638 Pls
< 5098 3630 Pls
< 3773 2919 Pls
< 3233 2195 Pls
< 4153 2419 Pls
< 3727 3381 Pls
< 4109 3482 Pls
< 5002 2241 Pls
< 4596 2484 Pls
< 5463 1490 Pls
< 4786 3789 Pls
< 5421 1503 Pls
< 3831 1951 Pls
< 4671 3454 Pls
< 4315 2830 Pls
< 4103 1414 Pls
< 4909 3013 Pls
< 3347 4586 Pls
< 3799 2083 Pls
< 4720 2611 Pls
< 5285 2899 Pls
< 5587 1653 Pls
< 3528 1701 Pls
< 5186 1629 Pls
< 4272 3001 Pls
< 5139 2413 Pls
< 3797 1121 Pls
< 4363 3892 Pls
< 5262 2552 Pls
< 3814 3838 Pls
< 4137 2079 Pls
< 5311 3845 Pls
< 4649 3730 Pls
< 5092 3604 Pls
< 5487 2054 Pls
< 2889 916 Pls
< 3992 3257 Pls
< 4579 2355 Pls
< 3672 1293 Pls
< 4894 581 Pls
< 4227 3346 Pls
< 5581 3951 Pls
< 3796 2131 Pls
< 4320 4611 Pls
< 5289 3020 Pls
< 3545 1317 Pls
< 2664 3217 Pls
< 4630 2181 Pls
< 3262 2689 Pls
< 2923 2740 Pls
< 3506 2604 Pls
< 3686 1374 Pls
< 4557 3084 Pls
< 4491 3715 Pls
< 5629 3095 Pls
< 3271 2144 Pls
< 4951 1402 Pls
< 4934 2080 Pls
< 5201 3844 Pls
< 4659 3632 Pls
< 4745 1654 Pls
< 3991 1927 Pls
< 5532 1512 Pls
< 3761 2046 Pls
< 5390 2587 Pls
< 3686 2819 Pls
< 3945 903 Pls
< 3212 1924 Pls
< 3001 4397 Pls
< 2907 1025 Pls
< 3148 3687 Pls
< 4584 2988 Pls
< 3815 4385 Pls
< 5300 3108 Pls
< 4255 981 Pls
< 3460 1785 Pls
< 3761 3370 Pls
< 5039 1634 Pls
< 5423 4133 Pls
< 3497 744 Pls
< 3501 4388 Pls
< 3925 1314 Pls
< 4768 4219 Pls
< 3666 1483 Pls
< 3829 1376 Pls
< 3635 2064 Pls
< 4973 2623 Pls
< 4010 3662 Pls
< 4971 1861 Pls
< 5206 1573 Pls
< 3959 3349 Pls
< 3549 1662 Pls
< 4517 3027 Pls
< 2885 1613 Pls
< 5384 3570 Pls
< 4711 4162 Pls
< 3654 3539 Pls
< 5682 1315 Pls
< 3648 2508 Pls
< 3964 4328 Pls
< 5398 2313 Pls
< 3676 2227 Pls
< 3897 3771 Pls
< 4388 3689 Pls
< 4841 4146 Pls
< 4725 2563 Pls
< 3223 1448 Pls
< 4330 2373 Pls
< 3877 2823 Pls
< 4797 3907 Pls
< 4370 3117 Pls
< 4362 1719 Pls
< 4216 4378 Pls
< 4506 2741 Pls
< 3380 654 Pls
< 4677 745 Pls
< 3914 512 Pls
< 5223 978 Pls
< 4006 2625 Pls
< 3714 2992 Pls
< 3634 2081 Pls
< 4446 2867 Pls
< 3207 1159 Pls
< 4309 4059 Pls
< 3393 2408 Pls
< 4959 4405 Pls
< 3919 1033 Pls
< 4957 2116 Pls
< 3774 1867 Pls
< 4947 3074 Pls
< 4022 1695 Pls
< 3054 3561 Pls
< 5091 2342 Pls
< 3750 669 Pls
< 3619 2459 Pls
< 4698 3989 Pls
< 5290 2632 Pls
< 5184 1828 Pls
< 3314 1317 Pls
< 4229 3078 Pls
< 4797 1870 Pls
< 4698 3532 Pls
< 2866 1446 Pls
< 2842 2404 Pls
< 3898 452 Pls
< 5455 1738 Pls
< 4020 1633 Pls
< 4008 1955 Pls
< 3599 606 Pls
< 4487 2361 Pls
< 5626 3116 Pls
< 5617 1687 Pls
< 3590 1284 Pls
< 4771 2949 Pls
< 4666 4233 Pls
< 4994 4623 Pls
< 5684 3217 Pls
< 5586 3000 Pls
< 5243 3487 Pls
< 4063 2988 Pls
< 3470 1897 Pls
< 4006 2419 Pls
< 4406 3722 Pls
< 3000 3356 Pls
< 3035 2110 Pls
< 5268 2396 Pls
< 4942 2705 Pls
< 3405 2548 Pls
< 4539 3778 Pls
< 5489 4651 Pls
< 4682 1559 Pls
< 5366 1013 Pls
< 4041 751 Pls
< 2977 2596 Pls
< 5680 3870 Pls
< 3633 1153 Pls
< 4621 3299 Pls
< 3968 730 Pls
< 5042 3047 Pls
< 3393 1067 Pls
< 4769 3339 Pls
< 4684 772 Pls
< 5083 2053 Pls
< 4818 1816 Pls
< 3479 1292 Pls
< 4984 1286 Pls
< 3904 2586 Pls
< 3537 1017 Pls
< 4308 2872 Pls
< 5538 4761 Pls
< 3337 2240 Pls
< 4528 2956 Pls
< 2887 2001 Pls
< 5695 3648 Pls
< 2898 4032 Pls
< 5521 4525 Pls
< 3589 3881 Pls
< 4208 2592 Pls
< 4935 2117 Pls
< 4984 2874 Pls
< 3260 2019 Pls
< 2974 3649 Pls
< 3656 537 Pls
< 5639 3413 Pls
< 4988 2067 Pls
< 2944 1980 Pls
< 3702 2844 Pls
< 4591 2256 Pls
< 3201 2449 Pls
< 3220 2387 Pls
< 4420 1840 Pls
< 4659 1651 Pls
< 5047 4457 Pls
< 4001 1767 Pls
< 4389 4053 Pls
< 4731 3422 Pls
< 4799 2503 Pls
< 4184 3471 Pls
< 5218 1478 Pls
< 4026 4129 Pls
< 4873 2548 Pls
< 4922 1352 Pls
< 5219 2727 Pls
< 5491 405 Pls
< 5421 3494 Pls
< 3038 956 Pls
< 4102 3507 Pls
< 3146 1285 Pls
< 4214 1586 Pls
< 3545 1170 Pls
< 2745 498 Pls
< 4265 2209 Pls
< 2977 621 Pls
< 4800 1822 Pls
< 5582 3328 Pls
< 3681 2202 Pls
< 3507 1378 Pls
< 3176 1937 Pls
< 4252 1129 Pls
< 3445 1596 Pls
< 5110 2834 Pls
< 4976 1786 Pls
< 4462 2492 Pls
< 5714 4668 Pls
< 4644 2939 Pls
< 4978 3245 Pls
< 4223 3718 Pls
< 4011 2283 Pls
< 4562 2728 Pls
< 4779 464 Pls
< 4309 3159 Pls
< 5461 3747 Pls
< 3991 1949 Pls
< 3425 1547 Pls
< 3791 1956 Pls
< 4668 1289 Pls
< 4964 867 Pls
< 5072 3165 Pls
< 5395 896 Pls
< 4845 2082 Pls
< 4721 458 Pls
< 2871 1487 Pls
< 3173 2991 Pls
< 3614 597 Pls
< 5105 4350 Pls
< 4072 4295 Pls
< 4181 1640 Pls
< 4049 3337 Pls
< 5513 2098 Pls
< 3874 1697 Pls
< 2660 2502 Pls
< 3279 855 Pls
< 4951 2721 Pls
< 3993 2018 Pls
< 3099 1932 Pls
< 4351 3198 Pls
< 2872 2444 Pls
< 3175 1285 Pls
< 4571 2187 Pls
< 3946 1835 Pls
< 4931 1456 Pls
< 4689 3459 Pls
< 3726 870 Pls
< 5596 1501 Pls
< 2900 1539 Pls
< 5476 4266 Pls
< 2981 3424 Pls
< 3948 1376 Pls
< 3617 422 Pls
< 3087 916 Pls
< 5381 3643 Pls
< 3987 2796 Pls
< 5280 3332 Pls
< 4541 4719 Pls
< 3952 1727 Pls
< 2992 2585 Pls
< 3658 2372 Pls
< 3969 2096 Pls
< 4353 1477 Pls
< 3143 3140 Pls
< 3132 2762 Pls
< 5213 2483 Pls
< 3504 1378 Pls
< 3806 2077 Pls
< 3370 1549 Pls
< 3923 1159 Pls
< 4491 1178 Pls
< 2802 1742 Pls
< 3619 1286 Pls
< 3160 3972 Pls
< 2934 2463 Pls
< 3979 2182 Pls
< 3116 2961 Pls
< 4004 2907 Pls
< 5268 3093 Pls
< 4941 3239 Pls
< 3894 1811 Pls
< 4523 3064 Pls
< 5213 2482 Pls
< 3353 922 Pls
< 4178 1725 Pls
< 4508 3135 Pls
< 3049 3269 Pls
< 3010 2796 Pls
< 3145 4595 Pls
< 4817 1135 Pls
< 3871 2438 Pls
< 4524 2782 Pls
< 3547 2477 Pls
< 5113 949 Pls
< 5146 2910 Pls
< 4660 4587 Pls
< 5468 2973 Pls
< 4646 2266 Pls
< 5295 2343 Pls
< 3173 2723 Pls
< 3673 2457 Pls
< 2925 2412 Pls
< 4028 2095 Pls
< 3555 2683 Pls
< 5007 2466 Pls
< 5146 3318 Pls
< 3658 4719 Pls
< 4223 1605 Pls
< 2944 1465 Pls
< 3663 894 Pls
< 5115 4037 Pls
< 4679 2513 Pls
< 4226 1333 Pls
< 5552 2444 Pls
< 4735 4275 Pls
< 4864 2918 Pls
< 3400 4447 Pls
< 4679 1980 Pls
< 5398 4063 Pls
< 4681 2622 Pls
< 4179 2905 Pls
< 5668 2497 Pls
< 5276 2920 Pls
< 3881 464 Pls
< 3075 1284 Pls
< 5545 3291 Pls
< 3076 1015 Pls
< 4821 1111 Pls
< 3189 4567 Pls
< 4074 1963 Pls
< 4471 3626 Pls
< 4597 2694 Pls
< 5084 2332 Pls
< 4945 3720 Pls
< 4250 2588 Pls
< 4200 1061 Pls
< 4827 3894 Pls
< 5739 4410 Pls
< 5414 3755 Pls
< 3294 3368 Pls
< 3798 3173 Pls
< 3805 2950 Pls
< 5353 400 Pls
< 5197 4224 Pls
< 3971 2865 Pls
< 4625 2728 Pls
< 4224 2472 Pls
< 4789 3223 Pls
< 3633 2079 Pls
< 3085 1735 Pls
< 2962 746 Pls
< 3676 4106 Pls
< 4869 498 Pls
< 5424 3282 Pls
< 4104 3261 Pls
< 3785 1080 Pls
< 4719 2651 Pls
< 5501 2434 Pls
< 4693 1904 Pls
< 4873 3970 Pls
< 5570 3225 Pls
< 4666 2483 Pls
< 3969 993 Pls
< 5353 3993 Pls
< 3652 2449 Pls
< 5215 3034 Pls
< 2906 2943 Pls
< 3533 1652 Pls
< 3552 941 Pls
< 4692 2245 Pls
< 5248 1174 Pls
< 5190 2828 Pls
< 3694 1687 Pls
< 5307 2628 Pls
< 4318 3544 Pls
< 5417 2659 Pls
< 3716 1211 Pls
< 4376 2525 Pls
< 4281 2187 Pls
< 4810 2607 Pls
< 4306 4745 Pls
< 3599 1447 Pls
< 3084 1594 Pls
< 5641 4701 Pls
< 4199 1501 Pls
< 4671 3305 Pls
< 2869 1847 Pls
< 4371 2909 Pls
< 3383 1607 Pls
< 4358 2370 Pls
< 4709 1320 Pls
< 5471 4033 Pls
< 5226 3354 Pls
< 3759 1698 Pls
< 3984 1665 Pls
< 4759 4165 Pls
< 3975 415 Pls
< 5027 2591 Pls
< 5114 1828 Pls
< 3503 1911 Pls
< 3057 1647 Pls
< 3530 2187 Pls
< 3687 1579 Pls
< 5514 2167 Pls
< 4167 841 Pls
< 5233 4077 Pls
< 3981 1908 Pls
< 4248 3523 Pls
< 4054 2178 Pls
< 5298 2829 Pls
< 5171 2770 Pls
< 3634 1119 Pls
< 5500 3826 Pls
< 3770 3158 Pls
< 4715 3053 Pls
< 3733 2937 Pls
< 3831 1070 Pls
< 3904 4414 Pls
< 5673 4593 Pls
< 3806 2059 Pls
< 5341 647 Pls
< 3811 1536 Pls
< 4703 3163 Pls
< 4935 4066 Pls
< 2888 2921 Pls
< 3766 3464 Pls
< 4189 2148 Pls
< 2969 1439 Pls
< 5538 3731 Pls
< 3171 4051 Pls
< 3777 1773 Pls
< 3697 1552 Pls
< 5448 3744 Pls
< 3425 3346 Pls
< 4697 3071 Pls
< 4771 983 Pls
< 4274 1571 Pls
< 4168 4514 Pls
< 3691 1833 Pls
< 4255 883 Pls
< 4673 3300 Pls
< 5741 3351 Pls
< 4715 2229 Pls
< 5570 2595 Pls
< 4548 3942 Pls
< 5091 892 Pls
< 3446 4711 Pls
< 5083 2455 Pls
< 4226 2015 Pls
< 2914 2276 Pls
< 4507 841 Pls
< 4258 1413 Pls
< 5011 2180 Pls
< 4518 3203 Pls
< 4466 3688 Pls
< 3583 3026 Pls
< 3989 983 Pls
< 4855 3043 Pls
< 3623 2323 Pls
< 3851 2411 Pls
< 3865 550 Pls
< 4731 1327 Pls
< 4206 3468 Pls
< 5505 3071 Pls
< 4106 2209 Pls
< 3276 555 Pls
< 5113 2590 Pls
< 5255 2473 Pls
< 3301 2578 Pls
< 3178 1840 Pls
< 5079 1103 Pls
< 4584 2025 Pls
< 4739 2223 Pls
< 4232 1322 Pls
< 3647 4186 Pls
< 5253 1066 Pls
< 5402 1729 Pls
< 5402 1307 Pls
< 3139 966 Pls
< 4425 1876 Pls
< 3010 2404 Pls
< 3957 1805 Pls
< 4027 4201 Pls
< 5088 4017 Pls
< 4185 4185 Pls
< 4224 3605 Pls
< 3284 862 Pls
< 4641 3183 Pls
< 3987 1128 Pls
< 3583 1222 Pls
< 2662 1699 Pls
< 3168 1259 Pls
< 3444 2023 Pls
< 3129 1752 Pls
< 5489 2540 Pls
< 5414 2801 Pls
< 3628 3505 Pls
< 3234 2843 Pls
< 4884 2464 Pls
< 4301 3922 Pls
< 3985 2325 Pls
< 4747 861 Pls
< 2938 2478 Pls
< 4874 4354 Pls
< 5577 3061 Pls
< 3847 2465 Pls
< 3959 2027 Pls
< 5062 4149 Pls
< 4032 1526 Pls
< 3327 2061 Pls
< 3700 1377 Pls
< 4006 4485 Pls
< 3525 3522 Pls
< 3849 973 Pls
< 4705 2442 Pls
< 3646 1383 Pls
< 3777 3599 Pls
< 4543 3272 Pls
< 3115 1066 Pls
< 3646 1813 Pls
< 3925 1720 Pls
< 4959 697 Pls
< 4688 747 Pls
< 4178 2940 Pls
< 3084 3688 Pls
< 3347 1444 Pls
---
> 5628 2125 Pls
> 4710 2428 Pls
> 5317 1837 Pls
> 5153 2209 Pls
> 3997 2437 Pls
> 3409 2781 Pls
> 3079 3861 Pls
> 4667 2569 Pls
> 5127 2264 Pls
> 5103 2769 Pls
> 3627 2221 Pls
> 5662 3110 Pls
> 3021 2182 Pls
> 4733 2777 Pls
> 5528 2243 Pls
> 5201 2837 Pls
> 3919 2834 Pls
> 5173 1178 Pls
> 4011 1051 Pls
> 4049 2513 Pls
> 4541 2289 Pls
> 5557 2762 Pls
> 2963 2771 Pls
> 3920 2651 Pls
> 4293 2509 Pls
> 5604 3167 Pls
> 3653 4254 Pls
> 4031 2862 Pls
> 5166 2533 Pls
> 3363 2581 Pls
> 5306 2516 Pls
> 3840 2959 Pls
> 4448 3995 Pls
> 3024 2156 Pls
> 4985 2173 Pls
> 5510 3790 Pls
> 3052 2135 Pls
> 5239 2672 Pls
> 3344 2500 Pls
> 3779 2439 Pls
> 4326 2056 Pls
> 5461 3938 Pls
> 4460 1911 Pls
> 3742 2542 Pls
> 2948 2558 Pls
> 4673 2346 Pls
> 4103 2143 Pls
> 5254 2909 Pls
> 5271 1522 Pls
> 3225 1154 Pls
> 3653 2058 Pls
> 2832 2110 Pls
> 5564 3171 Pls
> 2966 2609 Pls
> 4815 2406 Pls
> 3910 4435 Pls
> 5717 3221 Pls
> 3248 2267 Pls
> 3124 2562 Pls
> 4089 2636 Pls
> 5300 2722 Pls
> 3143 2060 Pls
> 3628 2680 Pls
> 4460 3637 Pls
> 5376 2792 Pls
> 3430 2460 Pls
> 3864 2461 Pls
> 3154 1233 Pls
> 3274 2726 Pls
> 4144 2512 Pls
> 5609 3388 Pls
> 4798 3099 Pls
> 5570 2608 Pls
> 4750 2924 Pls
> 5135 1788 Pls
> 2989 2105 Pls
> 2996 2367 Pls
> 3607 1853 Pls
> 5572 3179 Pls
> 3742 2724 Pls
> 5557 2291 Pls
> 3500 1486 Pls
> 4327 2878 Pls
> 3446 1524 Pls
> 3725 2755 Pls
> 5395 4348 Pls
> 3798 2765 Pls
> 4491 3618 Pls
> 4219 2463 Pls
> 4988 2483 Pls
> 5002 3011 Pls
> 2901 1953 Pls
> 3896 1858 Pls
> 3134 1039 Pls
> 4043 3739 Pls
> 5582 2200 Pls
> 4143 1775 Pls
> 3954 2374 Pls
> 4238 3707 Pls
> 4945 3618 Pls
> 5145 2414 Pls
> 2985 1782 Pls
> 4858 2758 Pls
> 4747 3103 Pls
> 2955 1905 Pls
> 3055 3185 Pls
> 3314 3262 Pls
> 3034 2028 Pls
> 3595 2214 Pls
> 5652 2427 Pls
> 3742 2474 Pls
> 4389 1914 Pls
> 3888 2851 Pls
> 3682 1664 Pls
> 3487 2214 Pls
> 5240 2367 Pls
> 4503 2228 Pls
> 3262 3136 Pls
> 4158 2820 Pls
> 5296 3491 Pls
> 2821 1770 Pls
> 5692 4201 Pls
> 4718 2823 Pls
> 3703 2537 Pls
> 4436 3112 Pls
> 3014 3155 Pls
> 5386 2759 Pls
> 4534 2954 Pls
> 5340 2776 Pls
> 4684 1164 Pls
> 3442 3354 Pls
> 3166 1721 Pls
> 3440 3369 Pls
> 3579 958 Pls
> 4080 2195 Pls
> 2593 2190 Pls
> 4147 3007 Pls
> 3308 3700 Pls
> 5905 2891 Pls
> 4909 1053 Pls
> 5584 2716 Pls
> 4108 2990 Pls
> 4288 3108 Pls
> 2672 2497 Pls
> 5823 2457 Pls
> 3822 1669 Pls
> 4108 2530 Pls
> 2904 3103 Pls
> 4864 2941 Pls
> 3715 2637 Pls
> 4655 3981 Pls
> 5402 3017 Pls
> 5349 1724 Pls
> 3246 2102 Pls
> 4906 2546 Pls
> 3877 3133 Pls
> 4653 3009 Pls
> 3927 3242 Pls
> 4850 1052 Pls
> 4033 2270 Pls
> 4981 2737 Pls
> 3817 2060 Pls
> 4081 3927 Pls
> 4363 3391 Pls
> 4072 2467 Pls
> 4834 2782 Pls
> 4834 2851 Pls
> 3960 3103 Pls
> 3991 2937 Pls
> 3761 2566 Pls
> 4016 2687 Pls
> 4934 2972 Pls
> 3320 3435 Pls
> 3534 3216 Pls
> 5231 3722 Pls
> 3570 1355 Pls
> 5007 1999 Pls
> 3859 1276 Pls
> 4398 2844 Pls
> 3126 1062 Pls
> 4715 2874 Pls
> 5358 3327 Pls
> 4666 2970 Pls
> 5553 3151 Pls
> 3204 2144 Pls
> 4769 3113 Pls
> 3131 2001 Pls
> 4854 3257 Pls
> 5358 3345 Pls
> 5565 2225 Pls
> 3511 2451 Pls
> 5074 2933 Pls
> 3228 2994 Pls
> 4658 1852 Pls
> 5615 2531 Pls
> 4513 1976 Pls
> 3846 2606 Pls
> 2690 2657 Pls
> 3763 2673 Pls
> 5254 2414 Pls
> 5825 2861 Pls
> 5652 2272 Pls
> 4756 3004 Pls
> 3806 2914 Pls
> 4906 2863 Pls
> 4341 3050 Pls
> 3752 2491 Pls
> 5581 2029 Pls
> 5211 4213 Pls
> 5449 2500 Pls
> 3974 2649 Pls
> 5905 2427 Pls
> 5810 2635 Pls
> 4883 2775 Pls
> 3850 3075 Pls
> 5125 3381 Pls
> 5246 3168 Pls
> 4703 2915 Pls
> 5535 2493 Pls
> 5649 2720 Pls
> 3073 984 Pls
> 2889 3114 Pls
> 3685 2609 Pls
> 4813 3049 Pls
> 5098 2687 Pls
> 4450 3491 Pls
> 3247 2734 Pls
> 3895 3023 Pls
> 3849 1267 Pls
> 5457 2851 Pls
> 4380 2643 Pls
> 5232 3115 Pls
> 3668 1725 Pls
> 4638 2698 Pls
> 5877 641 Pls
> 3668 3182 Pls
> 4466 2861 Pls
> 4849 3041 Pls
> 4207 2412 Pls
> 4390 1790 Pls
> 5417 2958 Pls
> 3148 2032 Pls
> 4586 2199 Pls
> 5577 2642 Pls
> 4754 3580 Pls
> 4728 3326 Pls
> 5607 2406 Pls
> 5668 2731 Pls
> 3719 2427 Pls
> 5354 2475 Pls
> 5307 2749 Pls
> 5115 3293 Pls
> 5205 2673 Pls
> 3716 2474 Pls
> 3695 1887 Pls
> 4412 2748 Pls
> 3705 2285 Pls
> 4281 2971 Pls
> 5809 2738 Pls
> 3955 2900 Pls
> 4660 3576 Pls
> 4179 2720 Pls
> 4591 2388 Pls
> 4828 2737 Pls
> 3001 4326 Pls
> 2970 2115 Pls
> 4288 2459 Pls
> 5548 2955 Pls
> 4863 3592 Pls
> 4727 2841 Pls
> 4507 818 Pls
> 3719 2178 Pls
> 4829 2152 Pls
> 2833 2232 Pls
> 4502 2682 Pls
> 5003 1110 Pls
> 5003 1110 Pls
> 4730 2748 Pls
> 5542 3611 Pls
> 4827 2929 Pls
> 4114 2766 Pls
> 4356 2379 Pls
> 4611 1961 Pls
> 4893 2076 Pls
> 4533 1177 Pls
> 4702 1905 Pls
> 4206 3259 Pls
> 4743 3025 Pls
> 4628 4626 Pls
> 5088 3145 Pls
> 4620 3641 Pls
> 4576 1601 Pls
> 3829 1968 Pls
> 5259 2140 Pls
> 3405 2518 Pls
> 3734 2816 Pls
> 4402 2788 Pls
> 4479 2602 Pls
> 5299 2959 Pls
> 4333 3648 Pls
> 5518 2810 Pls
> 5468 2783 Pls
> 4963 3404 Pls
> 4077 2589 Pls
> 3203 2559 Pls
> 3472 2807 Pls
> 3767 2573 Pls
> 3758 2815 Pls
> 5397 3555 Pls
> 4187 1757 Pls
> 5539 2328 Pls
> 4542 1990 Pls
> 5562 1453 Pls
> 5247 3718 Pls
> 4589 762 Pls
> 5603 2453 Pls
> 5037 3306 Pls
> 4429 3009 Pls
> 3741 2394 Pls
> 4464 2232 Pls
> 5250 2864 Pls
> 3926 2904 Pls
> 5082 2912 Pls
> 3727 4411 Pls
> 3780 3254 Pls
> 3162 2297 Pls
> 4367 775 Pls
> 4741 2577 Pls
> 5368 2729 Pls
> 4302 2644 Pls
> 4853 2072 Pls
> 5163 2858 Pls
> 4970 2465 Pls
> 4826 3197 Pls
> 4938 4507 Pls
> 3047 2726 Pls
> 4416 2852 Pls
> 5812 2606 Pls
> 4489 3910 Pls
> 5258 2391 Pls
> 4813 2477 Pls
> 3069 2008 Pls
> 4124 2704 Pls
> 5004 3585 Pls
> 4857 2404 Pls
> 3678 2411 Pls
> 4070 1642 Pls
> 4748 1960 Pls
> 5068 2360 Pls
> 3949 2601 Pls
> 3730 2490 Pls
> 5776 2901 Pls
> 5614 3115 Pls
> 4299 1955 Pls
> 3878 2634 Pls
> 5647 2827 Pls
> 5230 2550 Pls
> 4066 2461 Pls
> 3746 2313 Pls
> 5737 3827 Pls
> 5427 2439 Pls
> 5100 2500 Pls
> 4131 3009 Pls
> 4623 2133 Pls
> 2967 2321 Pls
> 3504 2384 Pls
> 4297 3150 Pls
> 3961 2512 Pls
> 3171 2787 Pls
> 5064 2098 Pls
> 5405 3312 Pls
> 3704 2755 Pls
> 5379 4213 Pls
> 2860 2732 Pls
> 5093 2818 Pls
> 5258 3360 Pls
> 4217 2204 Pls
> 4774 2497 Pls
> 4643 2931 Pls
> 5711 3217 Pls
> 4378 2653 Pls
> 3502 3449 Pls
> 3461 1139 Pls
> 4526 2682 Pls
> 3477 2529 Pls
> 3145 2234 Pls
> 3100 2385 Pls
> 4120 3026 Pls
> 3640 2470 Pls
> 5591 2909 Pls
> 4677 2769 Pls
> 4754 2950 Pls
> 4400 2421 Pls
> 4101 2115 Pls
> 4650 1899 Pls
> 3888 1055 Pls
> 3720 3107 Pls
> 5346 2028 Pls
> 4463 2717 Pls
> 3893 2054 Pls
> 3588 2824 Pls
> 3047 2079 Pls
> 5764 2872 Pls
> 5697 3085 Pls
> 4041 2519 Pls
> 3935 3060 Pls
> 5576 3177 Pls
> 5809 2614 Pls
> 3229 2454 Pls
> 5143 2024 Pls
> 5012 3676 Pls
> 5561 2895 Pls
> 3045 2749 Pls
> 4141 2407 Pls
> 4238 1352 Pls
> 2990 2614 Pls
> 3101 2495 Pls
> 5538 2835 Pls
> 3861 3763 Pls
> 5087 2977 Pls
> 4146 2492 Pls
> 5610 2345 Pls
> 5246 3232 Pls
> 5351 3547 Pls
> 3277 3781 Pls
> 5683 2773 Pls
> 4902 3521 Pls
> 2940 3365 Pls
> 4393 3026 Pls
> 5603 3015 Pls
> 3016 2787 Pls
> 5912 3508 Pls
> 4135 2386 Pls
> 3279 1820 Pls
> 4188 3390 Pls
> 5151 3268 Pls
> 5391 2663 Pls
> 4836 2817 Pls
> 2926 2294 Pls
> 5578 3087 Pls
> 5923 3138 Pls
> 3290 2673 Pls
> 5379 2483 Pls
> 5307 2991 Pls
> 2840 2781 Pls
> 4358 2353 Pls
> 4081 3308 Pls
> 5531 3294 Pls
> 4774 2707 Pls
> 4434 3021 Pls
> 3509 2149 Pls
> 4776 3170 Pls
> 4089 2857 Pls
> 4297 3340 Pls
> 4961 2801 Pls
> 4903 2566 Pls
> 4215 3019 Pls
> 5762 2862 Pls
> 3577 2374 Pls
> 3072 2170 Pls
> 4126 2688 Pls
> 2689 2493 Pls
> 4717 2365 Pls
> 4050 1986 Pls
> 3871 1822 Pls
> 4029 3586 Pls
> 2923 2064 Pls
> 5585 3029 Pls
> 4086 2904 Pls
> 4382 2091 Pls
> 3349 2444 Pls
> 3430 2245 Pls
> 3757 3567 Pls
> 3738 2051 Pls
> 5820 3153 Pls
> 5266 3096 Pls
> 2925 2252 Pls
> 5818 3372 Pls
> 4007 2586 Pls
> 4413 2717 Pls
> 3440 2267 Pls
> 4673 2657 Pls
> 2907 1711 Pls
> 5651 2718 Pls
> 4526 2844 Pls
> 4630 3364 Pls
> 5266 2675 Pls
> 3830 2755 Pls
> 5191 2644 Pls
> 4861 2700 Pls
> 5275 3002 Pls
> 5527 3304 Pls
> 4060 2713 Pls
> 2877 2410 Pls
> 5016 2767 Pls
> 3431 2522 Pls
> 3664 2536 Pls
> 3522 2445 Pls
> 4832 2706 Pls
> 4789 2872 Pls
> 5538 1991 Pls
> 4855 2810 Pls
> 4783 3277 Pls
> 5330 2419 Pls
> 3522 2641 Pls
> 3025 2866 Pls
> 3331 2149 Pls
> 3776 2894 Pls
> 3608 2219 Pls
> 4104 2273 Pls
> 5129 2907 Pls
> 5807 2622 Pls
> 4731 3045 Pls
> 4097 2376 Pls
> 3343 1959 Pls
> 4756 2725 Pls
> 4402 3397 Pls
> 3972 2113 Pls
> 4446 3389 Pls
> 5246 2841 Pls
> 5152 2608 Pls
> 4115 2885 Pls
> 3760 2392 Pls
> 5466 3996 Pls
> 5091 3054 Pls
> 3701 2128 Pls
> 5287 2960 Pls
> 3348 1957 Pls
> 5695 2666 Pls
> 3896 3124 Pls
> 5464 2934 Pls
> 4440 1054 Pls
> 4410 1887 Pls
> 3110 2557 Pls
> 5289 2770 Pls
> 5204 3264 Pls
> 4960 1723 Pls
> 3297 3600 Pls
> 5643 2182 Pls
> 5246 2813 Pls
> 4168 2350 Pls
> 5574 3097 Pls
> 5838 2050 Pls
> 3093 1983 Pls
> 3811 1900 Pls
> 5708 3451 Pls
> 3426 2607 Pls
> 4909 1995 Pls
> 4822 1748 Pls
> 4182 3089 Pls
> 3399 2909 Pls
> 3354 2784 Pls
> 2910 2336 Pls
> 4878 4143 Pls
> 4552 1912 Pls
> 3777 2108 Pls
> 2937 1294 Pls
> 5393 2963 Pls
> 5582 3592 Pls
> 4881 2882 Pls
> 5095 3210 Pls
> 5613 2792 Pls
> 4106 4140 Pls
> 5822 3124 Pls
> 4773 2534 Pls
> 3672 2638 Pls
> 4014 2425 Pls
> 4111 1675 Pls
> 5926 3438 Pls
> 4465 2674 Pls
> 5791 3049 Pls
> 5021 3199 Pls
> 5169 2927 Pls
> 4995 3059 Pls
> 4878 3452 Pls
> 4035 1506 Pls
> 3894 2558 Pls
> 3297 3176 Pls
> 4658 2614 Pls
> 2944 3000 Pls
> 3517 3443 Pls
> 3457 2153 Pls
> 3745 2403 Pls
> 3841 3083 Pls
> 4611 4441 Pls
> 5574 2325 Pls
> 3096 2072 Pls
> 5078 2706 Pls
> 3247 4261 Pls
> 5722 3194 Pls
> 3648 3023 Pls
> 3726 2647 Pls
> 5268 1894 Pls
> 5594 3154 Pls
> 3022 2272 Pls
> 3724 2378 Pls
> 3716 2725 Pls
> 2931 2948 Pls
> 5898 2900 Pls
> 5234 2553 Pls
> 5399 3750 Pls
> 3490 2321 Pls
> 5091 2854 Pls
> 3738 2436 Pls
> 4474 2997 Pls
> 4790 3219 Pls
> 4233 2488 Pls
> 5354 2469 Pls
> 4295 3570 Pls
> 4856 1817 Pls
> 5203 3073 Pls
> 4195 2222 Pls
> 5295 3056 Pls
> 3547 3012 Pls
> 4086 2768 Pls
> 5210 2596 Pls
> 4195 3692 Pls
> 5474 2895 Pls
> 4266 2614 Pls
> 5104 2768 Pls
> 5015 3258 Pls
> 4660 2745 Pls
> 5254 3340 Pls
> 4903 3644 Pls
> 4806 2386 Pls
> 4441 2349 Pls
> 4589 2937 Pls
> 5303 3337 Pls
> 4286 2565 Pls
> 3982 2985 Pls
> 3925 2281 Pls
> 5683 2677 Pls
> 3105 2475 Pls
> 3754 1824 Pls
> 4956 3273 Pls
> 3919 2858 Pls
> 5918 902 Pls
> 5932 2548 Pls
> 3882 2588 Pls
> 3190 2559 Pls
> 5087 3569 Pls
> 4337 2868 Pls
> 5037 1661 Pls
> 4046 2434 Pls
> 2585 1633 Pls
> 5250 1757 Pls
> 4749 2767 Pls
> 5548 2930 Pls
> 5028 3116 Pls
> 4932 2741 Pls
> 5360 3236 Pls
> 5428 2887 Pls
> 4229 2777 Pls
> 3187 1770 Pls
> 5714 3013 Pls
> 4304 2746 Pls
> 5601 2709 Pls
> 3199 2862 Pls
> 5243 3350 Pls
> 5418 2836 Pls
> 3118 2101 Pls
> 4005 2652 Pls
> 2926 3916 Pls
> 5623 3278 Pls
> 3241 2726 Pls
> 5335 2683 Pls
> 4127 2376 Pls
> 4366 2265 Pls
> 5850 2165 Pls
> 5145 3802 Pls
> 5049 2787 Pls
> 4408 2514 Pls
> 5097 3037 Pls
> 4724 3230 Pls
> 4138 3068 Pls
> 4976 2291 Pls
> 4446 1248 Pls
> 3469 2819 Pls
> 4453 3379 Pls
> 3653 2202 Pls
> 5319 4102 Pls
> 3727 3329 Pls
> 3278 1708 Pls
> 4360 2574 Pls
> 4080 2202 Pls
> 3850 2300 Pls
> 5001 3401 Pls
> 4814 2832 Pls
> 5819 2413 Pls
> 4764 2866 Pls
> 5200 2841 Pls
> 4784 2771 Pls
> 4379 3115 Pls
> 4343 3531 Pls
> 5214 1291 Pls
> 3779 3168 Pls
> 2989 1847 Pls
> 4527 3096 Pls
> 4961 3119 Pls
> 3441 2170 Pls
> 5430 2591 Pls
> 4479 3704 Pls
> 4099 2644 Pls
> 4556 2906 Pls
> 3372 3610 Pls
> 3922 2815 Pls
> 3047 2457 Pls
> 3935 3062 Pls
> 4256 2774 Pls
> 4497 2563 Pls
> 4061 3395 Pls
> 3782 2478 Pls
> 4183 2429 Pls
> 4659 2431 Pls
> 5816 3080 Pls
> 2842 2571 Pls
> 3899 2436 Pls
> 4607 2927 Pls
> 3429 3148 Pls
> 3619 2073 Pls
> 4772 2930 Pls
> 4084 2578 Pls
> 5919 1852 Pls
> 5786 2915 Pls
> 5631 3528 Pls
> 4215 2430 Pls
> 3867 2723 Pls
> 4424 3118 Pls
> 3520 3329 Pls
> 3791 4610 Pls
> 4191 1730 Pls
> 5522 2616 Pls
> 5237 3292 Pls
> 5758 2622 Pls
> 3993 3126 Pls
> 3198 2681 Pls
> 5917 2912 Pls
> 3110 2132 Pls
> 5450 3360 Pls
> 3310 1211 Pls
> 3203 2102 Pls
> 4425 2762 Pls
> 5006 3045 Pls
> 5655 2905 Pls
> 4295 3110 Pls
> 3357 2217 Pls
> 5475 2222 Pls
> 3319 2711 Pls
> 3288 3157 Pls
> 5278 2689 Pls
> 5818 2981 Pls
> 5589 3599 Pls
> 3611 2682 Pls
> 3086 2357 Pls
> 4893 2367 Pls
> 5597 2837 Pls
> 5127 2303 Pls
> 5124 2977 Pls
> 3473 3196 Pls
> 4350 2795 Pls
> 3513 2353 Pls
> 3710 2455 Pls
> 4895 2966 Pls
> 5013 2347 Pls
> 5368 2642 Pls
> 4912 3735 Pls
> 5822 2767 Pls
> 4321 2725 Pls
> 4387 2795 Pls
> 5019 3753 Pls
> 4744 2621 Pls
> 3790 2948 Pls
> 4670 2852 Pls
> 3211 2442 Pls
> 5512 3364 Pls
> 5098 2333 Pls
> 5570 2851 Pls
> 5256 3539 Pls
> 3899 2274 Pls
> 5658 2479 Pls
> 5744 3216 Pls
> 3852 2073 Pls
> 4307 2275 Pls
> 3172 2152 Pls
> 3547 2042 Pls
> 4385 1869 Pls
> 3010 3415 Pls
> 4581 3353 Pls
> 5665 3112 Pls
> 4997 2795 Pls
> 4143 2675 Pls
> 2670 2392 Pls
> 4173 2393 Pls
> 5108 1348 Pls
> 3794 3925 Pls
> 3870 1916 Pls
> 3953 3092 Pls
> 4598 2808 Pls
> 5107 2489 Pls
> 5932 2952 Pls
> 2998 2696 Pls
> 4017 3679 Pls
> 2993 2301 Pls
> 4968 2177 Pls
> 3867 2634 Pls
> 3552 3148 Pls
> 5219 3462 Pls
> 5392 3246 Pls
> 4140 2616 Pls
> 3699 2391 Pls
> 2807 2260 Pls
> 5948 2753 Pls
> 3133 1777 Pls
> 4672 2560 Pls
> 5917 3037 Pls
> 3139 3151 Pls
> 2992 2287 Pls
> 3941 2781 Pls
> 4883 2898 Pls
> 2652 1922 Pls
> 4174 2416 Pls
> 2992 1752 Pls
> 5162 3371 Pls
> 4001 2727 Pls
> 5639 3177 Pls
> 5096 3529 Pls
> 4154 2245 Pls
> 3074 2073 Pls
> 4603 820 Pls
> 4066 2595 Pls
> 4361 1858 Pls
> 3796 1581 Pls
> 4575 2945 Pls
> 3693 2848 Pls
> 3525 2477 Pls
> 3379 2279 Pls
> 4545 1565 Pls
> 3445 2620 Pls
> 3265 2203 Pls
> 5493 1628 Pls
> 5687 2880 Pls
> 3121 1878 Pls
> 5154 4351 Pls
> 5630 4094 Pls
> 5488 2358 Pls
> 3002 2437 Pls
> 3514 2110 Pls
> 3365 1975 Pls
> 4816 2916 Pls
> 3842 2971 Pls
> 3807 2973 Pls
> 2707 2318 Pls
> 4107 2698 Pls
> 4044 2545 Pls
> 4382 2566 Pls
> 5608 3301 Pls
> 4069 2272 Pls
> 5850 2382 Pls
> 5107 2735 Pls
> 5562 3324 Pls
> 5489 3097 Pls
> 5206 1249 Pls
> 5303 3143 Pls
> 5013 3343 Pls
> 3480 2222 Pls
> 4936 2060 Pls
> 5455 2744 Pls
> 3638 2869 Pls
> 5391 3206 Pls
> 2905 2475 Pls
> 4629 2151 Pls
> 4343 2819 Pls
> 4725 1868 Pls
> 4277 2802 Pls
> 4081 2367 Pls
> 3762 2736 Pls
> 3762 2736 Pls
> 4682 2406 Pls
> 4707 3136 Pls
23024,26817c30910,33442
< 3940 1668 Pls
< 4020 2977 Pls
< 5083 1085 Pls
< 3806 978 Pls
< 4237 1478 Pls
< 3361 2898 Pls
< 4648 2890 Pls
< 5376 646 Pls
< 4280 2248 Pls
< 3322 3631 Pls
< 3621 2830 Pls
< 4646 1513 Pls
< 4661 3163 Pls
< 4841 2597 Pls
< 3325 2747 Pls
< 2974 1394 Pls
< 5403 852 Pls
< 5396 3211 Pls
< 3982 2892 Pls
< 4744 4769 Pls
< 3114 1616 Pls
< 4198 3780 Pls
< 5556 3560 Pls
< 3887 801 Pls
< 3665 1973 Pls
< 5219 2201 Pls
< 4564 4398 Pls
< 3432 3934 Pls
< 4025 471 Pls
< 5001 1741 Pls
< 4771 931 Pls
< 3620 3373 Pls
< 3628 2342 Pls
< 2726 723 Pls
< 5111 3744 Pls
< 3781 3234 Pls
< 4600 493 Pls
< 3617 2039 Pls
< 4529 1343 Pls
< 4857 2896 Pls
< 4639 3018 Pls
< 3802 3273 Pls
< 3393 948 Pls
< 5497 2216 Pls
< 3098 3833 Pls
< 2662 4352 Pls
< 2524 1656 Pls
< 4843 3999 Pls
< 3737 771 Pls
< 5285 2744 Pls
< 4679 3161 Pls
< 4286 1055 Pls
< 3144 1454 Pls
< 3767 679 Pls
< 4877 711 Pls
< 2768 513 Pls
< 5295 3990 Pls
< 3753 1943 Pls
< 4723 3126 Pls
< 4978 4669 Pls
< 3421 2356 Pls
< 5020 1850 Pls
< 4806 2552 Pls
< 4029 2112 Pls
< 3434 1057 Pls
< 3097 3636 Pls
< 2847 1791 Pls
< 4425 2756 Pls
< 5051 3532 Pls
< 3081 2424 Pls
< 4147 2100 Pls
< 3877 1505 Pls
< 4550 539 Pls
< 3414 1944 Pls
< 5006 3154 Pls
< 4833 1768 Pls
< 4238 3089 Pls
< 5207 3204 Pls
< 3687 2426 Pls
< 2868 1418 Pls
< 5397 1381 Pls
< 4542 1126 Pls
< 4421 3703 Pls
< 3732 2235 Pls
< 5512 3944 Pls
< 5424 1741 Pls
< 3891 1327 Pls
< 5579 3385 Pls
< 4186 2215 Pls
< 5122 1440 Pls
< 3830 1780 Pls
< 3886 3478 Pls
< 4309 1192 Pls
< 2774 4033 Pls
< 5050 3246 Pls
< 3003 1567 Pls
< 3262 632 Pls
< 5601 1489 Pls
< 2645 1433 Pls
< 4234 545 Pls
< 4293 2758 Pls
< 4722 3357 Pls
< 3109 1133 Pls
< 4771 1535 Pls
< 3670 2905 Pls
< 4061 1750 Pls
< 5658 3967 Pls
< 3714 1578 Pls
< 4983 4426 Pls
< 4054 775 Pls
< 5285 1700 Pls
< 4006 1972 Pls
< 5665 2643 Pls
< 3506 937 Pls
< 4071 868 Pls
< 5488 1766 Pls
< 4527 2322 Pls
< 3649 472 Pls
< 4131 2584 Pls
< 4377 1044 Pls
< 4853 3525 Pls
< 4640 732 Pls
< 4337 3307 Pls
< 5004 4030 Pls
< 5091 2116 Pls
< 5157 2924 Pls
< 3160 4211 Pls
< 4385 3424 Pls
< 4331 1113 Pls
< 2981 2058 Pls
< 5004 795 Pls
< 5042 3127 Pls
< 5127 2230 Pls
< 3553 4403 Pls
< 4956 3187 Pls
< 4028 1540 Pls
< 3678 3317 Pls
< 3648 3264 Pls
< 4750 4201 Pls
< 3958 1851 Pls
< 5495 3663 Pls
< 5041 4132 Pls
< 3669 3213 Pls
< 4273 3042 Pls
< 4556 3985 Pls
< 5113 1680 Pls
< 4152 3167 Pls
< 3842 2812 Pls
< 4350 1737 Pls
< 4340 3939 Pls
< 4279 2375 Pls
< 3357 3503 Pls
< 3060 1521 Pls
< 5047 3546 Pls
< 3265 414 Pls
< 5446 2614 Pls
< 3809 1705 Pls
< 4304 742 Pls
< 4283 2257 Pls
< 3094 1094 Pls
< 4020 1994 Pls
< 5448 2345 Pls
< 3661 1195 Pls
< 4542 3269 Pls
< 5301 2297 Pls
< 5532 4067 Pls
< 3234 1485 Pls
< 5495 2987 Pls
< 5719 3070 Pls
< 4733 2375 Pls
< 2937 3145 Pls
< 4785 3557 Pls
< 5609 2769 Pls
< 3083 3099 Pls
< 3632 1893 Pls
< 5085 3662 Pls
< 5271 4237 Pls
< 3899 2977 Pls
< 4531 2448 Pls
< 3096 3045 Pls
< 5014 2024 Pls
< 4838 2895 Pls
< 4662 3628 Pls
< 4658 3238 Pls
< 3953 1351 Pls
< 4013 2604 Pls
< 4658 1662 Pls
< 4005 1217 Pls
< 3065 2440 Pls
< 5064 3301 Pls
< 4610 3900 Pls
< 5663 2002 Pls
< 2543 832 Pls
< 4854 2134 Pls
< 4966 3053 Pls
< 3171 1968 Pls
< 4474 1628 Pls
< 5685 2631 Pls
< 3609 3451 Pls
< 3641 1038 Pls
< 5066 4381 Pls
< 4617 1686 Pls
< 5327 625 Pls
< 3859 2983 Pls
< 3950 3047 Pls
< 5326 1397 Pls
< 4009 2448 Pls
< 3757 3379 Pls
< 4498 1886 Pls
< 4256 3978 Pls
< 4022 2575 Pls
< 4013 4593 Pls
< 4260 1830 Pls
< 5222 4514 Pls
< 5219 2250 Pls
< 5128 2900 Pls
< 5124 3974 Pls
< 4641 2522 Pls
< 2784 588 Pls
< 4271 4696 Pls
< 4588 3345 Pls
< 4330 2491 Pls
< 5357 1079 Pls
< 5357 1079 Pls
< 4965 2247 Pls
< 5076 589 Pls
< 5425 2425 Pls
< 4758 4686 Pls
< 4989 2780 Pls
< 4613 2430 Pls
< 3372 1887 Pls
< 4544 3124 Pls
< 3146 2774 Pls
< 4503 3751 Pls
< 3522 1242 Pls
< 3540 820 Pls
< 5190 4719 Pls
< 4724 2182 Pls
< 5436 3644 Pls
< 4261 2347 Pls
< 5449 4117 Pls
< 4522 3039 Pls
< 3224 2684 Pls
< 3832 2895 Pls
< 5316 3127 Pls
< 3885 3552 Pls
< 4527 1920 Pls
< 5213 2459 Pls
< 5355 2898 Pls
< 4165 3092 Pls
< 5105 4665 Pls
< 5453 3880 Pls
< 3694 2225 Pls
< 3392 2941 Pls
< 4772 3240 Pls
< 4289 2030 Pls
< 3791 1226 Pls
< 4752 3798 Pls
< 5034 3568 Pls
< 4289 4645 Pls
< 3073 1116 Pls
< 3532 576 Pls
< 4627 3190 Pls
< 3343 3887 Pls
< 5355 2311 Pls
< 3590 2158 Pls
< 3618 2285 Pls
< 3252 3156 Pls
< 5189 3477 Pls
< 5728 3306 Pls
< 3751 1514 Pls
< 3451 2175 Pls
< 3403 2480 Pls
< 3195 3771 Pls
< 3669 2990 Pls
< 5459 3149 Pls
< 3438 1198 Pls
< 3600 2297 Pls
< 5510 3425 Pls
< 4657 3411 Pls
< 2651 1885 Pls
< 4725 3053 Pls
< 5030 4329 Pls
< 5103 1448 Pls
< 3176 1928 Pls
< 4018 2729 Pls
< 5097 725 Pls
< 4649 1601 Pls
< 2935 2018 Pls
< 3949 2885 Pls
< 3775 3155 Pls
< 4676 4009 Pls
< 4562 4094 Pls
< 4476 2957 Pls
< 4068 1190 Pls
< 5054 2268 Pls
< 5347 2067 Pls
< 3074 2455 Pls
< 2941 3124 Pls
< 3018 1539 Pls
< 4972 4303 Pls
< 4711 3128 Pls
< 5189 3305 Pls
< 5059 1605 Pls
< 4970 2795 Pls
< 5208 3168 Pls
< 5414 1564 Pls
< 4014 2494 Pls
< 3434 3526 Pls
< 4208 3567 Pls
< 2990 2112 Pls
< 5589 3794 Pls
< 3646 2280 Pls
< 5626 4365 Pls
< 4717 2801 Pls
< 3169 2274 Pls
< 5348 1157 Pls
< 5009 2382 Pls
< 4892 3523 Pls
< 4768 3217 Pls
< 3642 458 Pls
< 3686 2812 Pls
< 4415 3379 Pls
< 5287 3458 Pls
< 3039 1961 Pls
< 4553 820 Pls
< 4579 3099 Pls
< 5424 2165 Pls
< 5124 2358 Pls
< 3807 1844 Pls
< 3622 3131 Pls
< 2939 3292 Pls
< 4360 3427 Pls
< 4541 2696 Pls
< 4968 2142 Pls
< 3841 1730 Pls
< 4822 2676 Pls
< 4667 1722 Pls
< 4844 805 Pls
< 2972 1056 Pls
< 3617 2384 Pls
< 4159 1892 Pls
< 4381 1728 Pls
< 3419 612 Pls
< 3392 2722 Pls
< 2911 3297 Pls
< 3285 4183 Pls
< 5499 3364 Pls
< 5008 1809 Pls
< 5174 4647 Pls
< 5032 2658 Pls
< 3759 3467 Pls
< 4707 1088 Pls
< 3789 2869 Pls
< 3191 3149 Pls
< 5441 1146 Pls
< 4385 3866 Pls
< 4745 1595 Pls
< 4623 2279 Pls
< 4289 1259 Pls
< 3967 2412 Pls
< 4043 1716 Pls
< 5542 3601 Pls
< 2610 4071 Pls
< 4996 3539 Pls
< 4004 3543 Pls
< 3004 2456 Pls
< 4367 4667 Pls
< 5002 2332 Pls
< 3517 961 Pls
< 3872 1686 Pls
< 4419 4324 Pls
< 5417 2313 Pls
< 3915 2449 Pls
< 4558 3212 Pls
< 4331 2741 Pls
< 5103 3790 Pls
< 4277 2448 Pls
< 4789 3783 Pls
< 3384 1631 Pls
< 3606 3279 Pls
< 4250 631 Pls
< 4023 3702 Pls
< 4399 2840 Pls
< 5647 4057 Pls
< 3659 2612 Pls
< 5068 4367 Pls
< 4529 2664 Pls
< 3971 817 Pls
< 2848 1675 Pls
< 3812 3178 Pls
< 4894 1343 Pls
< 3474 4351 Pls
< 3691 2542 Pls
< 3230 610 Pls
< 3829 1553 Pls
< 4053 3449 Pls
< 2785 2423 Pls
< 5325 1062 Pls
< 3931 2500 Pls
< 3632 1806 Pls
< 5597 1537 Pls
< 5748 3209 Pls
< 4571 2539 Pls
< 5627 1773 Pls
< 5313 890 Pls
< 3989 916 Pls
< 3667 3657 Pls
< 3626 3822 Pls
< 3052 2166 Pls
< 5130 683 Pls
< 5199 1786 Pls
< 4728 4245 Pls
< 4518 1775 Pls
< 4689 3232 Pls
< 4382 1178 Pls
< 5440 783 Pls
< 4961 3436 Pls
< 4733 3109 Pls
< 4636 3430 Pls
< 3013 3753 Pls
< 3168 3169 Pls
< 4009 1422 Pls
< 2826 2843 Pls
< 4594 967 Pls
< 3415 2504 Pls
< 4361 2302 Pls
< 4568 1834 Pls
< 4191 2848 Pls
< 3898 4567 Pls
< 5353 4344 Pls
< 5109 3251 Pls
< 3632 2140 Pls
< 4936 1564 Pls
< 2957 1485 Pls
< 4032 2237 Pls
< 4788 1467 Pls
< 4854 1646 Pls
< 5345 587 Pls
< 3502 2771 Pls
< 4283 1979 Pls
< 4052 819 Pls
< 5128 3574 Pls
< 4778 778 Pls
< 4400 1738 Pls
< 3925 2418 Pls
< 3503 2361 Pls
< 5036 2822 Pls
< 5262 3324 Pls
< 4252 2829 Pls
< 3712 739 Pls
< 5515 1538 Pls
< 3139 2987 Pls
< 5116 4173 Pls
< 2969 1689 Pls
< 3052 1026 Pls
< 3106 832 Pls
< 5340 4158 Pls
< 3888 2350 Pls
< 3411 1879 Pls
< 4290 1744 Pls
< 5315 745 Pls
< 4748 3849 Pls
< 5331 2942 Pls
< 4994 2138 Pls
< 3426 3657 Pls
< 4332 3172 Pls
< 2898 2750 Pls
< 4560 3004 Pls
< 3460 1888 Pls
< 5592 3648 Pls
< 3054 2203 Pls
< 5352 4618 Pls
< 5193 2132 Pls
< 4018 1639 Pls
< 5274 2312 Pls
< 4932 1017 Pls
< 5602 2096 Pls
< 4451 2596 Pls
< 3040 554 Pls
< 5232 3721 Pls
< 3734 2434 Pls
< 2988 4058 Pls
< 2755 897 Pls
< 4973 2963 Pls
< 4232 1367 Pls
< 5442 2347 Pls
< 3430 3429 Pls
< 3855 2166 Pls
< 5681 1977 Pls
< 2764 2117 Pls
< 3652 1139 Pls
< 5210 3286 Pls
< 3538 759 Pls
< 3732 4078 Pls
< 3806 3352 Pls
< 4277 2274 Pls
< 5104 1045 Pls
< 3791 2890 Pls
< 3791 2804 Pls
< 3817 1139 Pls
< 4902 2391 Pls
< 2882 2526 Pls
< 5108 4183 Pls
< 3264 848 Pls
< 5305 2064 Pls
< 4047 2975 Pls
< 5747 3093 Pls
< 4719 3531 Pls
< 5179 2138 Pls
< 4715 2612 Pls
< 4608 3590 Pls
< 4024 2699 Pls
< 3854 2365 Pls
< 3348 2450 Pls
< 4526 3224 Pls
< 4670 2208 Pls
< 4307 4130 Pls
< 5491 1960 Pls
< 3518 1706 Pls
< 5048 3108 Pls
< 4414 706 Pls
< 5256 4685 Pls
< 5580 702 Pls
< 5469 453 Pls
< 4954 3288 Pls
< 4773 2677 Pls
< 3525 2008 Pls
< 2835 1355 Pls
< 5770 2634 Pls
< 3919 1728 Pls
< 5512 2150 Pls
< 3749 854 Pls
< 4969 4469 Pls
< 4555 3569 Pls
< 5481 4554 Pls
< 4065 3041 Pls
< 3342 2390 Pls
< 5051 1938 Pls
< 4852 3653 Pls
< 3931 2342 Pls
< 4510 3407 Pls
< 2999 1239 Pls
< 3434 1576 Pls
< 3985 1634 Pls
< 3904 2239 Pls
< 5665 2372 Pls
< 4745 3973 Pls
< 4580 2214 Pls
< 4661 4081 Pls
< 4989 4086 Pls
< 2914 1258 Pls
< 4884 1218 Pls
< 5103 1339 Pls
< 5129 4227 Pls
< 4294 2639 Pls
< 5732 4201 Pls
< 5161 1857 Pls
< 3977 4094 Pls
< 5480 3098 Pls
< 3242 2003 Pls
< 5633 3309 Pls
< 2892 2115 Pls
< 4001 1367 Pls
< 5515 4249 Pls
< 4729 2499 Pls
< 4598 2313 Pls
< 4570 4247 Pls
< 3996 1474 Pls
< 3983 1228 Pls
< 2907 4198 Pls
< 4556 1932 Pls
< 3410 902 Pls
< 4972 3376 Pls
< 4795 3863 Pls
< 3429 3013 Pls
< 5123 2821 Pls
< 2872 1789 Pls
< 3132 407 Pls
< 3134 2926 Pls
< 5113 3561 Pls
< 3404 1145 Pls
< 3525 2510 Pls
< 4332 3536 Pls
< 3003 1076 Pls
< 3073 3542 Pls
< 5567 3138 Pls
< 5185 1801 Pls
< 5449 3420 Pls
< 4141 1341 Pls
< 4876 1338 Pls
< 5274 3784 Pls
< 5429 2934 Pls
< 4683 568 Pls
< 5333 3837 Pls
< 3021 878 Pls
< 3047 1659 Pls
< 4235 4742 Pls
< 3408 2522 Pls
< 5299 854 Pls
< 4528 1970 Pls
< 4671 3123 Pls
< 4576 734 Pls
< 3956 2841 Pls
< 4661 3797 Pls
< 3696 2538 Pls
< 4620 3458 Pls
< 4760 3187 Pls
< 4420 1732 Pls
< 2598 2425 Pls
< 4956 3500 Pls
< 4532 3349 Pls
< 3582 1774 Pls
< 2870 2426 Pls
< 4111 2813 Pls
< 3036 4280 Pls
< 5572 1290 Pls
< 4318 4407 Pls
< 3836 1446 Pls
< 5629 3796 Pls
< 5467 3571 Pls
< 2942 3102 Pls
< 3362 4371 Pls
< 3083 458 Pls
< 3490 1809 Pls
< 4217 1220 Pls
< 5157 3967 Pls
< 4117 1991 Pls
< 3814 3427 Pls
< 2940 1186 Pls
< 3617 855 Pls
< 3042 2048 Pls
< 4535 778 Pls
< 3297 3243 Pls
< 3312 4051 Pls
< 2935 1076 Pls
< 3758 4546 Pls
< 3975 2473 Pls
< 4680 2123 Pls
< 3902 1160 Pls
< 3329 3010 Pls
< 3628 3815 Pls
< 4215 2493 Pls
< 3819 3131 Pls
< 3317 2962 Pls
< 4660 2561 Pls
< 3685 2461 Pls
< 4240 1904 Pls
< 3280 2837 Pls
< 4361 2126 Pls
< 3385 2221 Pls
< 4140 1570 Pls
< 5651 2653 Pls
< 4327 2022 Pls
< 4683 3756 Pls
< 4843 1044 Pls
< 4961 4099 Pls
< 3278 1635 Pls
< 3586 1125 Pls
< 4039 1646 Pls
< 2855 1784 Pls
< 5045 2275 Pls
< 4549 2874 Pls
< 3952 1649 Pls
< 3692 2729 Pls
< 4852 3977 Pls
< 3215 1302 Pls
< 4879 1434 Pls
< 4623 2893 Pls
< 4669 2185 Pls
< 5052 2549 Pls
< 4479 3155 Pls
< 4328 3658 Pls
< 2841 3122 Pls
< 5458 3687 Pls
< 4585 3160 Pls
< 3231 3101 Pls
< 3231 3101 Pls
< 4276 2053 Pls
< 5105 3686 Pls
< 4432 4490 Pls
< 5458 4194 Pls
< 4324 1937 Pls
< 3453 3581 Pls
< 3662 1254 Pls
< 3844 2229 Pls
< 3034 1903 Pls
< 4679 3675 Pls
< 4922 420 Pls
< 5191 4519 Pls
< 3019 1821 Pls
< 3001 1727 Pls
< 4516 2557 Pls
< 4316 3760 Pls
< 4942 3243 Pls
< 5605 1442 Pls
< 5241 1742 Pls
< 5015 2013 Pls
< 4021 1476 Pls
< 5527 3214 Pls
< 3115 636 Pls
< 4314 1431 Pls
< 3868 1240 Pls
< 2924 3119 Pls
< 3405 4634 Pls
< 3296 2768 Pls
< 3758 3571 Pls
< 3320 2434 Pls
< 5129 1482 Pls
< 3662 1453 Pls
< 5610 4030 Pls
< 4515 2822 Pls
< 3861 2469 Pls
< 4015 2563 Pls
< 4691 3307 Pls
< 3174 2927 Pls
< 4562 1833 Pls
< 4555 639 Pls
< 3707 1904 Pls
< 3810 581 Pls
< 3706 1425 Pls
< 4980 2753 Pls
< 4678 2034 Pls
< 4089 3457 Pls
< 3680 1775 Pls
< 4885 1045 Pls
< 5426 3890 Pls
< 4749 3043 Pls
< 3697 3035 Pls
< 5574 3388 Pls
< 3914 2681 Pls
< 5127 2299 Pls
< 5443 3289 Pls
< 4951 2588 Pls
< 3976 1316 Pls
< 3505 4599 Pls
< 3441 1953 Pls
< 3189 3405 Pls
< 5512 3802 Pls
< 3507 4368 Pls
< 4322 3529 Pls
< 5238 1323 Pls
< 4477 1229 Pls
< 4567 1902 Pls
< 2998 2089 Pls
< 5163 1270 Pls
< 4862 3095 Pls
< 4423 3502 Pls
< 4263 3501 Pls
< 4215 917 Pls
< 2931 1460 Pls
< 3606 1477 Pls
< 3826 3077 Pls
< 4369 2871 Pls
< 5283 1923 Pls
< 2989 4261 Pls
< 4854 2895 Pls
< 5452 4759 Pls
< 3187 1678 Pls
< 4721 3945 Pls
< 5494 4796 Pls
< 4946 1263 Pls
< 4342 2988 Pls
< 5173 2795 Pls
< 4714 1170 Pls
< 3646 683 Pls
< 4989 4140 Pls
< 4080 601 Pls
< 5432 3876 Pls
< 5534 2605 Pls
< 3980 949 Pls
< 3710 2385 Pls
< 4004 1962 Pls
< 3565 711 Pls
< 4198 1558 Pls
< 3317 1423 Pls
< 3428 913 Pls
< 5315 3621 Pls
< 3649 3871 Pls
< 4855 2912 Pls
< 4994 3331 Pls
< 5014 3039 Pls
< 5371 2273 Pls
< 5857 4441 Pls
< 5245 1977 Pls
< 4713 1808 Pls
< 5503 4227 Pls
< 3795 4130 Pls
< 4740 2632 Pls
< 3724 929 Pls
< 4527 1792 Pls
< 3079 1473 Pls
< 4873 2164 Pls
< 5098 4367 Pls
< 5125 2763 Pls
< 3618 2364 Pls
< 4621 1714 Pls
< 3293 3524 Pls
< 3908 1498 Pls
< 3540 3002 Pls
< 3978 1321 Pls
< 2870 2262 Pls
< 5498 3143 Pls
< 3038 2375 Pls
< 3953 502 Pls
< 3173 1476 Pls
< 4623 2707 Pls
< 3416 2598 Pls
< 3707 2502 Pls
< 5435 3940 Pls
< 3880 3279 Pls
< 4333 992 Pls
< 4701 1076 Pls
< 3326 727 Pls
< 5164 4279 Pls
< 2886 942 Pls
< 3766 4091 Pls
< 5200 2193 Pls
< 5436 2887 Pls
< 3656 1507 Pls
< 4032 3582 Pls
< 3782 2279 Pls
< 2479 3532 Pls
< 4911 1474 Pls
< 5534 575 Pls
< 4825 3402 Pls
< 4536 3304 Pls
< 2774 1287 Pls
< 5776 1652 Pls
< 5099 3337 Pls
< 3369 2624 Pls
< 3227 818 Pls
< 4759 3578 Pls
< 4563 2643 Pls
< 5581 829 Pls
< 4334 1434 Pls
< 3996 1249 Pls
< 5524 1278 Pls
< 2782 3438 Pls
< 4319 2374 Pls
< 4083 3610 Pls
< 4986 2938 Pls
< 3358 629 Pls
< 3259 2536 Pls
< 4662 4378 Pls
< 5485 2620 Pls
< 3792 2114 Pls
< 5136 4032 Pls
< 3380 1778 Pls
< 5598 4374 Pls
< 4299 952 Pls
< 5779 4474 Pls
< 5309 1177 Pls
< 3859 2257 Pls
< 4004 2620 Pls
< 4246 4500 Pls
< 4858 3054 Pls
< 3824 1531 Pls
< 4295 4076 Pls
< 4017 691 Pls
< 2989 1677 Pls
< 4433 4386 Pls
< 4776 2515 Pls
< 4340 2668 Pls
< 5575 3241 Pls
< 3348 3465 Pls
< 4663 2863 Pls
< 4968 4608 Pls
< 3636 2271 Pls
< 4636 2115 Pls
< 5079 3068 Pls
< 4210 880 Pls
< 5438 4434 Pls
< 5098 2570 Pls
< 4630 934 Pls
< 4127 3602 Pls
< 5284 3645 Pls
< 4002 2171 Pls
< 3261 2805 Pls
< 5365 2231 Pls
< 4852 3545 Pls
< 4001 1491 Pls
< 3621 3852 Pls
< 4231 1917 Pls
< 5626 4531 Pls
< 5026 1545 Pls
< 5172 1421 Pls
< 3451 2470 Pls
< 5500 1959 Pls
< 3769 2092 Pls
< 3000 856 Pls
< 5548 1589 Pls
< 4971 1291 Pls
< 3896 1296 Pls
< 3528 3997 Pls
< 4051 800 Pls
< 4789 1066 Pls
< 4063 2448 Pls
< 3997 3578 Pls
< 3395 500 Pls
< 3896 960 Pls
< 2906 671 Pls
< 4274 2414 Pls
< 4444 1717 Pls
< 5170 3727 Pls
< 3921 3106 Pls
< 4324 2492 Pls
< 3372 3550 Pls
< 5095 2022 Pls
< 2904 523 Pls
< 3486 514 Pls
< 5332 4294 Pls
< 5099 2121 Pls
< 4070 1752 Pls
< 4974 2829 Pls
< 4687 1927 Pls
< 3979 3680 Pls
< 4932 1934 Pls
< 3900 3168 Pls
< 5586 2202 Pls
< 3683 2136 Pls
< 3665 1468 Pls
< 3964 1639 Pls
< 3013 867 Pls
< 2822 1765 Pls
< 5563 3555 Pls
< 5086 2635 Pls
< 3179 1706 Pls
< 4312 2562 Pls
< 3938 4257 Pls
< 4865 1117 Pls
< 4586 1290 Pls
< 4792 875 Pls
< 4558 1283 Pls
< 5491 2590 Pls
< 4669 2267 Pls
< 3201 2476 Pls
< 3658 2229 Pls
< 3035 2144 Pls
< 4060 653 Pls
< 5305 2968 Pls
< 4031 488 Pls
< 3299 1923 Pls
< 3089 1831 Pls
< 3342 1790 Pls
< 3149 1928 Pls
< 2938 2854 Pls
< 5694 2519 Pls
< 4328 3621 Pls
< 5538 945 Pls
< 4809 4611 Pls
< 3913 1120 Pls
< 4283 3473 Pls
< 5119 4627 Pls
< 3731 1423 Pls
< 5440 2885 Pls
< 5643 2345 Pls
< 4320 1314 Pls
< 3458 1545 Pls
< 3041 1873 Pls
< 4242 3718 Pls
< 4294 3244 Pls
< 3941 436 Pls
< 3548 474 Pls
< 4994 1529 Pls
< 3731 2168 Pls
< 5394 4387 Pls
< 4872 3056 Pls
< 4260 483 Pls
< 3646 3188 Pls
< 4509 2076 Pls
< 5528 2505 Pls
< 4765 3293 Pls
< 3910 2041 Pls
< 4328 722 Pls
< 5310 1914 Pls
< 3693 1971 Pls
< 5447 2877 Pls
< 4667 2007 Pls
< 3915 2487 Pls
< 3892 3265 Pls
< 4171 2284 Pls
< 4460 4739 Pls
< 4009 2262 Pls
< 3569 2983 Pls
< 5447 4568 Pls
< 3763 2736 Pls
< 4667 4134 Pls
< 3090 1855 Pls
< 5698 1339 Pls
< 5253 3648 Pls
< 5546 3114 Pls
< 4747 3655 Pls
< 3438 3047 Pls
< 3324 1824 Pls
< 4508 2421 Pls
< 3992 3498 Pls
< 4121 532 Pls
< 3216 1214 Pls
< 3935 1346 Pls
< 5119 4453 Pls
< 5029 4167 Pls
< 5543 2529 Pls
< 5485 4486 Pls
< 4546 962 Pls
< 3925 4577 Pls
< 3890 939 Pls
< 4826 2661 Pls
< 2889 661 Pls
< 3144 553 Pls
< 5635 2956 Pls
< 3078 2531 Pls
< 5615 4313 Pls
< 5327 2427 Pls
< 5089 2677 Pls
< 5049 2715 Pls
< 4727 2499 Pls
< 5318 2209 Pls
< 3988 2524 Pls
< 4381 2114 Pls
< 5546 508 Pls
< 3090 2431 Pls
< 4079 2207 Pls
< 4766 1692 Pls
< 3033 1602 Pls
< 5696 2063 Pls
< 5163 2627 Pls
< 3977 2314 Pls
< 5240 3976 Pls
< 3811 456 Pls
< 3042 4249 Pls
< 5767 3676 Pls
< 5627 2829 Pls
< 2983 3297 Pls
< 4416 3217 Pls
< 2706 1101 Pls
< 3156 2856 Pls
< 3680 2651 Pls
< 2615 851 Pls
< 4877 3821 Pls
< 3491 1506 Pls
< 3231 2248 Pls
< 4819 1717 Pls
< 3506 4634 Pls
< 2471 3440 Pls
< 4061 880 Pls
< 3897 878 Pls
< 4703 3045 Pls
< 4039 1217 Pls
< 2846 444 Pls
< 3977 3268 Pls
< 5115 2879 Pls
< 4258 3885 Pls
< 2824 1251 Pls
< 5623 4685 Pls
< 3525 4751 Pls
< 5041 1400 Pls
< 5149 2753 Pls
< 3947 2018 Pls
< 3393 2630 Pls
< 3864 2281 Pls
< 3879 2024 Pls
< 3565 3565 Pls
< 4561 2801 Pls
< 3878 2224 Pls
< 4573 2198 Pls
< 4609 2567 Pls
< 3298 3543 Pls
< 3059 1747 Pls
< 5490 1758 Pls
< 5473 1996 Pls
< 4348 2063 Pls
< 5815 3575 Pls
< 4879 2421 Pls
< 3058 2047 Pls
< 3468 2195 Pls
< 3656 4014 Pls
< 4233 1529 Pls
< 5178 3091 Pls
< 3382 1552 Pls
< 4820 2475 Pls
< 5133 3850 Pls
< 4763 1290 Pls
< 4008 4145 Pls
< 3907 3175 Pls
< 3216 2225 Pls
< 3935 1036 Pls
< 4902 1393 Pls
< 3785 1090 Pls
< 4864 2067 Pls
< 3923 3056 Pls
< 2602 590 Pls
< 4981 3679 Pls
< 5466 3800 Pls
< 5547 4250 Pls
< 3898 1559 Pls
< 5073 412 Pls
< 4142 4629 Pls
< 4255 3004 Pls
< 4307 3655 Pls
< 4211 3958 Pls
< 4896 2899 Pls
< 5645 2930 Pls
< 5546 2970 Pls
< 3354 944 Pls
< 3967 2713 Pls
< 4612 3709 Pls
< 5367 3240 Pls
< 5464 3071 Pls
< 5486 2613 Pls
< 3868 1309 Pls
< 3917 2654 Pls
< 3491 3559 Pls
< 3974 1983 Pls
< 3891 2568 Pls
< 5353 3137 Pls
< 4658 1795 Pls
< 4917 917 Pls
< 3531 2356 Pls
< 3946 2775 Pls
< 3678 3912 Pls
< 2999 4052 Pls
< 5530 3776 Pls
< 2749 966 Pls
< 3097 2666 Pls
< 3425 3890 Pls
< 3393 4729 Pls
< 4646 3831 Pls
< 3524 2277 Pls
< 5369 2211 Pls
< 3880 1728 Pls
< 4749 1901 Pls
< 3977 3785 Pls
< 3913 1254 Pls
< 3334 712 Pls
< 3551 1249 Pls
< 3431 2861 Pls
< 4560 1231 Pls
< 2998 1582 Pls
< 2836 3083 Pls
< 5302 3659 Pls
< 4031 1762 Pls
< 4781 2261 Pls
< 4707 3551 Pls
< 3950 1642 Pls
< 4861 3880 Pls
< 4197 2860 Pls
< 2768 1974 Pls
< 5066 4016 Pls
< 2924 998 Pls
< 3284 2597 Pls
< 5644 3254 Pls
< 3027 2429 Pls
< 4944 2950 Pls
< 3768 830 Pls
< 3093 2664 Pls
< 3987 1673 Pls
< 5117 2215 Pls
< 4985 2510 Pls
< 3999 2665 Pls
< 5493 1921 Pls
< 3280 3231 Pls
< 5562 3255 Pls
< 4542 3966 Pls
< 4910 585 Pls
< 4672 1853 Pls
< 3534 2622 Pls
< 4313 2418 Pls
< 5483 4465 Pls
< 4692 4725 Pls
< 5475 2242 Pls
< 4683 3853 Pls
< 5491 3338 Pls
< 3378 2761 Pls
< 5477 1449 Pls
< 3822 3959 Pls
< 2692 1034 Pls
< 3981 1522 Pls
< 4135 1210 Pls
< 5379 1310 Pls
< 2903 2019 Pls
< 3006 1661 Pls
< 3592 2090 Pls
< 2813 817 Pls
< 5476 2544 Pls
< 4636 3541 Pls
< 3578 472 Pls
< 2458 886 Pls
< 5415 2626 Pls
< 4238 2250 Pls
< 2940 3351 Pls
< 5166 3741 Pls
< 3019 4421 Pls
< 4745 2605 Pls
< 3703 2457 Pls
< 4726 2099 Pls
< 2729 4119 Pls
< 5503 1913 Pls
< 5312 2475 Pls
< 3769 3404 Pls
< 5459 697 Pls
< 4263 1788 Pls
< 4285 987 Pls
< 5499 657 Pls
< 5659 4558 Pls
< 4527 2759 Pls
< 3417 4218 Pls
< 4929 3127 Pls
< 2901 3667 Pls
< 4252 2309 Pls
< 5501 3745 Pls
< 5793 3860 Pls
< 4729 784 Pls
< 4833 966 Pls
< 4493 957 Pls
< 3018 1920 Pls
< 3872 1830 Pls
< 4308 908 Pls
< 5311 4482 Pls
< 4203 3205 Pls
< 4200 1573 Pls
< 5165 4002 Pls
< 3830 4086 Pls
< 3540 1630 Pls
< 5076 4204 Pls
< 4958 765 Pls
< 5270 2972 Pls
< 3519 1278 Pls
< 5783 3745 Pls
< 4389 3522 Pls
< 3977 3565 Pls
< 3625 3316 Pls
< 4999 3964 Pls
< 4394 3108 Pls
< 5605 4320 Pls
< 4796 3944 Pls
< 5467 3699 Pls
< 3212 940 Pls
< 3793 1261 Pls
< 4894 3115 Pls
< 4203 3878 Pls
< 4779 671 Pls
< 2963 1977 Pls
< 4689 2556 Pls
< 4037 2003 Pls
< 4743 3416 Pls
< 3379 3401 Pls
< 4737 3474 Pls
< 5684 1853 Pls
< 3445 607 Pls
< 5559 3346 Pls
< 3649 3589 Pls
< 2980 661 Pls
< 5666 2909 Pls
< 4696 2997 Pls
< 3937 1616 Pls
< 4555 2267 Pls
< 5075 2475 Pls
< 3426 2034 Pls
< 4197 4537 Pls
< 3269 1315 Pls
< 5018 2645 Pls
< 5014 2954 Pls
< 5487 2404 Pls
< 3897 3738 Pls
< 4578 2787 Pls
< 4347 2141 Pls
< 5123 2123 Pls
< 4479 2936 Pls
< 5110 929 Pls
< 5276 3520 Pls
< 5086 2797 Pls
< 4171 4369 Pls
< 3082 649 Pls
< 3080 2018 Pls
< 3818 2160 Pls
< 5407 3008 Pls
< 4631 4123 Pls
< 4715 3283 Pls
< 5788 2382 Pls
< 4933 2012 Pls
< 4742 3142 Pls
< 5586 4136 Pls
< 3135 3585 Pls
< 4491 2365 Pls
< 5005 2112 Pls
< 4965 4698 Pls
< 4172 504 Pls
< 4660 3701 Pls
< 4413 1204 Pls
< 3957 1637 Pls
< 5360 1153 Pls
< 3416 496 Pls
< 4813 3508 Pls
< 3624 2279 Pls
< 4371 3889 Pls
< 2820 1733 Pls
< 5676 3855 Pls
< 3685 2158 Pls
< 5377 2675 Pls
< 5469 4550 Pls
< 3166 906 Pls
< 4675 1534 Pls
< 4636 2981 Pls
< 5398 954 Pls
< 4937 2400 Pls
< 4715 2759 Pls
< 4694 4533 Pls
< 4187 4216 Pls
< 5260 4500 Pls
< 5361 4267 Pls
< 3568 461 Pls
< 4034 2822 Pls
< 5490 3273 Pls
< 4265 1674 Pls
< 5519 3411 Pls
< 3648 1323 Pls
< 5269 4551 Pls
< 5400 2574 Pls
< 5111 4631 Pls
< 4427 2450 Pls
< 5681 3565 Pls
< 3506 4533 Pls
< 4906 2004 Pls
< 4808 1840 Pls
< 4884 4329 Pls
< 3028 1792 Pls
< 3989 1127 Pls
< 5331 4185 Pls
< 3501 1202 Pls
< 3536 3291 Pls
< 3644 1850 Pls
< 4346 3864 Pls
< 3961 2433 Pls
< 4560 2893 Pls
< 3710 2238 Pls
< 3500 3416 Pls
< 4323 2885 Pls
< 5490 2107 Pls
< 5488 2598 Pls
< 3637 1101 Pls
< 4325 3049 Pls
< 5532 2627 Pls
< 3957 1186 Pls
< 4785 2344 Pls
< 4075 3314 Pls
< 3606 3685 Pls
< 3207 3449 Pls
< 4686 1799 Pls
< 5297 3160 Pls
< 3061 4590 Pls
< 4636 4560 Pls
< 4961 4608 Pls
< 3634 2717 Pls
< 3027 1685 Pls
< 4992 3271 Pls
< 3806 2231 Pls
< 3967 3108 Pls
< 4860 1067 Pls
< 3234 1870 Pls
< 3783 3687 Pls
< 3715 3383 Pls
< 3341 2334 Pls
< 3845 3135 Pls
< 3929 2169 Pls
< 4000 1913 Pls
< 4463 2286 Pls
< 5371 2495 Pls
< 4615 4668 Pls
< 4261 2329 Pls
< 3135 1362 Pls
< 5528 3131 Pls
< 5170 2156 Pls
< 4758 3598 Pls
< 4133 3846 Pls
< 3597 1623 Pls
< 4002 1971 Pls
< 4807 4186 Pls
< 3659 3738 Pls
< 4090 3667 Pls
< 4883 4666 Pls
< 3353 1398 Pls
< 4024 2667 Pls
< 3182 813 Pls
< 2469 2295 Pls
< 4768 4085 Pls
< 4677 1820 Pls
< 4953 2613 Pls
< 4055 2276 Pls
< 4644 3037 Pls
< 4406 1840 Pls
< 2708 997 Pls
< 4186 3758 Pls
< 4537 2704 Pls
< 3515 1715 Pls
< 4718 1764 Pls
< 4749 1867 Pls
< 5133 2952 Pls
< 4744 1338 Pls
< 3004 1103 Pls
< 4010 3363 Pls
< 5390 2444 Pls
< 3814 4121 Pls
< 5097 3111 Pls
< 4729 1590 Pls
< 3123 1835 Pls
< 3819 1479 Pls
< 5015 2794 Pls
< 3054 1088 Pls
< 4893 2921 Pls
< 4206 1010 Pls
< 4308 3805 Pls
< 3322 4415 Pls
< 3813 1669 Pls
< 3017 1787 Pls
< 2995 2430 Pls
< 4747 4285 Pls
< 4272 2389 Pls
< 4626 2182 Pls
< 3657 2463 Pls
< 4313 3269 Pls
< 3853 2637 Pls
< 2983 1277 Pls
< 3195 2768 Pls
< 3021 1220 Pls
< 5513 3595 Pls
< 3495 1998 Pls
< 5502 4075 Pls
< 4258 4458 Pls
< 4736 2429 Pls
< 4513 3327 Pls
< 4725 3565 Pls
< 4563 3135 Pls
< 4254 1928 Pls
< 2468 2439 Pls
< 5252 3010 Pls
< 3899 2742 Pls
< 5025 3573 Pls
< 5107 3044 Pls
< 5636 1706 Pls
< 4239 3314 Pls
< 5054 2969 Pls
< 4007 3231 Pls
< 2598 932 Pls
< 5041 4457 Pls
< 3637 840 Pls
< 4905 3032 Pls
< 4720 4015 Pls
< 4109 4071 Pls
< 4520 3037 Pls
< 3829 3459 Pls
< 4094 3835 Pls
< 3828 4620 Pls
< 4038 2206 Pls
< 4836 3926 Pls
< 3938 1091 Pls
< 5146 3405 Pls
< 3269 1570 Pls
< 3023 2757 Pls
< 3892 4487 Pls
< 3650 1391 Pls
< 5536 3539 Pls
< 4693 2225 Pls
< 2766 1505 Pls
< 5649 2520 Pls
< 2904 3396 Pls
< 4008 1420 Pls
< 5000 4244 Pls
< 5389 4400 Pls
< 5010 2431 Pls
< 5533 4088 Pls
< 4645 3846 Pls
< 4310 930 Pls
< 5779 2632 Pls
< 3023 3732 Pls
< 5734 870 Pls
< 5046 2927 Pls
< 4810 1963 Pls
< 3145 2101 Pls
< 4761 3329 Pls
< 4060 3206 Pls
< 4010 4385 Pls
< 3653 2979 Pls
< 4238 4055 Pls
< 3832 3976 Pls
< 3891 1703 Pls
< 4230 3013 Pls
< 5022 2872 Pls
< 5154 3552 Pls
< 3407 3408 Pls
< 3884 2948 Pls
< 4873 2022 Pls
< 2891 1980 Pls
< 5467 2198 Pls
< 4417 688 Pls
< 2863 957 Pls
< 4774 1068 Pls
< 4319 2173 Pls
< 3871 3143 Pls
< 4070 2557 Pls
< 5618 3181 Pls
< 5144 2680 Pls
< 5401 4347 Pls
< 5789 2342 Pls
< 4631 2534 Pls
< 5290 3081 Pls
< 5599 4024 Pls
< 5803 3678 Pls
< 5564 2710 Pls
< 4801 1983 Pls
< 3057 3787 Pls
< 3107 1815 Pls
< 4623 3579 Pls
< 3476 2455 Pls
< 4732 2913 Pls
< 3993 4202 Pls
< 3769 4527 Pls
< 5483 1906 Pls
< 5507 2491 Pls
< 3000 1993 Pls
< 4801 4409 Pls
< 4245 3157 Pls
< 5130 4399 Pls
< 4059 1180 Pls
< 5091 822 Pls
< 3498 2298 Pls
< 3970 3607 Pls
< 2967 764 Pls
< 4010 3032 Pls
< 3672 3172 Pls
< 3948 3180 Pls
< 3415 1861 Pls
< 3476 3071 Pls
< 4841 3960 Pls
< 2872 3534 Pls
< 3743 2011 Pls
< 5225 767 Pls
< 5495 3158 Pls
< 5086 1791 Pls
< 5718 2426 Pls
< 3656 1280 Pls
< 4681 1077 Pls
< 4336 4015 Pls
< 3010 1758 Pls
< 5187 2443 Pls
< 4694 1973 Pls
< 4568 3584 Pls
< 4965 581 Pls
< 4936 2586 Pls
< 4691 1948 Pls
< 4409 4746 Pls
< 5621 2045 Pls
< 3637 4735 Pls
< 3888 1410 Pls
< 3502 1808 Pls
< 5141 2192 Pls
< 4987 3419 Pls
< 4597 1852 Pls
< 3663 2508 Pls
< 4652 658 Pls
< 3311 2279 Pls
< 3565 1260 Pls
< 3546 2654 Pls
< 3873 3539 Pls
< 5585 1788 Pls
< 4280 3842 Pls
< 5348 1918 Pls
< 3141 2008 Pls
< 3549 3287 Pls
< 4304 3470 Pls
< 4963 2428 Pls
< 5658 4761 Pls
< 3403 1074 Pls
< 3416 2569 Pls
< 3016 2431 Pls
< 5621 2238 Pls
< 4198 1386 Pls
< 4198 1386 Pls
< 3627 4061 Pls
< 3654 2527 Pls
< 3776 1886 Pls
< 3358 728 Pls
< 4659 3025 Pls
< 3437 698 Pls
< 4592 885 Pls
< 3266 3264 Pls
< 4020 525 Pls
< 3473 2699 Pls
< 2957 2851 Pls
< 5893 3226 Pls
< 4461 2306 Pls
< 5512 2355 Pls
< 5668 2830 Pls
< 3396 2375 Pls
< 5727 2960 Pls
< 4257 3299 Pls
< 3503 1816 Pls
< 3856 3850 Pls
< 4028 1439 Pls
< 4488 1728 Pls
< 3810 2885 Pls
< 5133 3553 Pls
< 3288 1371 Pls
< 3073 986 Pls
< 3674 1759 Pls
< 5274 3073 Pls
< 4537 4067 Pls
< 4265 1492 Pls
< 4707 3002 Pls
< 3486 771 Pls
< 5644 4651 Pls
< 4848 1800 Pls
< 4584 4624 Pls
< 4724 4493 Pls
< 2885 1405 Pls
< 2873 1487 Pls
< 4732 2770 Pls
< 5625 3747 Pls
< 4727 3224 Pls
< 3496 1490 Pls
< 4674 2188 Pls
< 4363 3367 Pls
< 3539 2028 Pls
< 4298 1415 Pls
< 5501 2886 Pls
< 5221 990 Pls
< 3690 1039 Pls
< 3514 798 Pls
< 4880 1854 Pls
< 3950 2075 Pls
< 4137 1471 Pls
< 4293 2885 Pls
< 3753 2152 Pls
< 4267 1944 Pls
< 2795 3448 Pls
< 4368 903 Pls
< 3244 3102 Pls
< 3528 1178 Pls
< 4104 2795 Pls
< 4561 3327 Pls
< 3010 2482 Pls
< 4788 2270 Pls
< 3568 2214 Pls
< 5428 2743 Pls
< 5358 3555 Pls
< 5543 3150 Pls
< 3839 3602 Pls
< 4574 683 Pls
< 3965 2817 Pls
< 3017 1312 Pls
< 5130 872 Pls
< 5494 2584 Pls
< 3403 1499 Pls
< 2751 821 Pls
< 3865 1875 Pls
< 4716 1528 Pls
< 4609 2324 Pls
< 5736 2187 Pls
< 3016 1756 Pls
< 3810 3776 Pls
< 3992 3007 Pls
< 4432 2070 Pls
< 5409 3267 Pls
< 3695 2108 Pls
< 4996 1482 Pls
< 3743 3800 Pls
< 3101 1543 Pls
< 3418 3174 Pls
< 3624 4482 Pls
< 4193 2794 Pls
< 5499 4062 Pls
< 4111 1913 Pls
< 3303 4728 Pls
< 3911 1523 Pls
< 4349 3434 Pls
< 4712 2319 Pls
< 3287 3906 Pls
< 4313 2689 Pls
< 3017 2928 Pls
< 2896 1533 Pls
< 4943 4790 Pls
< 5661 3857 Pls
< 3680 2519 Pls
< 4928 3764 Pls
< 5514 3206 Pls
< 3606 832 Pls
< 3703 3329 Pls
< 5837 4308 Pls
< 5843 3491 Pls
< 3243 2791 Pls
< 3933 534 Pls
< 5151 3762 Pls
< 3121 3378 Pls
< 4685 3035 Pls
< 5527 3401 Pls
< 2699 2011 Pls
< 3427 2536 Pls
< 3656 1368 Pls
< 4448 1376 Pls
< 3071 1106 Pls
< 5081 3393 Pls
< 4890 2399 Pls
< 4542 3037 Pls
< 3133 2069 Pls
< 2823 1920 Pls
< 4568 2948 Pls
< 3863 1760 Pls
< 4527 4301 Pls
< 3960 3184 Pls
< 3396 1178 Pls
< 4508 3543 Pls
< 4237 1553 Pls
< 5251 2577 Pls
< 4311 3103 Pls
< 5496 2243 Pls
< 3324 1791 Pls
< 2826 834 Pls
< 3677 2573 Pls
< 3408 1623 Pls
< 3641 3965 Pls
< 3481 451 Pls
< 4707 3092 Pls
< 4719 3198 Pls
< 3275 2540 Pls
< 4970 1027 Pls
< 3509 1577 Pls
< 5394 2401 Pls
< 3031 2325 Pls
< 5246 1577 Pls
< 5506 1471 Pls
< 4605 1450 Pls
< 4978 2080 Pls
< 2906 1753 Pls
< 5017 3809 Pls
< 3205 2844 Pls
< 3900 1763 Pls
< 4314 4065 Pls
< 4781 4637 Pls
< 5834 3077 Pls
< 2470 2731 Pls
< 2775 437 Pls
< 2867 1431 Pls
< 3381 2634 Pls
< 5798 3651 Pls
< 5509 693 Pls
< 3017 3019 Pls
< 3829 4453 Pls
< 5326 2077 Pls
< 4546 2430 Pls
< 4720 1953 Pls
< 3385 3203 Pls
< 4794 3861 Pls
< 3856 3108 Pls
< 3817 2011 Pls
< 3810 1126 Pls
< 3429 1960 Pls
< 3645 903 Pls
< 5502 2317 Pls
< 3791 698 Pls
< 5213 3443 Pls
< 3580 2241 Pls
< 2576 2067 Pls
< 2787 762 Pls
< 5502 4710 Pls
< 5321 1018 Pls
< 2700 3617 Pls
< 3672 2366 Pls
< 3204 3356 Pls
< 4011 3955 Pls
< 5021 1244 Pls
< 3402 806 Pls
< 5353 3277 Pls
< 5197 983 Pls
< 3863 3012 Pls
< 3422 2888 Pls
< 4536 1685 Pls
< 3937 638 Pls
< 4499 2916 Pls
< 4735 2622 Pls
< 5580 3018 Pls
< 5662 3029 Pls
< 4011 1452 Pls
< 5669 3186 Pls
< 5168 2688 Pls
< 3845 711 Pls
< 3495 2727 Pls
< 4282 4575 Pls
< 4271 3529 Pls
< 4151 2997 Pls
< 5824 3770 Pls
< 4018 3122 Pls
< 3975 2902 Pls
< 4121 2094 Pls
< 4730 2925 Pls
< 3559 3860 Pls
< 5025 4632 Pls
< 3832 3501 Pls
< 3626 2835 Pls
< 3779 2045 Pls
< 5816 2126 Pls
< 5220 3056 Pls
< 5016 3878 Pls
< 4907 1961 Pls
< 3062 1645 Pls
< 4081 3458 Pls
< 3422 3831 Pls
< 4412 3446 Pls
< 2962 425 Pls
< 3039 4334 Pls
< 4553 1884 Pls
< 3633 992 Pls
< 4216 4151 Pls
< 4353 4503 Pls
< 5484 3443 Pls
< 3051 1634 Pls
< 3869 1942 Pls
< 4072 2051 Pls
< 4760 2945 Pls
< 5057 2536 Pls
< 4710 3296 Pls
< 3923 1024 Pls
< 3732 978 Pls
< 4608 3650 Pls
< 4458 4249 Pls
< 3971 1117 Pls
< 4677 4414 Pls
< 4575 1970 Pls
< 5815 2538 Pls
< 4664 3507 Pls
< 3964 2730 Pls
< 4019 2673 Pls
< 4951 1381 Pls
< 4040 1872 Pls
< 3841 1830 Pls
< 2825 1636 Pls
< 2879 417 Pls
< 3965 3932 Pls
< 5632 3786 Pls
< 5613 4796 Pls
< 5335 3396 Pls
< 5465 3785 Pls
< 3627 1534 Pls
< 5091 1829 Pls
< 4539 3406 Pls
< 5423 4774 Pls
< 5252 4044 Pls
< 5156 3711 Pls
< 5141 1658 Pls
< 4458 3034 Pls
< 5089 1203 Pls
< 4042 3069 Pls
< 3181 1065 Pls
< 4762 1630 Pls
< 3367 1849 Pls
< 4128 2492 Pls
< 4710 4303 Pls
< 4404 3869 Pls
< 5514 3611 Pls
< 2952 3358 Pls
< 4897 1197 Pls
< 3646 2378 Pls
< 3535 1738 Pls
< 4103 2457 Pls
< 3630 728 Pls
< 5017 2684 Pls
< 4912 3298 Pls
< 5610 2450 Pls
< 3418 1877 Pls
< 3207 3284 Pls
< 4613 2363 Pls
< 5847 3067 Pls
< 5158 1745 Pls
< 2992 1564 Pls
< 3827 2664 Pls
< 5565 3269 Pls
< 2877 981 Pls
< 3160 2882 Pls
< 5348 4091 Pls
< 3258 975 Pls
< 3740 2902 Pls
< 4591 1444 Pls
< 5592 3232 Pls
< 3398 2309 Pls
< 4771 2887 Pls
< 4285 2145 Pls
< 3408 4486 Pls
< 3006 897 Pls
< 4790 1951 Pls
< 3394 3681 Pls
< 5177 2476 Pls
< 3617 4705 Pls
< 4524 4432 Pls
< 3791 3272 Pls
< 4653 2854 Pls
< 3615 2045 Pls
< 3770 1406 Pls
< 3261 2671 Pls
< 5523 1242 Pls
< 4191 2651 Pls
< 4050 2649 Pls
< 3306 1423 Pls
< 5830 561 Pls
< 2744 1777 Pls
< 3370 1311 Pls
< 4554 2955 Pls
< 3781 2222 Pls
< 4979 468 Pls
< 4294 1760 Pls
< 2918 3278 Pls
< 3922 2460 Pls
< 3173 2247 Pls
< 5393 3236 Pls
< 5541 3183 Pls
< 5094 2685 Pls
< 5294 3003 Pls
< 3963 3297 Pls
< 3189 2511 Pls
< 5365 2397 Pls
< 3137 2081 Pls
< 3735 1617 Pls
< 4674 2959 Pls
< 5577 2532 Pls
< 5659 2961 Pls
< 4025 2325 Pls
< 5820 3980 Pls
< 5130 3535 Pls
< 2832 4436 Pls
< 4384 1563 Pls
< 3605 3589 Pls
< 3605 2422 Pls
< 5019 3838 Pls
< 3506 1997 Pls
< 4736 4601 Pls
< 3555 2996 Pls
< 5086 3524 Pls
< 4395 3138 Pls
< 3721 4731 Pls
< 4014 1876 Pls
< 3947 2279 Pls
< 4063 3139 Pls
< 3297 3308 Pls
< 4050 2234 Pls
< 3979 1251 Pls
< 4322 4419 Pls
< 4675 1729 Pls
< 4743 1051 Pls
< 5673 3661 Pls
< 4780 2650 Pls
< 3416 2617 Pls
< 5018 3231 Pls
< 2998 2771 Pls
< 3321 1364 Pls
< 5130 1718 Pls
< 3489 1444 Pls
< 4244 1967 Pls
< 4296 4121 Pls
< 3833 3608 Pls
< 3695 1618 Pls
< 4392 3294 Pls
< 5505 2633 Pls
< 5024 1185 Pls
< 4758 3236 Pls
< 3893 3327 Pls
< 4737 2820 Pls
< 5537 1226 Pls
< 2877 832 Pls
< 4397 4570 Pls
< 3398 1453 Pls
< 5652 991 Pls
< 5711 1431 Pls
< 3986 1028 Pls
< 3879 2535 Pls
< 3384 1331 Pls
< 4401 2967 Pls
< 4279 4645 Pls
< 3822 983 Pls
< 5325 2081 Pls
< 3375 3156 Pls
< 4522 4634 Pls
< 3621 916 Pls
< 3623 3504 Pls
< 5286 1299 Pls
< 3693 1836 Pls
< 4307 2920 Pls
< 5201 1158 Pls
< 3380 1055 Pls
< 3360 3220 Pls
< 4987 2433 Pls
< 3806 1374 Pls
< 4536 1278 Pls
< 3642 3917 Pls
< 5458 477 Pls
< 3685 1265 Pls
< 4015 2727 Pls
< 5546 3251 Pls
< 3376 3982 Pls
< 5117 1758 Pls
< 4237 1760 Pls
< 5306 506 Pls
< 4786 2171 Pls
< 4781 2926 Pls
< 4536 3294 Pls
< 3767 2620 Pls
< 3459 3651 Pls
< 3982 1032 Pls
< 5040 1582 Pls
< 4210 1754 Pls
< 4320 1324 Pls
< 5413 2421 Pls
< 3315 1705 Pls
< 4644 413 Pls
< 3390 2704 Pls
< 4956 2933 Pls
< 5197 1104 Pls
< 3081 1096 Pls
< 2969 2080 Pls
< 3161 2624 Pls
< 4941 3170 Pls
< 2826 1005 Pls
< 2971 1753 Pls
< 5054 2138 Pls
< 3371 2348 Pls
< 4402 4507 Pls
< 4789 1348 Pls
< 3811 2027 Pls
< 5810 725 Pls
< 5715 3891 Pls
< 3888 1578 Pls
< 5446 2588 Pls
< 5241 2198 Pls
< 4325 448 Pls
< 3356 2588 Pls
< 4011 2407 Pls
< 4276 2354 Pls
< 3378 2576 Pls
< 2912 2611 Pls
< 4120 489 Pls
< 5146 3591 Pls
< 3991 962 Pls
< 3170 2146 Pls
< 4413 3416 Pls
< 5830 4548 Pls
< 3998 3187 Pls
< 4367 4446 Pls
< 4997 4395 Pls
< 5005 2455 Pls
< 4006 1216 Pls
< 5654 3134 Pls
< 3710 4674 Pls
< 5162 2902 Pls
< 2837 3255 Pls
< 5874 4337 Pls
< 3029 4491 Pls
< 5179 2070 Pls
< 5855 3100 Pls
< 3022 554 Pls
< 5136 3007 Pls
< 4787 3596 Pls
< 3603 837 Pls
< 4015 1856 Pls
< 2934 2236 Pls
< 5337 2871 Pls
< 4336 2820 Pls
< 3858 2690 Pls
< 5513 4170 Pls
< 5645 2447 Pls
< 5535 3386 Pls
< 4532 3216 Pls
< 3648 3206 Pls
< 4621 2443 Pls
< 4254 2013 Pls
< 4824 1790 Pls
< 4870 831 Pls
< 2900 1829 Pls
< 5839 3339 Pls
< 5133 3149 Pls
< 4031 555 Pls
< 5002 4505 Pls
< 3984 2057 Pls
< 3691 4194 Pls
< 3009 905 Pls
< 4533 3529 Pls
< 3868 2249 Pls
< 5495 1515 Pls
< 5566 3683 Pls
< 2841 1710 Pls
< 4586 3667 Pls
< 5128 445 Pls
< 3103 1766 Pls
< 3272 2662 Pls
< 4718 3973 Pls
< 2921 1374 Pls
< 4608 968 Pls
< 5071 2198 Pls
< 4013 1854 Pls
< 4399 602 Pls
< 4000 2134 Pls
< 4169 3927 Pls
< 4888 2766 Pls
< 2884 3467 Pls
< 3658 2596 Pls
< 4752 1529 Pls
< 5201 1862 Pls
< 4404 1936 Pls
< 4189 2131 Pls
< 4036 2618 Pls
< 2658 3845 Pls
< 4980 4056 Pls
< 3303 2721 Pls
< 5015 3464 Pls
< 4798 2578 Pls
< 3269 3624 Pls
< 4540 3573 Pls
< 4461 4438 Pls
< 5854 2756 Pls
< 3785 1487 Pls
< 4829 3385 Pls
< 4344 3358 Pls
< 3786 3147 Pls
< 3668 1965 Pls
< 4943 2932 Pls
< 4893 3738 Pls
< 5519 1482 Pls
< 3587 2767 Pls
< 4667 2826 Pls
< 3955 2633 Pls
< 4884 3573 Pls
< 2996 581 Pls
< 5695 1902 Pls
< 3368 889 Pls
< 3407 2235 Pls
< 5601 3338 Pls
< 5296 3917 Pls
< 5669 4158 Pls
< 5345 4075 Pls
< 3140 2959 Pls
< 4428 2337 Pls
< 3029 3823 Pls
< 5276 4718 Pls
< 3864 2967 Pls
< 4995 3816 Pls
< 4372 934 Pls
< 3979 4422 Pls
< 4871 1825 Pls
< 4344 3588 Pls
< 4639 951 Pls
< 5015 2249 Pls
< 4054 2125 Pls
< 4724 4549 Pls
< 3619 1585 Pls
< 5560 4365 Pls
< 5872 2264 Pls
< 4740 4545 Pls
< 3962 4016 Pls
< 4766 1852 Pls
< 3757 1031 Pls
< 4321 3285 Pls
< 3404 1632 Pls
< 4386 3655 Pls
< 4766 1134 Pls
< 5040 2583 Pls
< 4006 2295 Pls
< 4553 844 Pls
< 4755 2419 Pls
< 3589 644 Pls
< 4800 3581 Pls
< 3661 879 Pls
< 4868 2492 Pls
< 3196 2777 Pls
< 2697 3165 Pls
< 4880 1883 Pls
< 3041 3106 Pls
< 5548 2248 Pls
< 5192 2580 Pls
< 3613 2817 Pls
< 3427 1540 Pls
< 4582 3213 Pls
< 5570 2859 Pls
< 5152 2494 Pls
< 3346 2514 Pls
< 3819 1015 Pls
< 4213 3864 Pls
< 3785 671 Pls
< 4467 3960 Pls
< 3640 1938 Pls
< 3894 3086 Pls
< 3247 773 Pls
< 5622 2575 Pls
< 3432 1365 Pls
< 4592 454 Pls
< 5638 1328 Pls
< 3441 2775 Pls
< 4708 1597 Pls
< 3938 2339 Pls
< 3947 1061 Pls
< 3126 1531 Pls
< 3263 1780 Pls
< 4859 1468 Pls
< 5070 1275 Pls
< 3096 1060 Pls
< 3981 1331 Pls
< 5843 4465 Pls
< 3644 3201 Pls
< 5610 1859 Pls
< 5492 4423 Pls
< 3998 2276 Pls
< 2886 4668 Pls
< 4580 1452 Pls
< 4565 2547 Pls
< 5609 3962 Pls
< 5538 1775 Pls
< 4683 1602 Pls
< 3848 734 Pls
< 3363 2187 Pls
< 3013 3331 Pls
< 4574 2788 Pls
< 2847 1251 Pls
< 5551 3069 Pls
< 3026 3440 Pls
< 4422 3614 Pls
< 5784 4250 Pls
< 3488 3542 Pls
< 5606 2200 Pls
< 5055 2676 Pls
< 4139 3613 Pls
< 5568 2988 Pls
< 4835 3589 Pls
< 5748 2283 Pls
< 3689 1008 Pls
< 3663 2359 Pls
< 5678 4457 Pls
< 4685 4169 Pls
< 5751 3870 Pls
< 3901 2248 Pls
< 3395 1049 Pls
< 5530 2713 Pls
< 4959 4628 Pls
< 3919 3727 Pls
< 3632 3446 Pls
< 4993 2975 Pls
< 5000 3604 Pls
< 2836 2904 Pls
< 5169 4248 Pls
< 3764 1793 Pls
< 4596 2256 Pls
< 5543 4328 Pls
< 3040 639 Pls
< 4685 4354 Pls
< 4597 2642 Pls
< 2890 3906 Pls
< 4237 1994 Pls
< 4578 4248 Pls
< 5042 3787 Pls
< 2855 1985 Pls
< 3952 3906 Pls
< 5069 4395 Pls
< 5308 3935 Pls
< 2909 1548 Pls
< 2712 1675 Pls
< 3626 2609 Pls
< 3353 1546 Pls
< 5801 2430 Pls
< 4028 3089 Pls
< 4152 2012 Pls
< 4657 3510 Pls
< 5230 4761 Pls
< 4416 826 Pls
< 4778 4134 Pls
< 2920 1399 Pls
< 3876 2201 Pls
< 2882 2101 Pls
< 3045 2128 Pls
< 4992 1152 Pls
< 3932 4043 Pls
< 2807 4269 Pls
< 3967 3751 Pls
< 5097 1037 Pls
< 5629 2799 Pls
< 5693 3464 Pls
< 3437 2021 Pls
< 5583 586 Pls
< 4633 1612 Pls
< 5091 872 Pls
< 3895 1642 Pls
< 3286 2805 Pls
< 4588 2090 Pls
< 5064 1057 Pls
< 5039 2766 Pls
< 3512 910 Pls
< 5618 3921 Pls
< 2884 781 Pls
< 4657 2794 Pls
< 5480 984 Pls
< 5141 2997 Pls
< 3814 2986 Pls
< 3949 1901 Pls
< 4458 1140 Pls
< 5510 2741 Pls
< 2824 2771 Pls
< 3815 2367 Pls
< 4201 1886 Pls
< 5558 4112 Pls
< 3930 3081 Pls
< 5105 1969 Pls
< 3239 2129 Pls
< 5250 1910 Pls
< 3732 3409 Pls
< 2887 692 Pls
< 4918 749 Pls
< 2917 621 Pls
< 5180 2438 Pls
< 3219 1855 Pls
< 3669 1649 Pls
< 3631 1996 Pls
< 2809 2050 Pls
< 4594 1334 Pls
< 4005 648 Pls
< 5197 3241 Pls
< 2689 534 Pls
< 5517 4127 Pls
< 2828 2223 Pls
< 4742 1537 Pls
< 5676 4296 Pls
< 3120 1068 Pls
< 2991 2066 Pls
< 3990 2317 Pls
< 5244 2606 Pls
< 3513 2465 Pls
< 5322 2842 Pls
< 3307 1719 Pls
< 3757 1722 Pls
< 3146 2621 Pls
< 4047 1896 Pls
< 4724 3883 Pls
< 5523 2222 Pls
< 4674 3291 Pls
< 2851 518 Pls
< 2858 1404 Pls
< 5525 4155 Pls
< 3630 2614 Pls
< 5509 1149 Pls
< 4236 3136 Pls
< 3613 2717 Pls
< 3688 2752 Pls
< 4124 1731 Pls
< 4920 1798 Pls
< 4935 3585 Pls
< 5536 840 Pls
< 3851 1430 Pls
< 5083 1563 Pls
< 4786 2729 Pls
< 4671 3896 Pls
< 2920 4175 Pls
< 3188 4435 Pls
< 3479 889 Pls
< 5608 1609 Pls
< 3631 1769 Pls
< 3782 3045 Pls
< 3367 887 Pls
< 5181 1404 Pls
< 4418 933 Pls
< 3134 4008 Pls
< 4061 2939 Pls
< 4641 2950 Pls
< 3591 1982 Pls
< 4350 3928 Pls
< 2877 4072 Pls
< 5333 2732 Pls
< 4450 3393 Pls
< 5285 2791 Pls
< 3320 4747 Pls
< 3318 4795 Pls
< 3981 824 Pls
< 2441 806 Pls
< 4051 3571 Pls
< 5870 3179 Pls
< 5537 2586 Pls
< 4010 3512 Pls
< 4196 3912 Pls
< 2523 1844 Pls
< 5785 1711 Pls
< 4010 1958 Pls
< 2763 3895 Pls
< 4792 3347 Pls
< 3603 2320 Pls
< 5349 3604 Pls
< 3117 510 Pls
< 4836 2011 Pls
< 3770 3998 Pls
< 4574 3580 Pls
< 3822 4365 Pls
< 3932 1076 Pls
< 4913 2656 Pls
< 3973 1743 Pls
< 4761 2809 Pls
< 4761 3042 Pls
< 3857 3895 Pls
< 3888 3334 Pls
< 3650 2079 Pls
< 3914 2490 Pls
< 4864 3454 Pls
< 3416 4280 Pls
< 4310 3019 Pls
< 4638 3120 Pls
< 5303 4654 Pls
< 4587 3445 Pls
< 5505 4060 Pls
< 3074 650 Pls
< 4694 3929 Pls
< 4782 4416 Pls
< 5303 4716 Pls
< 5518 924 Pls
< 3391 1690 Pls
< 5010 3321 Pls
< 3098 3528 Pls
< 5570 1961 Pls
< 3739 2216 Pls
< 2542 2387 Pls
< 3653 2439 Pls
< 5196 1563 Pls
< 5787 3076 Pls
< 5608 1084 Pls
< 4681 3563 Pls
< 3697 3256 Pls
< 4836 3082 Pls
< 4251 3718 Pls
< 3642 1825 Pls
< 5398 1856 Pls
< 3871 2361 Pls
< 5870 1608 Pls
< 5772 2313 Pls
< 4812 2787 Pls
< 3743 3801 Pls
< 5188 4115 Pls
< 4626 3258 Pls
< 5487 1831 Pls
< 5605 2601 Pls
< 2748 3933 Pls
< 3572 2224 Pls
< 4740 3714 Pls
< 5034 2488 Pls
< 3119 2648 Pls
< 3789 3625 Pls
< 5406 3044 Pls
< 4291 2338 Pls
< 5174 3936 Pls
< 4558 2525 Pls
< 3554 4163 Pls
< 4381 3078 Pls
< 4777 3686 Pls
< 4112 1557 Pls
< 5365 3406 Pls
< 4505 836 Pls
< 5530 2335 Pls
< 4651 4651 Pls
< 5561 1538 Pls
< 5625 2637 Pls
< 3607 1609 Pls
< 5299 1772 Pls
< 5251 2698 Pls
< 5052 4540 Pls
< 5145 2441 Pls
< 3604 1769 Pls
< 4324 2695 Pls
< 3592 1126 Pls
< 4189 3451 Pls
< 5770 2662 Pls
< 3852 3210 Pls
< 4083 2601 Pls
< 4510 1475 Pls
< 4755 2657 Pls
< 2831 552 Pls
< 4196 1718 Pls
< 5501 3394 Pls
< 4650 3008 Pls
< 3607 765 Pls
< 4757 677 Pls
< 2690 948 Pls
< 4418 2470 Pls
< 4653 2694 Pls
< 4754 3306 Pls
< 4016 2754 Pls
< 4267 1446 Pls
< 4822 421 Pls
< 4111 4425 Pls
< 4667 3633 Pls
< 5025 4037 Pls
< 5201 637 Pls
< 3282 1916 Pls
< 3622 2924 Pls
< 4314 2829 Pls
< 4394 2201 Pls
< 5243 3410 Pls
< 5470 2904 Pls
< 5417 2814 Pls
< 3978 2156 Pls
< 3073 2056 Pls
< 3352 2893 Pls
< 3657 2102 Pls
< 3648 2923 Pls
< 5491 1275 Pls
< 5557 1696 Pls
< 4971 4583 Pls
< 4342 3580 Pls
< 3630 1498 Pls
< 4378 948 Pls
< 5192 3087 Pls
< 3821 3222 Pls
< 5018 3251 Pls
< 3670 4408 Pls
< 3031 1169 Pls
< 4665 2115 Pls
< 5314 2629 Pls
< 4211 2344 Pls
< 4780 405 Pls
< 5101 3066 Pls
< 4902 1735 Pls
< 4753 4215 Pls
< 2912 2619 Pls
< 4329 3047 Pls
< 5774 2213 Pls
< 5200 1486 Pls
< 4740 1776 Pls
< 4027 2545 Pls
< 4785 1531 Pls
< 3564 1555 Pls
< 5003 1381 Pls
< 3845 2198 Pls
< 3618 1823 Pls
< 5736 3213 Pls
< 5569 3936 Pls
< 3772 2307 Pls
< 5603 2963 Pls
< 5171 2023 Pls
< 3966 1725 Pls
< 3635 1223 Pls
< 5376 1649 Pls
< 5037 1856 Pls
< 4034 3579 Pls
< 4543 612 Pls
< 2829 1250 Pls
< 3385 1463 Pls
< 4205 4055 Pls
< 3857 1896 Pls
< 3039 2826 Pls
< 5000 496 Pls
< 5353 4603 Pls
< 3591 2718 Pls
< 2718 2639 Pls
< 5029 2930 Pls
< 5201 4766 Pls
< 4123 852 Pls
< 4699 1845 Pls
< 4564 3315 Pls
< 5670 4284 Pls
< 4289 2372 Pls
< 4443 2472 Pls
< 3357 1954 Pls
< 3013 955 Pls
< 2967 1465 Pls
< 4022 3635 Pls
< 3525 1755 Pls
< 5544 3241 Pls
< 4598 2766 Pls
< 4679 3378 Pls
< 4312 1589 Pls
< 4003 551 Pls
< 3608 3909 Pls
< 4377 2591 Pls
< 3472 2950 Pls
< 2911 431 Pls
< 5724 3115 Pls
< 5655 3834 Pls
< 3940 1918 Pls
< 3830 3752 Pls
< 5529 4146 Pls
< 5771 2241 Pls
< 3100 1699 Pls
< 5514 3192 Pls
< 2909 2698 Pls
< 4043 1540 Pls
< 2852 2242 Pls
< 2967 1838 Pls
< 5490 2989 Pls
< 5023 3468 Pls
< 4049 1829 Pls
< 5564 1331 Pls
< 5188 4332 Pls
< 5640 2780 Pls
< 2800 4784 Pls
< 4305 3634 Pls
< 5557 3597 Pls
< 2880 2828 Pls
< 4037 1470 Pls
< 5089 4454 Pls
< 5338 2408 Pls
< 4764 2930 Pls
< 2786 1158 Pls
< 5531 3843 Pls
< 5889 4015 Pls
< 3163 2442 Pls
< 5325 1799 Pls
< 5251 3519 Pls
< 2697 2808 Pls
< 4268 1357 Pls
< 3982 4590 Pls
< 5483 4544 Pls
< 4699 2557 Pls
< 4348 3618 Pls
< 3390 667 Pls
< 4702 4125 Pls
< 3990 3064 Pls
< 4205 4700 Pls
< 4893 2873 Pls
< 4833 2079 Pls
< 4121 3614 Pls
< 5722 3081 Pls
< 3460 1427 Pls
< 2938 737 Pls
< 4028 2493 Pls
< 2541 1830 Pls
< 4640 1399 Pls
< 5539 3646 Pls
< 3986 3224 Pls
< 4293 472 Pls
< 3224 1666 Pls
< 3308 993 Pls
< 5782 4067 Pls
< 5208 3872 Pls
< 2785 1015 Pls
< 3905 2147 Pls
< 4325 2589 Pls
< 3319 1066 Pls
< 4595 2386 Pls
< 5607 2595 Pls
< 4443 3021 Pls
< 4550 4779 Pls
< 5209 2449 Pls
< 3722 2719 Pls
< 5130 2342 Pls
< 4789 2531 Pls
< 5218 3556 Pls
< 5478 4577 Pls
< 3960 2576 Pls
< 2735 1552 Pls
< 4949 2760 Pls
< 3309 1930 Pls
< 3550 1976 Pls
< 3403 1669 Pls
< 4759 2554 Pls
< 4715 3114 Pls
< 4783 2906 Pls
< 4709 4485 Pls
< 5275 1581 Pls
< 3403 2331 Pls
< 2888 3093 Pls
< 3206 668 Pls
< 3666 3190 Pls
< 3492 905 Pls
< 4006 1087 Pls
< 5067 3232 Pls
< 5768 2267 Pls
< 4654 3700 Pls
< 3999 1436 Pls
< 4680 2616 Pls
< 3869 547 Pls
< 5188 3011 Pls
< 5091 2223 Pls
< 4017 3159 Pls
< 3650 1489 Pls
< 5027 3731 Pls
< 3588 596 Pls
< 5231 3411 Pls
< 5653 2417 Pls
< 3791 3968 Pls
< 5414 3325 Pls
< 2977 2049 Pls
< 5232 2769 Pls
< 5145 4441 Pls
< 5599 778 Pls
< 5188 2915 Pls
< 4072 1349 Pls
< 5528 3875 Pls
< 3304 2218 Pls
< 4086 3850 Pls
< 3276 3241 Pls
< 3229 2818 Pls
< 2770 1301 Pls
< 3667 528 Pls
< 5340 3422 Pls
< 4809 3150 Pls
< 5032 4259 Pls
< 5568 2843 Pls
< 5784 3968 Pls
< 4698 1971 Pls
< 3558 2322 Pls
< 3912 1603 Pls
< 4379 2446 Pls
< 5752 3715 Pls
< 4955 4221 Pls
< 5108 3301 Pls
< 4928 3749 Pls
< 3789 2051 Pls
< 3171 4144 Pls
< 4579 2242 Pls
< 2805 3548 Pls
< 3336 683 Pls
< 3634 1528 Pls
< 3733 3827 Pls
< 5527 1262 Pls
< 2963 407 Pls
< 5013 2552 Pls
< 5680 4205 Pls
< 3533 3626 Pls
< 3615 2354 Pls
< 5548 4068 Pls
< 2885 1084 Pls
< 3612 1441 Pls
< 3604 2617 Pls
< 2791 3373 Pls
< 5863 3211 Pls
< 5175 2035 Pls
< 3370 1250 Pls
< 5027 3052 Pls
< 3626 1640 Pls
< 4388 3537 Pls
< 4716 4288 Pls
< 4139 1814 Pls
< 5300 1752 Pls
< 5143 3796 Pls
< 4100 914 Pls
< 5238 3736 Pls
< 3429 3587 Pls
< 3987 2762 Pls
< 5150 2180 Pls
< 5424 3194 Pls
< 4173 2241 Pls
< 5041 2763 Pls
< 4949 4420 Pls
< 4581 2686 Pls
< 5196 4699 Pls
< 4732 1469 Pls
< 4355 1345 Pls
< 4507 3335 Pls
< 5247 4688 Pls
< 4194 2077 Pls
< 3879 3496 Pls
< 3821 1115 Pls
< 5640 2454 Pls
< 2972 1769 Pls
< 4887 4472 Pls
< 3814 3066 Pls
< 5898 2017 Pls
< 3776 2153 Pls
< 3059 2054 Pls
< 4247 3101 Pls
< 3946 1632 Pls
< 4674 2760 Pls
< 5500 3312 Pls
< 4962 3942 Pls
< 4863 2670 Pls
< 5306 4347 Pls
< 5377 3166 Pls
< 4135 2792 Pls
< 5672 3593 Pls
< 4213 2688 Pls
< 5556 2564 Pls
< 3069 3080 Pls
< 5184 4732 Pls
< 5366 2992 Pls
< 2985 504 Pls
< 3903 2371 Pls
< 5578 4488 Pls
< 3112 2621 Pls
< 5280 2476 Pls
< 4029 1436 Pls
< 4276 1058 Pls
< 5813 721 Pls
< 4984 2827 Pls
< 4321 1903 Pls
< 5034 3674 Pls
< 4648 4325 Pls
< 4041 3777 Pls
< 4908 1149 Pls
< 3348 2935 Pls
< 3538 846 Pls
< 3615 4660 Pls
< 4270 2107 Pls
< 3981 848 Pls
< 3742 1178 Pls
< 4740 2977 Pls
< 5781 1562 Pls
< 4689 3093 Pls
< 5140 3010 Pls
< 4709 2774 Pls
< 4290 3936 Pls
< 3669 4115 Pls
< 4443 3874 Pls
< 4892 3952 Pls
< 3319 737 Pls
< 5379 2165 Pls
< 4000 2343 Pls
< 4474 3230 Pls
< 3817 2923 Pls
< 2912 1708 Pls
< 3831 3757 Pls
< 4163 2782 Pls
< 4413 2070 Pls
< 3673 1779 Pls
< 4087 1614 Pls
< 4580 1622 Pls
< 5777 3819 Pls
< 2699 2097 Pls
< 3793 1638 Pls
< 4527 3302 Pls
< 3307 4048 Pls
< 3504 410 Pls
< 4697 3312 Pls
< 3984 2121 Pls
< 5747 3261 Pls
< 4120 1617 Pls
< 3760 2612 Pls
< 4336 3947 Pls
< 3401 4661 Pls
< 5474 2249 Pls
< 5178 4537 Pls
< 5717 2270 Pls
< 3891 3976 Pls
< 3068 2469 Pls
< 5883 3250 Pls
< 2976 609 Pls
< 5399 4767 Pls
< 3073 508 Pls
< 4338 2741 Pls
< 4939 3700 Pls
< 5611 3227 Pls
< 4204 3921 Pls
< 3232 899 Pls
< 5424 916 Pls
< 3193 2569 Pls
< 3161 4079 Pls
< 5221 2495 Pls
< 5780 3485 Pls
< 3495 2473 Pls
< 2952 1371 Pls
< 4822 1406 Pls
< 5551 2995 Pls
< 5065 1189 Pls
< 5061 3471 Pls
< 3352 4210 Pls
< 4260 2855 Pls
< 3393 1359 Pls
< 3598 1705 Pls
< 4824 3432 Pls
< 4946 1336 Pls
< 5314 2335 Pls
< 5785 2760 Pls
< 4230 2617 Pls
< 4299 2853 Pls
< 4668 2264 Pls
< 3681 3373 Pls
< 4591 3047 Pls
< 3081 1660 Pls
< 5463 4780 Pls
< 5034 1290 Pls
< 5523 3042 Pls
< 3793 1091 Pls
< 5614 1784 Pls
< 5703 4278 Pls
< 3745 411 Pls
< 4216 1095 Pls
< 3040 678 Pls
< 4499 4743 Pls
< 5622 3928 Pls
< 4930 2854 Pls
< 4046 2447 Pls
< 2521 1490 Pls
< 4077 1494 Pls
< 3849 3857 Pls
< 4517 2896 Pls
< 5043 1819 Pls
< 5898 3386 Pls
< 2861 2519 Pls
< 2856 1181 Pls
< 4900 763 Pls
< 3760 2308 Pls
< 3434 4050 Pls
< 5339 4381 Pls
< 4043 2247 Pls
< 3586 1485 Pls
< 2662 1043 Pls
< 5914 2711 Pls
< 4593 2058 Pls
< 5882 3671 Pls
< 3007 4058 Pls
< 2854 1133 Pls
< 3837 2808 Pls
< 4812 3203 Pls
< 4078 1571 Pls
< 3899 2622 Pls
< 5594 4146 Pls
< 4058 994 Pls
< 2940 411 Pls
< 3967 2177 Pls
< 4493 3362 Pls
< 3580 3035 Pls
< 3407 1777 Pls
< 3255 1106 Pls
< 3323 2260 Pls
< 3137 851 Pls
< 5645 3140 Pls
< 5439 1375 Pls
< 2864 1644 Pls
< 3395 537 Pls
< 4743 3264 Pls
< 3734 3449 Pls
< 3698 3455 Pls
< 2559 1241 Pls
< 4009 2525 Pls
< 3944 2009 Pls
< 4294 2080 Pls
< 5562 4565 Pls
< 3969 1083 Pls
< 5813 1457 Pls
< 5044 2650 Pls
< 5514 4645 Pls
< 5440 3875 Pls
< 5247 4032 Pls
< 4947 4709 Pls
< 3360 913 Pls
< 5404 2681 Pls
< 3523 3106 Pls
< 5338 4246 Pls
< 2765 1770 Pls
< 4549 673 Pls
< 4253 2934 Pls
< 4185 2879 Pls
< 3982 1405 Pls
< 3652 2655 Pls
< 3652 2655 Pls
< 4604 1537 Pls
< 4630 4008 Pls
< 3408 3133 Pls
< 2941 802 Pls
< 3094 3632 Pls
< 5889 1706 Pls
< 3665 2416 Pls
< 2884 1355 Pls
< 5283 1111 Pls
< 2894 1592 Pls
< 4241 2219 Pls
< 4092 4395 Pls
< 2682 1930 Pls
< 5748 3344 Pls
< 3359 3006 Pls
< 4095 1335 Pls
< 4801 3229 Pls
< 3145 1327 Pls
< 3076 1807 Pls
< 4226 971 Pls
< 5517 2887 Pls
< 5286 802 Pls
< 3638 1363 Pls
< 4770 4624 Pls
< 3194 2034 Pls
< 4181 2742 Pls
< 3361 1756 Pls
< 4651 2742 Pls
< 5120 3682 Pls
< 4784 3410 Pls
< 3267 2492 Pls
< 5667 1569 Pls
< 4437 2974 Pls
< 5204 2365 Pls
< 3968 2209 Pls
< 5614 3632 Pls
< 5003 1140 Pls
< 5702 4185 Pls
< 5130 4505 Pls
< 3690 1252 Pls
< 4178 1641 Pls
< 3250 2388 Pls
< 5587 2651 Pls
< 4877 1754 Pls
< 5175 4542 Pls
< 3357 2434 Pls
< 5903 3706 Pls
< 5551 2066 Pls
< 4350 3374 Pls
< 5049 2718 Pls
< 3988 1801 Pls
< 4924 2574 Pls
< 3582 3043 Pls
< 5532 1783 Pls
< 4933 3157 Pls
< 3793 1471 Pls
< 5192 2241 Pls
< 3959 2404 Pls
< 3373 3083 Pls
< 5207 2881 Pls
< 2872 2450 Pls
< 3395 2603 Pls
< 5571 3519 Pls
< 4785 4113 Pls
< 3002 1875 Pls
< 2965 638 Pls
< 5254 1896 Pls
< 5201 2805 Pls
< 3498 3149 Pls
< 3740 644 Pls
< 3173 966 Pls
< 5736 2825 Pls
< 3680 716 Pls
< 4568 1291 Pls
< 2804 4059 Pls
< 2780 1881 Pls
< 5586 3518 Pls
< 5632 4034 Pls
< 3621 3762 Pls
< 4616 1125 Pls
< 4666 527 Pls
< 4610 3757 Pls
< 3954 2359 Pls
< 5091 2967 Pls
< 4592 3786 Pls
< 3492 2323 Pls
< 4736 1991 Pls
< 4574 2320 Pls
< 4655 3440 Pls
< 3692 2602 Pls
< 4348 2386 Pls
< 4693 3934 Pls
< 5917 1441 Pls
< 3956 2759 Pls
< 5565 1395 Pls
< 4701 2732 Pls
< 4357 2290 Pls
< 3651 1734 Pls
< 4217 1317 Pls
< 3408 969 Pls
< 5599 3899 Pls
< 4662 1910 Pls
< 4890 3101 Pls
< 4107 3351 Pls
< 5687 4567 Pls
< 4023 2883 Pls
< 3770 4072 Pls
< 4390 1882 Pls
< 2865 839 Pls
< 3509 1728 Pls
< 5037 1845 Pls
< 3890 4729 Pls
< 3603 2595 Pls
< 3742 3761 Pls
< 5656 581 Pls
< 4596 1860 Pls
< 4003 2959 Pls
< 4039 2335 Pls
< 3211 2933 Pls
< 3714 637 Pls
< 4004 3184 Pls
< 3358 2833 Pls
< 3799 1553 Pls
< 3537 758 Pls
< 3901 1386 Pls
< 2933 4380 Pls
< 4553 936 Pls
< 3897 3300 Pls
< 4299 4618 Pls
< 4203 3590 Pls
< 4055 1432 Pls
< 3502 3085 Pls
< 4634 1426 Pls
< 4572 4452 Pls
< 2648 2836 Pls
< 3383 2173 Pls
< 4918 1824 Pls
< 5042 2774 Pls
< 4108 2385 Pls
< 4693 3361 Pls
< 4557 2697 Pls
< 5004 3225 Pls
< 3019 1777 Pls
< 4624 4292 Pls
< 4256 1030 Pls
< 5447 1604 Pls
< 4778 4739 Pls
< 4982 1786 Pls
< 4866 4721 Pls
< 3020 1173 Pls
< 5559 3590 Pls
< 4923 2683 Pls
< 3147 651 Pls
< 4625 1809 Pls
< 2933 3283 Pls
< 3136 2199 Pls
< 2943 884 Pls
< 4197 3120 Pls
< 5793 4630 Pls
< 4472 2481 Pls
< 3768 2985 Pls
< 5450 4195 Pls
< 3886 1944 Pls
< 5046 2940 Pls
< 5239 1889 Pls
< 5324 960 Pls
< 3352 674 Pls
< 3858 2046 Pls
< 2537 1609 Pls
< 5217 1554 Pls
< 5019 851 Pls
< 3980 1732 Pls
< 5843 1608 Pls
< 3998 1307 Pls
< 5543 2034 Pls
< 4012 2777 Pls
< 4708 3594 Pls
< 3435 1358 Pls
< 4006 2037 Pls
< 3339 1185 Pls
< 3794 4382 Pls
< 5112 2266 Pls
< 4597 3155 Pls
< 3904 1134 Pls
< 3006 3563 Pls
< 5172 2468 Pls
< 5532 2751 Pls
< 3147 1882 Pls
< 3918 3254 Pls
< 4591 4063 Pls
< 4233 3506 Pls
< 5166 2360 Pls
< 4227 896 Pls
< 3946 1996 Pls
< 3689 4294 Pls
< 5742 2080 Pls
< 4704 1975 Pls
< 2982 3387 Pls
< 4816 2043 Pls
< 4541 1572 Pls
< 2961 1786 Pls
< 4712 3563 Pls
< 5013 2197 Pls
< 4413 871 Pls
< 4026 1311 Pls
< 4406 702 Pls
< 3229 4665 Pls
< 3906 1652 Pls
< 4730 1582 Pls
< 5684 1821 Pls
< 4287 1623 Pls
< 5515 2953 Pls
< 4320 927 Pls
< 3510 1508 Pls
< 4760 2004 Pls
< 3923 1922 Pls
< 3385 4715 Pls
< 4748 3221 Pls
< 2882 448 Pls
< 3641 585 Pls
< 3873 3046 Pls
< 3656 1622 Pls
< 5808 3317 Pls
< 4994 4554 Pls
< 5123 520 Pls
< 5401 3509 Pls
< 4792 2641 Pls
< 3375 4660 Pls
< 4006 2316 Pls
< 4330 2431 Pls
< 4203 560 Pls
< 5603 4348 Pls
< 5438 677 Pls
< 3884 1115 Pls
< 4650 3426 Pls
< 5446 2990 Pls
< 3130 1286 Pls
< 3984 2631 Pls
< 3279 3206 Pls
< 4751 514 Pls
< 3541 1443 Pls
< 4584 2399 Pls
< 2867 1772 Pls
< 5047 2142 Pls
< 4885 3034 Pls
< 3265 3295 Pls
< 5635 761 Pls
< 3851 3484 Pls
< 4683 3049 Pls
< 3482 482 Pls
< 4376 2107 Pls
< 4539 4119 Pls
< 4799 3450 Pls
< 4839 2893 Pls
< 4790 3426 Pls
< 2993 899 Pls
< 2952 1841 Pls
< 2754 656 Pls
< 5402 2345 Pls
< 2948 2871 Pls
< 4277 1531 Pls
< 4856 2919 Pls
< 5028 2725 Pls
< 4879 4507 Pls
< 5434 2401 Pls
< 5897 1124 Pls
< 3998 2254 Pls
< 3718 1243 Pls
< 2518 2917 Pls
< 5027 2461 Pls
< 3765 2113 Pls
< 5368 3332 Pls
< 3627 2550 Pls
< 2418 596 Pls
< 5098 2712 Pls
< 3625 3084 Pls
< 3859 683 Pls
< 5433 2113 Pls
< 5639 3496 Pls
< 2994 490 Pls
< 3664 3101 Pls
< 5142 2920 Pls
< 4543 804 Pls
< 5494 4107 Pls
< 3166 426 Pls
< 5581 4734 Pls
< 5392 4515 Pls
< 3989 4649 Pls
< 4613 2015 Pls
< 5431 1807 Pls
< 4765 3128 Pls
< 5440 1898 Pls
< 3021 2592 Pls
< 4042 2154 Pls
< 4819 2637 Pls
< 5525 1960 Pls
< 5053 757 Pls
< 3468 1813 Pls
< 4220 2221 Pls
< 4280 3658 Pls
< 3791 1950 Pls
< 4799 2067 Pls
< 5758 2971 Pls
< 4433 795 Pls
< 4719 2485 Pls
< 3121 2246 Pls
< 3989 1983 Pls
< 3995 3148 Pls
< 5474 4458 Pls
< 3682 2451 Pls
< 5209 2580 Pls
< 5100 3680 Pls
< 5457 2149 Pls
< 4161 492 Pls
< 3772 3352 Pls
< 4367 3356 Pls
< 4867 2143 Pls
< 4801 1396 Pls
< 4613 2884 Pls
< 5448 4119 Pls
< 4257 2065 Pls
< 3906 2390 Pls
< 3318 1426 Pls
< 3183 2165 Pls
< 5830 3533 Pls
< 3602 2418 Pls
< 5292 3577 Pls
< 3411 2967 Pls
< 3646 4101 Pls
< 4949 1770 Pls
< 4321 4423 Pls
< 5701 2186 Pls
< 5750 4716 Pls
< 4280 766 Pls
< 3885 2093 Pls
< 3146 1145 Pls
< 4596 4260 Pls
< 4091 3496 Pls
< 3545 681 Pls
< 4228 3323 Pls
< 5535 3367 Pls
< 3093 2565 Pls
< 3388 1825 Pls
< 5186 551 Pls
< 4975 3268 Pls
< 4754 2841 Pls
< 2532 2036 Pls
< 5065 2008 Pls
< 3925 3277 Pls
< 4767 3823 Pls
< 4208 3765 Pls
< 5601 3614 Pls
< 4103 2504 Pls
< 5653 3684 Pls
< 3850 1435 Pls
< 5045 2313 Pls
< 4370 3836 Pls
< 4817 1598 Pls
< 4783 1519 Pls
< 4572 1530 Pls
< 3985 1471 Pls
< 3810 3862 Pls
< 5012 2507 Pls
< 3413 2555 Pls
< 5052 2975 Pls
< 5129 3489 Pls
< 5582 1552 Pls
< 2882 3137 Pls
< 4911 3789 Pls
< 3994 1684 Pls
< 4864 1080 Pls
< 3200 1856 Pls
< 3857 1373 Pls
< 3802 1075 Pls
< 4877 1660 Pls
< 5752 2568 Pls
< 5798 2135 Pls
< 3221 3433 Pls
< 3602 1388 Pls
< 4739 1473 Pls
< 3082 1092 Pls
< 2417 3032 Pls
< 5103 4110 Pls
< 4576 4116 Pls
< 4162 2536 Pls
< 3938 3581 Pls
< 5942 3301 Pls
< 3406 3349 Pls
< 5142 3120 Pls
< 4481 1589 Pls
< 5040 990 Pls
< 4141 3285 Pls
< 3835 2872 Pls
< 4967 925 Pls
< 3653 1879 Pls
< 3668 2087 Pls
< 2812 2299 Pls
< 5401 2081 Pls
< 5670 3604 Pls
< 3419 480 Pls
< 4050 2192 Pls
< 5246 3073 Pls
< 4912 2842 Pls
< 2878 3504 Pls
< 4245 1107 Pls
< 3954 2325 Pls
< 5206 1202 Pls
< 4055 3369 Pls
< 4779 3674 Pls
< 3510 1846 Pls
< 5826 3849 Pls
< 5042 3342 Pls
< 2885 1149 Pls
< 5420 1229 Pls
< 3979 2745 Pls
< 4847 3066 Pls
< 4594 1228 Pls
< 5677 2426 Pls
< 4433 4605 Pls
< 4264 1882 Pls
< 5232 1711 Pls
< 5545 1515 Pls
< 5494 2196 Pls
< 4742 1170 Pls
< 4965 1329 Pls
< 4331 3165 Pls
< 4154 4484 Pls
< 4718 2872 Pls
< 2944 2432 Pls
< 3611 3471 Pls
< 2774 653 Pls
< 3105 2534 Pls
< 3703 479 Pls
< 4024 2599 Pls
< 5002 1700 Pls
< 5905 1622 Pls
< 4811 3752 Pls
< 3792 2437 Pls
< 5762 668 Pls
< 5085 3810 Pls
< 4325 4000 Pls
< 5794 4375 Pls
< 3393 887 Pls
< 4802 2912 Pls
< 5454 3870 Pls
< 3798 3524 Pls
< 3509 1365 Pls
< 4011 2334 Pls
< 4919 3258 Pls
< 4919 3258 Pls
< 3638 2533 Pls
< 3962 2562 Pls
< 5660 1475 Pls
< 4269 724 Pls
< 5757 1746 Pls
< 5448 2227 Pls
< 5356 3554 Pls
< 5179 2903 Pls
< 4840 4020 Pls
< 4605 3593 Pls
< 2852 1304 Pls
< 3963 2239 Pls
< 4994 2862 Pls
< 3612 2305 Pls
< 3412 1207 Pls
< 3519 1417 Pls
< 4867 730 Pls
< 4335 1345 Pls
< 4351 1850 Pls
< 3810 1825 Pls
< 4040 3342 Pls
< 5925 3838 Pls
< 5383 3038 Pls
< 4755 2293 Pls
< 3537 644 Pls
< 3523 2982 Pls
< 5136 3652 Pls
< 4034 3912 Pls
< 5058 811 Pls
< 4965 3632 Pls
< 3313 1601 Pls
< 3574 2166 Pls
< 2750 1997 Pls
< 2802 3427 Pls
< 5520 4782 Pls
< 2391 1007 Pls
< 4082 2172 Pls
< 4540 3059 Pls
< 5201 2383 Pls
< 2955 961 Pls
< 5510 2437 Pls
< 4611 1274 Pls
< 3794 2166 Pls
< 4726 1890 Pls
< 4240 1191 Pls
< 5416 3911 Pls
< 5590 1721 Pls
< 4112 3231 Pls
< 3904 2537 Pls
< 3119 754 Pls
< 5260 4198 Pls
< 4867 3455 Pls
< 3625 4531 Pls
< 2510 545 Pls
< 4006 2416 Pls
< 3419 2920 Pls
< 5248 3663 Pls
< 5175 4637 Pls
< 5406 2071 Pls
< 4263 1831 Pls
< 4016 3952 Pls
< 4313 2988 Pls
< 4430 3455 Pls
< 4560 1897 Pls
< 5635 3094 Pls
< 5691 2010 Pls
< 3948 3085 Pls
< 3137 2318 Pls
< 3796 2767 Pls
< 5432 1894 Pls
< 4038 2530 Pls
< 3965 2363 Pls
< 4300 3942 Pls
< 4217 731 Pls
< 2757 2683 Pls
< 4435 3043 Pls
< 4932 1851 Pls
< 3896 1360 Pls
< 4701 4161 Pls
< 3995 2827 Pls
< 5587 2881 Pls
< 4008 1927 Pls
< 5676 3639 Pls
< 2743 669 Pls
< 2700 987 Pls
< 2869 2325 Pls
< 3034 1662 Pls
< 3690 3097 Pls
< 3002 869 Pls
< 3228 2808 Pls
< 3642 1652 Pls
< 5760 3047 Pls
< 4771 422 Pls
< 5072 1504 Pls
< 5228 4017 Pls
< 4819 3682 Pls
< 4589 1430 Pls
< 3042 2539 Pls
< 2763 2864 Pls
< 3864 2481 Pls
< 5433 2793 Pls
< 4600 2459 Pls
< 4966 1679 Pls
< 5416 958 Pls
< 4000 2046 Pls
< 4398 1830 Pls
< 3862 1676 Pls
< 5366 3468 Pls
< 5087 3619 Pls
< 4068 4423 Pls
< 2903 2587 Pls
< 4331 3267 Pls
< 4104 1983 Pls
< 3999 1008 Pls
< 5038 3599 Pls
< 4776 2894 Pls
< 5716 1648 Pls
< 5732 2991 Pls
< 3397 3891 Pls
< 4011 2563 Pls
< 4005 1884 Pls
< 4047 1029 Pls
< 4194 4674 Pls
< 4041 2310 Pls
< 5241 2876 Pls
< 5452 1565 Pls
< 5520 4342 Pls
< 4776 3416 Pls
< 5192 3028 Pls
< 4218 4244 Pls
< 5753 4222 Pls
< 4178 4781 Pls
< 4399 3524 Pls
< 4889 2835 Pls
< 2658 2750 Pls
< 4881 2849 Pls
< 5122 2464 Pls
< 4432 3950 Pls
< 5292 2332 Pls
< 5462 3610 Pls
< 4702 3137 Pls
< 3888 3708 Pls
< 5471 3791 Pls
< 3810 2841 Pls
< 5229 1880 Pls
< 4192 881 Pls
< 5524 4484 Pls
< 3195 2049 Pls
< 4000 2851 Pls
< 4917 3123 Pls
< 5922 1446 Pls
< 4566 2486 Pls
< 2902 662 Pls
< 2724 2047 Pls
< 3786 1911 Pls
< 5192 4308 Pls
< 4374 1130 Pls
< 3036 1244 Pls
< 2997 795 Pls
< 3898 2799 Pls
< 5275 2313 Pls
< 5488 3502 Pls
< 2793 3930 Pls
< 4868 1867 Pls
< 3594 2896 Pls
< 4042 2977 Pls
< 3978 3363 Pls
< 2977 3888 Pls
< 5792 2174 Pls
< 2738 4327 Pls
< 3090 1593 Pls
< 5224 3857 Pls
< 5564 4193 Pls
< 3858 403 Pls
< 4372 975 Pls
< 3655 3457 Pls
< 4521 3655 Pls
< 3938 3825 Pls
< 4971 2750 Pls
< 3312 2193 Pls
< 4388 2198 Pls
< 5901 1280 Pls
< 2903 743 Pls
< 2848 2610 Pls
< 5576 1895 Pls
< 5195 2158 Pls
< 5671 971 Pls
< 5396 4389 Pls
< 5178 1744 Pls
< 3969 4386 Pls
< 5084 3742 Pls
< 4756 2814 Pls
< 3577 2301 Pls
< 5450 3548 Pls
< 3705 2782 Pls
< 3877 1897 Pls
< 3345 859 Pls
< 4905 740 Pls
< 5595 1072 Pls
< 4234 3077 Pls
< 5521 2545 Pls
< 4245 2317 Pls
< 2893 1352 Pls
< 5950 4514 Pls
< 2957 1285 Pls
< 2753 2278 Pls
< 3031 1346 Pls
< 2844 3245 Pls
< 5628 3452 Pls
< 3398 952 Pls
< 4219 826 Pls
< 4818 2405 Pls
< 4145 2707 Pls
< 3637 3567 Pls
< 3433 553 Pls
< 5429 3258 Pls
< 3765 3038 Pls
< 3045 1528 Pls
< 4151 2049 Pls
< 4795 3453 Pls
< 2946 744 Pls
< 4751 3636 Pls
< 3957 3648 Pls
< 3753 2038 Pls
< 4216 3041 Pls
< 2634 2728 Pls
< 4449 4411 Pls
< 3866 3659 Pls
< 4425 2590 Pls
< 3641 3119 Pls
< 4863 3486 Pls
< 3537 4731 Pls
< 5770 2905 Pls
< 4198 4276 Pls
< 4455 2708 Pls
< 2849 1646 Pls
< 5331 4448 Pls
< 5712 2139 Pls
< 4022 4056 Pls
< 2930 1389 Pls
< 4207 2975 Pls
< 4853 3752 Pls
< 4292 2839 Pls
< 4971 4391 Pls
< 4080 3991 Pls
< 5772 1211 Pls
< 4777 4103 Pls
< 3032 890 Pls
< 4367 1215 Pls
< 3287 2340 Pls
< 5802 2156 Pls
< 5576 3449 Pls
< 5580 4542 Pls
< 3015 933 Pls
< 4339 3161 Pls
< 4005 3362 Pls
< 5818 3510 Pls
< 3524 1801 Pls
< 2863 4390 Pls
< 3102 3400 Pls
< 5172 3172 Pls
< 5225 2078 Pls
< 3974 4121 Pls
< 4731 1553 Pls
< 4025 2735 Pls
< 3346 2325 Pls
< 5058 2751 Pls
< 5529 2907 Pls
< 5079 599 Pls
< 3629 3684 Pls
< 5384 2871 Pls
< 4219 3801 Pls
< 3384 2744 Pls
< 5311 4628 Pls
< 3834 2874 Pls
< 3626 2688 Pls
< 5171 3866 Pls
< 3792 828 Pls
< 3777 787 Pls
< 5682 2558 Pls
< 3346 1802 Pls
< 5135 3459 Pls
< 5588 2381 Pls
< 5667 2414 Pls
< 3857 1727 Pls
< 5219 3423 Pls
< 4028 1583 Pls
< 5205 1606 Pls
< 3919 1587 Pls
< 3362 2937 Pls
< 4320 4201 Pls
< 5451 2925 Pls
< 2845 729 Pls
< 4614 4330 Pls
< 5041 4151 Pls
< 4014 2228 Pls
< 5168 3972 Pls
< 5305 2551 Pls
< 3995 3491 Pls
< 3893 2097 Pls
< 3787 4319 Pls
< 3978 2379 Pls
< 4235 1538 Pls
< 3379 1342 Pls
< 4583 3557 Pls
< 3151 2020 Pls
< 3501 2547 Pls
< 3870 3082 Pls
< 2918 438 Pls
< 3286 1564 Pls
< 3136 404 Pls
< 3888 1201 Pls
< 2830 573 Pls
< 4523 2784 Pls
< 2918 1145 Pls
< 4718 3619 Pls
< 5378 1054 Pls
< 2991 4765 Pls
< 5288 1528 Pls
< 3557 1466 Pls
< 3398 4349 Pls
< 4411 4022 Pls
< 3993 2964 Pls
< 5964 3311 Pls
< 5412 2588 Pls
< 3789 2943 Pls
< 3169 448 Pls
< 5094 2723 Pls
< 5078 1793 Pls
< 5219 1881 Pls
< 4430 1396 Pls
< 4251 1500 Pls
< 5772 4167 Pls
< 4561 3645 Pls
< 2997 2817 Pls
< 3199 857 Pls
< 5720 4587 Pls
< 5736 1465 Pls
< 5766 4454 Pls
< 3693 3284 Pls
< 5624 4407 Pls
< 5637 601 Pls
< 3740 875 Pls
< 4315 2645 Pls
< 4762 1871 Pls
< 3824 4427 Pls
< 5609 3178 Pls
< 5024 1666 Pls
< 5782 3804 Pls
< 2987 1654 Pls
< 5837 2731 Pls
< 5353 536 Pls
< 5765 3595 Pls
< 3649 4757 Pls
< 4370 1074 Pls
< 4619 2052 Pls
< 4685 1511 Pls
< 3475 2170 Pls
< 5098 1568 Pls
< 2656 2316 Pls
< 2593 1309 Pls
< 5590 2243 Pls
< 4091 2461 Pls
< 2836 2815 Pls
< 3804 4566 Pls
< 5854 3325 Pls
< 3796 2265 Pls
< 4703 2867 Pls
< 3860 3814 Pls
< 4396 3717 Pls
< 4043 1028 Pls
< 5640 2633 Pls
< 3341 2141 Pls
< 3622 2864 Pls
< 5630 2251 Pls
< 5236 3025 Pls
< 3761 1009 Pls
< 4752 3804 Pls
< 3619 1856 Pls
< 3085 2633 Pls
< 5022 3609 Pls
< 3102 1921 Pls
< 4126 3072 Pls
< 4038 2570 Pls
< 5368 2716 Pls
< 4377 4442 Pls
< 3033 3844 Pls
< 3257 2852 Pls
< 5545 4451 Pls
< 4337 1020 Pls
< 3749 3223 Pls
< 4256 2763 Pls
< 4165 4414 Pls
< 2886 1939 Pls
< 3348 1844 Pls
< 3593 2297 Pls
< 4292 2376 Pls
< 3827 1037 Pls
< 4202 679 Pls
< 4028 1965 Pls
< 2982 2398 Pls
< 4978 2977 Pls
< 3995 3370 Pls
< 3639 2149 Pls
---
> 3075 2189 Pls
> 3223 3025 Pls
> 5924 2456 Pls
> 5329 2019 Pls
> 3775 2666 Pls
> 3020 2352 Pls
> 5338 2280 Pls
> 4204 2003 Pls
> 3030 2422 Pls
> 4332 2607 Pls
> 4187 3250 Pls
> 2825 2522 Pls
> 5787 2940 Pls
> 4510 1705 Pls
> 5138 959 Pls
> 3480 2840 Pls
> 4190 2346 Pls
> 4872 2906 Pls
> 3272 2344 Pls
> 3206 2486 Pls
> 4317 2239 Pls
> 5564 2805 Pls
> 5340 2189 Pls
> 3749 2355 Pls
> 2796 2061 Pls
> 4098 4684 Pls
> 4843 3318 Pls
> 3163 1502 Pls
> 3955 4391 Pls
> 3320 2553 Pls
> 4273 2762 Pls
> 4249 4128 Pls
> 3481 2471 Pls
> 4909 1598 Pls
> 4728 2762 Pls
> 3427 1930 Pls
> 5180 3040 Pls
> 5129 1630 Pls
> 4856 2959 Pls
> 3390 2688 Pls
> 5709 2415 Pls
> 3130 3656 Pls
> 4520 2831 Pls
> 5261 2650 Pls
> 4115 1798 Pls
> 4068 2604 Pls
> 5658 3025 Pls
> 5068 2289 Pls
> 5743 3188 Pls
> 5190 3283 Pls
> 4823 1007 Pls
> 3799 2322 Pls
> 4271 2437 Pls
> 3382 3412 Pls
> 3374 2657 Pls
> 3483 4279 Pls
> 3374 3812 Pls
> 5632 2735 Pls
> 4946 2470 Pls
> 5234 3294 Pls
> 3477 2671 Pls
> 5937 3047 Pls
> 4177 1205 Pls
> 5597 2562 Pls
> 4437 2949 Pls
> 5112 2755 Pls
> 4087 2484 Pls
> 4991 2712 Pls
> 3695 2851 Pls
> 3514 2021 Pls
> 3149 3882 Pls
> 5579 2479 Pls
> 5195 3464 Pls
> 5000 2885 Pls
> 3898 2386 Pls
> 5250 2614 Pls
> 3976 3722 Pls
> 4059 2662 Pls
> 3493 2863 Pls
> 5372 944 Pls
> 2996 1637 Pls
> 5265 2803 Pls
> 3816 1629 Pls
> 3009 2676 Pls
> 3514 2721 Pls
> 5616 2992 Pls
> 4981 3722 Pls
> 4857 3167 Pls
> 3134 2506 Pls
> 4378 889 Pls
> 3099 2140 Pls
> 5243 1549 Pls
> 5310 2512 Pls
> 5259 2781 Pls
> 3614 2882 Pls
> 3848 2142 Pls
> 3300 2237 Pls
> 5776 2786 Pls
> 3789 2163 Pls
> 4647 2333 Pls
> 2943 3151 Pls
> 2920 2508 Pls
> 5631 2991 Pls
> 5676 3144 Pls
> 3733 3063 Pls
> 4693 2284 Pls
> 4742 2108 Pls
> 4687 3062 Pls
> 4054 2649 Pls
> 5153 2828 Pls
> 4670 3070 Pls
> 3608 2638 Pls
> 4047 1823 Pls
> 4810 2540 Pls
> 4969 2023 Pls
> 4653 2637 Pls
> 4732 2968 Pls
> 3801 2721 Pls
> 4435 2657 Pls
> 3019 2060 Pls
> 4768 3114 Pls
> 3687 2045 Pls
> 5951 2378 Pls
> 4056 2767 Pls
> 5610 2364 Pls
> 3994 4173 Pls
> 4776 2759 Pls
> 4444 2628 Pls
> 3710 3801 Pls
> 3021 1968 Pls
> 5671 3469 Pls
> 4228 2018 Pls
> 4176 1953 Pls
> 3762 2464 Pls
> 4308 2341 Pls
> 4324 1898 Pls
> 3526 2238 Pls
> 5644 3104 Pls
> 4738 2516 Pls
> 4959 2868 Pls
> 4259 803 Pls
> 4202 2942 Pls
> 5728 3301 Pls
> 4120 2804 Pls
> 3876 3155 Pls
> 4475 2508 Pls
> 4906 3417 Pls
> 3002 2200 Pls
> 3624 2462 Pls
> 4766 1983 Pls
> 5574 3718 Pls
> 5100 2497 Pls
> 3992 3349 Pls
> 4874 4765 Pls
> 3715 2718 Pls
> 3849 3063 Pls
> 5698 2124 Pls
> 4675 2501 Pls
> 4101 2826 Pls
> 4136 2642 Pls
> 3336 2818 Pls
> 3822 2140 Pls
> 4102 2893 Pls
> 3478 2789 Pls
> 3904 2411 Pls
> 3652 2176 Pls
> 4003 2361 Pls
> 3141 4046 Pls
> 4205 1519 Pls
> 4223 3433 Pls
> 3068 3246 Pls
> 4633 2228 Pls
> 3376 2069 Pls
> 3999 2927 Pls
> 4387 3316 Pls
> 4295 3012 Pls
> 4152 2375 Pls
> 4880 3510 Pls
> 4242 2026 Pls
> 2917 1181 Pls
> 3618 2863 Pls
> 4711 2373 Pls
> 4652 3267 Pls
> 2793 2790 Pls
> 4603 1159 Pls
> 3502 2594 Pls
> 4986 2491 Pls
> 5105 2771 Pls
> 5772 4104 Pls
> 4203 2656 Pls
> 4768 2945 Pls
> 4023 1981 Pls
> 4637 2749 Pls
> 5069 2905 Pls
> 3151 2477 Pls
> 4701 3220 Pls
> 4346 2256 Pls
> 5496 2426 Pls
> 4850 3352 Pls
> 5047 2480 Pls
> 2800 1942 Pls
> 4935 3347 Pls
> 4683 1801 Pls
> 3152 2298 Pls
> 5642 3374 Pls
> 5605 3012 Pls
> 4990 2744 Pls
> 3274 2144 Pls
> 5413 2040 Pls
> 4703 2486 Pls
> 3068 2922 Pls
> 3264 2602 Pls
> 3077 2213 Pls
> 4505 3847 Pls
> 4289 2874 Pls
> 5830 3320 Pls
> 5238 1566 Pls
> 4555 2685 Pls
> 3874 2834 Pls
> 4753 998 Pls
> 5499 3191 Pls
> 3989 2526 Pls
> 5109 2821 Pls
> 5296 2510 Pls
> 5377 2236 Pls
> 3473 2151 Pls
> 2753 1968 Pls
> 3961 2556 Pls
> 2685 2427 Pls
> 5274 2411 Pls
> 3527 1654 Pls
> 5083 2203 Pls
> 4079 2464 Pls
> 5879 2427 Pls
> 4839 3420 Pls
> 4097 2338 Pls
> 5589 2553 Pls
> 2953 3393 Pls
> 4110 2772 Pls
> 4782 3014 Pls
> 5015 1616 Pls
> 3553 2353 Pls
> 4424 1286 Pls
> 3751 4298 Pls
> 4104 2554 Pls
> 3617 1129 Pls
> 3460 2302 Pls
> 3900 3246 Pls
> 5173 2621 Pls
> 4675 2884 Pls
> 3693 3374 Pls
> 4006 2287 Pls
> 3138 3005 Pls
> 5231 2681 Pls
> 5578 2765 Pls
> 3275 2508 Pls
> 4019 2913 Pls
> 3346 1526 Pls
> 4670 3152 Pls
> 3385 1017 Pls
> 4324 2988 Pls
> 5105 3816 Pls
> 5225 2649 Pls
> 4318 2216 Pls
> 4046 2542 Pls
> 3798 3220 Pls
> 5782 2566 Pls
> 4778 2535 Pls
> 3115 2953 Pls
> 4887 2556 Pls
> 4621 2416 Pls
> 3095 2480 Pls
> 4787 3005 Pls
> 5078 2601 Pls
> 4700 1798 Pls
> 4498 2209 Pls
> 4123 2339 Pls
> 3331 3693 Pls
> 4083 1978 Pls
> 4491 2159 Pls
> 2985 1817 Pls
> 3354 3330 Pls
> 4008 2440 Pls
> 3604 2065 Pls
> 4804 2419 Pls
> 5726 2490 Pls
> 4376 2431 Pls
> 5644 3572 Pls
> 5562 2824 Pls
> 4408 2226 Pls
> 3625 2397 Pls
> 4832 2544 Pls
> 4276 3983 Pls
> 5777 1656 Pls
> 4024 2520 Pls
> 3504 3345 Pls
> 4545 4122 Pls
> 4821 2904 Pls
> 3019 2084 Pls
> 3752 2125 Pls
> 3976 2852 Pls
> 3766 2431 Pls
> 5845 2932 Pls
> 5059 3297 Pls
> 5184 2105 Pls
> 5452 2988 Pls
> 4863 2732 Pls
> 3303 1315 Pls
> 3495 3329 Pls
> 4104 2636 Pls
> 4417 2670 Pls
> 3403 1902 Pls
> 4295 2117 Pls
> 5647 3236 Pls
> 5487 2152 Pls
> 3074 2036 Pls
> 3986 2281 Pls
> 4726 2964 Pls
> 3895 4691 Pls
> 5038 4334 Pls
> 5495 2835 Pls
> 3258 2332 Pls
> 4083 2729 Pls
> 3402 2899 Pls
> 4825 2104 Pls
> 3655 2378 Pls
> 4662 2661 Pls
> 3004 2475 Pls
> 5110 2585 Pls
> 3429 1836 Pls
> 4953 2848 Pls
> 3388 2925 Pls
> 5678 2177 Pls
> 5299 4270 Pls
> 3955 2981 Pls
> 3874 1808 Pls
> 4758 2853 Pls
> 3199 2006 Pls
> 3599 2094 Pls
> 4461 2574 Pls
> 2909 1907 Pls
> 4619 3169 Pls
> 4871 2971 Pls
> 4909 2806 Pls
> 4862 2964 Pls
> 3126 2217 Pls
> 4071 1907 Pls
> 3086 2496 Pls
> 2895 2146 Pls
> 5453 2645 Pls
> 3083 2800 Pls
> 4366 2404 Pls
> 4926 2814 Pls
> 5092 2757 Pls
> 4948 3283 Pls
> 5484 2661 Pls
> 5089 1626 Pls
> 5931 2284 Pls
> 4096 2618 Pls
> 3826 2319 Pls
> 2667 2814 Pls
> 4072 4514 Pls
> 4738 3994 Pls
> 5091 2679 Pls
> 3872 2576 Pls
> 5420 2936 Pls
> 3739 2705 Pls
> 2571 2128 Pls
> 3686 3556 Pls
> 5160 2753 Pls
> 3736 2863 Pls
> 2775 1507 Pls
> 5484 1812 Pls
> 3962 2154 Pls
> 5483 2576 Pls
> 5682 2985 Pls
> 3127 2097 Pls
> 3774 2868 Pls
> 5201 2815 Pls
> 4623 2189 Pls
> 5542 3165 Pls
> 4652 3417 Pls
> 5144 4691 Pls
> 3293 2078 Pls
> 5626 3350 Pls
> 5443 3286 Pls
> 4088 3325 Pls
> 4691 2547 Pls
> 5481 2486 Pls
> 3468 1963 Pls
> 4838 2876 Pls
> 5489 2513 Pls
> 3153 2717 Pls
> 4140 2588 Pls
> 5175 1222 Pls
> 5107 1546 Pls
> 4890 2731 Pls
> 5572 2531 Pls
> 3740 2070 Pls
> 5116 2176 Pls
> 3584 2488 Pls
> 4311 2608 Pls
> 4369 3032 Pls
> 4580 1714 Pls
> 3998 3501 Pls
> 3896 2528 Pls
> 4871 2563 Pls
> 5797 2830 Pls
> 3986 1891 Pls
> 4517 2187 Pls
> 4794 2686 Pls
> 3250 2615 Pls
> 4368 3889 Pls
> 4088 2538 Pls
> 3072 1917 Pls
> 4094 2882 Pls
> 5183 4472 Pls
> 4417 1477 Pls
> 5523 3269 Pls
> 3791 2676 Pls
> 5681 1499 Pls
> 4569 2066 Pls
> 5267 2714 Pls
> 5162 3039 Pls
> 5506 2587 Pls
> 4254 2097 Pls
> 3879 2942 Pls
> 4453 2943 Pls
> 4936 2585 Pls
> 3048 3641 Pls
> 4873 2364 Pls
> 4691 2804 Pls
> 5497 3169 Pls
> 4347 2562 Pls
> 4008 2658 Pls
> 4994 3514 Pls
> 4754 1478 Pls
> 5340 2032 Pls
> 3440 2373 Pls
> 3309 2592 Pls
> 5866 2996 Pls
> 3714 2666 Pls
> 5347 3009 Pls
> 3529 2828 Pls
> 3757 3163 Pls
> 5015 2475 Pls
> 4409 3259 Pls
> 5742 2598 Pls
> 3315 3976 Pls
> 5789 3345 Pls
> 4369 2178 Pls
> 3988 2570 Pls
> 3274 2290 Pls
> 4674 3210 Pls
> 4187 2985 Pls
> 3659 2153 Pls
> 4319 2933 Pls
> 5582 2946 Pls
> 3223 2710 Pls
> 3508 2491 Pls
> 5245 2115 Pls
> 5040 2917 Pls
> 3003 4391 Pls
> 4827 2791 Pls
> 5191 3432 Pls
> 2680 2553 Pls
> 2676 1439 Pls
> 5127 2545 Pls
> 4026 2920 Pls
> 4839 3081 Pls
> 4299 3064 Pls
> 5645 3020 Pls
> 4775 2043 Pls
> 4198 2692 Pls
> 5695 3040 Pls
> 3954 2376 Pls
> 3702 1798 Pls
> 5108 2635 Pls
> 4456 3085 Pls
> 5948 3398 Pls
> 4888 2424 Pls
> 4855 2401 Pls
> 4651 2404 Pls
> 4084 2386 Pls
> 3915 3093 Pls
> 5076 2693 Pls
> 3531 2707 Pls
> 5115 2831 Pls
> 5189 2983 Pls
> 3450 975 Pls
> 5627 2410 Pls
> 3019 2879 Pls
> 4978 3071 Pls
> 4092 2449 Pls
> 4933 2271 Pls
> 3326 2500 Pls
> 3802 3960 Pls
> 3961 2358 Pls
> 3908 2269 Pls
> 4945 2442 Pls
> 5791 2711 Pls
> 5835 2583 Pls
> 3346 2966 Pls
> 5444 1841 Pls
> 4732 1397 Pls
> 3297 1491 Pls
> 3714 2362 Pls
> 5294 3781 Pls
> 3619 795 Pls
> 3193 1900 Pls
> 4813 2387 Pls
> 3212 2275 Pls
> 2570 2848 Pls
> 5165 3166 Pls
> 4655 3168 Pls
> 4255 2701 Pls
> 4038 3010 Pls
> 5975 2927 Pls
> 5635 3738 Pls
> 5222 1769 Pls
> 3525 2941 Pls
> 5202 2874 Pls
> 4556 1565 Pls
> 4564 2421 Pls
> 4139 4780 Pls
> 5477 3612 Pls
> 5103 2244 Pls
> 4235 2922 Pls
> 3939 2800 Pls
> 5032 2225 Pls
> 3763 2507 Pls
> 3778 2569 Pls
> 2951 2631 Pls
> 5452 2567 Pls
> 5712 3017 Pls
> 3926 3809 Pls
> 3537 2094 Pls
> 4147 2599 Pls
> 5302 2860 Pls
> 4979 2791 Pls
> 3015 2987 Pls
> 3141 1640 Pls
> 4781 3492 Pls
> 3140 3376 Pls
> 5090 1618 Pls
> 4335 2279 Pls
> 3135 1903 Pls
> 4054 2639 Pls
> 5263 2307 Pls
> 4152 2947 Pls
> 4851 3037 Pls
> 3625 2497 Pls
> 4881 1978 Pls
> 5862 3089 Pls
> 5106 2939 Pls
> 3021 2291 Pls
> 5470 2315 Pls
> 4078 2763 Pls
> 3824 3674 Pls
> 4917 2858 Pls
> 3040 1622 Pls
> 4672 2315 Pls
> 5718 2669 Pls
> 4517 3313 Pls
> 4353 2508 Pls
> 5289 2457 Pls
> 5592 2400 Pls
> 5542 2601 Pls
> 4815 2298 Pls
> 5031 2344 Pls
> 4418 2887 Pls
> 4248 3277 Pls
> 4793 2800 Pls
> 3079 2670 Pls
> 2678 1879 Pls
> 3723 2977 Pls
> 2914 2145 Pls
> 3234 2701 Pls
> 3811 2093 Pls
> 4386 3955 Pls
> 4121 2720 Pls
> 4048 3869 Pls
> 5067 2454 Pls
> 5939 2431 Pls
> 4882 3060 Pls
> 4496 3420 Pls
> 3898 2672 Pls
> 5800 2149 Pls
> 5147 3078 Pls
> 4413 3134 Pls
> 5832 3244 Pls
> 3513 2214 Pls
> 4873 2812 Pls
> 5503 3095 Pls
> 3904 2993 Pls
> 3624 2355 Pls
> 5546 4309 Pls
> 4109 2642 Pls
> 4987 2914 Pls
> 4987 2914 Pls
> 3749 2700 Pls
> 2803 2035 Pls
> 3140 4498 Pls
> 4062 2709 Pls
> 3663 3483 Pls
> 5702 2388 Pls
> 4358 2166 Pls
> 5796 2468 Pls
> 5498 2610 Pls
> 5408 3002 Pls
> 5237 2809 Pls
> 3896 1904 Pls
> 4910 3139 Pls
> 4683 3013 Pls
> 5453 3638 Pls
> 5034 1069 Pls
> 2990 2337 Pls
> 4063 2613 Pls
> 4007 1510 Pls
> 5058 2797 Pls
> 3724 2633 Pls
> 3531 2309 Pls
> 3634 2371 Pls
> 4370 3857 Pls
> 4936 2167 Pls
> 4423 2349 Pls
> 4438 2498 Pls
> 3781 1976 Pls
> 4090 1965 Pls
> 4852 3401 Pls
> 4325 4351 Pls
> 3915 2491 Pls
> 4137 2939 Pls
> 5958 3086 Pls
> 5434 2849 Pls
> 4828 2629 Pls
> 5132 3623 Pls
> 4457 3668 Pls
> 3651 2142 Pls
> 4370 4295 Pls
> 3637 2833 Pls
> 5196 3031 Pls
> 4131 3108 Pls
> 5120 2191 Pls
> 5031 3025 Pls
> 3435 2425 Pls
> 3687 2592 Pls
> 2891 2542 Pls
> 2942 2964 Pls
> 5567 3365 Pls
> 2544 2249 Pls
> 4178 2594 Pls
> 5442 3518 Pls
> 4620 2856 Pls
> 5259 2656 Pls
> 2993 1889 Pls
> 3089 2236 Pls
> 5557 2672 Pls
> 4689 2328 Pls
> 4658 2027 Pls
> 3104 3944 Pls
> 3899 2592 Pls
> 4800 2510 Pls
> 4330 2304 Pls
> 5467 3107 Pls
> 4249 1976 Pls
> 5634 2460 Pls
> 4206 2906 Pls
> 4006 2701 Pls
> 3248 2175 Pls
> 5828 4033 Pls
> 5316 3192 Pls
> 4936 2973 Pls
> 3737 3291 Pls
> 2659 2113 Pls
> 4105 2665 Pls
> 3538 2814 Pls
> 5304 3034 Pls
> 4044 1608 Pls
> 5234 3322 Pls
> 3842 894 Pls
> 5125 1902 Pls
> 4319 1901 Pls
> 5456 2564 Pls
> 4353 2493 Pls
> 3429 1154 Pls
> 4114 3119 Pls
> 2857 1902 Pls
> 4401 2835 Pls
> 4514 2973 Pls
> 4640 2512 Pls
> 5678 2866 Pls
> 5732 2546 Pls
> 3024 4250 Pls
> 4048 2863 Pls
> 4324 3598 Pls
> 2665 1903 Pls
> 3265 2637 Pls
> 3902 2769 Pls
> 5482 2511 Pls
> 4135 2699 Pls
> 4064 2650 Pls
> 4389 3117 Pls
> 4309 2168 Pls
> 5424 4777 Pls
> 2898 2744 Pls
> 4519 2851 Pls
> 4999 2499 Pls
> 3998 2354 Pls
> 4775 3181 Pls
> 4094 2787 Pls
> 5632 2803 Pls
> 4107 2521 Pls
> 5718 3027 Pls
> 2885 2149 Pls
> 2843 2243 Pls
> 3290 1230 Pls
> 3006 2639 Pls
> 5605 4302 Pls
> 3165 2443 Pls
> 3799 2867 Pls
> 3135 2208 Pls
> 3353 2782 Pls
> 3518 2013 Pls
> 3753 2440 Pls
> 5799 2852 Pls
> 4795 3558 Pls
> 4393 1758 Pls
> 4918 1618 Pls
> 4843 2077 Pls
> 3244 3442 Pls
> 4757 1953 Pls
> 5134 2396 Pls
> 5285 3139 Pls
> 4890 3040 Pls
> 4292 3763 Pls
> 4668 2374 Pls
> 3173 2702 Pls
> 2904 2798 Pls
> 3968 2685 Pls
> 5483 2777 Pls
> 4678 2678 Pls
> 2910 1746 Pls
> 3218 1905 Pls
> 5659 3427 Pls
> 4427 1171 Pls
> 5032 2448 Pls
> 4621 3394 Pls
> 4893 3665 Pls
> 5396 959 Pls
> 5467 2235 Pls
> 4098 2556 Pls
> 5161 4129 Pls
> 4483 2492 Pls
> 3966 2447 Pls
> 4479 1968 Pls
> 4834 1437 Pls
> 4405 1969 Pls
> 5418 2976 Pls
> 5149 3021 Pls
> 5724 1789 Pls
> 3731 1845 Pls
> 4164 3259 Pls
> 3039 2716 Pls
> 4418 2917 Pls
> 4199 2538 Pls
> 4098 2250 Pls
> 5101 3015 Pls
> 4848 2807 Pls
> 4657 1886 Pls
> 5757 2439 Pls
> 5772 2836 Pls
> 5439 1951 Pls
> 3516 3102 Pls
> 4110 2709 Pls
> 4103 2508 Pls
> 4145 2256 Pls
> 4286 3333 Pls
> 4138 2634 Pls
> 5824 3464 Pls
> 5298 2801 Pls
> 5501 2414 Pls
> 5567 3235 Pls
> 4848 2961 Pls
> 4156 3631 Pls
> 5250 2846 Pls
> 4310 3206 Pls
> 3017 3872 Pls
> 5792 3199 Pls
> 2972 1758 Pls
> 5976 3611 Pls
> 4512 1056 Pls
> 4271 3364 Pls
> 4484 2993 Pls
> 4958 2789 Pls
> 2802 2764 Pls
> 4950 2794 Pls
> 5183 2680 Pls
> 3592 4256 Pls
> 4516 3119 Pls
> 5346 2641 Pls
> 5511 3018 Pls
> 4777 2879 Pls
> 3991 3047 Pls
> 5520 3072 Pls
> 3915 2791 Pls
> 5307 3665 Pls
> 5286 2507 Pls
> 4284 2212 Pls
> 5571 3277 Pls
> 3258 1922 Pls
> 3321 2557 Pls
> 4098 2794 Pls
> 3621 4388 Pls
> 4984 2874 Pls
> 5090 3509 Pls
> 5956 2379 Pls
> 4646 2686 Pls
> 3038 2148 Pls
> 2866 2557 Pls
> 3892 2517 Pls
> 5297 1375 Pls
> 3918 1740 Pls
> 5250 3225 Pls
> 4460 2286 Pls
> 4223 1095 Pls
> 3168 2319 Pls
> 3129 2187 Pls
> 4000 2779 Pls
> 5330 2635 Pls
> 5536 2986 Pls
> 2932 3113 Pls
> 5910 3452 Pls
> 4132 4112 Pls
> 4937 2503 Pls
> 3285 3370 Pls
> 3706 2807 Pls
> 4139 2831 Pls
> 4078 2945 Pls
> 3110 3101 Pls
> 5830 2594 Pls
> 2880 3230 Pls
> 4790 2043 Pls
> 3219 2423 Pls
> 5281 3091 Pls
> 5609 3191 Pls
> 3961 2071 Pls
> 5084 1540 Pls
> 3920 4080 Pls
> 4458 2240 Pls
> 4061 1278 Pls
> 5475 3423 Pls
> 4599 1734 Pls
> 3766 2973 Pls
> 4602 3032 Pls
> 4038 3082 Pls
> 5037 2764 Pls
> 3434 2600 Pls
> 4473 2601 Pls
> 5935 2330 Pls
> 3039 2171 Pls
> 2986 2723 Pls
> 5621 2512 Pls
> 5253 2590 Pls
> 5713 2239 Pls
> 3581 3906 Pls
> 5103 764 Pls
> 2927 1050 Pls
> 4672 3426 Pls
> 5447 3249 Pls
> 5237 2467 Pls
> 4069 3248 Pls
> 4953 3412 Pls
> 2847 2040 Pls
> 4242 3539 Pls
> 5146 3057 Pls
> 4829 2783 Pls
> 3690 2632 Pls
> 5499 3000 Pls
> 3814 2774 Pls
> 4022 1383 Pls
> 3980 2512 Pls
> 3466 2206 Pls
> 4973 2171 Pls
> 5639 2269 Pls
> 5687 3392 Pls
> 5275 3437 Pls
> 4325 2861 Pls
> 5568 2704 Pls
> 4335 2636 Pls
> 3029 2351 Pls
> 5982 3285 Pls
> 4839 1953 Pls
> 3091 2332 Pls
> 2894 2625 Pls
> 3869 910 Pls
> 3162 2349 Pls
> 2982 2911 Pls
> 5671 2972 Pls
> 3517 2233 Pls
> 4310 2196 Pls
> 4889 2662 Pls
> 4239 2752 Pls
> 4669 1766 Pls
> 4554 1085 Pls
> 3748 3006 Pls
> 4732 1732 Pls
> 5726 3513 Pls
> 5728 1941 Pls
> 3551 2115 Pls
> 5479 2914 Pls
> 3872 2849 Pls
> 3176 2403 Pls
> 4244 2557 Pls
> 4867 2972 Pls
> 3080 2172 Pls
> 4824 3026 Pls
> 4058 3030 Pls
> 3861 2554 Pls
> 4308 2850 Pls
> 2779 2758 Pls
> 2917 1998 Pls
> 4533 3255 Pls
> 3969 3033 Pls
> 3052 1790 Pls
> 4510 2717 Pls
> 3752 2873 Pls
> 3547 3800 Pls
> 4933 2982 Pls
> 3481 3541 Pls
> 3651 3350 Pls
> 4195 1769 Pls
> 5808 2810 Pls
> 4290 3215 Pls
> 4539 2752 Pls
> 3236 3647 Pls
> 2987 2438 Pls
> 5384 3266 Pls
> 5752 2584 Pls
> 3551 1392 Pls
> 4120 3150 Pls
> 3065 2362 Pls
> 4299 2831 Pls
> 3079 4164 Pls
> 4923 3060 Pls
> 4381 2791 Pls
> 5036 3249 Pls
> 4176 3131 Pls
> 5811 2310 Pls
> 4736 3749 Pls
> 5094 2016 Pls
> 4869 4449 Pls
> 4849 3164 Pls
> 3163 2215 Pls
> 5615 3595 Pls
> 4453 2311 Pls
> 3410 2643 Pls
> 5840 2589 Pls
> 5621 2971 Pls
> 5625 3294 Pls
> 3147 2227 Pls
> 4426 2886 Pls
> 4104 2945 Pls
> 5855 2989 Pls
> 3639 2484 Pls
> 3000 3249 Pls
> 3231 2956 Pls
> 5269 1547 Pls
> 5231 2889 Pls
> 5282 2566 Pls
> 4074 3169 Pls
> 4805 2411 Pls
> 4123 2760 Pls
> 2925 1672 Pls
> 3467 2639 Pls
> 5121 2764 Pls
> 4556 3771 Pls
> 5576 2811 Pls
> 5141 2129 Pls
> 3740 3040 Pls
> 5435 2800 Pls
> 4310 3075 Pls
> 3504 2763 Pls
> 5365 3319 Pls
> 4429 1812 Pls
> 3939 2801 Pls
> 3737 2746 Pls
> 5230 3094 Pls
> 3897 2196 Pls
> 3883 2184 Pls
> 5724 2707 Pls
> 3195 4058 Pls
> 3699 1999 Pls
> 3467 2484 Pls
> 5195 2974 Pls
> 5633 2655 Pls
> 5709 2665 Pls
> 3960 2462 Pls
> 4327 779 Pls
> 5276 2963 Pls
> 4126 2419 Pls
> 5262 2426 Pls
> 4020 2421 Pls
> 3482 2819 Pls
> 4408 3193 Pls
> 5500 2816 Pls
> 2983 2167 Pls
> 5721 3769 Pls
> 4692 3231 Pls
> 5104 3178 Pls
> 4112 2610 Pls
> 5375 4198 Pls
> 5227 3125 Pls
> 5359 2706 Pls
> 5233 3531 Pls
> 4094 2983 Pls
> 3996 2571 Pls
> 3116 1903 Pls
> 4403 3487 Pls
> 3893 3228 Pls
> 5813 3381 Pls
> 4078 2655 Pls
> 4326 2406 Pls
> 5637 1945 Pls
> 4291 2040 Pls
> 3498 2348 Pls
> 4662 3003 Pls
> 3278 2549 Pls
> 3616 2704 Pls
> 3973 2862 Pls
> 3054 2081 Pls
> 3409 2414 Pls
> 3854 3538 Pls
> 3264 2071 Pls
> 3991 2307 Pls
> 2969 2121 Pls
> 4603 2774 Pls
> 3669 1947 Pls
> 3054 2290 Pls
> 4792 3021 Pls
> 5430 2263 Pls
> 3124 3360 Pls
> 5343 2403 Pls
> 3671 2385 Pls
> 3517 3237 Pls
> 4495 3140 Pls
> 4092 2828 Pls
> 3071 1927 Pls
> 5996 2930 Pls
> 5463 2716 Pls
> 3895 2821 Pls
> 3296 2084 Pls
> 5156 2756 Pls
> 5140 2482 Pls
> 5277 2508 Pls
> 4514 2364 Pls
> 4341 2395 Pls
> 5810 3183 Pls
> 4640 3029 Pls
> 3130 2784 Pls
> 3325 2205 Pls
> 3256 1649 Pls
> 5760 3307 Pls
> 5776 2385 Pls
> 5805 3268 Pls
> 3803 2922 Pls
> 5667 3254 Pls
> 5680 2129 Pls
> 3847 2210 Pls
> 4402 2733 Pls
> 4835 2504 Pls
> 3928 3260 Pls
> 5653 2891 Pls
> 5088 2444 Pls
> 5820 3076 Pls
> 3120 2441 Pls
> 5311 1464 Pls
> 5586 2036 Pls
> 5874 2759 Pls
> 5406 2110 Pls
> 5804 3014 Pls
> 3759 3357 Pls
> 3870 1988 Pls
> 4456 2269 Pls
> 4697 2558 Pls
> 4760 2398 Pls
> 3591 2593 Pls
> 5159 2415 Pls
> 2801 2636 Pls
> 2740 2338 Pls
> 5635 2614 Pls
> 4187 2679 Pls
> 2974 2783 Pls
> 3909 3301 Pls
> 5889 2934 Pls
> 4663 1640 Pls
> 3901 2621 Pls
> 4778 2799 Pls
> 3964 3079 Pls
> 4481 3050 Pls
> 3248 2013 Pls
> 4322 1756 Pls
> 3971 1505 Pls
> 4140 2256 Pls
> 5683 2730 Pls
> 3462 2584 Pls
> 3734 2798 Pls
> 5673 2617 Pls
> 5293 2846 Pls
> 3868 2250 Pls
> 4825 3076 Pls
> 3731 2500 Pls
> 3952 1928 Pls
> 3214 2730 Pls
> 5086 3018 Pls
> 3231 2519 Pls
> 4201 1964 Pls
> 4220 2859 Pls
> 4070 1501 Pls
> 5626 1977 Pls
> 4136 2711 Pls
> 5421 2754 Pls
> 3033 1966 Pls
> 4267 1610 Pls
> 4463 3264 Pls
> 3165 3088 Pls
> 4145 3463 Pls
> 3381 2795 Pls
> 5591 3267 Pls
> 4424 2253 Pls
> 3857 2904 Pls
> 4346 2768 Pls
> 4258 3256 Pls
> 3023 2525 Pls
> 3469 2497 Pls
> 3706 2631 Pls
> 4708 3419 Pls
> 4381 2654 Pls
> 3931 2258 Pls
> 3569 1840 Pls
> 4294 2152 Pls
> 5642 4248 Pls
> 4306 3828 Pls
> 5135 3593 Pls
> 4125 2533 Pls
> 3115 2660 Pls
> 5044 2831 Pls
> 4094 2948 Pls
> 4781 3540 Pls
> 3750 2587 Pls
> 4113 3050 Pls
> 5047 3316 Pls
> 5257 2554 Pls
> 4165 2664 Pls
> 5092 2577 Pls
> 4796 2591 Pls
> 5671 1036 Pls
> 5630 2786 Pls
> 2951 2243 Pls
> 5267 3288 Pls
> 4859 2661 Pls
> 4660 3499 Pls
> 3125 2144 Pls
> 3228 2202 Pls
> 5432 1935 Pls
> 4084 2436 Pls
> 3246 3950 Pls
> 5412 3009 Pls
> 3744 2630 Pls
> 4198 3235 Pls
> 4159 2929 Pls
> 4787 2455 Pls
> 3692 2797 Pls
> 4474 2282 Pls
> 4160 2559 Pls
> 4015 3337 Pls
> 4394 2614 Pls
> 4143 2417 Pls
> 3398 2018 Pls
> 4914 1602 Pls
> 3128 2147 Pls
> 4714 2349 Pls
> 5578 3401 Pls
> 2642 4100 Pls
> 3988 2525 Pls
> 2987 2926 Pls
> 4587 2522 Pls
> 3386 2660 Pls
> 5183 3003 Pls
> 4686 3595 Pls
> 3468 2556 Pls
> 3968 2522 Pls
> 4725 1870 Pls
> 5880 2511 Pls
> 3344 3119 Pls
> 4781 2526 Pls
> 3616 2121 Pls
> 2962 2271 Pls
> 5451 2779 Pls
> 5451 2779 Pls
> 4081 2159 Pls
> 5360 2014 Pls
> 3959 3294 Pls
> 5996 3059 Pls
> 5134 2643 Pls
> 3065 2866 Pls
> 4638 2361 Pls
> 3007 3189 Pls
> 5080 2122 Pls
> 4712 3056 Pls
> 2978 3654 Pls
> 5634 2464 Pls
> 4387 2266 Pls
> 2601 2128 Pls
> 4665 2006 Pls
> 3966 4789 Pls
> 4433 1436 Pls
> 5803 2542 Pls
> 4464 2873 Pls
> 3778 3233 Pls
> 4162 2499 Pls
> 4652 3099 Pls
> 3505 2653 Pls
> 3987 1404 Pls
> 3045 2383 Pls
> 3855 2634 Pls
> 4235 3750 Pls
> 4619 1711 Pls
> 4689 2145 Pls
> 5793 2910 Pls
> 4852 2581 Pls
> 4362 3075 Pls
> 4047 2198 Pls
> 3636 2095 Pls
> 5863 2928 Pls
> 3159 2697 Pls
> 4700 3674 Pls
> 3839 2766 Pls
> 4664 2915 Pls
> 5653 2932 Pls
> 2914 1813 Pls
> 5656 1576 Pls
> 4851 3002 Pls
> 4248 1617 Pls
> 4091 2680 Pls
> 3987 2849 Pls
> 5182 2707 Pls
> 5493 2841 Pls
> 3904 2664 Pls
> 5069 2679 Pls
> 3210 1626 Pls
> 3898 2762 Pls
> 4692 4500 Pls
> 4545 2232 Pls
> 3558 2173 Pls
> 3610 3504 Pls
> 5859 2488 Pls
> 5030 2937 Pls
> 5874 3030 Pls
> 4860 3629 Pls
> 3982 1381 Pls
> 4030 2870 Pls
> 4235 1807 Pls
> 3708 2490 Pls
> 3623 3541 Pls
> 5943 3940 Pls
> 3505 2529 Pls
> 5712 3074 Pls
> 5753 3886 Pls
> 3923 3050 Pls
> 4169 2654 Pls
> 5132 2544 Pls
> 3723 2601 Pls
> 4534 2977 Pls
> 5633 2282 Pls
> 5412 2615 Pls
> 3940 2581 Pls
> 4931 3277 Pls
> 4077 4583 Pls
> 5444 2285 Pls
> 4205 4425 Pls
> 3446 2056 Pls
> 3751 3109 Pls
> 5151 2784 Pls
> 5417 3051 Pls
> 5356 2331 Pls
> 3384 1879 Pls
> 3085 2610 Pls
> 5358 2492 Pls
> 4388 1034 Pls
> 4021 2701 Pls
> 4118 2222 Pls
> 5638 3332 Pls
> 2900 3129 Pls
> 4795 2966 Pls
> 4950 2673 Pls
> 5825 3205 Pls
> 3073 2607 Pls
> 2946 1934 Pls
> 2962 2764 Pls
> 5268 2776 Pls
> 4632 2770 Pls
> 4113 2127 Pls
> 4946 3401 Pls
> 5609 3400 Pls
> 3753 2577 Pls
> 4061 2714 Pls
> 4654 2447 Pls
> 5629 3106 Pls
> 3703 3448 Pls
> 5655 3268 Pls
> 5615 2629 Pls
> 4442 3195 Pls
> 4360 1364 Pls
> 4095 1224 Pls
> 3472 2795 Pls
> 5553 3204 Pls
> 5133 2758 Pls
> 4934 1751 Pls
> 3690 2621 Pls
> 4983 2073 Pls
> 3623 1280 Pls
> 4612 3140 Pls
> 4384 2704 Pls
> 3021 2157 Pls
> 4336 2372 Pls
> 3625 2652 Pls
> 5455 2898 Pls
> 5628 3054 Pls
> 4190 2824 Pls
> 3189 1066 Pls
> 3561 2637 Pls
> 3766 2862 Pls
> 5195 3068 Pls
> 3914 2619 Pls
> 5736 3341 Pls
> 4590 3634 Pls
> 5404 3104 Pls
> 4058 2903 Pls
> 3253 1740 Pls
> 4982 3381 Pls
> 2902 2372 Pls
> 3235 4565 Pls
> 4389 4072 Pls
> 5449 2509 Pls
> 4358 1253 Pls
> 4514 2225 Pls
> 3585 2433 Pls
> 5529 3193 Pls
> 4489 2761 Pls
> 5326 2074 Pls
> 4099 2468 Pls
> 5864 3963 Pls
> 4443 3225 Pls
> 5177 2724 Pls
> 5868 2975 Pls
> 4734 4231 Pls
> 4667 3404 Pls
> 3277 2381 Pls
> 5629 2933 Pls
> 5674 2973 Pls
> 4592 3235 Pls
> 4351 3742 Pls
> 3869 2337 Pls
> 3132 2923 Pls
> 4891 2583 Pls
> 4449 2627 Pls
> 4423 2200 Pls
> 4012 4162 Pls
> 2746 2207 Pls
> 3712 3216 Pls
> 4404 2734 Pls
> 4920 2584 Pls
> 4801 2344 Pls
> 4087 3567 Pls
> 4366 991 Pls
> 5892 2828 Pls
> 4034 1984 Pls
> 3627 2268 Pls
> 5488 2641 Pls
> 5644 3643 Pls
> 3794 2887 Pls
> 3225 2006 Pls
> 3954 3020 Pls
> 5653 2646 Pls
> 4149 2251 Pls
> 5195 3219 Pls
> 3441 4232 Pls
> 3776 1997 Pls
> 5695 4101 Pls
> 6005 3376 Pls
> 3799 3139 Pls
> 4365 2714 Pls
> 4103 3456 Pls
> 4062 2641 Pls
> 4842 3862 Pls
> 5439 3052 Pls
> 4376 2692 Pls
> 5026 2898 Pls
> 2990 2414 Pls
> 4991 2991 Pls
> 2870 2423 Pls
> 4022 3008 Pls
> 4702 2754 Pls
> 5328 3279 Pls
> 5625 3372 Pls
> 3866 3066 Pls
> 4136 3174 Pls
> 5434 4329 Pls
> 3529 2673 Pls
> 4807 3053 Pls
> 3918 3038 Pls
> 3111 2521 Pls
> 5466 2847 Pls
> 3500 2306 Pls
> 3834 2757 Pls
> 4254 3535 Pls
> 4482 3824 Pls
> 4314 3116 Pls
> 4848 2844 Pls
> 3101 2832 Pls
> 5416 2352 Pls
> 3426 2411 Pls
> 3162 2297 Pls
> 5779 2536 Pls
> 4935 3304 Pls
> 4469 3261 Pls
> 5694 3039 Pls
> 3777 2484 Pls
> 3601 2510 Pls
> 3304 2005 Pls
> 4335 1916 Pls
> 3850 1651 Pls
> 3216 2416 Pls
> 3143 2669 Pls
> 3552 3050 Pls
> 5110 2701 Pls
> 3490 2535 Pls
> 3994 2605 Pls
> 4094 2791 Pls
> 4869 3229 Pls
> 3137 2589 Pls
> 5154 2121 Pls
> 3876 2894 Pls
> 4841 2450 Pls
> 3962 2724 Pls
> 5470 2218 Pls
> 4786 3441 Pls
> 5490 2969 Pls
> 5399 3589 Pls
> 6008 3486 Pls
> 4873 3043 Pls
> 5545 2834 Pls
> 4467 2868 Pls
> 2598 2305 Pls
> 5496 2182 Pls
> 5115 3461 Pls
> 3596 3102 Pls
> 2547 2855 Pls
> 5664 2912 Pls
> 5671 2862 Pls
> 2903 2892 Pls
> 4655 2691 Pls
> 3709 2880 Pls
> 3090 2865 Pls
> 5460 2841 Pls
> 4674 2862 Pls
> 4278 2810 Pls
> 3535 2180 Pls
> 3866 2217 Pls
> 4919 2365 Pls
> 5461 3210 Pls
> 4158 1672 Pls
> 5878 3100 Pls
> 3720 2650 Pls
> 5626 2923 Pls
> 4227 2634 Pls
> 5572 2335 Pls
> 2897 2372 Pls
> 3984 1652 Pls
> 5323 4294 Pls
> 5176 2250 Pls
> 5061 2049 Pls
> 3663 2327 Pls
> 4583 3782 Pls
> 4767 2841 Pls
> 3861 2560 Pls
> 4967 2762 Pls
> 3477 2960 Pls
> 4676 2217 Pls
> 5711 2328 Pls
> 5655 2732 Pls
> 4712 2799 Pls
> 5058 3059 Pls
> 3682 3171 Pls
> 4831 2320 Pls
> 3852 1724 Pls
> 4309 2377 Pls
> 5820 2657 Pls
> 5817 3224 Pls
> 4729 3474 Pls
> 5170 3552 Pls
> 5484 3600 Pls
> 5151 3585 Pls
> 3834 2510 Pls
> 5008 1491 Pls
> 5634 2980 Pls
> 5424 2598 Pls
> 2483 2695 Pls
> 4022 3223 Pls
> 4050 3544 Pls
> 5449 3056 Pls
> 5821 2903 Pls
> 3135 2323 Pls
> 3160 3164 Pls
> 4865 2922 Pls
> 4528 3251 Pls
> 5703 2446 Pls
> 3933 3329 Pls
> 5002 1043 Pls
> 3504 2830 Pls
> 3217 2565 Pls
> 5892 3573 Pls
> 3862 3881 Pls
> 5573 3228 Pls
> 5279 3416 Pls
> 4613 2294 Pls
> 5748 2526 Pls
> 2903 3018 Pls
> 4005 3026 Pls
> 3818 3522 Pls
> 5424 3310 Pls
> 4858 2963 Pls
> 3494 1792 Pls
> 4083 3423 Pls
> 4364 3181 Pls
> 5937 4103 Pls
> 4241 2745 Pls
> 5090 2980 Pls
> 2975 2536 Pls
> 3837 2643 Pls
> 4356 2398 Pls
> 5688 3137 Pls
> 4331 2166 Pls
> 3346 1408 Pls
> 3103 2450 Pls
> 3977 3075 Pls
> 3413 2579 Pls
> 3875 2430 Pls
> 4906 2098 Pls
> 4026 2534 Pls
> 4994 3389 Pls
> 4826 3080 Pls
> 4809 2460 Pls
> 5572 1910 Pls
> 3753 2125 Pls
> 3430 3098 Pls
> 4467 2194 Pls
> 4653 2845 Pls
> 4055 2116 Pls
> 5684 1969 Pls
> 4397 3093 Pls
> 4953 3206 Pls
> 5647 1896 Pls
> 3459 2282 Pls
> 5718 3345 Pls
> 5146 1952 Pls
> 3891 2260 Pls
> 6070 3531 Pls
> 4619 2389 Pls
> 5486 3020 Pls
> 4234 2696 Pls
> 5275 2499 Pls
> 4025 1930 Pls
> 4764 3051 Pls
> 5639 2372 Pls
> 4170 3166 Pls
> 3266 2833 Pls
> 4684 2812 Pls
> 4714 3254 Pls
> 2733 2347 Pls
> 4098 2302 Pls
> 4177 4632 Pls
> 3071 2483 Pls
> 5663 2639 Pls
> 4404 2385 Pls
> 2901 1683 Pls
> 5702 3671 Pls
> 5399 2940 Pls
> 5837 1139 Pls
> 4509 2610 Pls
> 4811 2092 Pls
> 5692 2485 Pls
> 4871 2339 Pls
> 2935 2917 Pls
> 4917 3001 Pls
> 3744 2355 Pls
> 4200 2694 Pls
> 4834 2515 Pls
> 5096 1688 Pls
> 3508 2473 Pls
> 4115 3363 Pls
> 5031 2911 Pls
> 3555 2110 Pls
> 4943 3812 Pls
> 3762 2178 Pls
> 3801 1980 Pls
> 5461 2154 Pls
> 3712 2138 Pls
> 3984 2255 Pls
> 5559 3028 Pls
> 3089 3056 Pls
> 5774 2958 Pls
> 4904 1713 Pls
> 5131 2786 Pls
> 5015 3208 Pls
> 5309 3127 Pls
> 3962 2596 Pls
> 3433 3541 Pls
> 3652 2598 Pls
> 5453 3794 Pls
> 5535 3003 Pls
> 3516 2639 Pls
> 3612 1156 Pls
> 5784 3196 Pls
> 3348 2399 Pls
> 4425 2105 Pls
> 3206 2076 Pls
> 4789 3261 Pls
> 5413 1823 Pls
> 3797 2381 Pls
> 4139 2898 Pls
> 5304 2902 Pls
> 5732 2288 Pls
> 4269 2448 Pls
> 4964 2859 Pls
> 5451 3111 Pls
> 5181 3389 Pls
> 4847 3370 Pls
> 4122 2447 Pls
> 4793 2886 Pls
> 4788 2441 Pls
> 5309 3320 Pls
> 3207 2635 Pls
> 5524 4119 Pls
> 3508 2881 Pls
> 5673 2889 Pls
> 3904 3402 Pls
> 5320 2645 Pls
> 5784 2200 Pls
> 4681 1953 Pls
> 4499 3129 Pls
> 5366 3149 Pls
> 5657 2618 Pls
> 3548 2422 Pls
> 4074 4100 Pls
> 4220 2854 Pls
> 3528 2250 Pls
> 5250 2574 Pls
> 3851 3040 Pls
> 2903 2237 Pls
> 4001 2891 Pls
> 4140 2591 Pls
> 4400 3486 Pls
> 3879 2395 Pls
> 3418 2751 Pls
> 4420 2540 Pls
> 4115 3339 Pls
> 4656 2772 Pls
> 4128 2963 Pls
> 4420 4284 Pls
> 2977 2512 Pls
> 3874 2697 Pls
> 5374 2886 Pls
> 2846 2193 Pls
> 5125 2300 Pls
> 4143 1333 Pls
> 4518 3392 Pls
> 4126 2716 Pls
> 5221 2995 Pls
> 5814 981 Pls
> 5231 1764 Pls
> 5139 2669 Pls
> 4105 2134 Pls
> 5432 2893 Pls
> 3731 2152 Pls
> 4880 2765 Pls
> 4021 2629 Pls
> 4939 2474 Pls
> 4326 999 Pls
> 4131 2768 Pls
> 4107 2807 Pls
> 4905 2203 Pls
> 4699 3357 Pls
> 5317 2705 Pls
> 4587 3631 Pls
> 3710 3257 Pls
> 3981 2731 Pls
> 4065 3832 Pls
> 4129 2702 Pls
> 5333 2707 Pls
> 4743 1813 Pls
> 3539 801 Pls
> 5172 2965 Pls
> 5934 1912 Pls
> 3989 4265 Pls
> 3834 2861 Pls
> 5636 2361 Pls
> 4790 2720 Pls
> 3218 2177 Pls
> 3634 2747 Pls
> 3371 2663 Pls
> 4244 2736 Pls
> 4985 2933 Pls
> 4978 3750 Pls
> 4310 3015 Pls
> 5506 3385 Pls
> 3925 3321 Pls
> 5276 2590 Pls
> 5094 2485 Pls
> 4093 2341 Pls
> 5277 2957 Pls
> 4961 3640 Pls
> 4032 2530 Pls
> 5789 3343 Pls
> 3692 1047 Pls
> 5149 2843 Pls
> 4767 1400 Pls
> 5156 2423 Pls
> 3284 2004 Pls
> 4069 3002 Pls
> 3597 1944 Pls
> 5462 3653 Pls
> 5287 2184 Pls
> 3016 1880 Pls
> 3084 2436 Pls
> 3072 2365 Pls
> 5397 2733 Pls
> 4735 2669 Pls
> 5775 1839 Pls
> 4332 2100 Pls
> 2614 2149 Pls
> 4251 2845 Pls
> 3614 3242 Pls
> 4453 2987 Pls
> 3724 1976 Pls
> 5746 2625 Pls
> 5247 2665 Pls
> 4192 2829 Pls
> 3652 2112 Pls
> 4109 2187 Pls
> 5886 2965 Pls
> 3995 4068 Pls
> 5255 2698 Pls
> 4641 4155 Pls
> 5220 2056 Pls
> 2967 2103 Pls
> 3958 2434 Pls
> 3467 2207 Pls
> 4112 2806 Pls
> 5142 2309 Pls
> 4714 2483 Pls
> 3099 1305 Pls
> 3905 1761 Pls
> 3603 3026 Pls
> 4700 2732 Pls
> 4109 4495 Pls
> 3215 2857 Pls
> 3500 2648 Pls
> 5914 3181 Pls
> 2862 2152 Pls
> 3110 1497 Pls
> 4436 3203 Pls
> 3968 1637 Pls
> 5184 2404 Pls
> 5115 2824 Pls
> 5423 2207 Pls
> 4471 2448 Pls
> 2986 4127 Pls
> 4836 2771 Pls
> 5499 2742 Pls
> 5704 2724 Pls
> 2867 2562 Pls
> 4862 2457 Pls
> 5064 2909 Pls
> 4030 2826 Pls
> 4532 2238 Pls
> 5467 2534 Pls
> 3475 2896 Pls
> 2843 2106 Pls
> 4140 2547 Pls
> 4453 2912 Pls
> 5797 3460 Pls
> 4684 1955 Pls
> 3011 1253 Pls
> 3801 3147 Pls
> 3801 3147 Pls
> 4310 2474 Pls
> 3574 2211 Pls
> 4794 2535 Pls
> 4960 3459 Pls
> 4450 3131 Pls
> 5241 2776 Pls
> 3981 2081 Pls
> 3362 2411 Pls
> 5438 3140 Pls
> 3944 2760 Pls
> 5170 2712 Pls
> 3690 2275 Pls
> 5682 3427 Pls
> 5490 3268 Pls
> 3732 1795 Pls
> 4736 2966 Pls
> 2608 2660 Pls
> 4414 3187 Pls
> 4744 2516 Pls
> 3460 2724 Pls
> 5368 3034 Pls
> 3088 1510 Pls
> 3489 3480 Pls
> 2871 2727 Pls
> 5901 2768 Pls
> 3150 2146 Pls
> 3714 2642 Pls
> 3062 1348 Pls
> 4676 2464 Pls
> 2501 2202 Pls
> 3765 2766 Pls
> 3702 2854 Pls
> 2591 2016 Pls
> 5810 2437 Pls
> 5741 2608 Pls
> 4336 2060 Pls
> 4898 3380 Pls
> 3728 2328 Pls
> 2585 2342 Pls
> 3452 3057 Pls
> 3180 2274 Pls
> 3243 2557 Pls
> 4819 3026 Pls
> 3943 2707 Pls
> 4623 2704 Pls
> 4364 3000 Pls
> 3266 761 Pls
> 3456 2507 Pls
> 4180 1570 Pls
> 4790 2124 Pls
> 4680 2587 Pls
> 3302 2255 Pls
> 3304 2280 Pls
> 5862 4030 Pls
> 4354 1713 Pls
> 3906 2011 Pls
> 5379 3216 Pls
> 5353 3009 Pls
> 5470 3666 Pls
> 2950 2029 Pls
> 3984 2399 Pls
> 3063 2021 Pls
> 4220 4417 Pls
> 5150 3296 Pls
> 5656 3572 Pls
> 5521 2323 Pls
> 3853 2492 Pls
> 3768 2169 Pls
> 5350 3677 Pls
> 5662 3004 Pls
> 4911 3084 Pls
> 3426 840 Pls
> 4607 2570 Pls
> 4315 2170 Pls
> 3239 3545 Pls
> 3096 3120 Pls
> 2987 1865 Pls
> 4558 2490 Pls
> 3898 2507 Pls
> 5777 3318 Pls
> 4257 2469 Pls
> 4957 3197 Pls
> 5787 3092 Pls
> 3793 2833 Pls
> 4256 2712 Pls
> 4857 2237 Pls
> 5408 2742 Pls
> 2761 2202 Pls
> 3715 2371 Pls
> 5672 3256 Pls
> 5121 3016 Pls
> 2856 2433 Pls
> 3738 723 Pls
> 4964 3073 Pls
> 2713 2413 Pls
> 5020 2894 Pls
> 3045 1814 Pls
> 4851 1526 Pls
> 4532 2368 Pls
> 4498 3064 Pls
> 3289 3167 Pls
> 3038 3385 Pls
> 3528 1155 Pls
> 4741 3113 Pls
> 3855 1417 Pls
> 2936 2355 Pls
> 2519 2040 Pls
> 5635 2467 Pls
> 5506 3141 Pls
> 4250 2883 Pls
> 3763 2872 Pls
> 3048 2517 Pls
> 2984 2757 Pls
> 5194 3130 Pls
> 4140 2126 Pls
> 5339 3453 Pls
> 5673 3622 Pls
> 3594 2666 Pls
> 2715 2635 Pls
> 5818 3282 Pls
> 5433 2287 Pls
> 5805 3513 Pls
> 5692 2831 Pls
> 4323 3250 Pls
> 3973 2029 Pls
> 5499 3226 Pls
> 5118 2153 Pls
> 2959 2279 Pls
> 3550 3575 Pls
> 2958 2002 Pls
> 3404 1701 Pls
> 3744 1961 Pls
> 5055 2166 Pls
> 5286 1948 Pls
> 3498 1824 Pls
> 4657 1779 Pls
> 3249 2974 Pls
> 2867 2660 Pls
> 4113 2962 Pls
> 2838 2574 Pls
> 3983 3286 Pls
> 3938 2042 Pls
> 5326 2587 Pls
> 4048 3040 Pls
> 3697 1341 Pls
> 3507 2687 Pls
> 4088 2513 Pls
> 3190 1642 Pls
> 4509 3802 Pls
> 4106 2707 Pls
> 5664 2672 Pls
> 3078 2021 Pls
> 4094 3248 Pls
> 4780 2443 Pls
> 4040 2129 Pls
> 4706 2581 Pls
> 3436 2225 Pls
> 5297 3362 Pls
> 5122 3498 Pls
> 5305 2888 Pls
> 5847 2081 Pls
> 4682 2111 Pls
> 3350 1556 Pls
> 3738 2474 Pls
> 5608 3066 Pls
> 5296 3661 Pls
> 4761 3111 Pls
> 4004 2675 Pls
> 5920 3082 Pls
> 3212 2938 Pls
> 3406 3088 Pls
> 4845 3287 Pls
> 3405 2863 Pls
> 5280 3397 Pls
> 4802 2748 Pls
> 5766 3126 Pls
> 5464 2363 Pls
> 5700 2589 Pls
> 3220 1475 Pls
> 3568 2310 Pls
> 3849 2450 Pls
> 3677 1970 Pls
> 5456 3418 Pls
> 3454 1436 Pls
> 3346 2053 Pls
> 5449 3229 Pls
> 3241 2608 Pls
> 3856 3034 Pls
> 5839 3302 Pls
> 5307 3295 Pls
> 3718 2251 Pls
> 4753 2003 Pls
> 4323 2404 Pls
> 3196 3699 Pls
> 2615 2807 Pls
> 4937 2365 Pls
> 5416 2056 Pls
> 4134 2184 Pls
> 4117 2602 Pls
> 5625 2848 Pls
> 3736 2539 Pls
> 5234 3105 Pls
> 4400 2953 Pls
> 3482 1848 Pls
> 5823 3116 Pls
> 2943 2289 Pls
> 5846 2872 Pls
> 5171 2450 Pls
> 5109 3387 Pls
> 3568 1303 Pls
> 3853 1539 Pls
> 3557 2685 Pls
> 4814 3591 Pls
> 4845 2729 Pls
> 4220 2648 Pls
> 5435 2565 Pls
> 3719 2988 Pls
> 4978 1835 Pls
> 5289 2454 Pls
> 4294 2291 Pls
> 3794 1748 Pls
> 4371 3119 Pls
> 4093 3168 Pls
> 5035 2828 Pls
> 3606 4473 Pls
> 3771 4633 Pls
> 4470 1487 Pls
> 5408 2864 Pls
> 3580 1025 Pls
> 3589 2193 Pls
> 3968 2301 Pls
> 4831 3440 Pls
> 3473 3407 Pls
> 3946 2920 Pls
> 4843 2549 Pls
> 3032 2729 Pls
> 4092 2530 Pls
> 2628 3156 Pls
> 4837 3034 Pls
> 4658 2020 Pls
> 4726 2635 Pls
> 3669 3267 Pls
> 4004 3565 Pls
> 5046 3263 Pls
> 3497 2442 Pls
> 3716 2690 Pls
> 5185 1093 Pls
> 5375 2525 Pls
> 4011 3379 Pls
> 3805 2332 Pls
> 4397 3905 Pls
> 5895 3055 Pls
> 3479 2222 Pls
> 4075 1909 Pls
> 5159 2792 Pls
> 3062 1226 Pls
> 3457 2188 Pls
> 3393 2353 Pls
> 3616 2461 Pls
> 5802 2693 Pls
> 4379 2464 Pls
> 5233 2528 Pls
> 3665 2071 Pls
> 2608 2537 Pls
> 3497 2794 Pls
> 3899 2654 Pls
> 5684 3394 Pls
> 3524 3234 Pls
> 2472 1940 Pls
> 4819 2781 Pls
> 3088 3698 Pls
> 4503 2657 Pls
> 5700 2213 Pls
> 5608 3071 Pls
> 4097 2184 Pls
> 3746 4502 Pls
> 4688 2816 Pls
> 3581 2605 Pls
> 3737 2411 Pls
> 5105 2970 Pls
> 4529 1345 Pls
> 5689 3263 Pls
> 3741 2348 Pls
> 3730 3312 Pls
> 3479 2264 Pls
> 5820 2956 Pls
> 4769 3112 Pls
> 5257 3207 Pls
> 3070 2292 Pls
> 2953 3240 Pls
> 4630 939 Pls
> 4249 2417 Pls
> 3135 2551 Pls
> 5198 2855 Pls
> 2966 2730 Pls
> 5360 3716 Pls
> 4019 3405 Pls
> 3996 1604 Pls
> 5307 1766 Pls
> 3189 3649 Pls
> 4789 3882 Pls
> 5060 3133 Pls
> 3954 3098 Pls
> 4069 1451 Pls
> 5009 2722 Pls
> 5775 2456 Pls
> 3988 2048 Pls
> 4080 2637 Pls
> 4314 2756 Pls
> 3911 3020 Pls
> 4557 2776 Pls
> 4325 2713 Pls
> 5209 987 Pls
> 4649 2107 Pls
> 4542 2272 Pls
> 4659 3546 Pls
> 5585 2833 Pls
> 3700 2959 Pls
> 5182 2027 Pls
> 5727 2600 Pls
> 3705 3785 Pls
> 4002 2213 Pls
> 4069 2956 Pls
> 4391 2231 Pls
> 3915 2416 Pls
> 5652 2927 Pls
> 5639 3217 Pls
> 4859 1835 Pls
> 4079 2523 Pls
> 3371 3156 Pls
> 4028 2483 Pls
> 4552 1949 Pls
> 5776 2573 Pls
> 3721 3044 Pls
> 5159 2683 Pls
> 3343 3899 Pls
> 3634 4228 Pls
> 5491 2399 Pls
> 5519 1249 Pls
> 3093 926 Pls
> 3892 1604 Pls
> 5150 3511 Pls
> 3725 2347 Pls
> 5171 1043 Pls
> 4319 2400 Pls
> 4140 2785 Pls
> 5548 2887 Pls
> 5228 2982 Pls
> 3624 1843 Pls
> 4052 2035 Pls
> 4775 2693 Pls
> 3408 3042 Pls
> 4152 2854 Pls
> 4398 2037 Pls
> 3851 2388 Pls
> 3742 1910 Pls
> 4814 2574 Pls
> 4036 2825 Pls
> 4776 2214 Pls
> 3294 2719 Pls
> 3842 2118 Pls
> 5053 4073 Pls
> 4933 2634 Pls
> 3307 1703 Pls
> 5816 3057 Pls
> 4368 2941 Pls
> 3141 2657 Pls
> 5154 3095 Pls
> 5970 3183 Pls
> 3063 1791 Pls
> 3446 2360 Pls
> 5651 2741 Pls
> 5750 2971 Pls
> 3120 2245 Pls
> 3120 2794 Pls
> 3989 2609 Pls
> 5173 2421 Pls
> 3924 4742 Pls
> 5589 3090 Pls
> 4756 3515 Pls
> 3546 2662 Pls
> 4089 2703 Pls
> 3053 1977 Pls
> 5462 2413 Pls
> 3774 3916 Pls
> 3446 2324 Pls
> 4000 2651 Pls
> 4296 3170 Pls
> 4682 3291 Pls
> 5066 2804 Pls
> 2969 2360 Pls
> 5173 2925 Pls
> 5647 2381 Pls
> 4518 2639 Pls
> 5957 2953 Pls
> 3181 3010 Pls
> 5538 2620 Pls
> 4643 2965 Pls
> 4973 4146 Pls
> 3706 3244 Pls
> 4802 2564 Pls
> 4355 3045 Pls
> 5038 2556 Pls
> 3105 1796 Pls
> 5300 3173 Pls
> 4394 2609 Pls
> 4338 2336 Pls
> 4538 1484 Pls
> 5024 3953 Pls
> 4847 2571 Pls
> 3667 2837 Pls
> 3478 1386 Pls
> 4030 2355 Pls
> 4153 2624 Pls
> 4702 1670 Pls
> 4044 2411 Pls
> 3213 2533 Pls
> 5278 2609 Pls
> 3920 2845 Pls
> 4288 3571 Pls
> 4845 2903 Pls
> 5400 1155 Pls
> 5518 4395 Pls
> 4055 2709 Pls
> 4595 728 Pls
> 5148 3069 Pls
> 3500 2435 Pls
> 4819 4366 Pls
> 4137 3461 Pls
> 3505 2546 Pls
> 3432 2124 Pls
> 3296 2540 Pls
> 3722 1190 Pls
> 3152 2837 Pls
> 3300 2326 Pls
> 4127 2331 Pls
> 3137 2458 Pls
> 3582 3814 Pls
> 4771 3044 Pls
> 5930 2526 Pls
> 5695 2696 Pls
> 4696 2339 Pls
> 3441 2612 Pls
> 4508 2525 Pls
> 6030 2990 Pls
> 3225 2537 Pls
> 4144 2173 Pls
> 5425 3045 Pls
> 3217 3292 Pls
> 5301 1924 Pls
> 4041 1148 Pls
> 5610 2995 Pls
> 5681 2269 Pls
> 5128 2489 Pls
> 4889 2849 Pls
> 5747 4396 Pls
> 4796 3149 Pls
> 3757 2467 Pls
> 4140 2513 Pls
> 4342 2886 Pls
> 5759 2937 Pls
> 5044 3326 Pls
> 4376 2407 Pls
> 3053 2601 Pls
> 5427 2995 Pls
> 4819 3065 Pls
> 4185 2578 Pls
> 4884 3269 Pls
> 5089 3230 Pls
> 4519 2462 Pls
> 4873 2637 Pls
> 5779 3058 Pls
> 5010 2853 Pls
> 3827 3446 Pls
> 3359 3027 Pls
> 5119 3127 Pls
> 4419 2898 Pls
> 4394 969 Pls
> 5471 2987 Pls
> 4535 2443 Pls
> 3504 1786 Pls
> 3088 3097 Pls
> 4485 1678 Pls
> 2873 1408 Pls
> 5379 3105 Pls
> 3195 2940 Pls
> 5449 1011 Pls
> 5726 2567 Pls
> 5051 1770 Pls
> 3065 2472 Pls
> 2716 2452 Pls
> 4136 2693 Pls
> 5149 2884 Pls
> 5053 3089 Pls
> 3166 2491 Pls
> 3715 2078 Pls
> 3769 2713 Pls
> 5188 1881 Pls
> 4100 712 Pls
> 3794 2977 Pls
> 3656 2556 Pls
> 5310 2570 Pls
> 5810 889 Pls
> 4097 2108 Pls
> 3989 3914 Pls
> 4938 3174 Pls
> 3768 2975 Pls
> 3698 2308 Pls
> 5247 3246 Pls
> 5312 4129 Pls
> 4998 2938 Pls
> 4325 3192 Pls
> 3934 2082 Pls
> 5741 3938 Pls
> 5675 3101 Pls
> 4833 3269 Pls
> 5571 3770 Pls
> 4801 2859 Pls
> 4728 3561 Pls
> 3339 1898 Pls
> 5311 3441 Pls
> 3560 2431 Pls
> 4393 3172 Pls
> 4262 2221 Pls
> 4766 2640 Pls
> 4749 3111 Pls
> 3943 2780 Pls
> 5514 1268 Pls
> 5182 1669 Pls
> 5304 3771 Pls
> 4330 2591 Pls
> 2991 2160 Pls
> 3000 3102 Pls
> 4639 3254 Pls
> 4065 2523 Pls
> 3868 2389 Pls
> 5654 2488 Pls
> 4526 3095 Pls
> 3495 2814 Pls
> 5661 2673 Pls
> 3338 2617 Pls
> 5311 3077 Pls
> 3486 2849 Pls
> 4088 2786 Pls
> 5420 2849 Pls
> 5052 2858 Pls
> 3977 4535 Pls
> 5039 3076 Pls
> 5512 2256 Pls
> 5718 3242 Pls
> 3273 2069 Pls
> 5566 2709 Pls
> 4632 2227 Pls
> 5028 1711 Pls
> 3134 1803 Pls
> 3350 3062 Pls
> 5017 2254 Pls
> 4115 2826 Pls
> 4317 2550 Pls
> 4449 2985 Pls
> 5024 3647 Pls
> 4854 1048 Pls
> 4914 2471 Pls
> 3867 2548 Pls
> 5595 2394 Pls
> 3676 2758 Pls
> 3723 2902 Pls
> 3894 3014 Pls
> 5176 3113 Pls
> 4050 2349 Pls
> 5512 1079 Pls
> 5065 2601 Pls
> 5499 2502 Pls
> 4318 1718 Pls
> 4940 2714 Pls
> 4013 2746 Pls
> 4186 2356 Pls
> 4749 2993 Pls
> 4348 3033 Pls
> 4565 1722 Pls
> 3108 1263 Pls
> 4622 1962 Pls
> 5312 3129 Pls
> 3603 2309 Pls
> 5365 3049 Pls
> 5438 2463 Pls
> 3934 2536 Pls
> 4698 3710 Pls
> 5251 3373 Pls
> 4369 3644 Pls
> 5616 3071 Pls
> 5149 3307 Pls
> 4983 2302 Pls
> 5218 3371 Pls
> 4054 2879 Pls
> 5447 4251 Pls
> 5501 1572 Pls
> 3468 1101 Pls
> 4299 2754 Pls
> 3775 2347 Pls
> 2895 2334 Pls
> 2895 2334 Pls
> 3059 805 Pls
> 3258 1822 Pls
> 3722 3010 Pls
> 3685 3484 Pls
> 4355 3611 Pls
> 5177 2341 Pls
> 5178 4347 Pls
> 3148 1724 Pls
> 2799 2414 Pls
> 3060 1863 Pls
> 4714 3195 Pls
> 5159 3106 Pls
> 3232 3515 Pls
> 2962 2790 Pls
> 4770 2367 Pls
> 5624 2859 Pls
> 5523 2591 Pls
> 5346 3404 Pls
> 5640 2824 Pls
> 4320 2845 Pls
> 3959 2971 Pls
> 5164 2709 Pls
> 4320 2329 Pls
> 2793 2458 Pls
> 3460 3508 Pls
> 3912 2507 Pls
> 5972 2892 Pls
> 4201 2518 Pls
> 2945 2166 Pls
> 4944 3520 Pls
> 4392 3138 Pls
> 3129 2039 Pls
> 5183 2474 Pls
> 5522 2759 Pls
> 4946 3045 Pls
> 3437 2391 Pls
> 4707 2624 Pls
> 3221 2602 Pls
> 2843 1718 Pls
> 4144 2434 Pls
> 3261 2316 Pls
> 3906 1790 Pls
> 3874 3208 Pls
> 5665 3143 Pls
> 5304 2392 Pls
> 4476 3085 Pls
> 2903 3405 Pls
> 5434 2938 Pls
> 5632 2736 Pls
> 5345 2969 Pls
> 3427 1367 Pls
> 3103 2703 Pls
> 3517 2888 Pls
> 5051 1726 Pls
> 3322 2841 Pls
> 3397 2366 Pls
> 3089 3329 Pls
> 4274 1935 Pls
> 5149 3324 Pls
> 2934 1601 Pls
> 4065 3433 Pls
> 3235 3200 Pls
> 4206 1420 Pls
> 4740 2205 Pls
> 5680 2628 Pls
> 4326 2926 Pls
> 5188 1657 Pls
> 3418 2724 Pls
> 5573 2269 Pls
> 5379 2993 Pls
> 5496 2930 Pls
> 3179 3284 Pls
> 5253 3027 Pls
> 4822 3302 Pls
> 4795 2441 Pls
> 5291 2776 Pls
> 3466 1840 Pls
> 5030 3166 Pls
> 4722 2439 Pls
> 3712 2358 Pls
> 5287 1882 Pls
> 5062 2888 Pls
> 3465 2130 Pls
> 5700 3019 Pls
> 3260 2339 Pls
> 4994 2278 Pls
> 5022 2593 Pls
> 4724 3116 Pls
> 3809 1648 Pls
> 3767 1909 Pls
> 3247 2426 Pls
> 2585 2370 Pls
> 3529 2338 Pls
> 4436 2784 Pls
> 5636 3073 Pls
> 3467 2276 Pls
> 5487 3302 Pls
> 5696 3297 Pls
> 3488 2363 Pls
> 4907 2706 Pls
> 3425 1963 Pls
> 3352 2330 Pls
> 5831 3110 Pls
> 4691 2267 Pls
> 4473 1754 Pls
> 3975 3193 Pls
> 5563 2855 Pls
> 3766 3809 Pls
> 5053 2577 Pls
> 5723 2757 Pls
> 3606 2753 Pls
> 4957 2792 Pls
> 3107 2383 Pls
> 4427 2873 Pls
> 5454 3562 Pls
> 5142 3566 Pls
> 5828 3140 Pls
> 5055 2157 Pls
> 5870 3147 Pls
> 5291 3199 Pls
> 3880 2726 Pls
> 2978 2565 Pls
> 4038 2462 Pls
> 5693 3520 Pls
> 4374 2555 Pls
> 5247 2089 Pls
> 3596 2927 Pls
> 3981 3009 Pls
> 3925 2814 Pls
> 2841 2275 Pls
> 3246 2131 Pls
> 3808 3420 Pls
> 5916 2575 Pls
> 5251 3417 Pls
26819,28461c33444,33805
< 4982 4616 Pls
< 5199 2040 Pls
< 4068 2412 Pls
< 5028 2117 Pls
< 4722 2164 Pls
< 5586 2822 Pls
< 2812 987 Pls
< 5209 4521 Pls
< 4787 2399 Pls
< 2992 649 Pls
< 3099 846 Pls
< 3985 1638 Pls
< 5360 3578 Pls
< 3633 2297 Pls
< 4103 4344 Pls
< 4063 3307 Pls
< 4713 1703 Pls
< 3579 2859 Pls
< 4388 1117 Pls
< 4064 2055 Pls
< 3914 4689 Pls
< 4306 2242 Pls
< 4045 1576 Pls
< 2995 661 Pls
< 4637 1344 Pls
< 3886 1942 Pls
< 2849 3297 Pls
< 4506 1931 Pls
< 3262 2398 Pls
< 5123 3557 Pls
< 3347 2044 Pls
< 3865 1930 Pls
< 5844 1894 Pls
< 3218 3952 Pls
< 4707 1942 Pls
< 3500 571 Pls
< 2824 1079 Pls
< 5400 2799 Pls
< 5400 2799 Pls
< 3982 702 Pls
< 3855 4544 Pls
< 5964 3746 Pls
< 5072 2339 Pls
< 2930 3095 Pls
< 4558 1384 Pls
< 2870 4186 Pls
< 5016 575 Pls
< 4635 3736 Pls
< 5590 1734 Pls
< 4299 1065 Pls
< 2449 598 Pls
< 5765 1996 Pls
< 4378 3116 Pls
< 3669 4338 Pls
< 4065 1854 Pls
< 4573 3884 Pls
< 3385 2372 Pls
< 2909 1461 Pls
< 3748 2309 Pls
< 4611 654 Pls
< 5754 3244 Pls
< 4779 2129 Pls
< 4273 3801 Pls
< 3947 833 Pls
< 3521 486 Pls
< 5826 3303 Pls
< 3027 2523 Pls
< 3731 2756 Pls
< 4585 3260 Pls
< 5609 3319 Pls
< 4779 3555 Pls
< 3992 2466 Pls
< 3884 3035 Pls
< 5121 2557 Pls
< 5443 3009 Pls
< 3798 2411 Pls
< 5004 2463 Pls
< 3793 2743 Pls
< 4462 949 Pls
< 3440 749 Pls
< 5822 1816 Pls
< 4964 3334 Pls
< 5838 3648 Pls
< 3929 3108 Pls
< 3596 1821 Pls
< 3385 1952 Pls
< 5670 3798 Pls
< 3819 3716 Pls
< 4073 2378 Pls
< 5069 2006 Pls
< 3611 2197 Pls
< 4451 3469 Pls
< 5589 1118 Pls
< 5360 2246 Pls
< 3836 2128 Pls
< 4862 4484 Pls
< 5392 1128 Pls
< 3640 3917 Pls
< 5089 2817 Pls
< 5364 3721 Pls
< 5302 1284 Pls
< 2951 2229 Pls
< 5304 1827 Pls
< 3920 2535 Pls
< 4020 915 Pls
< 5593 4673 Pls
< 2759 3984 Pls
< 4721 3433 Pls
< 4881 2442 Pls
< 5787 4242 Pls
< 2938 2216 Pls
< 2824 2750 Pls
< 5210 2791 Pls
< 4552 2768 Pls
< 4014 594 Pls
< 3643 2115 Pls
< 3961 2579 Pls
< 4575 1676 Pls
< 5584 3905 Pls
< 5611 4456 Pls
< 5570 2293 Pls
< 4356 4209 Pls
< 3351 2853 Pls
< 5506 4239 Pls
< 5071 2730 Pls
< 3577 2263 Pls
< 4916 410 Pls
< 4532 4021 Pls
< 4296 2546 Pls
< 2884 694 Pls
< 4246 1422 Pls
< 3510 2370 Pls
< 5404 3203 Pls
< 5583 3730 Pls
< 4095 2952 Pls
< 3444 2321 Pls
< 3655 3081 Pls
< 5135 3777 Pls
< 3808 2257 Pls
< 5695 4701 Pls
< 5351 3900 Pls
< 3958 3219 Pls
< 2761 1423 Pls
< 5398 1887 Pls
< 4430 926 Pls
< 3468 1628 Pls
< 5481 4202 Pls
< 4404 2737 Pls
< 5271 414 Pls
< 4001 1746 Pls
< 4356 4308 Pls
< 5117 2614 Pls
< 5831 3463 Pls
< 3150 1453 Pls
< 5584 3323 Pls
< 5631 3456 Pls
< 4510 4343 Pls
< 3762 1305 Pls
< 2999 3286 Pls
< 4820 2137 Pls
< 4363 2286 Pls
< 4336 839 Pls
< 2599 864 Pls
< 3600 4280 Pls
< 4316 2648 Pls
< 4850 2138 Pls
< 4727 1329 Pls
< 5856 2967 Pls
< 3512 1072 Pls
< 5438 2333 Pls
< 3684 3166 Pls
< 3850 3615 Pls
< 5610 2349 Pls
< 4052 1012 Pls
< 5135 4288 Pls
< 3690 4019 Pls
< 4275 2581 Pls
< 3962 2332 Pls
< 5388 3725 Pls
< 4287 2504 Pls
< 4960 3204 Pls
< 2852 1563 Pls
< 4924 3517 Pls
< 2728 1594 Pls
< 3920 3574 Pls
< 4625 2714 Pls
< 5273 4493 Pls
< 3759 3770 Pls
< 4039 4138 Pls
< 3410 2441 Pls
< 4733 3727 Pls
< 3813 3678 Pls
< 2978 1926 Pls
< 5415 3029 Pls
< 3381 1199 Pls
< 3726 2727 Pls
< 4223 3942 Pls
< 4776 3020 Pls
< 2967 2979 Pls
< 5364 1354 Pls
< 3304 1555 Pls
< 3030 1170 Pls
< 5739 1978 Pls
< 4866 4576 Pls
< 4384 4433 Pls
< 5651 3680 Pls
< 3667 1803 Pls
< 3485 1891 Pls
< 3086 1571 Pls
< 3010 2428 Pls
< 3434 3716 Pls
< 5047 2535 Pls
< 3370 1975 Pls
< 3892 2211 Pls
< 3995 2839 Pls
< 4797 4322 Pls
< 3005 2158 Pls
< 5093 573 Pls
< 3769 3189 Pls
< 4768 1685 Pls
< 3858 2614 Pls
< 5420 902 Pls
< 5440 3443 Pls
< 4801 3692 Pls
< 5497 2985 Pls
< 4382 3101 Pls
< 2446 1197 Pls
< 5447 779 Pls
< 3480 3892 Pls
< 2394 3056 Pls
< 5621 3249 Pls
< 5628 3081 Pls
< 2762 3181 Pls
< 4576 2502 Pls
< 3597 3140 Pls
< 2955 3091 Pls
< 5409 3008 Pls
< 4596 3081 Pls
< 4186 2905 Pls
< 3416 772 Pls
< 3760 897 Pls
< 4849 1399 Pls
< 5410 4259 Pls
< 5842 3888 Pls
< 3608 2364 Pls
< 5581 3288 Pls
< 4133 2308 Pls
< 5525 1298 Pls
< 2756 1421 Pls
< 5115 1010 Pls
< 3549 1269 Pls
< 4691 3010 Pls
< 3754 2059 Pls
< 4899 2741 Pls
< 3357 3413 Pls
< 4597 898 Pls
< 5669 1275 Pls
< 5611 2641 Pls
< 4635 2867 Pls
< 4994 3748 Pls
< 3568 4128 Pls
< 4758 1248 Pls
< 4217 1439 Pls
< 5782 2386 Pls
< 5778 4305 Pls
< 3726 1888 Pls
< 5589 3479 Pls
< 5372 2186 Pls
< 2328 2516 Pls
< 3920 4301 Pls
< 5397 3738 Pls
< 5783 3219 Pls
< 3003 1257 Pls
< 3028 4102 Pls
< 4794 3282 Pls
< 4445 4397 Pls
< 5661 1673 Pls
< 3829 4663 Pls
< 3385 2971 Pls
< 3087 2076 Pls
< 5526 4318 Pls
< 4533 1157 Pls
< 5707 1944 Pls
< 2762 3608 Pls
< 3904 3635 Pls
< 5373 4598 Pls
< 4786 3423 Pls
< 4274 4160 Pls
< 4148 2685 Pls
< 5026 3479 Pls
< 2837 1976 Pls
< 3729 2340 Pls
< 4267 1510 Pls
< 5646 4010 Pls
< 4241 724 Pls
< 2969 1686 Pls
< 3874 3802 Pls
< 3290 2124 Pls
< 3769 1618 Pls
< 4836 494 Pls
< 3925 1971 Pls
< 4753 3817 Pls
< 4736 1719 Pls
< 3642 585 Pls
< 3307 3879 Pls
< 4381 820 Pls
< 4574 3022 Pls
< 3954 554 Pls
< 4308 3864 Pls
< 4884 4244 Pls
< 3338 1117 Pls
< 5677 4714 Pls
< 3785 1042 Pls
< 4539 1479 Pls
< 5437 3614 Pls
< 4140 2517 Pls
< 5218 1851 Pls
< 4688 3722 Pls
< 5595 1423 Pls
< 4074 4109 Pls
< 3138 2984 Pls
< 4606 2912 Pls
< 4637 4406 Pls
< 2586 1338 Pls
< 3999 1185 Pls
< 2936 1796 Pls
< 5620 2325 Pls
< 4317 1467 Pls
< 5346 3344 Pls
< 4425 2229 Pls
< 4738 474 Pls
< 5650 1803 Pls
< 4799 1310 Pls
< 2795 3266 Pls
< 4847 3550 Pls
< 3633 1364 Pls
< 4105 2514 Pls
< 4761 1905 Pls
< 3388 1763 Pls
< 4017 4777 Pls
< 4966 3248 Pls
< 3438 537 Pls
< 3651 767 Pls
< 5410 685 Pls
< 3600 630 Pls
< 3882 1027 Pls
< 5512 3642 Pls
< 2955 3737 Pls
< 5735 3404 Pls
< 5068 2824 Pls
< 4949 4250 Pls
< 5253 3978 Pls
< 3859 2181 Pls
< 3538 2186 Pls
< 5487 3558 Pls
< 3396 2325 Pls
< 5744 4213 Pls
< 3223 1512 Pls
< 4338 518 Pls
< 3076 419 Pls
< 4715 4432 Pls
< 3687 1454 Pls
< 4041 3201 Pls
< 5248 3214 Pls
< 5691 1137 Pls
< 4176 1678 Pls
< 4896 3069 Pls
< 5400 3923 Pls
< 4775 4799 Pls
< 4024 1675 Pls
< 4719 3163 Pls
< 4714 1654 Pls
< 5253 4632 Pls
< 3077 2313 Pls
< 3389 3144 Pls
< 5629 3171 Pls
< 5264 2347 Pls
< 5745 841 Pls
< 4414 3984 Pls
< 5312 4051 Pls
< 5613 2254 Pls
< 3430 1590 Pls
< 4125 3054 Pls
< 3410 1011 Pls
< 5192 2107 Pls
< 3743 3684 Pls
< 2762 967 Pls
< 3899 3180 Pls
< 4042 2163 Pls
< 3772 1501 Pls
< 3295 2706 Pls
< 4332 1991 Pls
< 4017 4695 Pls
< 4577 2775 Pls
< 4031 3424 Pls
< 2839 1895 Pls
< 3768 2522 Pls
< 5320 3162 Pls
< 2703 818 Pls
< 5062 1180 Pls
< 4028 2587 Pls
< 5162 3531 Pls
< 5077 2426 Pls
< 4007 615 Pls
< 5380 3186 Pls
< 3620 677 Pls
< 4809 2753 Pls
< 3920 2293 Pls
< 4870 1768 Pls
< 4033 2762 Pls
< 4008 2894 Pls
< 4835 848 Pls
< 4621 4757 Pls
< 5261 2549 Pls
< 3598 4418 Pls
< 3878 2638 Pls
< 4031 2540 Pls
< 5278 2557 Pls
< 5111 3430 Pls
< 3726 3078 Pls
< 5592 1385 Pls
< 4716 2599 Pls
< 3088 764 Pls
< 3519 2691 Pls
< 3246 2406 Pls
< 4150 2653 Pls
< 4918 3320 Pls
< 4219 3600 Pls
< 3821 4636 Pls
< 5219 2159 Pls
< 5030 1804 Pls
< 3995 1318 Pls
< 5220 3403 Pls
< 3931 1956 Pls
< 5750 4708 Pls
< 5087 3015 Pls
< 5094 1596 Pls
< 3970 3554 Pls
< 5231 787 Pls
< 2949 1639 Pls
< 2937 1398 Pls
< 5344 2646 Pls
< 4659 2426 Pls
< 4241 502 Pls
< 2463 667 Pls
< 4158 3022 Pls
< 3498 4367 Pls
< 4367 3503 Pls
< 5706 2280 Pls
< 5189 2415 Pls
< 4097 2969 Pls
< 3538 542 Pls
< 4011 797 Pls
< 5850 3430 Pls
< 5197 2527 Pls
< 2829 511 Pls
< 3854 1631 Pls
< 3346 862 Pls
< 4014 2891 Pls
< 5080 1209 Pls
< 4637 1797 Pls
< 3487 3637 Pls
< 4623 2640 Pls
< 3085 3064 Pls
< 3381 2356 Pls
< 5879 4161 Pls
< 2719 676 Pls
< 4349 4236 Pls
< 5123 1530 Pls
< 5052 2953 Pls
< 5371 863 Pls
< 4386 1680 Pls
< 4763 2772 Pls
< 5449 2674 Pls
< 5662 2612 Pls
< 2725 2065 Pls
< 4790 1711 Pls
< 5000 3238 Pls
< 3929 2958 Pls
< 4449 967 Pls
< 5417 1970 Pls
< 3354 3197 Pls
< 2700 523 Pls
< 4043 2015 Pls
< 4367 3249 Pls
< 3692 4046 Pls
< 3692 4046 Pls
< 4219 1767 Pls
< 3457 878 Pls
< 4720 1974 Pls
< 4364 3991 Pls
< 5183 2790 Pls
< 3878 438 Pls
< 3238 1555 Pls
< 5386 4021 Pls
< 3839 2734 Pls
< 5109 2572 Pls
< 3577 1092 Pls
< 5440 4455 Pls
< 4660 3434 Pls
< 2457 2398 Pls
< 4326 4179 Pls
< 4668 1909 Pls
< 3339 2615 Pls
< 5314 3664 Pls
< 2729 2622 Pls
< 5866 2763 Pls
< 3018 659 Pls
< 3601 2337 Pls
< 4597 1733 Pls
< 2346 848 Pls
< 3655 2757 Pls
< 3589 3054 Pls
< 5772 1644 Pls
< 5700 2222 Pls
< 3616 1274 Pls
< 2433 1319 Pls
< 3330 3741 Pls
< 3049 1090 Pls
< 3114 2049 Pls
< 4745 3634 Pls
< 3839 2555 Pls
< 4543 2545 Pls
< 4275 3549 Pls
< 3335 1878 Pls
< 4716 582 Pls
< 4602 2149 Pls
< 3176 1026 Pls
< 3178 1111 Pls
< 5326 4278 Pls
< 5298 3578 Pls
< 3881 1513 Pls
< 5088 4550 Pls
< 5472 1257 Pls
< 3746 1829 Pls
< 3658 734 Pls
< 5618 3562 Pls
< 4841 3832 Pls
< 4526 2091 Pls
< 4224 737 Pls
< 2963 3953 Pls
< 4475 1822 Pls
< 3793 1879 Pls
< 5737 4625 Pls
< 4164 1749 Pls
< 4889 4216 Pls
< 5748 3857 Pls
< 3683 2983 Pls
< 4162 2572 Pls
< 4785 966 Pls
< 5355 2675 Pls
< 2615 845 Pls
< 3603 1419 Pls
< 5629 4416 Pls
< 5059 3602 Pls
< 2713 1629 Pls
< 4895 3793 Pls
< 2565 1562 Pls
< 4953 3187 Pls
< 4448 1408 Pls
< 4413 3763 Pls
< 3162 4111 Pls
< 4665 3931 Pls
< 2797 1363 Pls
< 5590 1745 Pls
< 5457 4025 Pls
< 4157 3151 Pls
< 3653 3114 Pls
< 2912 1911 Pls
< 2846 2726 Pls
< 5134 3988 Pls
< 4043 589 Pls
< 3478 2418 Pls
< 2568 2313 Pls
< 5780 4503 Pls
< 5381 1133 Pls
< 5649 2975 Pls
< 4232 4394 Pls
< 5450 4312 Pls
< 5055 681 Pls
< 2820 1108 Pls
< 4990 726 Pls
< 3120 3460 Pls
< 2725 2396 Pls
< 4015 3420 Pls
< 2695 2105 Pls
< 3880 4515 Pls
< 5271 2151 Pls
< 3948 3684 Pls
< 3388 2489 Pls
< 3989 1900 Pls
< 4007 2557 Pls
< 5621 2439 Pls
< 3995 4388 Pls
< 4705 1663 Pls
< 3939 601 Pls
< 4629 2131 Pls
< 3314 925 Pls
< 5241 4772 Pls
< 5249 3169 Pls
< 5810 438 Pls
< 4604 538 Pls
< 3627 1767 Pls
< 5563 3772 Pls
< 4685 3923 Pls
< 3902 2449 Pls
< 5885 3826 Pls
< 3082 3338 Pls
< 3283 3846 Pls
< 4773 4520 Pls
< 3282 3083 Pls
< 4729 2695 Pls
< 5726 3975 Pls
< 5414 1391 Pls
< 5658 2157 Pls
< 3451 1214 Pls
< 3742 1686 Pls
< 5398 4322 Pls
< 3112 2221 Pls
< 3748 3661 Pls
< 5802 4571 Pls
< 5251 4547 Pls
< 3606 1013 Pls
< 4233 1529 Pls
< 2464 2895 Pls
< 4868 1399 Pls
< 4037 785 Pls
< 4019 2200 Pls
< 5580 3035 Pls
< 3625 1988 Pls
< 5175 3904 Pls
< 4312 3387 Pls
< 5785 3939 Pls
< 2804 1142 Pls
< 5809 3114 Pls
< 5110 1686 Pls
< 3439 2483 Pls
< 4773 2630 Pls
< 4126 2357 Pls
< 5384 2076 Pls
< 3607 3509 Pls
< 5233 1700 Pls
< 4203 1149 Pls
< 4281 3952 Pls
< 3994 4116 Pls
< 4969 2965 Pls
< 5356 3088 Pls
< 3472 816 Pls
< 3864 1182 Pls
< 3842 3277 Pls
< 4770 2020 Pls
< 2896 2630 Pls
< 3993 1958 Pls
< 2477 4074 Pls
< 4764 3661 Pls
< 4650 2312 Pls
< 3555 4453 Pls
< 4980 4439 Pls
< 3378 1659 Pls
< 3604 2499 Pls
< 5321 1939 Pls
< 3696 1286 Pls
< 5859 3733 Pls
< 3359 916 Pls
< 5098 2845 Pls
< 3336 800 Pls
< 3269 1356 Pls
< 3501 1723 Pls
< 5763 2510 Pls
< 4290 1733 Pls
< 5174 1951 Pls
< 3551 405 Pls
< 2457 1979 Pls
< 3378 2851 Pls
< 3793 2376 Pls
< 3405 4340 Pls
< 4745 2808 Pls
< 4419 2386 Pls
< 5657 883 Pls
< 5562 3787 Pls
< 3998 788 Pls
< 4610 2924 Pls
< 3464 2211 Pls
< 3625 1554 Pls
< 5042 3448 Pls
< 5647 4437 Pls
< 3630 1341 Pls
< 3618 4604 Pls
< 3359 1058 Pls
< 5782 3397 Pls
< 4694 3927 Pls
< 5200 4249 Pls
< 2935 1152 Pls
< 2814 4361 Pls
< 4155 1573 Pls
< 3003 2030 Pls
< 5139 3057 Pls
< 2828 2632 Pls
< 4995 3997 Pls
< 3850 3879 Pls
< 4942 2606 Pls
< 5736 1707 Pls
< 3981 2318 Pls
< 4223 2722 Pls
< 3806 3617 Pls
< 4474 2789 Pls
< 4235 2578 Pls
< 4570 527 Pls
< 4459 1084 Pls
< 5539 2983 Pls
< 3587 3407 Pls
< 5685 2192 Pls
< 3900 883 Pls
< 3969 3399 Pls
< 4302 944 Pls
< 3810 1570 Pls
< 5608 3300 Pls
< 5594 4281 Pls
< 3979 1932 Pls
< 3247 4076 Pls
< 3927 1796 Pls
< 5737 2102 Pls
< 3609 3696 Pls
< 5098 2474 Pls
< 5441 1515 Pls
< 3613 1337 Pls
< 4229 1517 Pls
< 4043 2821 Pls
< 5501 3165 Pls
< 5169 3486 Pls
< 4700 2509 Pls
< 3285 3689 Pls
< 4055 3052 Pls
< 3744 1477 Pls
< 4741 2105 Pls
< 3935 2954 Pls
< 4702 886 Pls
< 3167 2595 Pls
< 3734 563 Pls
< 4864 2309 Pls
< 5778 3742 Pls
< 4279 3349 Pls
< 3008 2388 Pls
< 5093 3870 Pls
< 5937 4168 Pls
< 3324 1380 Pls
< 5607 2671 Pls
< 5710 3449 Pls
< 2987 992 Pls
< 2987 2849 Pls
< 3887 2224 Pls
< 5113 1588 Pls
< 5543 3852 Pls
< 3428 2405 Pls
< 3990 2543 Pls
< 5411 1562 Pls
< 3324 1259 Pls
< 3898 2367 Pls
< 4204 4124 Pls
< 4604 4531 Pls
< 5001 2884 Pls
< 2831 1381 Pls
< 5112 3294 Pls
< 5603 1453 Pls
< 4434 2327 Pls
< 5924 3389 Pls
< 3050 3582 Pls
< 5490 2263 Pls
< 4563 3428 Pls
< 3594 4375 Pls
< 4728 2072 Pls
< 4266 3699 Pls
< 4972 2045 Pls
< 5244 4134 Pls
< 4306 2224 Pls
< 4248 1300 Pls
< 4774 2096 Pls
< 3553 2994 Pls
< 3929 1363 Pls
< 4057 2275 Pls
< 3943 1556 Pls
< 3083 1966 Pls
< 5221 2223 Pls
< 3815 3024 Pls
< 4773 3218 Pls
< 3955 2562 Pls
< 5086 3782 Pls
< 3381 1635 Pls
< 3385 2011 Pls
< 3310 583 Pls
< 3169 1991 Pls
< 3020 2997 Pls
< 3173 1267 Pls
< 4030 1282 Pls
< 3004 1713 Pls
< 4696 3696 Pls
< 5896 1944 Pls
< 5653 2520 Pls
< 4618 1310 Pls
< 3320 2236 Pls
< 4424 1941 Pls
< 6000 3515 Pls
< 3095 1982 Pls
< 4047 749 Pls
< 5373 3700 Pls
< 3088 4536 Pls
< 5565 3530 Pls
< 5638 1072 Pls
< 5066 1818 Pls
< 4818 3035 Pls
< 4722 4051 Pls
< 3646 1742 Pls
< 4043 1898 Pls
< 4252 3164 Pls
< 5719 3334 Pls
< 4979 4650 Pls
< 4287 1540 Pls
< 2918 2196 Pls
< 5376 3530 Pls
< 4745 3767 Pls
< 4089 2120 Pls
< 4813 4457 Pls
< 5025 4326 Pls
< 4435 1727 Pls
< 4801 2321 Pls
< 5740 3745 Pls
< 4944 3049 Pls
< 3234 3638 Pls
< 5057 3978 Pls
< 4332 3203 Pls
< 5421 3505 Pls
< 4452 1663 Pls
< 2954 3876 Pls
< 5325 3902 Pls
< 3065 3346 Pls
< 5685 2081 Pls
< 2930 1759 Pls
< 2568 1693 Pls
< 4039 2509 Pls
< 5088 3154 Pls
< 4988 3849 Pls
< 3034 1827 Pls
< 3603 426 Pls
< 3659 2576 Pls
< 3685 3469 Pls
< 3542 2045 Pls
< 5254 2092 Pls
< 3998 529 Pls
< 4869 4135 Pls
< 3658 3465 Pls
< 3585 1205 Pls
< 5189 4380 Pls
< 4931 3339 Pls
< 4235 4196 Pls
< 3829 441 Pls
< 5632 3889 Pls
< 4760 4457 Pls
< 4727 3070 Pls
< 3442 1622 Pls
< 4305 4130 Pls
< 4170 910 Pls
< 4690 2329 Pls
< 4673 3924 Pls
< 3839 2804 Pls
< 4240 2164 Pls
< 2854 704 Pls
< 2862 3893 Pls
< 4559 4409 Pls
< 3965 1932 Pls
< 3761 1479 Pls
< 5610 1815 Pls
< 4442 3869 Pls
< 3375 2918 Pls
< 5617 2440 Pls
< 3212 2251 Pls
< 5255 3807 Pls
< 3366 3036 Pls
< 3989 2824 Pls
< 5367 3036 Pls
< 4987 3066 Pls
< 4973 3805 Pls
< 5463 1028 Pls
< 5676 4365 Pls
< 5519 2564 Pls
< 4552 930 Pls
< 3225 3756 Pls
< 4951 1024 Pls
< 4017 2957 Pls
< 4226 2025 Pls
< 4362 3497 Pls
< 4844 1756 Pls
< 3760 2019 Pls
< 5549 1496 Pls
< 3562 2727 Pls
< 3611 3216 Pls
< 3788 3595 Pls
< 5115 3931 Pls
< 3950 1345 Pls
< 5001 2197 Pls
< 5450 1863 Pls
< 4871 2580 Pls
< 3912 2688 Pls
< 4090 1369 Pls
< 4674 3524 Pls
< 4259 3659 Pls
< 5256 3984 Pls
< 3487 1209 Pls
< 5311 3712 Pls
< 5387 1730 Pls
< 3829 1977 Pls
< 5571 3786 Pls
< 5088 4587 Pls
< 4916 1185 Pls
< 3953 3137 Pls
< 4207 2716 Pls
< 3665 1336 Pls
< 2754 1293 Pls
< 2754 1293 Pls
< 3610 3583 Pls
< 5116 1316 Pls
< 2654 1564 Pls
< 4637 4207 Pls
< 5097 3907 Pls
< 2824 2836 Pls
< 4695 1404 Pls
< 5580 3071 Pls
< 5475 2162 Pls
< 5595 2951 Pls
< 4229 3024 Pls
< 3855 3448 Pls
< 5103 2561 Pls
< 4229 1276 Pls
< 2648 1714 Pls
< 3807 1880 Pls
< 5939 3182 Pls
< 4106 1918 Pls
< 2806 724 Pls
< 4304 4015 Pls
< 5123 1769 Pls
< 5473 2732 Pls
< 4877 3701 Pls
< 3315 1486 Pls
< 4630 2274 Pls
< 3091 2199 Pls
< 4047 1632 Pls
< 3133 1232 Pls
< 3768 4253 Pls
< 5621 4032 Pls
< 5248 1489 Pls
< 4391 3837 Pls
< 5383 3336 Pls
< 5587 2654 Pls
< 5290 3442 Pls
< 2969 2544 Pls
< 3398 3169 Pls
< 3196 3008 Pls
< 3274 1403 Pls
< 2955 4661 Pls
< 5088 4645 Pls
< 3106 4225 Pls
< 4664 856 Pls
< 5637 2289 Pls
< 4235 3297 Pls
< 3295 2615 Pls
< 5526 1074 Pls
< 5325 3525 Pls
< 5446 3312 Pls
< 3048 4510 Pls
< 5195 3639 Pls
< 4749 4571 Pls
< 4721 1655 Pls
< 5235 2790 Pls
< 4964 4110 Pls
< 4646 1649 Pls
< 3599 1376 Pls
< 4998 3169 Pls
< 3344 603 Pls
< 5658 3612 Pls
< 3132 1309 Pls
< 4927 1103 Pls
< 4956 2169 Pls
< 4647 3939 Pls
< 3118 1604 Pls
< 2433 1415 Pls
< 3411 1307 Pls
< 4349 2818 Pls
< 5591 3794 Pls
< 3347 1098 Pls
< 5437 4571 Pls
< 5654 4552 Pls
< 3368 1391 Pls
< 4837 2552 Pls
< 3227 1281 Pls
< 5793 3918 Pls
< 4613 1067 Pls
< 3872 4202 Pls
< 5516 3058 Pls
< 4988 2117 Pls
< 5681 2725 Pls
< 3490 2711 Pls
< 4889 2843 Pls
< 2974 1459 Pls
< 4339 3119 Pls
< 5790 4021 Pls
< 4990 695 Pls
< 5834 4047 Pls
< 5234 4220 Pls
< 3774 2619 Pls
< 2840 2077 Pls
< 3937 1725 Pls
< 4285 2041 Pls
< 5189 464 Pls
< 3480 3300 Pls
< 3878 3578 Pls
< 3820 2918 Pls
< 2698 1092 Pls
< 3118 606 Pls
< 5881 2109 Pls
< 4284 2267 Pls
< 5415 3370 Pls
< 2763 3563 Pls
< 3988 3156 Pls
< 5178 2428 Pls
< 4644 1487 Pls
< 3476 2150 Pls
< 2847 552 Pls
< 4136 3241 Pls
< 3790 722 Pls
< 3922 2101 Pls
< 3195 1761 Pls
< 2923 3727 Pls
< 3587 2707 Pls
< 5261 3965 Pls
< 4831 4615 Pls
< 3603 2857 Pls
< 5667 873 Pls
< 4782 2602 Pls
< 5643 604 Pls
< 5724 1462 Pls
< 2745 1214 Pls
< 5795 2244 Pls
< 3387 2003 Pls
< 4877 2436 Pls
< 3988 1937 Pls
< 4759 4549 Pls
< 4959 2178 Pls
< 4044 2235 Pls
< 3626 1221 Pls
< 5568 3716 Pls
< 5252 1010 Pls
< 2917 780 Pls
< 4574 2359 Pls
< 4003 2003 Pls
< 3895 2387 Pls
< 2934 542 Pls
< 2972 3237 Pls
< 2999 2814 Pls
< 4707 4148 Pls
< 3186 2586 Pls
< 3323 1565 Pls
< 4413 599 Pls
< 4088 2953 Pls
< 4259 2387 Pls
< 3239 1135 Pls
< 3527 2830 Pls
< 6013 3677 Pls
< 5824 1287 Pls
< 4303 2021 Pls
< 5560 2321 Pls
< 5292 3520 Pls
< 5057 2378 Pls
< 4774 2153 Pls
< 3716 3841 Pls
< 3414 2750 Pls
< 3855 664 Pls
< 5294 2677 Pls
< 3562 1264 Pls
< 3163 3437 Pls
< 4754 2050 Pls
< 5809 4551 Pls
< 4425 2343 Pls
< 4335 2720 Pls
< 4695 777 Pls
< 4604 2908 Pls
< 4240 1789 Pls
< 5780 2406 Pls
< 5062 4788 Pls
< 3909 3992 Pls
< 4614 1686 Pls
< 3878 1574 Pls
< 5478 1515 Pls
< 5642 4542 Pls
< 3084 1730 Pls
< 5222 2090 Pls
< 5045 4496 Pls
< 3564 2567 Pls
< 4464 3074 Pls
< 4957 3165 Pls
< 3303 1047 Pls
< 5682 1946 Pls
< 3280 968 Pls
< 4885 1891 Pls
< 5278 2827 Pls
< 3966 3386 Pls
< 3306 3083 Pls
< 3352 1241 Pls
< 4717 2883 Pls
< 4056 3626 Pls
< 3615 3309 Pls
< 3732 2605 Pls
< 3843 1328 Pls
< 3328 856 Pls
< 4353 2691 Pls
< 4454 2987 Pls
< 3867 1344 Pls
< 3301 1912 Pls
< 5495 3268 Pls
< 2998 737 Pls
< 2914 2058 Pls
< 4716 3314 Pls
< 2552 2006 Pls
< 4079 3055 Pls
< 5669 3951 Pls
< 3686 3702 Pls
< 4782 2950 Pls
< 2916 3449 Pls
< 4361 1603 Pls
< 4434 3007 Pls
< 3956 2101 Pls
< 4939 4678 Pls
< 5469 4380 Pls
< 5717 4546 Pls
< 4713 1288 Pls
< 5489 4416 Pls
< 4624 705 Pls
< 4197 3577 Pls
< 3792 1877 Pls
< 5639 2804 Pls
< 3882 2588 Pls
< 4043 2028 Pls
< 3860 993 Pls
< 2795 4061 Pls
< 3764 1292 Pls
< 2986 2345 Pls
< 4874 2500 Pls
< 4798 2347 Pls
< 5032 2655 Pls
< 5912 4675 Pls
< 4038 2265 Pls
< 5093 3058 Pls
< 3595 1046 Pls
< 2978 4298 Pls
< 4495 1476 Pls
< 4031 1083 Pls
< 4662 1035 Pls
< 5372 4576 Pls
< 4784 1045 Pls
< 2800 604 Pls
< 4908 2533 Pls
< 5912 697 Pls
< 3964 2617 Pls
< 2613 2861 Pls
< 3972 2511 Pls
< 5581 1743 Pls
< 3378 4173 Pls
< 6007 3057 Pls
< 3500 2517 Pls
< 4854 4373 Pls
< 2706 2889 Pls
< 4714 3731 Pls
< 4154 4715 Pls
< 4595 2605 Pls
< 4228 647 Pls
< 6017 3707 Pls
< 3337 2452 Pls
< 4358 3043 Pls
< 3693 4707 Pls
< 4823 2204 Pls
< 3710 1353 Pls
< 3673 3161 Pls
< 3538 1331 Pls
< 6021 4031 Pls
< 4212 2391 Pls
< 3392 1764 Pls
< 3825 1862 Pls
< 3940 2607 Pls
< 4026 3348 Pls
< 5085 4478 Pls
< 4119 2334 Pls
< 4861 2243 Pls
< 3649 1324 Pls
< 4682 684 Pls
< 3993 826 Pls
< 3905 2995 Pls
< 4004 1792 Pls
< 2820 1437 Pls
< 3687 2054 Pls
< 4316 4086 Pls
< 5555 3363 Pls
< 2919 1318 Pls
< 3417 3552 Pls
< 2574 3430 Pls
< 5244 4286 Pls
< 5110 4138 Pls
< 2947 2837 Pls
< 5628 2967 Pls
< 5415 3252 Pls
< 3746 2817 Pls
< 2976 911 Pls
< 4084 1087 Pls
< 4937 3700 Pls
< 5700 2350 Pls
< 5450 1541 Pls
< 2726 1106 Pls
< 4759 2871 Pls
< 3378 2234 Pls
< 3987 787 Pls
< 4110 490 Pls
< 2926 2213 Pls
< 3521 2369 Pls
< 2928 922 Pls
< 5187 4250 Pls
< 4299 2126 Pls
< 3369 2064 Pls
< 5108 3237 Pls
< 5540 3136 Pls
< 4038 2411 Pls
< 4594 4502 Pls
< 4969 4334 Pls
< 3336 3952 Pls
< 5757 4250 Pls
< 5503 2958 Pls
< 2844 1565 Pls
< 3451 1665 Pls
< 5822 1949 Pls
< 2426 1018 Pls
< 3118 1079 Pls
< 3060 2822 Pls
< 3821 1647 Pls
< 5676 4071 Pls
< 4452 2371 Pls
< 4143 2766 Pls
< 5103 2160 Pls
< 3459 3196 Pls
< 2981 2655 Pls
< 3036 1041 Pls
< 3895 970 Pls
< 3670 1848 Pls
< 4377 1555 Pls
< 3556 1659 Pls
< 3277 1147 Pls
< 4602 3458 Pls
< 5148 4158 Pls
< 4327 2959 Pls
< 5647 2198 Pls
< 2706 1523 Pls
< 3975 3703 Pls
< 5266 1838 Pls
< 3354 484 Pls
< 4003 929 Pls
< 4248 3754 Pls
< 2761 838 Pls
< 5215 1188 Pls
< 3358 1324 Pls
< 3886 600 Pls
< 4655 550 Pls
< 3132 1386 Pls
< 4423 2244 Pls
< 5315 2382 Pls
< 4432 4589 Pls
< 4192 1144 Pls
< 3986 2246 Pls
< 3086 2001 Pls
< 4303 2584 Pls
< 4580 2398 Pls
< 3616 3310 Pls
< 4031 2502 Pls
< 3106 863 Pls
< 5244 2875 Pls
< 3649 2306 Pls
< 4776 3103 Pls
< 4948 3335 Pls
< 5671 1606 Pls
< 4359 1476 Pls
< 5003 3424 Pls
< 5574 4271 Pls
< 2969 1655 Pls
< 4813 3459 Pls
< 5658 2608 Pls
< 3968 2658 Pls
< 3591 1579 Pls
< 3080 4168 Pls
< 3530 757 Pls
< 5735 4412 Pls
< 3628 2824 Pls
< 3205 2228 Pls
< 4718 2816 Pls
< 5693 3320 Pls
< 5681 3767 Pls
< 4579 2716 Pls
< 3893 925 Pls
< 3322 3995 Pls
< 5879 1236 Pls
< 5146 1514 Pls
< 4904 3121 Pls
< 5488 3727 Pls
< 5580 2819 Pls
< 4372 2260 Pls
< 5602 3432 Pls
< 4290 3175 Pls
< 3287 4614 Pls
< 5768 3406 Pls
< 4672 3091 Pls
< 4023 3933 Pls
< 4423 2283 Pls
< 5581 3555 Pls
< 3925 3869 Pls
< 4777 3272 Pls
< 4304 4416 Pls
< 4269 2443 Pls
< 3369 2064 Pls
< 3341 675 Pls
< 4766 2101 Pls
< 4782 3147 Pls
< 3882 975 Pls
< 4788 1796 Pls
< 5502 1318 Pls
< 5451 1575 Pls
< 2929 2184 Pls
< 3235 3373 Pls
< 5901 3052 Pls
< 3901 2878 Pls
< 4120 3195 Pls
< 3685 1700 Pls
< 5823 3696 Pls
< 4295 2362 Pls
< 3645 694 Pls
< 5027 3128 Pls
< 4834 3545 Pls
< 4009 2775 Pls
< 3152 1689 Pls
< 4373 2648 Pls
< 4457 4752 Pls
< 3581 513 Pls
< 4624 1572 Pls
< 4038 3441 Pls
< 3792 400 Pls
< 5517 3524 Pls
< 3087 2009 Pls
< 5192 2772 Pls
< 5891 4321 Pls
< 3099 1017 Pls
< 5092 539 Pls
< 4132 2853 Pls
< 3753 2661 Pls
< 5527 2076 Pls
< 3732 2279 Pls
< 5711 3814 Pls
< 4854 2351 Pls
< 5612 3725 Pls
< 2931 2053 Pls
< 4387 3061 Pls
< 4387 3061 Pls
< 3055 1337 Pls
< 3613 2596 Pls
< 4583 2508 Pls
< 5625 1607 Pls
< 4034 1302 Pls
< 3383 3942 Pls
< 3134 1000 Pls
< 4948 3708 Pls
< 6024 843 Pls
< 4005 1707 Pls
< 3328 1589 Pls
< 4759 1559 Pls
< 5717 501 Pls
< 3334 3953 Pls
< 3589 3178 Pls
< 4898 2883 Pls
< 4334 1036 Pls
< 2833 4527 Pls
< 5920 2601 Pls
< 4397 1815 Pls
< 4585 1319 Pls
< 2921 1684 Pls
< 3455 2852 Pls
< 3879 3847 Pls
< 5223 3187 Pls
< 3136 3723 Pls
< 3575 1638 Pls
< 5309 2358 Pls
< 3673 3185 Pls
< 5867 3101 Pls
< 4017 2789 Pls
< 4006 2308 Pls
< 2892 2554 Pls
< 5778 1189 Pls
< 4970 3502 Pls
< 4798 2869 Pls
< 5410 1882 Pls
< 4766 3194 Pls
< 5396 1872 Pls
< 3872 2632 Pls
< 4799 2502 Pls
< 5479 3563 Pls
< 4999 2108 Pls
< 5691 2125 Pls
< 4887 1452 Pls
< 3188 928 Pls
< 4941 2617 Pls
< 5591 2769 Pls
< 4380 1061 Pls
< 3640 2405 Pls
< 3354 1677 Pls
< 4052 4700 Pls
< 3062 2985 Pls
< 4840 1514 Pls
< 4124 4580 Pls
< 4762 3267 Pls
< 3281 1913 Pls
< 4389 3251 Pls
< 4861 1175 Pls
< 4963 1465 Pls
< 2800 2855 Pls
< 4075 3608 Pls
< 3649 4022 Pls
< 2894 4735 Pls
< 4091 897 Pls
< 3210 2048 Pls
< 5010 3017 Pls
< 2724 4241 Pls
< 5412 3242 Pls
< 4014 2191 Pls
< 5209 1370 Pls
< 2638 1281 Pls
< 3416 783 Pls
< 4157 2943 Pls
< 5200 1895 Pls
< 3935 1618 Pls
< 4796 1621 Pls
< 4089 2964 Pls
< 4902 1549 Pls
< 3354 1211 Pls
< 3923 4015 Pls
< 3408 2750 Pls
< 2654 432 Pls
< 3956 4422 Pls
< 3931 2440 Pls
< 2925 901 Pls
< 3630 464 Pls
< 5847 3258 Pls
< 3290 3318 Pls
< 3387 1607 Pls
< 5724 4374 Pls
< 4492 4650 Pls
< 4790 1177 Pls
< 3475 2016 Pls
< 3224 536 Pls
< 4333 2687 Pls
< 3349 3402 Pls
< 4777 2130 Pls
< 4409 1132 Pls
< 4235 2190 Pls
< 5510 3359 Pls
< 3485 2437 Pls
< 4245 2105 Pls
< 5741 2686 Pls
< 5368 2580 Pls
< 4019 3835 Pls
< 5372 1002 Pls
< 2901 1718 Pls
< 4726 2121 Pls
< 3854 1132 Pls
< 4986 2511 Pls
< 5545 3866 Pls
< 5460 3545 Pls
< 3983 2683 Pls
< 3608 3167 Pls
< 5101 2980 Pls
< 6030 3723 Pls
< 2827 1162 Pls
< 4256 3376 Pls
< 4993 4296 Pls
< 2646 993 Pls
< 4668 625 Pls
< 5658 4752 Pls
< 2681 625 Pls
< 4780 3960 Pls
< 3494 3782 Pls
< 3621 3129 Pls
< 3672 3210 Pls
< 3356 1699 Pls
< 5328 4327 Pls
< 3776 1590 Pls
< 2874 2387 Pls
< 4618 754 Pls
< 4011 2569 Pls
< 4632 783 Pls
< 2899 2394 Pls
< 3746 1989 Pls
< 5684 3697 Pls
< 2727 2540 Pls
< 5072 1799 Pls
< 6046 1541 Pls
< 5600 3083 Pls
< 5519 1099 Pls
< 5121 2264 Pls
< 4713 3128 Pls
< 5820 1786 Pls
< 4932 2108 Pls
< 5818 3673 Pls
< 3384 1440 Pls
< 6047 3454 Pls
< 3091 811 Pls
< 5962 1010 Pls
< 5665 1979 Pls
< 5694 4384 Pls
< 4168 2720 Pls
< 4020 2049 Pls
< 4732 3774 Pls
< 5446 2569 Pls
< 2747 1315 Pls
< 4638 2566 Pls
< 3367 1176 Pls
< 4576 558 Pls
< 3657 854 Pls
< 6019 1900 Pls
< 3751 2009 Pls
< 4715 3803 Pls
< 4982 3051 Pls
< 3532 4606 Pls
< 4294 1415 Pls
< 4639 3399 Pls
< 6053 1561 Pls
< 3700 3026 Pls
< 5838 3692 Pls
< 4040 2937 Pls
< 3214 2017 Pls
< 3969 3482 Pls
< 5876 4582 Pls
< 5665 3640 Pls
< 4441 2923 Pls
< 5615 4793 Pls
< 5096 1389 Pls
< 5719 3051 Pls
< 5422 3448 Pls
< 3425 2161 Pls
< 4021 3053 Pls
< 4363 4485 Pls
< 3570 3339 Pls
< 5107 1017 Pls
< 5452 4295 Pls
< 5559 3728 Pls
< 2790 1652 Pls
< 4155 2305 Pls
< 4446 4584 Pls
< 3791 950 Pls
< 3675 3362 Pls
< 4353 1615 Pls
< 3314 2535 Pls
< 3719 3582 Pls
< 5093 1811 Pls
< 5493 979 Pls
< 4038 2258 Pls
< 5311 3160 Pls
< 4903 3528 Pls
< 2848 2573 Pls
< 5703 3070 Pls
< 4292 2992 Pls
< 4065 1322 Pls
< 4849 472 Pls
< 3740 1822 Pls
< 3612 1409 Pls
< 3438 3665 Pls
< 4667 2468 Pls
< 5815 4316 Pls
< 5707 4127 Pls
< 3123 2508 Pls
< 4251 2992 Pls
< 4030 3076 Pls
< 3663 601 Pls
< 3036 1572 Pls
< 4438 3048 Pls
< 5763 1201 Pls
< 3051 2721 Pls
< 2308 1931 Pls
< 3922 4109 Pls
< 2830 1324 Pls
< 2799 4779 Pls
< 5840 2014 Pls
< 2976 1586 Pls
< 5279 4205 Pls
< 3379 3597 Pls
< 2766 1699 Pls
< 4684 3027 Pls
< 5628 1032 Pls
< 4004 4107 Pls
< 4349 3789 Pls
< 4251 649 Pls
< 3980 3213 Pls
< 3646 1121 Pls
< 5194 2594 Pls
< 2927 2181 Pls
< 3588 1230 Pls
< 5913 2769 Pls
< 3006 918 Pls
< 5089 1306 Pls
< 4606 3095 Pls
< 5101 2504 Pls
< 5511 3420 Pls
< 4253 2562 Pls
< 2803 2994 Pls
< 3941 758 Pls
< 4826 2038 Pls
< 4672 3741 Pls
< 5619 3915 Pls
< 3886 3147 Pls
< 3320 1610 Pls
< 4323 655 Pls
< 4628 3362 Pls
< 3777 1232 Pls
< 4281 1385 Pls
< 3761 4093 Pls
< 6059 2642 Pls
< 5195 3931 Pls
< 4852 3772 Pls
< 4384 1771 Pls
< 4076 2344 Pls
< 3083 1417 Pls
< 3612 1863 Pls
< 5115 1301 Pls
< 3251 3630 Pls
< 5475 4232 Pls
< 5078 2644 Pls
< 3898 3978 Pls
< 4865 4565 Pls
< 5010 2326 Pls
< 5084 3045 Pls
< 4020 1706 Pls
< 2806 3320 Pls
< 6050 3231 Pls
< 3590 3815 Pls
< 4683 1487 Pls
---
> 5041 1979 Pls
> 4373 2622 Pls
> 3605 2042 Pls
> 3987 3882 Pls
> 5465 2947 Pls
> 2948 730 Pls
> 2903 3005 Pls
> 3055 1568 Pls
> 3998 4784 Pls
> 4087 2884 Pls
> 5237 2669 Pls
> 4721 2391 Pls
> 3592 2587 Pls
> 2985 2115 Pls
> 4230 2909 Pls
> 3896 2165 Pls
> 4023 2572 Pls
> 3321 2472 Pls
> 3058 3053 Pls
> 3700 2752 Pls
> 3722 3556 Pls
> 5316 3123 Pls
> 4901 3315 Pls
> 5876 3424 Pls
> 3715 2796 Pls
> 2746 1218 Pls
> 5709 2210 Pls
> 3747 2045 Pls
> 4854 2720 Pls
> 5686 2130 Pls
> 3984 1964 Pls
> 5764 2384 Pls
> 3163 3812 Pls
> 2887 2310 Pls
> 5832 2615 Pls
> 3506 2544 Pls
> 4946 2672 Pls
> 4087 2524 Pls
> 4832 3296 Pls
> 5025 2595 Pls
> 4141 2612 Pls
> 3737 2312 Pls
> 5614 3050 Pls
> 5308 2250 Pls
> 3052 2182 Pls
> 4824 3501 Pls
> 4653 2649 Pls
> 4101 2544 Pls
> 3997 2657 Pls
> 4353 1727 Pls
> 5425 1994 Pls
> 4153 1943 Pls
> 3068 2112 Pls
> 3106 2908 Pls
> 3132 2783 Pls
> 4704 1631 Pls
> 5681 2054 Pls
> 4782 3177 Pls
> 4869 3373 Pls
> 3312 2716 Pls
> 3445 2414 Pls
> 4498 2129 Pls
> 4184 2824 Pls
> 4348 2657 Pls
> 3364 2287 Pls
> 3641 2788 Pls
> 6043 3038 Pls
> 5860 2332 Pls
> 4700 1678 Pls
> 4392 2549 Pls
> 3044 1924 Pls
> 5605 2637 Pls
> 5346 2992 Pls
> 5120 2654 Pls
> 4847 2588 Pls
> 3825 3087 Pls
> 3533 2764 Pls
> 3958 2148 Pls
> 5349 2743 Pls
> 4962 3503 Pls
> 4472 1210 Pls
> 3676 2325 Pls
> 5394 2002 Pls
> 3290 2967 Pls
> 4827 2557 Pls
> 5847 3297 Pls
> 4509 2644 Pls
> 5567 3593 Pls
> 4422 2755 Pls
> 4770 2181 Pls
> 4683 2811 Pls
> 4330 2480 Pls
> 5257 3863 Pls
> 5818 2663 Pls
> 5124 3366 Pls
> 4011 3131 Pls
> 4691 2450 Pls
> 3981 2417 Pls
> 4722 3375 Pls
> 5527 2399 Pls
> 5684 3294 Pls
> 5055 1686 Pls
> 3214 2463 Pls
> 3475 4030 Pls
> 5279 2569 Pls
> 4491 4544 Pls
> 5108 3280 Pls
> 4054 3685 Pls
> 3678 2710 Pls
> 3750 1685 Pls
> 4365 4515 Pls
> 4547 2860 Pls
> 5023 2887 Pls
> 3425 2261 Pls
> 5723 2527 Pls
> 3403 2238 Pls
> 5845 1423 Pls
> 5702 3707 Pls
> 4638 3528 Pls
> 4954 2511 Pls
> 5333 2787 Pls
> 4066 2952 Pls
> 3429 2863 Pls
> 3473 2318 Pls
> 4791 2804 Pls
> 4153 3023 Pls
> 3726 2930 Pls
> 3840 2721 Pls
> 3947 2344 Pls
> 3449 2205 Pls
> 4440 2747 Pls
> 4124 3682 Pls
> 3462 1223 Pls
> 4537 2834 Pls
> 3970 2349 Pls
> 3581 3429 Pls
> 3424 2517 Pls
> 5543 2918 Pls
> 3131 2170 Pls
> 3050 2560 Pls
> 4790 2931 Pls
> 3023 3403 Pls
> 2700 2545 Pls
> 3542 4070 Pls
> 5164 2046 Pls
> 4175 2854 Pls
> 5710 3119 Pls
> 5011 4337 Pls
> 3796 3046 Pls
> 4854 2823 Pls
> 3052 2971 Pls
> 4447 2426 Pls
> 4518 2840 Pls
> 4056 2572 Pls
> 5006 3334 Pls
> 5517 3246 Pls
> 3050 2040 Pls
> 5152 2066 Pls
> 5757 3295 Pls
> 3690 2063 Pls
> 4788 2332 Pls
> 4437 1530 Pls
> 5537 3257 Pls
> 4701 2160 Pls
> 4289 3009 Pls
> 3898 2506 Pls
> 5682 2780 Pls
> 3985 2716 Pls
> 5355 1808 Pls
> 4141 2551 Pls
> 3963 2245 Pls
> 2935 3152 Pls
> 3871 2334 Pls
> 3119 2645 Pls
> 4943 2691 Pls
> 4871 1744 Pls
> 4869 2645 Pls
> 5095 2736 Pls
> 5946 3333 Pls
> 4136 2621 Pls
> 5154 2855 Pls
> 3707 2261 Pls
> 4400 1831 Pls
> 4525 1974 Pls
> 3111 3222 Pls
> 2944 1788 Pls
> 4577 2388 Pls
> 4129 2272 Pls
> 4738 2258 Pls
> 5446 3559 Pls
> 5424 3304 Pls
> 4856 2260 Pls
> 5747 3439 Pls
> 2939 2130 Pls
> 4976 2700 Pls
> 5945 2158 Pls
> 4064 2725 Pls
> 2759 2797 Pls
> 4071 2694 Pls
> 5626 2467 Pls
> 3498 3185 Pls
> 6037 2855 Pls
> 3616 2696 Pls
> 4673 3447 Pls
> 4982 1955 Pls
> 4924 3244 Pls
> 4549 3661 Pls
> 2849 2805 Pls
> 4767 1989 Pls
> 4788 3054 Pls
> 3591 3529 Pls
> 4247 3345 Pls
> 4079 1980 Pls
> 4674 2721 Pls
> 4318 2143 Pls
> 6047 3047 Pls
> 3458 2676 Pls
> 4445 2851 Pls
> 3802 3343 Pls
> 4894 2603 Pls
> 3818 2352 Pls
> 3782 2886 Pls
> 3652 2345 Pls
> 6051 3143 Pls
> 4303 2658 Pls
> 3512 2473 Pls
> 3929 2502 Pls
> 4041 2722 Pls
> 5650 3511 Pls
> 5058 4368 Pls
> 4124 2941 Pls
> 3468 2000 Pls
> 5147 3275 Pls
> 4214 2641 Pls
> 4931 2614 Pls
> 3759 2343 Pls
> 4758 2154 Pls
> 3268 3607 Pls
> 4766 1908 Pls
> 4092 2196 Pls
> 4007 2837 Pls
> 4102 2481 Pls
> 4890 1198 Pls
> 2959 2376 Pls
> 3797 2559 Pls
> 4404 3159 Pls
> 5601 2945 Pls
> 3054 2341 Pls
> 3536 3001 Pls
> 6052 3752 Pls
> 2721 2965 Pls
> 5300 3218 Pls
> 5171 3174 Pls
> 3081 2790 Pls
> 3866 3718 Pls
> 5672 2829 Pls
> 5382 1975 Pls
> 5465 2913 Pls
> 3165 1868 Pls
> 3853 2784 Pls
> 3861 1467 Pls
> 3109 2221 Pls
> 4180 2273 Pls
> 5715 3514 Pls
> 2845 915 Pls
> 5003 3045 Pls
> 5741 2646 Pls
> 5499 2407 Pls
> 2868 2279 Pls
> 4832 2800 Pls
> 3498 2612 Pls
> 4273 1434 Pls
> 4086 2184 Pls
> 4205 2097 Pls
> 3061 2606 Pls
> 4710 4034 Pls
> 3562 1533 Pls
> 3636 2652 Pls
> 3063 2224 Pls
> 5245 3207 Pls
> 4978 1611 Pls
> 5969 3440 Pls
> 4388 2580 Pls
> 3489 2562 Pls
> 5169 2908 Pls
> 5587 2878 Pls
> 4135 2664 Pls
> 5404 1757 Pls
> 5005 3667 Pls
> 4673 3282 Pls
> 5035 3232 Pls
> 5596 3649 Pls
> 3457 3119 Pls
> 5796 3208 Pls
> 5477 4345 Pls
> 5550 2826 Pls
> 2982 2414 Pls
> 3568 2444 Pls
> 5859 2528 Pls
> 2578 2252 Pls
> 3247 2271 Pls
> 3191 2786 Pls
> 5520 1710 Pls
> 5717 3697 Pls
> 3926 2439 Pls
> 5718 3155 Pls
> 4535 2652 Pls
> 4236 2769 Pls
> 4143 3691 Pls
> 5164 2590 Pls
> 3576 2896 Pls
> 5310 1957 Pls
> 3114 2736 Pls
> 3167 2259 Pls
> 3998 2238 Pls
> 3779 2498 Pls
> 4463 2411 Pls
> 3670 2442 Pls
> 3400 2291 Pls
> 5005 3633 Pls
> 4681 2974 Pls
> 5208 3180 Pls
> 4415 2826 Pls
> 5690 2601 Pls
> 2849 2402 Pls
> 4075 3046 Pls
> 5322 2495 Pls
> 3474 2095 Pls
> 5249 1507 Pls
> 3958 2001 Pls
> 3481 752 Pls
> 4102 2226 Pls
> 4339 3061 Pls
> 5612 4089 Pls
> 5474 3504 Pls
> 2901 2199 Pls
> 5272 2303 Pls
> 3478 2343 Pls
> 3975 4587 Pls
> 3989 2129 Pls
> 4959 2063 Pls
> 4796 3546 Pls
> 4732 2114 Pls
> 3260 2361 Pls
> 2999 2035 Pls
> 4507 2615 Pls
> 5369 2656 Pls
> 4405 1577 Pls
> 4516 3308 Pls
> 4285 2290 Pls
> 4086 2615 Pls
> 5659 4029 Pls
> 3216 2543 Pls
> 5787 3669 Pls
> 4392 2715 Pls
> 4659 2660 Pls
> 3727 2930 Pls
> 4129 2691 Pls
> 3235 2207 Pls
> 5188 4123 Pls
> 4939 1756 Pls
> 5300 2801 Pls
28463,28971c33807,34615
< 4324 3725 Pls
< 2930 949 Pls
< 5276 2785 Pls
< 5513 4532 Pls
< 4240 3397 Pls
< 3109 1713 Pls
< 3698 2581 Pls
< 4058 4614 Pls
< 5711 486 Pls
< 5225 4108 Pls
< 5767 3176 Pls
< 3417 1984 Pls
< 4032 2448 Pls
< 2667 2507 Pls
< 2754 1861 Pls
< 4287 1541 Pls
< 4381 4731 Pls
< 3080 3504 Pls
< 3759 1742 Pls
< 2399 407 Pls
< 3904 4720 Pls
< 4843 2065 Pls
< 4434 1231 Pls
< 5463 1025 Pls
< 2768 551 Pls
< 6070 3012 Pls
< 3389 1064 Pls
< 5180 2094 Pls
< 5497 424 Pls
< 3438 4360 Pls
< 5067 1670 Pls
< 5602 1940 Pls
< 3358 1303 Pls
< 3604 3091 Pls
< 5485 1856 Pls
< 4018 1779 Pls
< 4348 1635 Pls
< 5355 4472 Pls
< 5379 4304 Pls
< 2901 2215 Pls
< 4061 3066 Pls
< 4630 3053 Pls
< 5813 4719 Pls
< 4222 2788 Pls
< 4806 1150 Pls
< 3872 1572 Pls
< 3879 4426 Pls
< 4781 2754 Pls
< 5008 3892 Pls
< 2785 2299 Pls
< 4765 3063 Pls
< 4301 1750 Pls
< 3924 2605 Pls
< 2549 1811 Pls
< 3978 4100 Pls
< 4372 2529 Pls
< 4263 3861 Pls
< 5611 4796 Pls
< 3472 945 Pls
< 2793 3887 Pls
< 3062 1803 Pls
< 4056 1062 Pls
< 3096 1016 Pls
< 4562 2560 Pls
< 4019 3780 Pls
< 3322 2208 Pls
< 3786 2185 Pls
< 4131 2387 Pls
< 3856 3275 Pls
< 4119 3364 Pls
< 3678 3859 Pls
< 5222 3124 Pls
< 2308 972 Pls
< 3887 782 Pls
< 3944 2594 Pls
< 3936 1716 Pls
< 5312 1085 Pls
< 4304 4221 Pls
< 5668 2192 Pls
< 2686 2354 Pls
< 3118 3411 Pls
< 3754 2824 Pls
< 2761 2870 Pls
< 5551 2974 Pls
< 3342 1383 Pls
< 5262 584 Pls
< 5123 4321 Pls
< 5831 3745 Pls
< 5482 3147 Pls
< 3165 2011 Pls
< 2953 3061 Pls
< 5657 3249 Pls
< 5195 2374 Pls
< 4623 1895 Pls
< 5860 2073 Pls
< 3862 3131 Pls
< 5328 2384 Pls
< 4276 2262 Pls
< 3012 3002 Pls
< 3188 4355 Pls
< 2667 4174 Pls
< 3337 1178 Pls
< 3623 973 Pls
< 3677 1903 Pls
< 5306 2760 Pls
< 5765 2941 Pls
< 5036 2961 Pls
< 3313 1553 Pls
< 5641 4321 Pls
< 4046 2743 Pls
< 4656 3399 Pls
< 5007 1755 Pls
< 5342 3879 Pls
< 4519 807 Pls
< 3125 824 Pls
< 4277 3887 Pls
< 4277 4601 Pls
< 2770 591 Pls
< 4130 3882 Pls
< 5934 3387 Pls
< 4449 3546 Pls
< 2896 653 Pls
< 6061 2761 Pls
< 4216 3225 Pls
< 4602 3147 Pls
< 4870 3008 Pls
< 3233 2855 Pls
< 4501 3239 Pls
< 3725 1133 Pls
< 4856 1899 Pls
< 5941 4669 Pls
< 3738 1672 Pls
< 4120 2332 Pls
< 4151 3312 Pls
< 4779 3968 Pls
< 5517 3866 Pls
< 2995 1728 Pls
< 4648 2582 Pls
< 5528 4535 Pls
< 5764 3194 Pls
< 3348 1117 Pls
< 3349 2218 Pls
< 3908 3434 Pls
< 5579 3180 Pls
< 4616 3845 Pls
< 4754 2816 Pls
< 5453 2216 Pls
< 3204 2632 Pls
< 3356 1319 Pls
< 5283 4021 Pls
< 5943 2370 Pls
< 5151 2444 Pls
< 5870 3350 Pls
< 4028 2800 Pls
< 6044 2883 Pls
< 2828 1495 Pls
< 5258 4235 Pls
< 4830 989 Pls
< 3853 2279 Pls
< 4115 1974 Pls
< 3205 3284 Pls
< 2879 2704 Pls
< 4548 3758 Pls
< 5911 3813 Pls
< 5089 3536 Pls
< 4923 4777 Pls
< 5265 4187 Pls
< 5327 3718 Pls
< 4613 4325 Pls
< 3885 1870 Pls
< 3051 2667 Pls
< 4915 3239 Pls
< 5483 3431 Pls
< 4323 2426 Pls
< 3350 2020 Pls
< 2761 4272 Pls
< 3506 4620 Pls
< 5653 3290 Pls
< 2861 2108 Pls
< 2867 3569 Pls
< 5086 2005 Pls
< 2902 1764 Pls
< 2788 541 Pls
< 3991 1876 Pls
< 5503 3631 Pls
< 5771 3008 Pls
< 5497 2256 Pls
< 3449 1328 Pls
< 5913 4304 Pls
< 4859 2153 Pls
< 5544 4708 Pls
< 3314 3597 Pls
< 5031 4404 Pls
< 5688 2378 Pls
< 4314 1007 Pls
< 4903 3540 Pls
< 5127 2676 Pls
< 5154 1833 Pls
< 3889 2971 Pls
< 5420 1953 Pls
< 5717 2483 Pls
< 5595 3871 Pls
< 5881 2139 Pls
< 3565 2841 Pls
< 5234 2914 Pls
< 3583 4294 Pls
< 4107 2207 Pls
< 5318 523 Pls
< 3776 1720 Pls
< 4896 984 Pls
< 5891 3225 Pls
< 3610 3570 Pls
< 4045 1967 Pls
< 2785 2529 Pls
< 2803 1504 Pls
< 3085 2042 Pls
< 4891 3523 Pls
< 3786 3145 Pls
< 4705 3905 Pls
< 4800 2792 Pls
< 5151 2819 Pls
< 4727 2365 Pls
< 5087 4227 Pls
< 2822 795 Pls
< 3332 2018 Pls
< 4035 2422 Pls
< 5212 3612 Pls
< 2903 2161 Pls
< 5312 1854 Pls
< 3211 2094 Pls
< 5393 4096 Pls
< 3321 2706 Pls
< 5002 3345 Pls
< 3629 2597 Pls
< 4019 3591 Pls
< 5600 3395 Pls
< 4469 2830 Pls
< 3485 1705 Pls
< 3615 1503 Pls
< 3151 711 Pls
< 4309 3828 Pls
< 3050 2124 Pls
< 2793 1488 Pls
< 5202 3986 Pls
< 5715 3752 Pls
< 4552 1009 Pls
< 3639 4672 Pls
< 5954 1873 Pls
< 2817 4340 Pls
< 4287 2404 Pls
< 3502 709 Pls
< 4207 1048 Pls
< 4967 3997 Pls
< 4855 2796 Pls
< 5483 4790 Pls
< 2785 2650 Pls
< 5711 4276 Pls
< 5493 3340 Pls
< 5209 3508 Pls
< 5711 3682 Pls
< 5803 1402 Pls
< 4808 2809 Pls
< 4055 1480 Pls
< 3453 1492 Pls
< 3940 2526 Pls
< 3251 2903 Pls
< 4777 3210 Pls
< 3504 2020 Pls
< 2271 1558 Pls
< 3367 2548 Pls
< 5319 1961 Pls
< 4440 1084 Pls
< 5115 3980 Pls
< 3318 3726 Pls
< 5517 3874 Pls
< 5089 749 Pls
< 4991 4115 Pls
< 4856 1845 Pls
< 2899 1264 Pls
< 4226 2127 Pls
< 3447 1157 Pls
< 3407 2666 Pls
< 3078 2252 Pls
< 3782 2231 Pls
< 5130 948 Pls
< 3000 3224 Pls
< 2852 2044 Pls
< 5132 3413 Pls
< 2996 2774 Pls
< 3859 759 Pls
< 5510 1813 Pls
< 5519 2433 Pls
< 4299 928 Pls
< 3283 2391 Pls
< 5825 1865 Pls
< 3707 909 Pls
< 3011 2921 Pls
< 5748 3647 Pls
< 4552 1099 Pls
< 4656 1615 Pls
< 4324 4283 Pls
< 2771 1820 Pls
< 4993 624 Pls
< 2904 1688 Pls
< 4962 2985 Pls
< 4669 4354 Pls
< 5462 1097 Pls
< 4006 2454 Pls
< 4539 3103 Pls
< 3832 2457 Pls
< 5018 2601 Pls
< 4009 2666 Pls
< 2886 1678 Pls
< 4768 821 Pls
< 2823 2970 Pls
< 2689 1660 Pls
< 5519 1446 Pls
< 2900 1431 Pls
< 5433 1720 Pls
< 5277 2988 Pls
< 3611 3477 Pls
< 3903 3090 Pls
< 5869 4686 Pls
< 4448 2699 Pls
< 4207 2396 Pls
< 5947 698 Pls
< 4291 1463 Pls
< 5702 2588 Pls
< 5020 2576 Pls
< 3292 2710 Pls
< 4998 3710 Pls
< 5197 3566 Pls
< 4024 1801 Pls
< 4363 1940 Pls
< 4635 2137 Pls
< 4291 4427 Pls
< 3839 2583 Pls
< 5443 2374 Pls
< 3722 3687 Pls
< 2958 1616 Pls
< 5614 2454 Pls
< 5087 2680 Pls
< 4946 2168 Pls
< 4548 1356 Pls
< 4309 561 Pls
< 4435 3433 Pls
< 5387 3797 Pls
< 3768 2248 Pls
< 4498 1040 Pls
< 3867 601 Pls
< 4240 1552 Pls
< 5166 2133 Pls
< 5733 3118 Pls
< 4969 1688 Pls
< 3089 1286 Pls
< 3452 906 Pls
< 3763 4210 Pls
< 4793 3223 Pls
< 2900 3792 Pls
< 4282 466 Pls
< 3811 647 Pls
< 4449 522 Pls
< 4314 1399 Pls
< 3721 2349 Pls
< 5132 2408 Pls
< 3602 2499 Pls
< 4357 1580 Pls
< 5205 3945 Pls
< 5881 3222 Pls
< 3481 1205 Pls
< 4581 3236 Pls
< 5382 3982 Pls
< 3089 1441 Pls
< 3765 2265 Pls
< 5666 3611 Pls
< 4183 1795 Pls
< 5639 2541 Pls
< 4534 2114 Pls
< 5848 3092 Pls
< 4696 2964 Pls
< 4199 2659 Pls
< 3544 3079 Pls
< 4996 3877 Pls
< 3516 2655 Pls
< 3618 3131 Pls
< 4566 1651 Pls
< 4746 3879 Pls
< 3986 2269 Pls
< 4808 4071 Pls
< 3083 2504 Pls
< 3144 1350 Pls
< 4063 1674 Pls
< 5176 2537 Pls
< 4035 2435 Pls
< 5756 2826 Pls
< 4760 4784 Pls
< 5098 1512 Pls
< 6085 523 Pls
< 4492 2780 Pls
< 4222 3082 Pls
< 3892 3600 Pls
< 5316 3338 Pls
< 4848 2174 Pls
< 3789 4086 Pls
< 4859 3582 Pls
< 3758 1285 Pls
< 5273 1420 Pls
< 4013 3233 Pls
< 5832 740 Pls
< 5134 4339 Pls
< 4988 609 Pls
< 5855 1343 Pls
< 5516 414 Pls
< 3942 1930 Pls
< 4284 1959 Pls
< 5684 3819 Pls
< 6087 3007 Pls
< 2975 1639 Pls
< 5741 2112 Pls
< 5944 1539 Pls
< 4229 1779 Pls
< 4803 3070 Pls
< 4658 4280 Pls
< 5179 3713 Pls
< 4212 1273 Pls
< 5339 3189 Pls
< 3993 3811 Pls
< 4004 1772 Pls
< 2910 2650 Pls
< 5179 4357 Pls
< 5496 2594 Pls
< 5530 4400 Pls
< 5548 3041 Pls
< 4048 2031 Pls
< 2810 2537 Pls
< 5704 1566 Pls
< 3603 1510 Pls
< 3161 3323 Pls
< 3345 928 Pls
< 3956 3980 Pls
< 4537 1734 Pls
< 3960 1150 Pls
< 3776 2684 Pls
< 3870 1490 Pls
< 3793 3928 Pls
< 4647 3186 Pls
< 2702 4460 Pls
< 5612 1111 Pls
< 3444 1134 Pls
< 4048 2493 Pls
< 3705 1920 Pls
< 5234 2100 Pls
< 3700 400 Pls
< 4840 2674 Pls
< 3271 1774 Pls
< 5345 2540 Pls
< 3955 1049 Pls
< 5345 3905 Pls
< 2289 1263 Pls
< 2679 510 Pls
< 3207 2826 Pls
< 5746 4483 Pls
< 5653 3440 Pls
< 4971 2513 Pls
< 3895 1550 Pls
< 4628 962 Pls
< 5759 4707 Pls
< 4655 2252 Pls
< 4680 3284 Pls
< 3442 744 Pls
< 3706 1782 Pls
< 3451 3855 Pls
< 3102 2796 Pls
< 3743 4300 Pls
< 4807 3340 Pls
< 4237 2853 Pls
< 5733 2279 Pls
< 3587 2051 Pls
< 5755 1971 Pls
< 3464 1329 Pls
< 3888 541 Pls
< 3456 1567 Pls
< 3130 4486 Pls
< 5886 4525 Pls
< 5082 4318 Pls
< 4752 1857 Pls
< 3796 2400 Pls
< 5258 2873 Pls
< 5756 2008 Pls
< 4636 3260 Pls
< 3322 1427 Pls
< 3075 2587 Pls
< 5145 3570 Pls
< 5521 3532 Pls
< 5297 2110 Pls
< 5529 435 Pls
< 5715 3276 Pls
< 2883 1585 Pls
< 4680 4669 Pls
< 4934 3604 Pls
< 2650 414 Pls
< 4792 2670 Pls
< 4014 1699 Pls
< 3025 2206 Pls
< 3761 1823 Pls
< 4901 4183 Pls
< 3099 836 Pls
< 5748 3829 Pls
< 2670 3517 Pls
---
> 3760 2633 Pls
> 4848 2869 Pls
> 5014 2937 Pls
> 5713 2426 Pls
> 4445 2388 Pls
> 5067 2964 Pls
> 5619 3214 Pls
> 3110 4296 Pls
> 3103 2441 Pls
> 4884 2974 Pls
> 5700 2722 Pls
> 4068 2737 Pls
> 3703 2418 Pls
> 3210 3183 Pls
> 3645 2175 Pls
> 5775 3255 Pls
> 3739 2786 Pls
> 3331 2610 Pls
> 3570 3844 Pls
> 4792 2784 Pls
> 5734 2933 Pls
> 5722 3065 Pls
> 4658 2754 Pls
> 3366 1533 Pls
> 3995 2225 Pls
> 3444 3132 Pls
> 5913 2317 Pls
> 5682 3548 Pls
> 5206 2399 Pls
> 4971 2874 Pls
> 5536 3053 Pls
> 5625 2785 Pls
> 4458 2620 Pls
> 5646 2966 Pls
> 3321 1718 Pls
> 4940 4128 Pls
> 4378 2890 Pls
> 3410 3315 Pls
> 5806 2958 Pls
> 4748 2865 Pls
> 4121 3114 Pls
> 4507 2626 Pls
> 5626 3002 Pls
> 4027 3095 Pls
> 4849 2918 Pls
> 4392 3256 Pls
> 4359 2674 Pls
> 3489 2562 Pls
> 5056 3649 Pls
> 3423 4767 Pls
> 5848 4106 Pls
> 3462 2151 Pls
> 4839 2573 Pls
> 4854 2882 Pls
> 3985 2240 Pls
> 4860 2482 Pls
> 5549 2341 Pls
> 5500 2417 Pls
> 5768 4177 Pls
> 3064 2597 Pls
> 3360 2948 Pls
> 5935 2854 Pls
> 4003 2802 Pls
> 4214 2896 Pls
> 3795 2454 Pls
> 5860 3044 Pls
> 4384 2650 Pls
> 3756 2157 Pls
> 5090 2876 Pls
> 4904 2999 Pls
> 4108 2772 Pls
> 3279 2451 Pls
> 4459 2734 Pls
> 4540 3356 Pls
> 3694 2104 Pls
> 4701 2416 Pls
> 4464 4034 Pls
> 4136 2968 Pls
> 3898 2070 Pls
> 5564 2993 Pls
> 3216 2546 Pls
> 5250 2771 Pls
> 3724 1656 Pls
> 3076 1813 Pls
> 3560 4362 Pls
> 2836 1829 Pls
> 5925 3229 Pls
> 3228 2252 Pls
> 5154 2111 Pls
> 2976 3744 Pls
> 5705 3849 Pls
> 4226 2795 Pls
> 3860 2738 Pls
> 5574 2565 Pls
> 3839 2625 Pls
> 5752 3079 Pls
> 4924 2647 Pls
> 5656 3052 Pls
> 3066 2559 Pls
> 4472 2856 Pls
> 4472 2856 Pls
> 3186 2347 Pls
> 3725 2719 Pls
> 4662 2693 Pls
> 5668 2427 Pls
> 4132 2337 Pls
> 4358 1203 Pls
> 3502 3117 Pls
> 3262 2247 Pls
> 5015 3047 Pls
> 6054 2201 Pls
> 4103 2456 Pls
> 3450 2421 Pls
> 4831 2412 Pls
> 5758 2100 Pls
> 3456 3120 Pls
> 3701 2891 Pls
> 3481 4045 Pls
> 4966 2804 Pls
> 4422 2258 Pls
> 2971 3289 Pls
> 5953 2720 Pls
> 4482 2488 Pls
> 4663 2341 Pls
> 3056 2449 Pls
> 3572 2794 Pls
> 3982 3089 Pls
> 5280 2893 Pls
> 3264 3052 Pls
> 3454 1956 Pls
> 3688 2436 Pls
> 5363 2649 Pls
> 4426 4799 Pls
> 3783 2893 Pls
> 5902 2868 Pls
> 4115 2776 Pls
> 4999 4407 Pls
> 4104 2634 Pls
> 3028 2706 Pls
> 5964 3778 Pls
> 3468 3686 Pls
> 5484 4093 Pls
> 5816 2303 Pls
> 5334 1660 Pls
> 5036 2987 Pls
> 3061 2042 Pls
> 4869 2799 Pls
> 5461 2508 Pls
> 4838 2896 Pls
> 5447 2505 Pls
> 3975 2730 Pls
> 4870 2691 Pls
> 5527 3005 Pls
> 5064 2575 Pls
> 4451 1811 Pls
> 5732 2580 Pls
> 4113 1738 Pls
> 3495 2028 Pls
> 4955 2381 Pls
> 3314 2226 Pls
> 5007 2725 Pls
> 5636 2770 Pls
> 4465 2265 Pls
> 3751 2662 Pls
> 4310 1836 Pls
> 3475 2447 Pls
> 4149 3340 Pls
> 3192 2834 Pls
> 5821 3800 Pls
> 4910 2399 Pls
> 4218 3305 Pls
> 4279 1891 Pls
> 4835 2917 Pls
> 3404 2517 Pls
> 4475 2912 Pls
> 4930 2299 Pls
> 3635 1787 Pls
> 5029 2385 Pls
> 4886 1641 Pls
> 2939 2795 Pls
> 4171 3018 Pls
> 3760 3140 Pls
> 3031 3351 Pls
> 4187 2217 Pls
> 5227 3498 Pls
> 3335 2557 Pls
> 5075 2843 Pls
> 2866 3205 Pls
> 5462 2910 Pls
> 4112 2599 Pls
> 5266 2356 Pls
> 2783 2330 Pls
> 3535 2183 Pls
> 4250 2821 Pls
> 5778 2027 Pls
> 5258 2512 Pls
> 4216 3947 Pls
> 4036 2430 Pls
> 4868 2431 Pls
> 4185 2828 Pls
> 4970 2409 Pls
> 3474 2309 Pls
> 4024 3138 Pls
> 3921 4215 Pls
> 3527 2764 Pls
> 2799 2079 Pls
> 5178 3384 Pls
> 4056 3258 Pls
> 4032 2673 Pls
> 4884 1864 Pls
> 3060 2218 Pls
> 3742 2089 Pls
> 4081 3504 Pls
> 5883 2914 Pls
> 3413 2932 Pls
> 3506 2427 Pls
> 5764 3244 Pls
> 4574 3326 Pls
> 4862 2299 Pls
> 3591 2547 Pls
> 4933 1547 Pls
> 3349 2110 Pls
> 4420 2746 Pls
> 3470 2957 Pls
> 4850 2581 Pls
> 4494 2286 Pls
> 4326 2599 Pls
> 5557 2944 Pls
> 3602 2672 Pls
> 4335 2574 Pls
> 5781 2745 Pls
> 5420 2714 Pls
> 5874 3412 Pls
> 4117 3085 Pls
> 5424 2248 Pls
> 3037 2459 Pls
> 3629 1912 Pls
> 4850 3535 Pls
> 4800 2579 Pls
> 3957 2286 Pls
> 5052 2694 Pls
> 5591 3094 Pls
> 3667 1920 Pls
> 4765 1890 Pls
> 5509 2999 Pls
> 4082 2745 Pls
> 3720 2887 Pls
> 5774 3483 Pls
> 5162 2832 Pls
> 3248 3569 Pls
> 6060 3052 Pls
> 2965 2295 Pls
> 4346 2949 Pls
> 5058 3221 Pls
> 2790 2245 Pls
> 4744 2137 Pls
> 5701 3356 Pls
> 3929 1881 Pls
> 2824 2137 Pls
> 4853 3122 Pls
> 3610 3069 Pls
> 3732 2876 Pls
> 3782 2900 Pls
> 3476 2454 Pls
> 4468 3613 Pls
> 5381 3230 Pls
> 3883 2422 Pls
> 3011 2657 Pls
> 4696 2175 Pls
> 4109 2711 Pls
> 4709 2183 Pls
> 2976 4526 Pls
> 3035 2659 Pls
> 3854 2539 Pls
> 5168 3454 Pls
> 5726 3044 Pls
> 4714 1818 Pls
> 2869 2702 Pls
> 5134 2483 Pls
> 4967 4171 Pls
> 6075 2407 Pls
> 5644 2863 Pls
> 3849 3449 Pls
> 5566 2277 Pls
> 5181 2621 Pls
> 4787 2876 Pls
> 5857 2479 Pls
> 4999 2575 Pls
> 5855 3037 Pls
> 3504 2377 Pls
> 6076 2972 Pls
> 3221 2191 Pls
> 5881 3394 Pls
> 5994 2250 Pls
> 5707 2537 Pls
> 5735 3247 Pls
> 4261 2755 Pls
> 5946 3415 Pls
> 5713 3476 Pls
> 4118 2557 Pls
> 4805 3067 Pls
> 5495 2711 Pls
> 4663 4232 Pls
> 2888 2340 Pls
> 4715 2710 Pls
> 3487 2299 Pls
> 4655 2117 Pls
> 3767 2204 Pls
> 2825 4083 Pls
> 6049 2513 Pls
> 3858 2545 Pls
> 4789 3076 Pls
> 5047 2853 Pls
> 3647 3313 Pls
> 4383 2370 Pls
> 4716 2956 Pls
> 6082 2413 Pls
> 3809 2846 Pls
> 5874 3043 Pls
> 4137 2819 Pls
> 3339 2548 Pls
> 4069 2981 Pls
> 5911 3306 Pls
> 5707 3027 Pls
> 4143 3410 Pls
> 4524 2815 Pls
> 5658 3368 Pls
> 3196 4051 Pls
> 5157 2362 Pls
> 5759 2853 Pls
> 5472 2971 Pls
> 3543 2590 Pls
> 4951 1227 Pls
> 4119 2854 Pls
> 4449 3277 Pls
> 3684 2938 Pls
> 5168 2252 Pls
> 3260 1615 Pls
> 5501 3221 Pls
> 3588 3667 Pls
> 5605 3053 Pls
> 4386 3686 Pls
> 2930 2440 Pls
> 4248 2633 Pls
> 4530 3306 Pls
> 3896 2233 Pls
> 3784 2945 Pls
> 4440 2429 Pls
> 3436 2701 Pls
> 3827 3010 Pls
> 5154 2487 Pls
> 5541 2241 Pls
> 4135 2619 Pls
> 4310 1888 Pls
> 5365 2885 Pls
> 2479 1888 Pls
> 4971 2994 Pls
> 2986 2712 Pls
> 5718 3613 Pls
> 5744 2859 Pls
> 5012 1965 Pls
> 4381 2836 Pls
> 2984 3407 Pls
> 4162 2343 Pls
> 4879 1919 Pls
> 3100 1866 Pls
> 4919 2091 Pls
> 5987 3532 Pls
> 3848 2490 Pls
> 3724 2368 Pls
> 3555 3035 Pls
> 4743 2681 Pls
> 4862 1920 Pls
> 5852 3227 Pls
> 5748 3171 Pls
> 3252 2693 Pls
> 4246 3734 Pls
> 5724 1272 Pls
> 4341 2836 Pls
> 4128 2861 Pls
> 3773 2129 Pls
> 3168 2416 Pls
> 4522 2852 Pls
> 5802 2307 Pls
> 3182 2756 Pls
> 2464 2522 Pls
> 4024 3166 Pls
> 2968 2343 Pls
> 2939 3364 Pls
> 5876 2547 Pls
> 3109 2420 Pls
> 4220 3828 Pls
> 5334 3194 Pls
> 3499 3014 Pls
> 2907 2454 Pls
> 2877 1675 Pls
> 4759 2846 Pls
> 5671 2257 Pls
> 4102 3165 Pls
> 4435 3071 Pls
> 4341 2144 Pls
> 4079 2901 Pls
> 3757 2283 Pls
> 3734 1256 Pls
> 5252 2718 Pls
> 3062 2596 Pls
> 3700 2315 Pls
> 5946 2770 Pls
> 3366 3703 Pls
> 3139 2223 Pls
> 5151 2338 Pls
> 4684 2866 Pls
> 5162 2692 Pls
> 5834 3578 Pls
> 5558 2962 Pls
> 4343 2709 Pls
> 2942 2836 Pls
> 4041 2176 Pls
> 4896 2554 Pls
> 4747 3057 Pls
> 5663 3109 Pls
> 3989 2882 Pls
> 3442 2428 Pls
> 4410 2145 Pls
> 4705 2945 Pls
> 3884 2316 Pls
> 4370 2361 Pls
> 4129 1750 Pls
> 3867 3161 Pls
> 6088 2732 Pls
> 4259 4730 Pls
> 5253 3113 Pls
> 4922 3066 Pls
> 4470 2475 Pls
> 4224 4378 Pls
> 5525 3586 Pls
> 5270 3491 Pls
> 4172 2644 Pls
> 3081 1589 Pls
> 3212 2371 Pls
> 3724 2502 Pls
> 5176 2336 Pls
> 3375 3024 Pls
> 5523 3202 Pls
> 5140 2733 Pls
> 3913 2067 Pls
> 4000 3127 Pls
> 4934 3301 Pls
> 5074 2639 Pls
> 3812 1885 Pls
> 5146 2851 Pls
> 4118 2456 Pls
> 5245 3568 Pls
> 4912 2037 Pls
> 5634 1302 Pls
> 3996 1848 Pls
> 2946 2933 Pls
> 6079 2906 Pls
> 3703 3079 Pls
> 4758 2391 Pls
> 5866 3250 Pls
> 5093 4017 Pls
> 4412 3052 Pls
> 5725 3539 Pls
> 3065 2232 Pls
> 5331 2775 Pls
> 5560 3291 Pls
> 4330 2956 Pls
> 3238 2458 Pls
> 3807 2714 Pls
> 4155 3315 Pls
> 5196 3817 Pls
> 5752 2095 Pls
> 5034 4123 Pls
> 5282 3165 Pls
> 5806 2890 Pls
> 3536 2538 Pls
> 4133 1793 Pls
> 3996 1207 Pls
> 4130 2675 Pls
> 5373 1523 Pls
> 2811 2693 Pls
> 5122 4550 Pls
> 2895 2502 Pls
> 4375 2407 Pls
> 4467 3350 Pls
> 3209 2987 Pls
> 3847 1967 Pls
> 3866 2466 Pls
> 2552 2072 Pls
> 4006 3346 Pls
> 4913 2562 Pls
> 4518 2316 Pls
> 5512 2255 Pls
> 2908 2115 Pls
> 6098 2842 Pls
> 3508 2266 Pls
> 5238 2570 Pls
> 5544 2077 Pls
> 3556 3240 Pls
> 5129 2445 Pls
> 5646 2525 Pls
> 3478 2337 Pls
> 3716 2865 Pls
> 2452 1854 Pls
> 5534 2500 Pls
> 4116 2477 Pls
> 4435 2435 Pls
> 5348 3460 Pls
> 3572 2068 Pls
> 5408 3273 Pls
> 5430 3223 Pls
> 3037 2606 Pls
> 4158 2858 Pls
> 4708 2854 Pls
> 5850 3346 Pls
> 4313 2775 Pls
> 4878 2292 Pls
> 3975 2416 Pls
> 3982 3259 Pls
> 3396 1954 Pls
> 4853 2766 Pls
> 5072 3102 Pls
> 2925 2631 Pls
> 4838 2857 Pls
> 5174 3435 Pls
> 4390 2469 Pls
> 4025 2721 Pls
> 2697 2487 Pls
> 4288 1753 Pls
> 3419 1547 Pls
> 4078 3163 Pls
> 4458 2699 Pls
> 4352 3093 Pls
> 5435 1950 Pls
> 5654 3369 Pls
> 3589 2231 Pls
> 4590 1792 Pls
> 2933 3100 Pls
> 3192 2485 Pls
> 4153 2266 Pls
> 5743 3925 Pls
> 3226 2252 Pls
> 5096 3489 Pls
> 4641 2708 Pls
> 4117 3069 Pls
> 3443 2604 Pls
> 3892 2597 Pls
> 3667 1999 Pls
> 4225 2657 Pls
> 3959 2920 Pls
> 4213 2946 Pls
> 3788 3092 Pls
> 5279 2875 Pls
> 2464 2239 Pls
> 3990 2183 Pls
> 4045 2718 Pls
> 4036 2459 Pls
> 5366 2272 Pls
> 4392 3199 Pls
> 5710 2600 Pls
> 2830 2647 Pls
> 3247 2960 Pls
> 3861 2786 Pls
> 5973 1589 Pls
> 4291 3393 Pls
> 5420 3394 Pls
> 2902 2800 Pls
> 5597 2831 Pls
> 3463 2360 Pls
> 5317 2124 Pls
> 5184 3229 Pls
> 5867 3058 Pls
> 5530 2881 Pls
> 5213 3372 Pls
> 5074 1993 Pls
> 3292 2546 Pls
> 3088 2856 Pls
> 5700 2912 Pls
> 5730 3774 Pls
> 5253 2653 Pls
> 4701 2512 Pls
> 3700 1999 Pls
> 5177 972 Pls
> 2868 3380 Pls
> 5895 2564 Pls
> 3965 2877 Pls
> 5381 2656 Pls
> 4366 2620 Pls
> 3144 2839 Pls
> 3314 3239 Pls
> 2811 3185 Pls
> 3458 2300 Pls
> 4805 3989 Pls
> 3735 2239 Pls
> 3786 2514 Pls
> 5093 3655 Pls
> 5360 2767 Pls
> 5804 2821 Pls
> 4726 4175 Pls
> 5099 2827 Pls
> 3435 2411 Pls
> 4110 3604 Pls
> 5684 3229 Pls
> 4143 2762 Pls
> 2956 1727 Pls
> 4732 2956 Pls
> 5376 1669 Pls
> 5072 2470 Pls
> 5395 3098 Pls
> 4671 1942 Pls
> 3194 1675 Pls
> 4118 1661 Pls
> 5137 3877 Pls
> 4600 2190 Pls
> 3253 2195 Pls
> 4366 3100 Pls
> 4412 1941 Pls
> 4366 3311 Pls
> 2911 2127 Pls
> 4225 3099 Pls
> 5967 2953 Pls
> 4532 3000 Pls
> 3032 2145 Pls
> 4319 1746 Pls
> 6089 2767 Pls
> 4307 2905 Pls
> 4680 2882 Pls
> 4939 2841 Pls
> 4462 4046 Pls
> 3358 2795 Pls
> 4583 2909 Pls
> 3833 2287 Pls
> 3790 1429 Pls
> 4926 2513 Pls
> 4712 4003 Pls
> 3180 4163 Pls
> 5974 3331 Pls
> 3846 2446 Pls
> 5856 1381 Pls
> 4215 2641 Pls
> 5838 1694 Pls
> 4245 2930 Pls
> 4851 3124 Pls
> 5564 3094 Pls
> 3128 2462 Pls
> 4725 2715 Pls
> 5575 3292 Pls
> 5802 2896 Pls
> 4082 3768 Pls
> 5528 1923 Pls
> 3469 2282 Pls
> 5204 3437 Pls
> 4741 3911 Pls
> 3470 2607 Pls
> 4009 2966 Pls
> 5106 2013 Pls
> 5624 2891 Pls
> 2952 2026 Pls
> 4798 1790 Pls
> 4694 3088 Pls
> 4827 2784 Pls
> 3976 3918 Pls
> 5502 2607 Pls
> 4463 1521 Pls
> 2950 2044 Pls
> 3330 2729 Pls
> 3477 2342 Pls
> 5338 3140 Pls
> 5975 2652 Pls
> 5211 2674 Pls
> 4535 4228 Pls
> 5905 2942 Pls
> 4126 2779 Pls
> 6073 2804 Pls
> 2967 2393 Pls
> 2883 3942 Pls
> 5697 3401 Pls
> 5314 3203 Pls
> 3223 3523 Pls
> 4901 2244 Pls
> 3957 2625 Pls
> 4210 2535 Pls
> 3330 2922 Pls
> 5480 3521 Pls
> 4448 815 Pls
> 3016 2751 Pls
> 5668 3742 Pls
> 3760 4105 Pls
> 4628 3062 Pls
> 5945 3078 Pls
> 5150 2997 Pls
> 4990 3363 Pls
> 5320 3189 Pls
> 5380 3050 Pls
> 4691 3230 Pls
> 3988 2504 Pls
> 3182 2740 Pls
> 2873 1214 Pls
> 2873 1214 Pls
> 4983 2909 Pls
> 5531 2966 Pls
> 4410 2669 Pls
> 4281 1965 Pls
> 3471 2549 Pls
> 2902 3214 Pls
> 3622 3317 Pls
> 5696 2924 Pls
> 2998 2575 Pls
> 3048 1706 Pls
> 4386 1842 Pls
> 3004 3006 Pls
> 3177 1624 Pls
> 4418 4048 Pls
> 5974 3738 Pls
> 5147 2544 Pls
> 3038 2473 Pls
> 2928 2112 Pls
> 4090 2506 Pls
> 2827 4454 Pls
> 5550 3025 Pls
> 4692 1072 Pls
> 5854 3922 Pls
> 5810 2840 Pls
> 5545 2618 Pls
> 3567 2344 Pls
> 5947 3224 Pls
> 4103 1698 Pls
> 5770 1257 Pls
> 3865 2004 Pls
> 4928 2588 Pls
> 5590 3343 Pls
> 3436 3015 Pls
> 5095 3253 Pls
> 5729 2654 Pls
> 4401 2249 Pls
> 4971 2998 Pls
> 5188 2743 Pls
> 5213 2493 Pls
> 4470 4001 Pls
> 3991 2830 Pls
> 5470 2529 Pls
> 5845 3532 Pls
> 5399 4063 Pls
> 4253 1789 Pls
> 5757 2685 Pls
> 5640 3096 Pls
> 5916 2584 Pls
> 3162 1933 Pls
> 3678 2791 Pls
> 5291 2813 Pls
> 3696 3221 Pls
> 4202 2604 Pls
> 5372 2106 Pls
> 3882 2460 Pls
> 4964 2243 Pls
> 5925 2905 Pls
> 3722 3007 Pls
> 4142 2533 Pls
> 2925 2699 Pls
> 2942 2396 Pls
> 3067 3697 Pls
> 6098 1592 Pls
> 3215 2555 Pls
> 4960 2993 Pls
> 5689 3539 Pls
> 3892 2881 Pls
> 4779 3105 Pls
> 4879 1809 Pls
> 4871 2777 Pls
> 5210 2785 Pls
> 4801 2650 Pls
> 5149 3201 Pls
> 5523 4037 Pls
> 2961 2187 Pls
> 3454 2548 Pls
> 4133 2667 Pls
> 3070 4133 Pls
> 5269 3019 Pls
> 3038 2590 Pls
> 5366 2499 Pls
> 3336 2570 Pls
> 5444 3162 Pls
> 3601 1218 Pls
> 3443 2751 Pls
> 5067 2940 Pls
> 3741 2719 Pls
> 5296 3380 Pls
> 4117 3013 Pls
> 5644 2955 Pls
> 4552 2788 Pls
> 3602 2455 Pls
> 3727 2396 Pls
> 3279 2162 Pls
> 4397 3083 Pls
> 3181 2579 Pls
> 2933 2391 Pls
> 5259 3130 Pls
> 5756 3060 Pls
> 4632 2250 Pls
> 5480 3475 Pls
> 3750 3332 Pls
> 5986 2505 Pls
> 2956 3234 Pls
> 4376 2662 Pls
> 3847 1792 Pls
> 3618 2161 Pls
> 4299 2262 Pls
> 4016 1895 Pls
28973,31931c34617,35472
< 2853 2486 Pls
< 3945 1751 Pls
< 4327 2826 Pls
< 5808 2026 Pls
< 5637 1739 Pls
< 4327 2598 Pls
< 5390 3053 Pls
< 3800 2333 Pls
< 5654 4050 Pls
< 5841 1648 Pls
< 6168 4303 Pls
< 3638 1629 Pls
< 5628 922 Pls
< 3354 1794 Pls
< 3115 1765 Pls
< 3909 1837 Pls
< 2801 2219 Pls
< 4802 2961 Pls
< 5658 2471 Pls
< 4031 1660 Pls
< 5735 3099 Pls
< 5092 647 Pls
< 4890 2368 Pls
< 4312 2939 Pls
< 3750 1873 Pls
< 2836 980 Pls
< 5254 1964 Pls
< 5398 2982 Pls
< 3084 1174 Pls
< 4021 4241 Pls
< 4166 2008 Pls
< 5770 1405 Pls
< 5552 2750 Pls
< 3279 4166 Pls
< 4723 2561 Pls
< 3893 2245 Pls
< 3379 1758 Pls
< 5870 3678 Pls
< 3862 1889 Pls
< 3893 4086 Pls
< 3813 3628 Pls
< 4289 3031 Pls
< 5303 4114 Pls
< 3467 1979 Pls
< 2930 1923 Pls
< 5673 3575 Pls
< 3651 1869 Pls
< 3641 2808 Pls
< 4250 4204 Pls
< 3975 1574 Pls
< 4476 3414 Pls
< 5775 3839 Pls
< 4693 1593 Pls
< 4396 3674 Pls
< 5191 3897 Pls
< 3681 2572 Pls
< 4317 1796 Pls
< 3611 1608 Pls
< 2776 3478 Pls
< 4800 4518 Pls
< 4474 4569 Pls
< 2680 1720 Pls
< 4862 2356 Pls
< 5742 3722 Pls
< 5966 2525 Pls
< 2988 1909 Pls
< 3451 1105 Pls
< 5525 1376 Pls
< 3965 2284 Pls
< 3264 468 Pls
< 5438 2760 Pls
< 5160 2696 Pls
< 3028 3646 Pls
< 4064 3544 Pls
< 4131 1502 Pls
< 3892 1134 Pls
< 5006 2888 Pls
< 3268 4677 Pls
< 5235 2368 Pls
< 5048 873 Pls
< 4095 3509 Pls
< 4695 3425 Pls
< 4740 639 Pls
< 5534 2438 Pls
< 2679 3394 Pls
< 3511 1738 Pls
< 4727 2335 Pls
< 3068 734 Pls
< 2913 1030 Pls
< 3386 2021 Pls
< 4187 2602 Pls
< 5797 2763 Pls
< 4957 1389 Pls
< 3598 2731 Pls
< 2808 1488 Pls
< 3101 2170 Pls
< 4015 2922 Pls
< 5526 1138 Pls
< 4966 2436 Pls
< 4692 1176 Pls
< 3580 2378 Pls
< 5682 4231 Pls
< 3790 1145 Pls
< 4692 3759 Pls
< 4972 1863 Pls
< 3139 1566 Pls
< 4456 2736 Pls
< 3926 1285 Pls
< 3670 1659 Pls
< 5473 2493 Pls
< 2884 1664 Pls
< 4277 3802 Pls
< 2859 864 Pls
< 5219 1781 Pls
< 5453 3068 Pls
< 5895 4068 Pls
< 4923 404 Pls
< 5439 4346 Pls
< 2792 1722 Pls
< 4273 1523 Pls
< 3147 2193 Pls
< 5772 3822 Pls
< 5528 4088 Pls
< 2728 3762 Pls
< 3770 1955 Pls
< 4176 3169 Pls
< 2608 1476 Pls
< 4465 1639 Pls
< 2899 1801 Pls
< 5255 2346 Pls
< 5085 1919 Pls
< 3315 3291 Pls
< 5686 2650 Pls
< 4022 2153 Pls
< 4754 4088 Pls
< 3622 1557 Pls
< 4084 638 Pls
< 5522 2055 Pls
< 2662 1977 Pls
< 5023 2683 Pls
< 4662 2591 Pls
< 3995 2358 Pls
< 2684 1257 Pls
< 4841 1625 Pls
< 5964 3144 Pls
< 5742 3718 Pls
< 2849 1655 Pls
< 4866 1428 Pls
< 4661 4175 Pls
< 4754 2070 Pls
< 3728 649 Pls
< 5527 978 Pls
< 3133 3393 Pls
< 4467 1908 Pls
< 4735 1696 Pls
< 4838 2318 Pls
< 5405 1468 Pls
< 3444 2357 Pls
< 4926 3748 Pls
< 5263 2518 Pls
< 3785 1552 Pls
< 4287 517 Pls
< 4885 3824 Pls
< 4470 3995 Pls
< 3081 3482 Pls
< 4810 899 Pls
< 3991 1340 Pls
< 4499 3646 Pls
< 3733 403 Pls
< 4045 1607 Pls
< 3043 2179 Pls
< 3302 2144 Pls
< 5743 2707 Pls
< 3762 737 Pls
< 3252 1666 Pls
< 2698 1566 Pls
< 4467 2051 Pls
< 2830 1778 Pls
< 5688 3521 Pls
< 4493 2469 Pls
< 4370 3906 Pls
< 3782 1986 Pls
< 3447 2078 Pls
< 3791 2133 Pls
< 2696 1524 Pls
< 4270 4240 Pls
< 3319 675 Pls
< 4518 3922 Pls
< 5262 1051 Pls
< 3857 2869 Pls
< 5818 2100 Pls
< 5502 3026 Pls
< 3318 3732 Pls
< 4028 1630 Pls
< 4496 2139 Pls
< 4975 2440 Pls
< 2999 1247 Pls
< 5881 2973 Pls
< 4989 2698 Pls
< 3007 755 Pls
< 5561 4417 Pls
< 4722 748 Pls
< 5673 2724 Pls
< 4089 1210 Pls
< 4975 3293 Pls
< 5741 3413 Pls
< 5058 2505 Pls
< 4916 2065 Pls
< 5541 2787 Pls
< 3807 3815 Pls
< 3750 3274 Pls
< 4289 1631 Pls
< 4039 2152 Pls
< 3037 4196 Pls
< 5602 1753 Pls
< 5647 3905 Pls
< 4120 3136 Pls
< 6099 3309 Pls
< 4043 3482 Pls
< 4030 1941 Pls
< 3890 3824 Pls
< 3575 1516 Pls
< 2978 923 Pls
< 4829 2016 Pls
< 2857 1619 Pls
< 5089 554 Pls
< 3306 660 Pls
< 4527 1220 Pls
< 5113 3899 Pls
< 3337 3247 Pls
< 3937 4570 Pls
< 3047 1981 Pls
< 5859 4020 Pls
< 5735 2830 Pls
< 4171 4016 Pls
< 5880 1510 Pls
< 5673 4721 Pls
< 2608 1423 Pls
< 3201 2837 Pls
< 3626 2203 Pls
< 3616 2522 Pls
< 2959 2739 Pls
< 3560 2404 Pls
< 2522 3073 Pls
< 5870 1774 Pls
< 3566 2167 Pls
< 3514 2509 Pls
< 3431 1172 Pls
< 3890 3641 Pls
< 5291 3995 Pls
< 2851 3634 Pls
< 4018 3371 Pls
< 5447 469 Pls
< 3002 4264 Pls
< 3311 1807 Pls
< 4234 3069 Pls
< 2920 4417 Pls
< 5306 3310 Pls
< 5505 2675 Pls
< 4708 4615 Pls
< 2859 2542 Pls
< 3604 1340 Pls
< 4559 1247 Pls
< 3410 1541 Pls
< 2978 2185 Pls
< 3766 1227 Pls
< 3637 2105 Pls
< 3322 2914 Pls
< 5719 1148 Pls
< 3696 4571 Pls
< 4251 4152 Pls
< 3354 2722 Pls
< 5290 4415 Pls
< 5025 3467 Pls
< 5899 2100 Pls
< 4526 4740 Pls
< 5434 2347 Pls
< 4405 3095 Pls
< 5795 3162 Pls
< 3098 1690 Pls
< 3638 2777 Pls
< 6101 3011 Pls
< 3371 819 Pls
< 4665 836 Pls
< 5540 893 Pls
< 3002 1140 Pls
< 4999 3565 Pls
< 3788 2724 Pls
< 5074 4020 Pls
< 4180 2797 Pls
< 2865 3466 Pls
< 2679 501 Pls
< 3601 542 Pls
< 5720 3057 Pls
< 4422 2458 Pls
< 3413 3922 Pls
< 2495 1346 Pls
< 3553 2845 Pls
< 3585 469 Pls
< 4317 751 Pls
< 4116 3119 Pls
< 2781 1231 Pls
< 4717 2231 Pls
< 5117 4380 Pls
< 5049 1002 Pls
< 4325 1431 Pls
< 5540 1367 Pls
< 3305 2313 Pls
< 2828 3767 Pls
< 4917 2407 Pls
< 5160 2464 Pls
< 2771 1250 Pls
< 2647 3768 Pls
< 2880 1941 Pls
< 5246 3990 Pls
< 4721 1036 Pls
< 5835 4388 Pls
< 5581 3332 Pls
< 3703 3386 Pls
< 5379 3039 Pls
< 4213 2458 Pls
< 4763 1808 Pls
< 3741 2988 Pls
< 2799 1921 Pls
< 4922 1662 Pls
< 3907 1658 Pls
< 4042 1575 Pls
< 5281 2060 Pls
< 3364 2207 Pls
< 3037 2750 Pls
< 5486 4153 Pls
< 2411 1035 Pls
< 2919 3718 Pls
< 4655 1498 Pls
< 4969 2815 Pls
< 5292 4797 Pls
< 4338 1161 Pls
< 4319 899 Pls
< 4296 2252 Pls
< 3957 1131 Pls
< 3646 960 Pls
< 4752 1380 Pls
< 3567 4376 Pls
< 4935 833 Pls
< 2387 2100 Pls
< 3342 4042 Pls
< 4877 1859 Pls
< 5484 4443 Pls
< 2869 2086 Pls
< 3958 2734 Pls
< 3074 1282 Pls
< 5463 4046 Pls
< 5720 3255 Pls
< 4025 2103 Pls
< 4886 1988 Pls
< 4271 1997 Pls
< 3488 1128 Pls
< 5475 1447 Pls
< 4047 2274 Pls
< 4861 582 Pls
< 5494 3882 Pls
< 5392 3197 Pls
< 3752 3479 Pls
< 5176 3057 Pls
< 4995 4437 Pls
< 3344 2653 Pls
< 5923 3353 Pls
< 3588 2552 Pls
< 2944 2815 Pls
< 4265 1860 Pls
< 4877 3433 Pls
< 2713 2221 Pls
< 3236 2493 Pls
< 4341 3875 Pls
< 3830 1487 Pls
< 2372 2885 Pls
< 5144 521 Pls
< 3443 2654 Pls
< 4533 2565 Pls
< 4892 1528 Pls
< 3515 4303 Pls
< 5488 2325 Pls
< 4373 938 Pls
< 3968 3091 Pls
< 4698 4245 Pls
< 4863 3180 Pls
< 3466 4110 Pls
< 4450 3194 Pls
< 3707 3672 Pls
< 2746 3392 Pls
< 5366 2490 Pls
< 3572 1990 Pls
< 5547 3004 Pls
< 4035 1995 Pls
< 4409 4099 Pls
< 5075 2668 Pls
< 5766 2796 Pls
< 3162 2318 Pls
< 4808 2645 Pls
< 5121 4450 Pls
< 4806 3152 Pls
< 4673 800 Pls
< 4968 2688 Pls
< 2964 2432 Pls
< 4982 4088 Pls
< 5590 2849 Pls
< 2252 2213 Pls
< 2225 2359 Pls
< 5673 3224 Pls
< 5779 4386 Pls
< 5136 3908 Pls
< 3897 2548 Pls
< 2660 1276 Pls
< 4198 3793 Pls
< 2886 1907 Pls
< 3744 2341 Pls
< 2902 1796 Pls
< 4458 1019 Pls
< 5083 897 Pls
< 3750 1440 Pls
< 5506 1687 Pls
< 4353 2995 Pls
< 4615 1146 Pls
< 3985 2030 Pls
< 2789 2942 Pls
< 5813 3788 Pls
< 4670 3527 Pls
< 4010 1057 Pls
< 4708 2475 Pls
< 5930 4270 Pls
< 2875 1503 Pls
< 2921 2977 Pls
< 4238 1236 Pls
< 5289 2515 Pls
< 2957 1096 Pls
< 5020 787 Pls
< 5138 2506 Pls
< 3796 2531 Pls
< 3828 2985 Pls
< 3309 1898 Pls
< 3652 4256 Pls
< 5030 2488 Pls
< 2661 1254 Pls
< 3059 2303 Pls
< 4299 2355 Pls
< 3994 2696 Pls
< 5986 2849 Pls
< 3476 4568 Pls
< 3049 3074 Pls
< 4078 3438 Pls
< 2965 1466 Pls
< 5894 3374 Pls
< 3468 2924 Pls
< 5961 2362 Pls
< 3877 2958 Pls
< 2960 2671 Pls
< 5632 3822 Pls
< 5593 4550 Pls
< 5383 1531 Pls
< 4744 826 Pls
< 3818 1020 Pls
< 4568 1764 Pls
< 5461 2287 Pls
< 3874 3247 Pls
< 3984 3298 Pls
< 4292 4502 Pls
< 5733 3240 Pls
< 3873 1184 Pls
< 3414 3705 Pls
< 5173 4170 Pls
< 5501 1924 Pls
< 2941 2420 Pls
< 3583 2539 Pls
< 4328 2228 Pls
< 5994 3591 Pls
< 3540 730 Pls
< 5658 2494 Pls
< 3035 985 Pls
< 2872 1631 Pls
< 4004 870 Pls
< 4272 3165 Pls
< 5870 2221 Pls
< 2857 624 Pls
< 3051 933 Pls
< 4153 3164 Pls
< 4468 1258 Pls
< 4752 4004 Pls
< 4871 4408 Pls
< 2628 2583 Pls
< 5334 3271 Pls
< 3368 843 Pls
< 2774 718 Pls
< 4421 714 Pls
< 4608 4048 Pls
< 4636 3222 Pls
< 5029 4423 Pls
< 3109 2453 Pls
< 4352 2460 Pls
< 3689 1393 Pls
< 3879 1907 Pls
< 2916 2139 Pls
< 4625 2345 Pls
< 4377 1283 Pls
< 4844 4602 Pls
< 4191 1249 Pls
< 5034 2517 Pls
< 5984 2398 Pls
< 4713 3359 Pls
< 5547 2110 Pls
< 5885 3712 Pls
< 3135 3090 Pls
< 4736 1117 Pls
< 5558 1726 Pls
< 4440 1791 Pls
< 5569 4056 Pls
< 3102 3517 Pls
< 2846 1896 Pls
< 4653 3094 Pls
< 4190 3406 Pls
< 3938 3987 Pls
< 4002 3207 Pls
< 4606 1650 Pls
< 5172 1490 Pls
< 5635 2532 Pls
< 3296 1480 Pls
< 3476 4201 Pls
< 4046 1407 Pls
< 5123 766 Pls
< 5068 4091 Pls
< 5145 1620 Pls
< 5070 2972 Pls
< 3090 802 Pls
< 2945 794 Pls
< 5016 4479 Pls
< 4933 3634 Pls
< 5665 3177 Pls
< 3917 4162 Pls
< 2892 873 Pls
< 6111 3516 Pls
< 6111 3516 Pls
< 3071 1672 Pls
< 4446 3161 Pls
< 3678 4224 Pls
< 4455 412 Pls
< 4470 2700 Pls
< 4842 3357 Pls
< 5205 2736 Pls
< 4638 591 Pls
< 4701 3656 Pls
< 3780 1366 Pls
< 4681 574 Pls
< 3436 2898 Pls
< 5241 3163 Pls
< 4428 2789 Pls
< 4256 2280 Pls
< 5787 1813 Pls
< 3886 1544 Pls
< 4248 1443 Pls
< 3277 3538 Pls
< 5787 2996 Pls
< 5483 2662 Pls
< 3104 580 Pls
< 4787 2961 Pls
< 5312 2828 Pls
< 2924 1928 Pls
< 5474 2174 Pls
< 5602 2031 Pls
< 5006 3401 Pls
< 2730 1448 Pls
< 4814 3449 Pls
< 3543 3410 Pls
< 3301 739 Pls
< 5520 3820 Pls
< 4825 1146 Pls
< 2886 4291 Pls
< 5056 2572 Pls
< 4637 2120 Pls
< 4805 2662 Pls
< 3044 1787 Pls
< 5022 3367 Pls
< 5924 3889 Pls
< 3331 2631 Pls
< 3865 1071 Pls
< 2681 2117 Pls
< 4651 4602 Pls
< 5132 4266 Pls
< 3172 671 Pls
< 5111 4042 Pls
< 2979 3422 Pls
< 3031 2409 Pls
< 5550 2449 Pls
< 3688 2424 Pls
< 5230 2713 Pls
< 5771 1283 Pls
< 3649 1579 Pls
< 4871 1112 Pls
< 2978 1143 Pls
< 3733 3969 Pls
< 3304 1455 Pls
< 4708 3874 Pls
< 3491 4470 Pls
< 4632 2927 Pls
< 4015 1496 Pls
< 4991 2172 Pls
< 4419 3491 Pls
< 4446 3256 Pls
< 4714 495 Pls
< 5402 773 Pls
< 3825 2053 Pls
< 5712 793 Pls
< 3178 3787 Pls
< 3263 1345 Pls
< 5882 3304 Pls
< 3318 3766 Pls
< 3355 1126 Pls
< 5296 3256 Pls
< 3400 2694 Pls
< 3331 4131 Pls
< 5787 1860 Pls
< 2736 3992 Pls
< 4775 3935 Pls
< 2519 1067 Pls
< 4066 3401 Pls
< 4219 3389 Pls
< 4000 1169 Pls
< 3358 3945 Pls
< 5802 2689 Pls
< 5662 3195 Pls
< 5432 3592 Pls
< 5775 1893 Pls
< 3843 2348 Pls
< 4747 3204 Pls
< 3588 1385 Pls
< 4926 3093 Pls
< 4337 1078 Pls
< 5699 3031 Pls
< 4271 2267 Pls
< 3967 2454 Pls
< 4759 2215 Pls
< 5030 2018 Pls
< 3319 1197 Pls
< 2478 3213 Pls
< 5554 3418 Pls
< 3761 2779 Pls
< 3938 821 Pls
< 4000 4244 Pls
< 3622 4364 Pls
< 5655 3394 Pls
< 4547 1673 Pls
< 4368 2041 Pls
< 5515 1770 Pls
< 3180 3197 Pls
< 5584 3231 Pls
< 5758 1421 Pls
< 5117 3970 Pls
< 3713 2997 Pls
< 6004 3170 Pls
< 5709 4081 Pls
< 4169 3076 Pls
< 5150 3412 Pls
< 4684 2688 Pls
< 3770 1167 Pls
< 4079 1894 Pls
< 4859 4418 Pls
< 5104 2725 Pls
< 5724 2339 Pls
< 3860 4661 Pls
< 2612 504 Pls
< 5997 4653 Pls
< 5099 2122 Pls
< 5538 4678 Pls
< 3664 3470 Pls
< 4827 1670 Pls
< 3189 2882 Pls
< 4308 1493 Pls
< 3932 4339 Pls
< 4884 1582 Pls
< 4520 1037 Pls
< 3756 1116 Pls
< 3021 3713 Pls
< 4464 2031 Pls
< 4318 2961 Pls
< 3793 3936 Pls
< 3256 1404 Pls
< 2768 4172 Pls
< 5746 2988 Pls
< 5773 2924 Pls
< 3309 2231 Pls
< 5923 2629 Pls
< 5436 3373 Pls
< 2965 1958 Pls
< 2789 2874 Pls
< 3740 2320 Pls
< 4818 4268 Pls
< 5226 4287 Pls
< 5904 4355 Pls
< 3720 1304 Pls
< 5000 4124 Pls
< 3744 478 Pls
< 4687 3203 Pls
< 4221 4230 Pls
< 5764 2276 Pls
< 5408 2137 Pls
< 4902 975 Pls
< 2855 824 Pls
< 3569 3244 Pls
< 3770 1311 Pls
< 5995 3202 Pls
< 4319 2297 Pls
< 3298 4432 Pls
< 4940 4418 Pls
< 4975 573 Pls
< 5591 1299 Pls
< 3326 521 Pls
< 5182 2203 Pls
< 2227 2839 Pls
< 4983 1813 Pls
< 4776 1949 Pls
< 4791 1058 Pls
< 4118 2717 Pls
< 2961 2050 Pls
< 4242 2793 Pls
< 3931 4279 Pls
< 5570 2669 Pls
< 3760 2026 Pls
< 5162 4025 Pls
< 3028 409 Pls
< 4039 3389 Pls
< 2911 1034 Pls
< 5534 4214 Pls
< 5789 2390 Pls
< 5246 2354 Pls
< 3876 2266 Pls
< 5779 4676 Pls
< 5811 2306 Pls
< 5286 2277 Pls
< 3081 1432 Pls
< 3579 2933 Pls
< 2626 2092 Pls
< 3540 2543 Pls
< 3327 1874 Pls
< 4006 4211 Pls
< 2880 2425 Pls
< 4819 4493 Pls
< 4749 2044 Pls
< 2891 1765 Pls
< 4181 4383 Pls
< 4475 1250 Pls
< 5593 3081 Pls
< 4465 4279 Pls
< 3326 4440 Pls
< 3850 2840 Pls
< 3643 2326 Pls
< 4925 2220 Pls
< 4953 1259 Pls
< 3101 1727 Pls
< 4908 2857 Pls
< 3897 1396 Pls
< 4790 3248 Pls
< 5726 4646 Pls
< 2965 1145 Pls
< 3351 1468 Pls
< 4669 2666 Pls
< 5574 3074 Pls
< 2805 2781 Pls
< 2959 3911 Pls
< 3426 2906 Pls
< 3101 3838 Pls
< 5241 2652 Pls
< 5927 2511 Pls
< 5514 4608 Pls
< 4850 1649 Pls
< 3929 2331 Pls
< 3614 1159 Pls
< 3968 2510 Pls
< 2214 2055 Pls
< 3112 708 Pls
< 4791 2768 Pls
< 4753 4074 Pls
< 3472 3194 Pls
< 2862 2518 Pls
< 2220 4222 Pls
< 4811 1866 Pls
< 4594 3669 Pls
< 4034 1784 Pls
< 5469 4024 Pls
< 5329 1279 Pls
< 3944 4745 Pls
< 3657 3044 Pls
< 4729 521 Pls
< 3025 2042 Pls
< 3484 413 Pls
< 4689 1096 Pls
< 6056 2580 Pls
< 4820 2655 Pls
< 5285 4157 Pls
< 3079 2387 Pls
< 4341 855 Pls
< 4919 435 Pls
< 2794 4082 Pls
< 4154 1549 Pls
< 4399 3313 Pls
< 3333 2913 Pls
< 3109 1382 Pls
< 5746 3973 Pls
< 4398 1387 Pls
< 3333 3713 Pls
< 5043 4436 Pls
< 3748 4049 Pls
< 3541 2545 Pls
< 3926 3290 Pls
< 5252 3294 Pls
< 5152 1725 Pls
< 4057 2117 Pls
< 3920 2244 Pls
< 5881 3932 Pls
< 2906 3745 Pls
< 4335 1188 Pls
< 3873 3626 Pls
< 6009 2511 Pls
< 5953 4299 Pls
< 2887 2111 Pls
< 3745 2669 Pls
< 5815 2338 Pls
< 5634 2256 Pls
< 5060 1908 Pls
< 3304 769 Pls
< 3888 3989 Pls
< 3342 3737 Pls
< 4251 1075 Pls
< 4784 405 Pls
< 5178 879 Pls
< 3606 796 Pls
< 3058 1234 Pls
< 5528 2325 Pls
< 4331 588 Pls
< 3307 2128 Pls
< 6159 1135 Pls
< 5377 4341 Pls
< 4871 4640 Pls
< 3836 1928 Pls
< 5952 2909 Pls
< 4776 2199 Pls
< 3327 2083 Pls
< 4745 434 Pls
< 4447 1297 Pls
< 4285 1725 Pls
< 4346 3695 Pls
< 3695 4641 Pls
< 4703 2746 Pls
< 5719 3533 Pls
< 5914 570 Pls
< 4282 3731 Pls
< 5519 1470 Pls
< 4230 539 Pls
< 4041 1835 Pls
< 4338 2799 Pls
< 5034 3265 Pls
< 3497 1467 Pls
< 5812 3588 Pls
< 2766 859 Pls
< 5290 1821 Pls
< 4471 1654 Pls
< 5434 3757 Pls
< 3953 2306 Pls
< 3861 4369 Pls
< 4515 916 Pls
< 3094 1786 Pls
< 4307 2761 Pls
< 6131 2006 Pls
< 5793 2356 Pls
< 5099 2136 Pls
< 3823 2698 Pls
< 4418 799 Pls
< 4835 1592 Pls
< 4911 2932 Pls
< 2847 774 Pls
< 3400 2706 Pls
< 5818 2560 Pls
< 3975 2633 Pls
< 5175 1280 Pls
< 3038 1676 Pls
< 3419 1951 Pls
< 5228 4273 Pls
< 3090 2203 Pls
< 5510 2084 Pls
< 4766 4489 Pls
< 3303 2943 Pls
< 4393 3965 Pls
< 4788 2778 Pls
< 3199 859 Pls
< 2662 2068 Pls
< 5145 2569 Pls
< 2701 3339 Pls
< 3666 4415 Pls
< 4533 2034 Pls
< 4788 2746 Pls
< 5953 4751 Pls
< 5536 3392 Pls
< 4050 3814 Pls
< 2886 2331 Pls
< 5327 4096 Pls
< 3323 1502 Pls
< 4509 1426 Pls
< 3568 3472 Pls
< 3480 1500 Pls
< 5816 473 Pls
< 3110 2905 Pls
< 4346 4030 Pls
< 3988 1503 Pls
< 5407 2960 Pls
< 2869 4042 Pls
< 3750 521 Pls
< 3650 2603 Pls
< 5011 2736 Pls
< 3645 1263 Pls
< 4655 3657 Pls
< 4556 1031 Pls
< 4657 4703 Pls
< 3437 1873 Pls
< 3149 1311 Pls
< 4485 3360 Pls
< 5473 4184 Pls
< 3366 2246 Pls
< 5023 1122 Pls
< 5610 3107 Pls
< 5757 3475 Pls
< 3947 2185 Pls
< 4948 2964 Pls
< 3601 1457 Pls
< 4509 1639 Pls
< 3544 685 Pls
< 4392 2032 Pls
< 3934 699 Pls
< 3506 3344 Pls
< 4775 1436 Pls
< 3037 874 Pls
< 5155 2817 Pls
< 3301 1993 Pls
< 3037 1443 Pls
< 3710 2274 Pls
< 5696 774 Pls
< 4482 499 Pls
< 5753 2843 Pls
< 4752 2785 Pls
< 4376 789 Pls
< 4227 2251 Pls
< 2907 4388 Pls
< 5713 3125 Pls
< 4013 2372 Pls
< 5281 3005 Pls
< 5333 3838 Pls
< 3289 2729 Pls
< 2809 4097 Pls
< 3551 1281 Pls
< 5579 3749 Pls
< 6013 1438 Pls
< 2815 3250 Pls
< 2617 2965 Pls
< 3614 2444 Pls
< 2835 1546 Pls
< 4026 2677 Pls
< 4834 2906 Pls
< 5501 4582 Pls
< 2519 2039 Pls
< 5644 3404 Pls
< 4916 1064 Pls
< 3607 4751 Pls
< 3708 2860 Pls
< 5356 2676 Pls
< 2972 3015 Pls
< 5764 2288 Pls
< 4681 1488 Pls
< 5693 2647 Pls
< 5651 2708 Pls
< 3852 4291 Pls
< 4799 3121 Pls
< 3263 993 Pls
< 4997 2513 Pls
< 3431 1482 Pls
< 4365 4455 Pls
< 5756 3665 Pls
< 3439 2355 Pls
< 4655 2892 Pls
< 2839 1486 Pls
< 4189 3138 Pls
< 2356 1416 Pls
< 4491 1883 Pls
< 3987 2527 Pls
< 2997 1990 Pls
< 2997 1990 Pls
< 5828 3928 Pls
< 5172 3228 Pls
< 5584 3618 Pls
< 4340 3368 Pls
< 3408 2131 Pls
< 5309 2635 Pls
< 4546 4273 Pls
< 5274 1242 Pls
< 5013 3287 Pls
< 4246 2820 Pls
< 5046 2697 Pls
< 5733 2926 Pls
< 4428 2950 Pls
< 3211 2817 Pls
< 3501 2408 Pls
< 4162 2006 Pls
< 4278 2343 Pls
< 2880 2347 Pls
< 3083 2340 Pls
< 5767 4480 Pls
< 4242 3098 Pls
< 4863 3490 Pls
< 5439 3463 Pls
< 3979 2768 Pls
< 5485 1895 Pls
< 4812 4209 Pls
< 5274 3040 Pls
< 5787 1355 Pls
< 3622 3029 Pls
< 4518 3764 Pls
< 4828 1984 Pls
< 4937 3651 Pls
< 3710 3065 Pls
< 3475 2391 Pls
< 5572 4751 Pls
< 4033 2835 Pls
< 3334 1785 Pls
< 3979 1888 Pls
< 2749 4254 Pls
< 3989 1056 Pls
< 3599 4518 Pls
< 5755 3942 Pls
< 3591 1132 Pls
< 5898 3578 Pls
< 3171 1926 Pls
< 5325 1811 Pls
< 3045 1307 Pls
< 6025 1959 Pls
< 2843 4567 Pls
< 2665 1932 Pls
< 5092 4441 Pls
< 3669 2940 Pls
< 2994 912 Pls
< 4486 3038 Pls
< 3033 921 Pls
< 5087 2219 Pls
< 5144 3376 Pls
< 2772 3738 Pls
< 3805 2409 Pls
< 2952 2173 Pls
< 4571 3375 Pls
< 4173 2942 Pls
< 6159 2639 Pls
< 3986 679 Pls
< 3983 2270 Pls
< 4413 1419 Pls
< 2954 2276 Pls
< 5023 2572 Pls
< 4783 4207 Pls
< 5681 1132 Pls
< 5254 2927 Pls
< 4037 3538 Pls
< 2256 2684 Pls
< 4020 3486 Pls
< 4417 3637 Pls
< 3291 1703 Pls
< 6015 3596 Pls
< 5782 2620 Pls
< 3463 975 Pls
< 5142 1103 Pls
< 4654 1871 Pls
< 3794 2620 Pls
< 4692 2075 Pls
< 2694 1401 Pls
< 5686 3964 Pls
< 4069 4140 Pls
< 4022 2024 Pls
< 3640 2669 Pls
< 4689 4438 Pls
< 3202 2443 Pls
< 3740 2174 Pls
< 5173 1731 Pls
< 4065 1308 Pls
< 3437 1608 Pls
< 5827 3109 Pls
< 5526 2883 Pls
< 4040 3299 Pls
< 3021 1720 Pls
< 5544 2067 Pls
< 2758 2600 Pls
< 3846 1192 Pls
< 4633 2548 Pls
< 3148 3179 Pls
< 4642 2677 Pls
< 5260 3806 Pls
< 2828 3040 Pls
< 4758 3980 Pls
< 5861 4088 Pls
< 2650 905 Pls
< 4695 3153 Pls
< 2942 3498 Pls
< 3866 4746 Pls
< 3823 2799 Pls
< 5338 1987 Pls
< 5567 2931 Pls
< 5952 818 Pls
< 3864 4469 Pls
< 5959 2775 Pls
< 5545 1774 Pls
< 3312 1320 Pls
< 4182 1869 Pls
< 3926 2202 Pls
< 3334 1405 Pls
< 3066 573 Pls
< 5852 1668 Pls
< 3896 508 Pls
< 2789 739 Pls
< 5248 3958 Pls
< 5217 3509 Pls
< 3683 724 Pls
< 5902 2752 Pls
< 5383 818 Pls
< 5593 3905 Pls
< 3791 1728 Pls
< 2768 1567 Pls
< 6023 1765 Pls
< 3019 3361 Pls
< 5155 2848 Pls
< 5789 2976 Pls
< 4975 2962 Pls
< 5916 3682 Pls
< 4022 4540 Pls
< 5184 694 Pls
< 3326 2054 Pls
< 3685 2425 Pls
< 4505 2173 Pls
< 5805 3355 Pls
< 4388 1902 Pls
< 3008 3253 Pls
< 4661 2332 Pls
< 3982 3499 Pls
< 4093 4070 Pls
< 5575 3948 Pls
< 3931 3636 Pls
< 5754 3775 Pls
< 5809 4699 Pls
< 3620 1173 Pls
< 4737 2667 Pls
< 5345 3398 Pls
< 5723 3842 Pls
< 5006 1457 Pls
< 5490 3807 Pls
< 4804 3837 Pls
< 2336 1186 Pls
< 3311 1770 Pls
< 5535 3433 Pls
< 4938 3015 Pls
< 5653 1358 Pls
< 4010 1789 Pls
< 3736 1686 Pls
< 4305 1537 Pls
< 5549 3506 Pls
< 5142 1306 Pls
< 2315 1529 Pls
< 4003 3603 Pls
< 3104 1816 Pls
< 4467 1511 Pls
< 5571 3137 Pls
< 4158 1712 Pls
< 3942 1024 Pls
< 5477 2922 Pls
< 4185 1264 Pls
< 5926 4164 Pls
< 5582 4633 Pls
< 4273 2139 Pls
< 4037 2451 Pls
< 5255 3047 Pls
< 3836 1143 Pls
< 5156 2498 Pls
< 4223 4091 Pls
< 5822 3383 Pls
< 4635 3053 Pls
< 3844 1375 Pls
< 4678 2843 Pls
< 4210 2353 Pls
< 5217 4335 Pls
< 2824 4215 Pls
< 2776 447 Pls
< 2705 1900 Pls
< 4057 2131 Pls
< 4277 3032 Pls
< 3950 2703 Pls
< 2655 1505 Pls
< 4042 3382 Pls
< 2613 2976 Pls
< 5683 3681 Pls
< 5170 4132 Pls
< 4898 2624 Pls
< 5020 2184 Pls
< 4370 3302 Pls
< 5518 3137 Pls
< 4967 4740 Pls
< 4831 3899 Pls
< 3999 1663 Pls
< 4359 4380 Pls
< 4250 1944 Pls
< 5409 2254 Pls
< 5036 3146 Pls
< 6055 1890 Pls
< 5154 468 Pls
< 5298 3667 Pls
< 5915 1781 Pls
< 5499 467 Pls
< 3680 3222 Pls
< 5166 2300 Pls
< 4864 817 Pls
< 3770 2930 Pls
< 4473 4451 Pls
< 4623 1721 Pls
< 2794 1610 Pls
< 5638 2788 Pls
< 6172 3101 Pls
< 5157 2607 Pls
< 5606 2657 Pls
< 3927 458 Pls
< 5942 3896 Pls
< 3658 2111 Pls
< 2761 1021 Pls
< 4653 3522 Pls
< 3138 3114 Pls
< 4495 2051 Pls
< 5248 2330 Pls
< 5938 2037 Pls
< 5767 4448 Pls
< 5907 1074 Pls
< 4873 1075 Pls
< 4265 4636 Pls
< 2931 2735 Pls
< 4847 3632 Pls
< 2745 3003 Pls
< 6172 3274 Pls
< 3374 2695 Pls
< 4935 4231 Pls
< 3054 884 Pls
< 4676 759 Pls
< 5267 2618 Pls
< 3369 1707 Pls
< 3527 2365 Pls
< 2620 4684 Pls
< 5530 3992 Pls
< 5602 3134 Pls
< 5640 892 Pls
< 4611 744 Pls
< 3218 1470 Pls
< 5750 3839 Pls
< 3964 4192 Pls
< 5570 2409 Pls
< 4690 3806 Pls
< 2949 1250 Pls
< 3858 2636 Pls
< 4249 639 Pls
< 5573 2621 Pls
< 2494 1013 Pls
< 4525 3037 Pls
< 4172 3551 Pls
< 4093 1076 Pls
< 3792 2411 Pls
< 5567 3947 Pls
< 3806 3935 Pls
< 2979 4319 Pls
< 4047 3496 Pls
< 2836 1965 Pls
< 2844 3641 Pls
< 3783 2042 Pls
< 5558 1805 Pls
< 5791 876 Pls
< 4905 4088 Pls
< 3725 1602 Pls
< 5024 938 Pls
< 3656 910 Pls
< 5231 898 Pls
< 4625 3501 Pls
< 3803 1926 Pls
< 4012 1905 Pls
< 3338 829 Pls
< 3280 1651 Pls
< 3027 661 Pls
< 3596 2155 Pls
< 4361 4457 Pls
< 4250 1870 Pls
< 3183 2815 Pls
< 2683 3939 Pls
< 3911 4645 Pls
< 4941 1324 Pls
< 3923 2180 Pls
< 2893 1223 Pls
< 3637 407 Pls
< 4883 3800 Pls
< 2984 578 Pls
< 4132 2450 Pls
< 4096 4158 Pls
< 3948 1152 Pls
< 4350 3458 Pls
< 5158 4044 Pls
< 2883 971 Pls
< 3796 2167 Pls
< 5761 4260 Pls
< 2833 824 Pls
< 4069 3151 Pls
< 5015 3093 Pls
< 4990 3531 Pls
< 5950 3357 Pls
< 5499 3357 Pls
< 4419 3542 Pls
< 3926 2282 Pls
< 3646 2952 Pls
< 4342 3264 Pls
< 4238 2264 Pls
< 3297 2669 Pls
< 4035 2091 Pls
< 4489 1071 Pls
< 3374 1483 Pls
< 4034 930 Pls
< 2847 3529 Pls
< 4247 1455 Pls
< 5906 2245 Pls
< 4898 2571 Pls
< 4240 3509 Pls
< 4206 2746 Pls
< 4679 4640 Pls
< 2959 2815 Pls
< 5723 2678 Pls
< 5031 1173 Pls
< 4309 477 Pls
< 4018 2901 Pls
< 5578 3740 Pls
< 3312 699 Pls
< 5806 2973 Pls
< 4200 2289 Pls
< 2778 3272 Pls
< 3762 2886 Pls
< 4320 3539 Pls
< 3422 1595 Pls
< 4473 3710 Pls
< 3636 4167 Pls
< 4157 2468 Pls
< 6164 3713 Pls
< 2595 2717 Pls
< 2759 842 Pls
< 5787 3058 Pls
< 6043 2555 Pls
< 5020 1477 Pls
< 4976 1070 Pls
< 4538 4643 Pls
< 5222 474 Pls
< 4302 2484 Pls
< 3302 2609 Pls
< 3424 586 Pls
< 5551 3333 Pls
< 4531 3068 Pls
< 4761 3789 Pls
< 3355 1615 Pls
< 3822 2019 Pls
< 4894 1731 Pls
< 5164 2499 Pls
< 2795 1237 Pls
< 5925 3486 Pls
< 4994 3952 Pls
< 4016 2877 Pls
< 3547 3216 Pls
< 5362 1859 Pls
< 3954 1388 Pls
< 3828 1606 Pls
< 5038 1435 Pls
< 5582 1735 Pls
< 3972 2988 Pls
< 4235 1840 Pls
< 4255 2231 Pls
< 5105 2031 Pls
< 3900 720 Pls
< 5834 2619 Pls
< 5173 3443 Pls
< 4709 2223 Pls
< 4607 1754 Pls
< 5987 3110 Pls
< 3423 3514 Pls
< 5336 2531 Pls
< 2675 4316 Pls
< 4917 4219 Pls
< 5661 2169 Pls
< 5357 1540 Pls
< 6168 3414 Pls
< 2929 2769 Pls
< 2778 1941 Pls
< 3598 3439 Pls
< 4906 1306 Pls
< 3549 3937 Pls
< 3302 1920 Pls
< 2744 1586 Pls
< 3504 4301 Pls
< 4660 534 Pls
< 5275 1500 Pls
< 2765 2447 Pls
< 4295 2247 Pls
< 2883 778 Pls
< 4840 1296 Pls
< 3829 1013 Pls
< 5914 2505 Pls
< 3981 3493 Pls
< 5857 4759 Pls
< 2984 1090 Pls
< 4268 851 Pls
< 2310 2181 Pls
< 5894 1265 Pls
< 5894 1265 Pls
< 4944 2972 Pls
< 3352 1551 Pls
< 5788 1715 Pls
< 4768 3912 Pls
< 4012 3221 Pls
< 3933 2450 Pls
< 4068 4684 Pls
< 5481 4091 Pls
< 4164 3447 Pls
< 2733 800 Pls
< 5060 4308 Pls
< 5555 4778 Pls
< 2922 2579 Pls
< 5747 4039 Pls
< 3088 2672 Pls
< 3934 830 Pls
< 4348 3172 Pls
< 4132 3914 Pls
< 2322 681 Pls
< 4435 3327 Pls
< 5648 3513 Pls
< 3535 2870 Pls
< 4736 4487 Pls
< 3186 3114 Pls
< 5137 4698 Pls
< 5845 3122 Pls
< 4003 1823 Pls
< 4848 3805 Pls
< 5841 2285 Pls
< 5616 639 Pls
< 4385 1884 Pls
< 5785 2662 Pls
< 3779 2429 Pls
< 4985 2284 Pls
< 5827 3476 Pls
< 3378 3155 Pls
< 5629 3494 Pls
< 5491 641 Pls
< 4582 3865 Pls
< 5935 3538 Pls
< 5646 2199 Pls
< 4469 2133 Pls
< 4961 2325 Pls
< 6080 2601 Pls
< 2841 2453 Pls
< 5286 2733 Pls
< 4793 4380 Pls
< 3461 1278 Pls
< 4791 2416 Pls
< 2589 2524 Pls
< 3892 4365 Pls
< 5023 2117 Pls
< 3639 3982 Pls
< 2784 577 Pls
< 3395 1789 Pls
< 5008 2797 Pls
< 3236 1918 Pls
< 5236 3109 Pls
< 5480 3762 Pls
< 4119 3365 Pls
< 3973 4626 Pls
< 5725 1496 Pls
< 4982 3249 Pls
< 4836 2923 Pls
< 5956 847 Pls
< 5579 4482 Pls
< 5572 4361 Pls
< 5057 529 Pls
< 5248 1130 Pls
< 5258 4731 Pls
< 4250 3732 Pls
< 3996 1886 Pls
< 3379 2194 Pls
< 3394 4127 Pls
< 2654 2989 Pls
< 3717 868 Pls
< 5448 2612 Pls
< 5931 1429 Pls
< 5847 3097 Pls
< 5964 3196 Pls
< 3247 795 Pls
< 4061 4279 Pls
< 5693 3312 Pls
< 2730 2717 Pls
< 3751 1685 Pls
< 3376 971 Pls
< 3260 795 Pls
< 3741 2911 Pls
< 5835 2826 Pls
< 3811 1414 Pls
< 3930 4073 Pls
< 3303 1792 Pls
< 5065 2285 Pls
< 5193 2426 Pls
< 4778 4101 Pls
< 4989 3012 Pls
< 3297 1719 Pls
< 2179 872 Pls
< 4928 2858 Pls
< 5873 2042 Pls
< 5054 3341 Pls
< 3591 4436 Pls
< 3955 2641 Pls
< 4698 4754 Pls
< 4064 3806 Pls
< 5404 2938 Pls
< 4641 3476 Pls
< 4192 958 Pls
< 2616 1710 Pls
< 4310 1498 Pls
< 5380 3238 Pls
< 2986 1607 Pls
< 5133 2471 Pls
< 4515 4436 Pls
< 5488 4342 Pls
< 6051 4719 Pls
< 4135 2648 Pls
< 3348 673 Pls
< 4776 3811 Pls
< 3833 2330 Pls
< 6104 4750 Pls
< 5101 1138 Pls
< 2853 3398 Pls
< 4224 3378 Pls
< 3314 1853 Pls
< 4663 4476 Pls
< 3256 3195 Pls
< 5167 3345 Pls
< 5924 3093 Pls
< 4548 2021 Pls
< 3542 1980 Pls
< 2976 2276 Pls
< 3317 1568 Pls
< 5080 4547 Pls
< 3197 1145 Pls
< 3849 2236 Pls
< 2647 2777 Pls
< 4999 3417 Pls
< 2957 4711 Pls
< 3780 2882 Pls
< 4891 2080 Pls
< 3777 3175 Pls
< 2787 1960 Pls
< 4764 726 Pls
< 3351 498 Pls
< 5829 3136 Pls
< 4027 2582 Pls
< 4813 441 Pls
< 5331 3037 Pls
< 4846 4277 Pls
< 3608 1722 Pls
< 4297 2868 Pls
< 3075 2854 Pls
< 4034 2590 Pls
< 3622 1800 Pls
< 5332 2363 Pls
< 3648 839 Pls
< 4717 2876 Pls
< 2795 2613 Pls
< 5743 4048 Pls
< 2620 468 Pls
< 5945 3771 Pls
< 6096 3192 Pls
< 3729 1462 Pls
< 5146 2188 Pls
< 4613 916 Pls
< 5846 2372 Pls
< 5779 3679 Pls
< 4802 3191 Pls
< 6181 2577 Pls
< 3267 1607 Pls
< 4801 2478 Pls
< 2973 860 Pls
< 4036 3913 Pls
< 5286 3098 Pls
< 5211 4686 Pls
< 3686 902 Pls
< 5922 3531 Pls
< 6003 3619 Pls
< 5325 2001 Pls
< 4780 4377 Pls
< 4288 1848 Pls
< 4641 4301 Pls
< 3790 700 Pls
< 4825 2300 Pls
< 5814 4142 Pls
< 3453 2849 Pls
< 5225 3514 Pls
< 5048 3978 Pls
< 2666 2756 Pls
< 3626 1405 Pls
< 5234 2899 Pls
< 5739 3093 Pls
< 5720 3304 Pls
< 3944 2833 Pls
< 3585 1882 Pls
< 2815 1062 Pls
< 4645 3370 Pls
< 3675 3099 Pls
< 5167 1864 Pls
< 5881 4354 Pls
< 4284 3803 Pls
< 4995 3012 Pls
< 3995 2002 Pls
< 4942 3105 Pls
< 5179 1691 Pls
< 2841 3332 Pls
< 4512 3847 Pls
< 5223 3865 Pls
< 5189 1000 Pls
< 3079 2764 Pls
< 5147 2489 Pls
< 4928 3614 Pls
< 4342 3441 Pls
< 5101 3699 Pls
< 3602 3629 Pls
< 5455 1442 Pls
< 4578 2962 Pls
< 3964 799 Pls
< 4140 1448 Pls
< 3527 742 Pls
< 5354 1851 Pls
< 3013 1272 Pls
< 3726 2496 Pls
< 4289 2113 Pls
< 2880 2490 Pls
< 2563 1306 Pls
< 4017 3033 Pls
< 3800 2446 Pls
< 4857 3415 Pls
< 5025 3271 Pls
< 4002 1978 Pls
< 3160 4114 Pls
< 5566 1758 Pls
< 5821 1312 Pls
< 5996 433 Pls
< 3305 1675 Pls
< 2447 883 Pls
< 4380 2460 Pls
< 4815 2420 Pls
< 3687 2559 Pls
< 4705 4199 Pls
< 5008 1865 Pls
< 3590 2224 Pls
< 4820 1361 Pls
< 5322 3135 Pls
< 3239 1525 Pls
< 4068 3960 Pls
< 5343 883 Pls
< 6192 4411 Pls
< 3419 1975 Pls
< 5663 4580 Pls
< 5713 3607 Pls
< 3988 1406 Pls
< 5827 4396 Pls
< 4013 2100 Pls
< 5577 851 Pls
< 5443 2480 Pls
< 5458 2247 Pls
< 3418 3212 Pls
< 4817 3246 Pls
< 6195 1452 Pls
< 3238 3623 Pls
< 4273 2228 Pls
< 5832 3593 Pls
< 2917 3379 Pls
< 3770 2692 Pls
< 3058 2376 Pls
< 5059 701 Pls
< 4031 2533 Pls
< 5060 1463 Pls
< 4662 3674 Pls
< 5350 2057 Pls
< 3864 1963 Pls
< 5346 3017 Pls
< 3711 1522 Pls
< 3766 1482 Pls
< 5716 4032 Pls
< 5114 3810 Pls
< 3981 2135 Pls
< 3764 1062 Pls
< 3969 647 Pls
< 4637 3896 Pls
< 4042 2810 Pls
< 4102 2014 Pls
< 5967 3187 Pls
< 4159 405 Pls
< 5073 3937 Pls
< 4664 1924 Pls
< 5955 3787 Pls
< 4415 443 Pls
< 2668 876 Pls
< 2710 1236 Pls
< 3184 3032 Pls
< 4525 3996 Pls
< 4144 4195 Pls
< 3949 2680 Pls
< 5501 3418 Pls
< 4211 2719 Pls
< 3865 1833 Pls
< 5796 4037 Pls
< 5954 2772 Pls
< 4744 2640 Pls
< 2894 4237 Pls
< 5453 4271 Pls
< 3771 3375 Pls
< 3440 2659 Pls
< 4637 4462 Pls
< 5988 2178 Pls
< 5390 4239 Pls
< 2829 783 Pls
< 5610 3891 Pls
< 4049 962 Pls
< 4415 2635 Pls
< 2641 2855 Pls
< 4439 3071 Pls
< 5194 1619 Pls
< 3799 2205 Pls
< 3750 4396 Pls
< 3666 3176 Pls
< 6090 4133 Pls
< 5536 4728 Pls
< 3558 3257 Pls
< 2718 2360 Pls
< 4392 3250 Pls
< 3760 2132 Pls
< 3062 1853 Pls
< 4726 4510 Pls
< 3354 828 Pls
< 5183 850 Pls
< 4880 3233 Pls
< 2558 586 Pls
< 2733 1332 Pls
< 5541 2497 Pls
< 5224 943 Pls
< 4884 2332 Pls
< 3588 2808 Pls
< 3588 2019 Pls
< 3665 2057 Pls
< 3427 504 Pls
< 3607 3966 Pls
< 5531 3705 Pls
< 4764 4711 Pls
< 4633 1084 Pls
< 3738 1037 Pls
< 5908 3484 Pls
< 5867 3545 Pls
< 4274 592 Pls
< 3887 3106 Pls
< 4544 1564 Pls
< 4483 4076 Pls
< 5813 4089 Pls
< 5106 2231 Pls
< 6062 4622 Pls
< 4342 2764 Pls
< 4132 2653 Pls
< 4649 4037 Pls
< 3260 1941 Pls
< 3659 627 Pls
< 4522 3530 Pls
< 5618 4708 Pls
< 5864 2810 Pls
< 4303 4701 Pls
< 2943 2635 Pls
< 5788 3420 Pls
< 5534 3262 Pls
< 4756 2368 Pls
< 4907 2207 Pls
< 5556 3687 Pls
< 4341 3032 Pls
< 5863 1863 Pls
< 4515 2214 Pls
< 2724 3000 Pls
< 5232 1866 Pls
< 3672 4437 Pls
< 4312 1006 Pls
< 4810 2749 Pls
< 6034 2506 Pls
< 4136 1445 Pls
< 6129 2760 Pls
< 4288 3231 Pls
< 5350 4514 Pls
< 4017 471 Pls
< 5570 713 Pls
< 5954 2350 Pls
< 5991 1577 Pls
< 5422 1731 Pls
< 3838 1391 Pls
< 3779 1731 Pls
< 2868 1766 Pls
< 5608 2338 Pls
< 4100 598 Pls
< 3318 2799 Pls
< 4791 1906 Pls
< 5903 2898 Pls
< 4086 3337 Pls
< 4958 2511 Pls
< 3399 3061 Pls
< 2941 540 Pls
< 3444 624 Pls
< 4051 2478 Pls
< 2789 1334 Pls
< 4266 2289 Pls
< 5137 4097 Pls
< 2625 458 Pls
< 4008 4450 Pls
< 5077 1932 Pls
< 3340 1275 Pls
< 5459 3043 Pls
< 4463 1896 Pls
< 2819 461 Pls
< 4671 2480 Pls
< 3593 2509 Pls
< 5240 3153 Pls
< 5840 2909 Pls
< 5520 3601 Pls
< 4979 3181 Pls
< 3627 4779 Pls
< 3329 1847 Pls
< 5841 4365 Pls
< 4800 3275 Pls
< 5927 3466 Pls
< 2870 2286 Pls
< 3787 3187 Pls
< 5707 4782 Pls
< 5181 4753 Pls
< 4287 2814 Pls
< 4833 2923 Pls
< 4182 2903 Pls
< 5159 1004 Pls
< 4816 2123 Pls
< 4769 2825 Pls
< 5867 2623 Pls
< 3232 3290 Pls
< 3122 1696 Pls
< 4252 1231 Pls
< 4252 1231 Pls
< 3643 3739 Pls
< 6235 3566 Pls
< 5022 2938 Pls
< 2896 2172 Pls
< 2819 2493 Pls
< 5380 3186 Pls
< 4956 4541 Pls
< 4638 2755 Pls
< 2958 1022 Pls
< 6238 3970 Pls
< 4779 2668 Pls
< 3988 3484 Pls
< 3645 1008 Pls
< 5211 3830 Pls
< 3031 1053 Pls
< 5625 3305 Pls
< 5173 2836 Pls
< 4919 3082 Pls
< 4853 3807 Pls
< 2574 2284 Pls
< 6051 3425 Pls
< 3750 4645 Pls
< 5349 3596 Pls
< 2837 1107 Pls
< 5298 3315 Pls
< 2723 3226 Pls
< 2845 2017 Pls
< 5942 2632 Pls
< 3423 1708 Pls
< 5600 4111 Pls
< 4036 1632 Pls
< 2837 539 Pls
< 4911 1902 Pls
< 4279 4573 Pls
< 6002 4705 Pls
< 5821 2796 Pls
< 3262 1804 Pls
< 3833 3285 Pls
< 2729 2426 Pls
< 4850 1577 Pls
< 3761 4071 Pls
< 3517 3913 Pls
< 3280 1189 Pls
< 3529 1465 Pls
< 4883 3858 Pls
< 5968 2803 Pls
< 5390 2803 Pls
< 4833 928 Pls
< 4805 2232 Pls
< 4844 3547 Pls
< 3291 3367 Pls
< 4883 4530 Pls
< 3105 1604 Pls
< 4012 1035 Pls
< 3768 452 Pls
< 5180 2627 Pls
< 5247 2123 Pls
< 5845 3456 Pls
< 5613 4238 Pls
< 4035 2813 Pls
< 4904 4360 Pls
< 5796 2344 Pls
< 3479 1473 Pls
< 5393 4081 Pls
< 5342 3249 Pls
< 5544 727 Pls
< 3829 1248 Pls
< 5615 2996 Pls
< 5079 3818 Pls
< 3589 1933 Pls
< 2661 1534 Pls
< 4922 1715 Pls
< 4501 2766 Pls
< 4001 4386 Pls
< 3728 2735 Pls
< 4840 3665 Pls
< 2679 766 Pls
< 2875 2418 Pls
< 2871 1811 Pls
< 2877 518 Pls
< 6219 1252 Pls
< 3640 752 Pls
< 3712 967 Pls
< 2701 2227 Pls
< 3562 1760 Pls
< 3994 1696 Pls
< 5777 2655 Pls
< 5727 4756 Pls
< 4408 4018 Pls
< 3658 3215 Pls
< 2834 4507 Pls
< 4161 2435 Pls
< 5962 3635 Pls
< 5750 3592 Pls
< 5352 3950 Pls
< 3907 2618 Pls
< 4101 2847 Pls
< 4858 3028 Pls
< 4945 2364 Pls
< 3965 3095 Pls
< 5183 1562 Pls
< 5173 4447 Pls
< 3727 1876 Pls
< 4816 4475 Pls
< 3315 1487 Pls
< 4302 4273 Pls
< 5291 1951 Pls
< 2908 2278 Pls
< 3906 989 Pls
< 3298 2174 Pls
< 5342 2634 Pls
< 6203 2849 Pls
< 4022 1632 Pls
< 3184 497 Pls
< 2917 1756 Pls
< 5612 3531 Pls
< 3269 2389 Pls
< 5161 1945 Pls
< 4017 2493 Pls
< 5897 3621 Pls
< 3531 833 Pls
< 5828 3196 Pls
< 4652 3782 Pls
< 4011 1036 Pls
< 4542 960 Pls
< 5475 2318 Pls
< 4647 2536 Pls
< 4498 904 Pls
< 4738 1222 Pls
< 3851 2752 Pls
< 3617 1642 Pls
< 6206 3761 Pls
< 3235 3603 Pls
< 4612 2775 Pls
< 4649 2324 Pls
< 3864 2856 Pls
< 5362 3418 Pls
< 2615 3357 Pls
< 5297 4157 Pls
< 5650 4487 Pls
< 3055 1646 Pls
< 2754 965 Pls
< 6116 2974 Pls
< 5678 1493 Pls
< 5991 2807 Pls
< 5860 3027 Pls
< 5747 3789 Pls
< 2822 1408 Pls
< 3974 2006 Pls
< 3318 3053 Pls
< 3570 3008 Pls
< 4408 1123 Pls
< 3270 3081 Pls
< 5461 2053 Pls
< 3839 2865 Pls
< 2900 655 Pls
< 5625 3379 Pls
< 5435 4701 Pls
< 3990 2072 Pls
< 5015 3766 Pls
< 3210 1754 Pls
< 3599 1608 Pls
< 5700 3784 Pls
< 4283 567 Pls
< 3510 4286 Pls
< 5780 2729 Pls
< 4982 1774 Pls
< 5981 2681 Pls
< 3040 4307 Pls
< 3162 1309 Pls
< 3765 2712 Pls
< 5714 4158 Pls
< 3834 3633 Pls
< 6250 2418 Pls
< 6077 4590 Pls
< 5725 3658 Pls
< 5129 3692 Pls
< 3673 3990 Pls
< 4910 1100 Pls
< 5015 2253 Pls
< 3322 1577 Pls
< 4840 3919 Pls
< 5603 1988 Pls
< 5202 2067 Pls
< 4138 1379 Pls
< 4149 1750 Pls
< 3308 1648 Pls
< 6086 2868 Pls
< 3699 3062 Pls
< 4382 3536 Pls
< 3996 3582 Pls
< 4727 1764 Pls
< 3329 2097 Pls
< 3286 1230 Pls
< 5417 4556 Pls
< 2793 2275 Pls
< 3596 1668 Pls
< 3500 1216 Pls
< 5855 1962 Pls
< 4767 1079 Pls
< 5585 3758 Pls
< 4126 3641 Pls
< 5406 3436 Pls
< 3912 1789 Pls
< 3702 3180 Pls
< 6050 4033 Pls
< 6241 4729 Pls
< 5760 1550 Pls
< 6020 1305 Pls
< 5832 1635 Pls
< 5690 3582 Pls
< 5724 2044 Pls
< 5860 3230 Pls
< 4689 2460 Pls
< 3836 3107 Pls
< 5434 1524 Pls
< 4357 2009 Pls
< 3417 2152 Pls
< 3461 3229 Pls
< 3703 2432 Pls
< 3855 797 Pls
< 5626 1519 Pls
< 3863 2724 Pls
< 3570 3520 Pls
< 5882 2422 Pls
< 5082 3793 Pls
< 4006 1326 Pls
< 3298 1765 Pls
< 4252 3098 Pls
< 3115 1407 Pls
< 3152 1184 Pls
< 5743 2614 Pls
< 4934 3289 Pls
< 3267 2538 Pls
< 4013 4672 Pls
< 5073 1480 Pls
< 2735 2597 Pls
< 4219 510 Pls
< 2448 2616 Pls
< 4569 4083 Pls
< 3612 1757 Pls
< 4231 2717 Pls
< 3427 1712 Pls
< 5888 1168 Pls
< 3086 2637 Pls
< 5351 1729 Pls
< 3346 4300 Pls
< 4508 1890 Pls
< 3186 2557 Pls
< 5015 3188 Pls
< 3844 1381 Pls
< 5498 3753 Pls
< 3530 2362 Pls
< 3403 1355 Pls
< 5024 2821 Pls
< 4862 983 Pls
< 5782 3004 Pls
< 4998 567 Pls
< 2954 2384 Pls
< 6024 1847 Pls
< 3469 1668 Pls
< 3309 982 Pls
< 4102 2704 Pls
< 4043 2332 Pls
< 5958 2350 Pls
< 5834 3315 Pls
< 4788 3572 Pls
< 5332 2048 Pls
< 5046 2377 Pls
< 4828 2466 Pls
< 6000 4116 Pls
< 5172 3733 Pls
< 4471 2918 Pls
< 4342 4552 Pls
< 3766 2597 Pls
< 4798 4032 Pls
< 4735 2854 Pls
< 5310 492 Pls
< 3334 2738 Pls
< 5057 3823 Pls
< 5171 2184 Pls
< 2554 1122 Pls
< 5972 1716 Pls
< 3606 1281 Pls
< 5987 2040 Pls
< 4814 3852 Pls
< 3452 1775 Pls
< 3733 781 Pls
< 6239 3069 Pls
< 3322 2867 Pls
< 5265 4026 Pls
< 5443 771 Pls
< 5215 4380 Pls
< 5714 4412 Pls
< 5358 3144 Pls
< 3370 1239 Pls
< 5351 3170 Pls
< 4334 1920 Pls
< 4706 2937 Pls
< 4085 1194 Pls
< 3982 1786 Pls
< 5364 2371 Pls
< 5214 4391 Pls
< 3310 2928 Pls
< 6066 3769 Pls
< 4264 4100 Pls
< 3955 3382 Pls
< 3401 2218 Pls
< 5398 3284 Pls
< 5185 2538 Pls
< 5887 3095 Pls
< 6252 2146 Pls
< 3926 745 Pls
< 5932 3438 Pls
< 3478 1625 Pls
< 5653 4668 Pls
< 3372 1916 Pls
< 3923 1021 Pls
< 5506 4294 Pls
< 4744 4132 Pls
< 3970 1809 Pls
< 4603 4555 Pls
< 3417 2035 Pls
< 4395 2794 Pls
< 3292 1762 Pls
< 3606 3526 Pls
< 5238 2641 Pls
< 2624 1581 Pls
< 4494 2847 Pls
< 3782 2121 Pls
< 3420 2316 Pls
< 3998 4023 Pls
< 5251 2734 Pls
< 3725 2778 Pls
< 4888 2972 Pls
< 4855 2897 Pls
< 4843 3480 Pls
< 5892 3922 Pls
< 4812 3237 Pls
< 5777 3286 Pls
< 3997 2606 Pls
< 3422 2813 Pls
< 3153 2857 Pls
< 4757 2093 Pls
< 3130 1423 Pls
< 4480 4719 Pls
< 3661 1759 Pls
< 2581 2682 Pls
< 6016 2998 Pls
< 3964 3739 Pls
< 5024 2840 Pls
< 3585 2855 Pls
< 5986 2880 Pls
< 3278 3946 Pls
< 2853 3893 Pls
< 4028 2083 Pls
< 3315 1086 Pls
< 4335 3930 Pls
< 5988 4696 Pls
< 4686 3608 Pls
< 5619 2271 Pls
< 5085 1754 Pls
< 5528 988 Pls
< 6010 3444 Pls
< 4626 2005 Pls
< 4435 931 Pls
< 4679 562 Pls
< 4680 2931 Pls
< 4493 3885 Pls
< 3708 1672 Pls
< 6028 3206 Pls
< 5653 4488 Pls
< 5051 2522 Pls
< 2983 2708 Pls
< 4209 698 Pls
< 3141 3394 Pls
< 5621 1822 Pls
< 2850 1824 Pls
< 4635 1464 Pls
< 5236 2166 Pls
< 4995 709 Pls
< 5218 3248 Pls
< 5479 2441 Pls
< 4301 4018 Pls
< 4795 2834 Pls
< 5031 4657 Pls
< 4980 2212 Pls
< 3777 772 Pls
< 4437 3828 Pls
< 3584 973 Pls
< 5503 2997 Pls
< 5819 3361 Pls
< 4124 2857 Pls
< 5490 3278 Pls
< 4837 2459 Pls
< 3185 2990 Pls
< 6015 2054 Pls
< 5967 2564 Pls
< 3751 4578 Pls
< 4138 4634 Pls
< 4644 4763 Pls
< 3287 3916 Pls
< 3398 2594 Pls
< 5648 2802 Pls
< 5121 2310 Pls
< 4416 2612 Pls
< 2885 4355 Pls
< 5644 3555 Pls
< 5500 3499 Pls
< 5579 3736 Pls
< 3282 3423 Pls
< 4859 1676 Pls
< 3129 2260 Pls
< 3671 1384 Pls
< 6236 3845 Pls
< 4600 1783 Pls
< 3698 1713 Pls
< 2567 1551 Pls
< 5204 2784 Pls
< 3329 1756 Pls
< 5302 4425 Pls
< 3937 3191 Pls
< 4089 1225 Pls
< 3202 1525 Pls
< 2472 2395 Pls
< 3116 2596 Pls
< 2859 2379 Pls
< 4725 629 Pls
< 5125 3115 Pls
< 3834 3118 Pls
< 3827 4482 Pls
< 3421 2139 Pls
< 4234 2405 Pls
< 3689 3286 Pls
< 3151 2430 Pls
< 3276 2422 Pls
< 3192 2376 Pls
< 2743 2293 Pls
< 2743 2293 Pls
< 3810 4219 Pls
< 4336 2072 Pls
< 2583 1520 Pls
< 5504 914 Pls
< 5432 2846 Pls
< 5618 3915 Pls
< 3035 2314 Pls
< 3881 2213 Pls
< 4814 2305 Pls
< 5744 3091 Pls
< 2999 1626 Pls
< 5344 2566 Pls
< 2591 2440 Pls
< 3966 1509 Pls
< 4309 4687 Pls
< 3157 2310 Pls
< 6038 1692 Pls
< 2826 3351 Pls
< 3651 2541 Pls
< 2791 3044 Pls
< 2789 860 Pls
< 3541 4221 Pls
< 3608 2624 Pls
< 2985 1760 Pls
< 3578 2099 Pls
< 5908 3731 Pls
< 5835 4621 Pls
< 3479 838 Pls
< 5464 2791 Pls
< 2546 738 Pls
< 3012 2903 Pls
< 3936 1737 Pls
< 3165 1024 Pls
< 5192 2220 Pls
< 4324 4580 Pls
< 2576 1660 Pls
< 4670 2940 Pls
< 4937 1808 Pls
< 5609 4738 Pls
< 3313 3666 Pls
< 3964 1228 Pls
< 4470 2004 Pls
< 5185 572 Pls
< 5616 1877 Pls
< 3615 4484 Pls
< 2612 2204 Pls
< 5382 2675 Pls
< 3752 3146 Pls
< 4831 1377 Pls
< 3922 4141 Pls
< 4841 553 Pls
< 3769 2309 Pls
< 5173 3267 Pls
< 3545 2531 Pls
< 3193 2582 Pls
< 2827 2673 Pls
< 3061 1267 Pls
< 3997 4771 Pls
< 4773 2713 Pls
< 3592 1062 Pls
< 5032 1642 Pls
< 5154 4284 Pls
< 3969 2208 Pls
< 3221 1193 Pls
< 3561 1065 Pls
< 4341 475 Pls
< 6106 4513 Pls
< 3761 2759 Pls
< 5992 1468 Pls
< 6020 2653 Pls
< 6017 2939 Pls
< 4570 3782 Pls
< 4473 3518 Pls
< 3319 1955 Pls
< 3985 1762 Pls
< 3529 1078 Pls
< 4662 4328 Pls
< 3769 3550 Pls
< 3353 1165 Pls
< 5785 3680 Pls
< 5283 3059 Pls
< 3916 3225 Pls
< 4881 2575 Pls
< 4647 2875 Pls
< 3894 3922 Pls
< 4344 3685 Pls
< 3492 1107 Pls
< 4192 1454 Pls
< 2689 847 Pls
< 2792 3233 Pls
< 4637 1588 Pls
< 4220 3253 Pls
< 4460 3843 Pls
< 5376 3700 Pls
< 4473 3921 Pls
< 3335 1389 Pls
< 3736 1482 Pls
< 3591 1420 Pls
< 3966 1909 Pls
< 4056 3009 Pls
< 3261 4078 Pls
< 4700 1773 Pls
< 3645 2593 Pls
< 5264 2053 Pls
< 2687 3146 Pls
< 3300 1777 Pls
< 5663 3359 Pls
< 2731 1217 Pls
< 5974 2945 Pls
< 3974 2025 Pls
< 3793 1861 Pls
< 4408 1989 Pls
< 5053 1252 Pls
< 4020 2906 Pls
< 3348 1988 Pls
< 3034 2433 Pls
< 5100 1098 Pls
< 3758 2521 Pls
< 5630 2818 Pls
< 5910 2087 Pls
< 2729 3252 Pls
< 3728 2066 Pls
< 3037 2054 Pls
< 3450 2215 Pls
< 5848 1969 Pls
< 4208 2330 Pls
< 3007 3436 Pls
< 3963 3098 Pls
< 2515 1682 Pls
< 4434 3787 Pls
< 3410 3249 Pls
< 3997 1494 Pls
< 5874 2502 Pls
< 3889 1339 Pls
< 5188 502 Pls
< 5985 2148 Pls
< 3408 1126 Pls
< 4659 866 Pls
< 5722 2378 Pls
< 5310 4311 Pls
< 3781 3217 Pls
< 2662 3798 Pls
< 4829 1625 Pls
< 5628 740 Pls
< 5176 3371 Pls
< 5104 3655 Pls
< 4020 1116 Pls
< 5923 1495 Pls
< 3540 751 Pls
< 5471 1184 Pls
< 4280 1202 Pls
< 3283 2249 Pls
< 5711 2535 Pls
< 5607 3377 Pls
< 2572 1415 Pls
< 4264 1301 Pls
< 4843 1923 Pls
< 6096 2575 Pls
< 3827 1742 Pls
< 3536 3370 Pls
< 4697 795 Pls
< 6027 1178 Pls
< 5739 4185 Pls
< 2944 1085 Pls
< 5900 3562 Pls
< 3993 2580 Pls
< 4806 3125 Pls
< 3737 2280 Pls
< 5267 3468 Pls
< 3762 2435 Pls
< 4639 4156 Pls
< 5053 2966 Pls
< 4403 1262 Pls
< 4868 3903 Pls
< 3972 2118 Pls
< 5968 4406 Pls
< 5936 4238 Pls
< 5264 3287 Pls
< 3703 916 Pls
< 3842 664 Pls
< 5366 2325 Pls
< 5035 2644 Pls
< 4279 1112 Pls
< 4673 1123 Pls
< 4715 713 Pls
< 3578 2081 Pls
< 5548 2282 Pls
< 6266 3285 Pls
< 4255 3381 Pls
< 3955 3348 Pls
< 4429 3767 Pls
< 5046 1704 Pls
< 4086 2633 Pls
< 3825 3709 Pls
< 3675 4262 Pls
< 4904 2364 Pls
< 4219 4315 Pls
< 3026 2622 Pls
< 3778 3770 Pls
< 5048 4204 Pls
< 5072 4473 Pls
< 4318 2475 Pls
< 3613 2599 Pls
< 5919 2184 Pls
< 5618 1152 Pls
< 5843 2055 Pls
< 5300 3206 Pls
< 5397 4699 Pls
< 4076 2623 Pls
< 3305 417 Pls
< 5327 4434 Pls
< 2767 2278 Pls
< 3276 938 Pls
< 5510 1797 Pls
< 4478 2422 Pls
< 2709 1792 Pls
< 4004 2136 Pls
< 4797 2683 Pls
< 4166 1764 Pls
< 4111 3291 Pls
< 3113 1455 Pls
< 2800 2277 Pls
< 4019 795 Pls
< 5401 2362 Pls
< 3860 2481 Pls
< 4801 1895 Pls
< 5044 4209 Pls
< 3225 2940 Pls
< 3032 1697 Pls
< 4357 3807 Pls
< 4732 4784 Pls
< 3354 1236 Pls
< 2907 578 Pls
< 2730 1057 Pls
< 4606 1888 Pls
< 4081 3017 Pls
< 5113 3024 Pls
< 5378 2866 Pls
< 5941 1438 Pls
< 4723 1988 Pls
< 5852 4390 Pls
< 5676 1030 Pls
< 3697 3578 Pls
< 5763 3466 Pls
< 5635 2753 Pls
< 3837 4462 Pls
< 4056 1718 Pls
< 4280 2888 Pls
< 3646 2358 Pls
< 3531 1703 Pls
< 5849 3596 Pls
< 3575 1434 Pls
< 4527 3592 Pls
< 4025 2911 Pls
< 4289 4620 Pls
< 4734 2801 Pls
< 5008 2619 Pls
< 3035 954 Pls
< 4783 3196 Pls
< 3808 1476 Pls
< 3722 707 Pls
< 2582 1908 Pls
< 5616 2673 Pls
< 3408 1261 Pls
< 5123 1467 Pls
< 2775 1347 Pls
< 4223 3529 Pls
< 2867 2994 Pls
< 5050 2375 Pls
< 5184 683 Pls
< 4248 3916 Pls
< 2725 1705 Pls
< 3041 4503 Pls
< 3826 2960 Pls
< 2777 1143 Pls
< 4936 655 Pls
< 4484 3663 Pls
< 5989 4076 Pls
< 4660 4241 Pls
< 5279 4140 Pls
< 4743 3607 Pls
< 3732 1561 Pls
< 4871 2666 Pls
< 3812 1074 Pls
< 4792 779 Pls
< 4744 3060 Pls
< 4244 2890 Pls
< 4854 3521 Pls
< 3892 2953 Pls
< 3768 3697 Pls
< 2693 1518 Pls
< 5738 1275 Pls
< 3884 2903 Pls
< 5602 2971 Pls
< 4721 4693 Pls
< 3216 2890 Pls
< 2969 2396 Pls
< 3268 3411 Pls
< 3261 1706 Pls
< 5408 3751 Pls
< 2627 1182 Pls
< 2812 2053 Pls
< 2532 945 Pls
< 2836 2574 Pls
< 4699 3328 Pls
< 3632 2031 Pls
< 2451 3503 Pls
< 3401 1083 Pls
< 4645 3211 Pls
< 3142 3702 Pls
< 3092 1861 Pls
< 5501 4356 Pls
< 3144 553 Pls
< 2989 3373 Pls
< 4023 1991 Pls
< 3592 3238 Pls
< 5798 3505 Pls
< 4420 3815 Pls
< 6271 2281 Pls
< 4084 916 Pls
< 4376 3149 Pls
< 5741 4454 Pls
< 4911 1150 Pls
< 4842 2408 Pls
< 4973 2526 Pls
< 4500 4263 Pls
< 4770 2866 Pls
< 5969 1831 Pls
< 3628 1215 Pls
< 4619 3244 Pls
< 3282 1251 Pls
< 3987 4306 Pls
< 2996 1209 Pls
< 4644 1970 Pls
< 4269 2118 Pls
< 4674 1741 Pls
< 5086 873 Pls
< 3641 2795 Pls
< 4565 4247 Pls
< 4072 1130 Pls
< 4706 4737 Pls
< 3647 1799 Pls
< 5213 3742 Pls
< 3165 430 Pls
< 2548 1581 Pls
< 2891 1311 Pls
< 4175 641 Pls
< 3594 1063 Pls
< 6019 1767 Pls
< 2765 727 Pls
< 4313 4275 Pls
< 4004 1389 Pls
< 5982 4637 Pls
< 4477 2343 Pls
< 3698 2054 Pls
< 4181 3605 Pls
< 3704 2351 Pls
< 2703 2281 Pls
< 4259 2486 Pls
< 2834 1248 Pls
< 2940 2831 Pls
< 2616 2179 Pls
< 4396 1999 Pls
< 3558 2870 Pls
< 3589 3368 Pls
< 3713 650 Pls
< 5565 2041 Pls
< 5765 3186 Pls
< 2851 2781 Pls
< 3448 4498 Pls
< 3987 2385 Pls
< 5183 4705 Pls
< 3536 2003 Pls
< 3936 2705 Pls
< 3970 2349 Pls
< 3816 3182 Pls
< 4660 2263 Pls
< 5622 4756 Pls
< 5032 1282 Pls
< 5470 4159 Pls
< 3429 555 Pls
< 4622 2736 Pls
< 4591 601 Pls
< 4688 1459 Pls
< 2444 2253 Pls
< 4154 1846 Pls
< 3227 1307 Pls
< 3094 1206 Pls
< 6043 2181 Pls
< 3474 3648 Pls
< 3753 2792 Pls
< 5210 2915 Pls
< 3302 3868 Pls
< 3783 2132 Pls
< 3789 3649 Pls
< 5793 2914 Pls
< 2838 3319 Pls
< 4947 3352 Pls
< 5775 4796 Pls
< 4515 2591 Pls
< 4142 2238 Pls
< 4069 1427 Pls
< 4017 2696 Pls
< 5051 4498 Pls
< 5967 4035 Pls
< 5873 2296 Pls
< 3122 802 Pls
< 4259 2598 Pls
< 2592 2235 Pls
< 4650 4341 Pls
< 4053 2045 Pls
< 4705 1657 Pls
< 5652 2723 Pls
< 5514 2165 Pls
< 4432 2849 Pls
< 5218 2375 Pls
< 2921 2685 Pls
< 5929 2702 Pls
< 4149 1717 Pls
< 3788 1896 Pls
< 3998 2217 Pls
< 2954 3859 Pls
< 3307 876 Pls
< 4757 4677 Pls
< 3807 1666 Pls
< 3299 1099 Pls
< 5032 2392 Pls
< 4777 3052 Pls
< 3741 1917 Pls
< 4212 3310 Pls
< 5321 3290 Pls
< 4707 3775 Pls
< 5766 2882 Pls
< 4047 1592 Pls
< 3536 3826 Pls
< 3616 897 Pls
< 4843 2458 Pls
< 3932 2410 Pls
< 2889 2871 Pls
< 3947 4419 Pls
< 3469 2170 Pls
< 3325 3501 Pls
< 3088 1108 Pls
< 2957 816 Pls
< 4804 4040 Pls
< 5241 2882 Pls
< 3666 2308 Pls
< 4824 3849 Pls
< 6061 3848 Pls
< 5221 4194 Pls
< 2776 4492 Pls
< 4904 4288 Pls
< 3471 3116 Pls
< 4735 3480 Pls
< 5667 1909 Pls
< 4741 2827 Pls
< 3664 1533 Pls
< 4728 3796 Pls
< 5058 1429 Pls
< 6313 3205 Pls
< 4525 2074 Pls
< 2985 1521 Pls
< 4868 3362 Pls
< 2866 2085 Pls
< 5366 4461 Pls
< 5111 1880 Pls
< 4986 2317 Pls
< 3502 3291 Pls
< 5263 4256 Pls
< 4328 3243 Pls
< 5251 4685 Pls
< 2864 1103 Pls
< 5166 1878 Pls
< 5497 1648 Pls
< 3264 1489 Pls
< 2875 3201 Pls
< 4729 2643 Pls
< 3843 2841 Pls
< 5682 1297 Pls
< 3916 2344 Pls
< 5593 3503 Pls
< 4010 2584 Pls
< 3444 3171 Pls
< 5080 4330 Pls
< 4353 1946 Pls
< 2880 3474 Pls
< 5067 4342 Pls
< 5682 2153 Pls
< 4263 2644 Pls
< 5065 2876 Pls
< 4165 3800 Pls
< 4963 1146 Pls
< 5685 2185 Pls
< 5635 2478 Pls
< 4158 1265 Pls
< 2972 3617 Pls
< 5786 2956 Pls
< 3930 1669 Pls
< 5726 3863 Pls
< 4990 3050 Pls
< 5817 840 Pls
< 3334 2312 Pls
< 4811 2621 Pls
< 4034 2771 Pls
< 4028 2661 Pls
< 6034 4752 Pls
< 3304 1594 Pls
< 5380 2746 Pls
< 2167 3640 Pls
< 3289 2600 Pls
< 3857 2258 Pls
< 2921 2333 Pls
< 6289 3581 Pls
< 3231 1942 Pls
< 4865 2263 Pls
< 3299 4533 Pls
< 4546 1021 Pls
< 3975 2293 Pls
< 3627 3549 Pls
< 2899 2156 Pls
< 5841 851 Pls
< 3863 4146 Pls
< 6028 3955 Pls
< 3376 1959 Pls
< 4361 3571 Pls
< 5685 3058 Pls
< 3880 1532 Pls
< 5803 2369 Pls
< 3735 691 Pls
< 4105 695 Pls
< 5347 1510 Pls
< 3426 1840 Pls
< 5902 3269 Pls
< 3019 2782 Pls
< 4243 1370 Pls
< 3869 1013 Pls
< 3220 1343 Pls
< 3911 1640 Pls
< 3780 1854 Pls
< 4328 2933 Pls
< 4421 2944 Pls
< 3078 1811 Pls
< 3535 4065 Pls
< 3294 2513 Pls
< 3276 554 Pls
< 4855 1655 Pls
< 3298 1641 Pls
< 3836 2477 Pls
< 3753 2065 Pls
< 4952 2405 Pls
< 4799 720 Pls
< 5624 4783 Pls
< 3593 4021 Pls
< 5925 4209 Pls
< 5625 3308 Pls
< 4505 2587 Pls
< 5345 2427 Pls
< 5998 1100 Pls
< 3542 2161 Pls
< 4248 3204 Pls
< 4883 3275 Pls
< 4847 3773 Pls
< 5337 4171 Pls
< 5354 1404 Pls
< 2843 2368 Pls
< 5219 2179 Pls
< 3580 3991 Pls
< 5365 3009 Pls
< 5113 3776 Pls
< 5929 2547 Pls
< 4134 1692 Pls
< 4786 3101 Pls
< 3731 3085 Pls
< 5744 834 Pls
< 5789 1547 Pls
< 3313 906 Pls
< 5202 3378 Pls
< 3801 3484 Pls
< 2691 2615 Pls
< 2833 543 Pls
< 3033 852 Pls
< 5886 2828 Pls
< 3612 2839 Pls
< 4160 929 Pls
< 5028 3973 Pls
< 3158 417 Pls
< 2836 1599 Pls
< 5873 3101 Pls
< 5108 4030 Pls
< 3474 1978 Pls
< 5630 3631 Pls
< 3017 1904 Pls
< 4379 1884 Pls
< 3296 2395 Pls
< 5905 3017 Pls
< 3477 2714 Pls
< 4000 1940 Pls
< 3849 3688 Pls
< 5265 2744 Pls
< 6045 2914 Pls
< 3070 3464 Pls
< 2844 2796 Pls
< 4909 2602 Pls
< 3530 2098 Pls
< 4031 2594 Pls
< 5682 2245 Pls
< 2894 907 Pls
< 6153 3392 Pls
< 4465 4092 Pls
< 6299 2909 Pls
< 3894 2290 Pls
< 3036 1158 Pls
< 6121 2374 Pls
< 3625 2158 Pls
< 3565 634 Pls
< 5905 2931 Pls
< 5806 1180 Pls
< 4175 3169 Pls
< 3516 996 Pls
< 4879 1462 Pls
< 4998 3130 Pls
< 4520 3667 Pls
< 2888 1189 Pls
< 5598 1674 Pls
< 4039 3374 Pls
< 4649 3570 Pls
< 2802 4621 Pls
< 3505 2079 Pls
< 4006 718 Pls
< 3624 1201 Pls
< 3307 1444 Pls
< 3711 1961 Pls
< 5504 2099 Pls
< 5399 2972 Pls
< 5389 2187 Pls
< 5121 2258 Pls
< 5496 3310 Pls
< 5192 4198 Pls
< 3300 3222 Pls
< 4403 620 Pls
< 6161 2198 Pls
< 2596 3337 Pls
< 4074 1575 Pls
< 4630 3929 Pls
< 4328 1833 Pls
< 3596 4228 Pls
< 4824 2777 Pls
< 3085 4715 Pls
< 3905 3328 Pls
< 2836 795 Pls
< 4787 1462 Pls
< 5216 1934 Pls
< 5213 3922 Pls
< 3865 445 Pls
< 3241 1237 Pls
< 4664 1790 Pls
< 4367 487 Pls
< 3168 2858 Pls
< 3817 1613 Pls
< 3976 1221 Pls
< 3795 3490 Pls
< 4313 2100 Pls
< 4673 2739 Pls
< 2933 2013 Pls
< 5048 3908 Pls
< 4704 1635 Pls
< 2787 2866 Pls
---
> 5808 3507 Pls
> 4925 2778 Pls
> 5531 3367 Pls
> 2925 2735 Pls
> 5752 3215 Pls
> 5541 2938 Pls
> 5267 2988 Pls
> 5751 3040 Pls
> 5840 2366 Pls
> 4475 1981 Pls
> 4880 2782 Pls
> 4152 2389 Pls
> 4054 1724 Pls
> 3570 2393 Pls
> 4977 3663 Pls
> 4041 2698 Pls
> 3375 2809 Pls
> 4849 2900 Pls
> 3619 2549 Pls
> 2429 2412 Pls
> 5050 3635 Pls
> 2828 1982 Pls
> 3177 4240 Pls
> 3487 2705 Pls
> 3851 4266 Pls
> 5373 2531 Pls
> 4524 2272 Pls
> 5175 3128 Pls
> 3151 1766 Pls
> 3440 3053 Pls
> 5564 3097 Pls
> 5151 2173 Pls
> 5056 3168 Pls
> 4926 2497 Pls
> 3035 2325 Pls
> 3771 1863 Pls
> 4317 2580 Pls
> 3564 2294 Pls
> 3526 2740 Pls
> 3208 2617 Pls
> 3889 2611 Pls
> 5191 2232 Pls
> 3245 1963 Pls
> 3133 2904 Pls
> 2990 2556 Pls
> 3820 3848 Pls
> 3877 3514 Pls
> 5192 2960 Pls
> 3129 2771 Pls
> 4783 3619 Pls
> 4833 1245 Pls
> 3962 2176 Pls
> 4055 1935 Pls
> 5557 2487 Pls
> 5566 2671 Pls
> 6088 4466 Pls
> 4387 2226 Pls
> 3406 2658 Pls
> 2440 1720 Pls
> 5862 2503 Pls
> 3816 2220 Pls
> 3144 2815 Pls
> 3625 1998 Pls
> 5788 3029 Pls
> 4632 2277 Pls
> 4732 2429 Pls
> 4436 1374 Pls
> 4411 3217 Pls
> 2912 2490 Pls
> 5058 2136 Pls
> 3040 2451 Pls
> 5028 2834 Pls
> 3607 3529 Pls
> 4745 3238 Pls
> 5420 1802 Pls
> 3744 3447 Pls
> 5511 2276 Pls
> 4105 2677 Pls
> 3759 1457 Pls
> 4619 2869 Pls
> 3937 2678 Pls
> 5187 785 Pls
> 3958 1982 Pls
> 5082 2720 Pls
> 4107 2740 Pls
> 3022 2448 Pls
> 4841 2195 Pls
> 2962 2829 Pls
> 2832 2442 Pls
> 2870 1595 Pls
> 5566 2379 Pls
> 3036 2375 Pls
> 5483 2460 Pls
> 5332 2835 Pls
> 3723 2979 Pls
> 2709 3590 Pls
> 3605 4797 Pls
> 4005 2865 Pls
> 5904 3336 Pls
> 3094 1584 Pls
> 5804 3512 Pls
> 4531 2749 Pls
> 3282 1943 Pls
> 4299 2660 Pls
> 5979 2158 Pls
> 3490 4054 Pls
> 4379 2384 Pls
> 5743 2716 Pls
> 5084 2713 Pls
> 3415 2753 Pls
> 5063 3048 Pls
> 5255 3005 Pls
> 4122 2484 Pls
> 4449 2525 Pls
> 4711 1846 Pls
> 4713 2583 Pls
> 4380 3260 Pls
> 3943 2715 Pls
> 3484 3537 Pls
> 3344 3823 Pls
> 5493 2653 Pls
> 3830 3041 Pls
> 3092 2429 Pls
> 5658 2677 Pls
> 5149 2744 Pls
> 5013 2592 Pls
> 4628 2352 Pls
> 5249 945 Pls
> 3633 4060 Pls
> 4397 2117 Pls
> 4519 2966 Pls
> 5439 3074 Pls
> 3260 1165 Pls
> 3874 2616 Pls
> 5742 3624 Pls
> 4580 2259 Pls
> 3607 4234 Pls
> 3970 2129 Pls
> 4330 2410 Pls
> 5225 2582 Pls
> 5482 1636 Pls
> 4046 1479 Pls
> 5773 2873 Pls
> 5035 2451 Pls
> 3219 2332 Pls
> 3278 1987 Pls
> 4221 4503 Pls
> 3569 2219 Pls
> 3870 3196 Pls
> 4865 2904 Pls
> 3036 3072 Pls
> 4371 2089 Pls
> 3916 2143 Pls
> 4533 2106 Pls
> 4506 4622 Pls
> 3919 2052 Pls
> 4402 2365 Pls
> 3829 2646 Pls
> 3565 1805 Pls
> 5192 2663 Pls
> 5495 4023 Pls
> 3715 2690 Pls
> 4444 2419 Pls
> 5263 3117 Pls
> 5915 2904 Pls
> 3597 2308 Pls
> 3399 1794 Pls
> 4091 1329 Pls
> 4660 2908 Pls
> 3008 3625 Pls
> 5433 3128 Pls
> 3218 2377 Pls
> 3871 2621 Pls
> 5708 3019 Pls
> 5869 2064 Pls
> 4275 2482 Pls
> 5682 2702 Pls
> 4614 2576 Pls
> 5884 2865 Pls
> 4771 2828 Pls
> 5366 1399 Pls
> 4291 2738 Pls
> 3658 2861 Pls
> 5060 3097 Pls
> 5108 1460 Pls
> 3631 2736 Pls
> 4544 3410 Pls
> 3730 2877 Pls
> 4645 2439 Pls
> 3674 3577 Pls
> 5285 3694 Pls
> 4819 3098 Pls
> 4085 2622 Pls
> 4879 3154 Pls
> 3088 4434 Pls
> 5429 1712 Pls
> 5880 4301 Pls
> 3213 2692 Pls
> 3271 2351 Pls
> 4160 2446 Pls
> 5234 2701 Pls
> 4132 2671 Pls
> 5795 2787 Pls
> 4833 3365 Pls
> 5034 4073 Pls
> 5159 2399 Pls
> 6113 2106 Pls
> 4574 2773 Pls
> 4049 3680 Pls
> 4313 2863 Pls
> 3994 3016 Pls
> 5370 2938 Pls
> 3729 1759 Pls
> 4061 3850 Pls
> 4917 2594 Pls
> 3895 3159 Pls
> 4929 3010 Pls
> 3865 2331 Pls
> 5329 2371 Pls
> 4112 2907 Pls
> 3680 3744 Pls
> 5868 2170 Pls
> 5194 3234 Pls
> 4501 1806 Pls
> 4208 1040 Pls
> 5053 2132 Pls
> 5890 2349 Pls
> 5564 2074 Pls
> 4011 1615 Pls
> 4043 2522 Pls
> 5154 1243 Pls
> 4373 2531 Pls
> 5725 3080 Pls
> 6115 2840 Pls
> 3108 2436 Pls
> 5780 2576 Pls
> 5977 2407 Pls
> 4320 2477 Pls
> 4875 2859 Pls
> 2457 1935 Pls
> 4734 3216 Pls
> 5238 3049 Pls
> 4303 2328 Pls
> 5392 2894 Pls
> 3865 1126 Pls
> 4092 3078 Pls
> 4102 2475 Pls
> 3045 2735 Pls
> 5237 3239 Pls
> 2899 2036 Pls
> 5544 2718 Pls
> 5577 3252 Pls
> 5594 2850 Pls
> 4145 2552 Pls
> 2949 2701 Pls
> 5894 3937 Pls
> 4596 3846 Pls
> 5745 2415 Pls
> 5115 1754 Pls
> 3715 2398 Pls
> 3288 2933 Pls
> 3466 2226 Pls
> 4056 3128 Pls
> 4617 2464 Pls
> 4060 2292 Pls
> 3882 2745 Pls
> 3973 2392 Pls
> 3899 3112 Pls
> 4724 2893 Pls
> 4056 4506 Pls
> 2845 3270 Pls
> 3738 3630 Pls
> 5656 2280 Pls
> 3562 2287 Pls
> 4376 3494 Pls
> 3665 1930 Pls
> 4145 2688 Pls
> 3814 2519 Pls
> 5290 2572 Pls
> 5935 1090 Pls
> 3809 2070 Pls
> 4910 2742 Pls
> 3394 2476 Pls
> 5398 2702 Pls
> 4055 2262 Pls
> 5398 3106 Pls
> 2446 2325 Pls
> 2822 2102 Pls
> 5211 1182 Pls
> 3333 2787 Pls
> 5785 3276 Pls
> 5253 1424 Pls
> 5695 2968 Pls
> 5037 2694 Pls
> 3997 2410 Pls
> 4705 2236 Pls
> 5798 3342 Pls
> 4731 2617 Pls
> 4756 2922 Pls
> 5033 3426 Pls
> 4094 1548 Pls
> 3560 2172 Pls
> 3814 2478 Pls
> 3569 3091 Pls
> 3232 2778 Pls
> 3851 3222 Pls
> 4879 2939 Pls
> 4328 2795 Pls
> 6094 3375 Pls
> 3118 2014 Pls
> 5772 2625 Pls
> 3700 2558 Pls
> 2866 1588 Pls
> 5794 2534 Pls
> 3581 2344 Pls
> 3990 2112 Pls
> 3573 2415 Pls
> 3258 3277 Pls
> 5921 3289 Pls
> 3804 4033 Pls
> 5144 3228 Pls
> 4825 2500 Pls
> 3902 2661 Pls
> 3289 3847 Pls
> 5314 2801 Pls
> 5174 4578 Pls
> 5795 2545 Pls
> 5174 3405 Pls
> 2575 1858 Pls
> 4713 2915 Pls
> 3444 2374 Pls
> 3205 2716 Pls
> 5205 3007 Pls
> 5568 2995 Pls
> 3636 3516 Pls
> 5351 2575 Pls
> 5575 2080 Pls
> 3840 1967 Pls
> 5755 2920 Pls
> 3020 2420 Pls
> 2665 1844 Pls
> 4755 3331 Pls
> 5269 3916 Pls
> 5001 3017 Pls
> 4812 1970 Pls
> 2795 2074 Pls
> 4864 2741 Pls
> 4112 2454 Pls
> 3157 2604 Pls
> 3868 2490 Pls
> 5973 1814 Pls
> 3265 4688 Pls
> 4969 3188 Pls
> 3228 2199 Pls
> 5787 3083 Pls
> 4570 1951 Pls
> 2945 3416 Pls
> 2814 2991 Pls
> 3920 3495 Pls
> 5095 2877 Pls
> 2991 2686 Pls
> 4046 2469 Pls
> 5436 3476 Pls
> 4415 2787 Pls
> 3375 2054 Pls
> 5845 2550 Pls
> 5464 1847 Pls
> 5680 2465 Pls
> 4415 2719 Pls
> 5441 2854 Pls
> 3906 2641 Pls
> 5696 3148 Pls
> 5877 2439 Pls
> 5573 3643 Pls
> 6193 3223 Pls
> 3749 2433 Pls
> 5671 2224 Pls
> 3475 2482 Pls
> 2947 1543 Pls
> 3244 2473 Pls
> 4010 2495 Pls
> 2941 2608 Pls
> 2920 977 Pls
> 4873 2827 Pls
> 5700 2682 Pls
> 4129 2442 Pls
> 5774 2867 Pls
> 5153 2143 Pls
> 4052 1683 Pls
> 4959 2651 Pls
> 6110 3526 Pls
> 4400 2820 Pls
> 3857 2505 Pls
> 2974 2241 Pls
> 5310 2532 Pls
> 5449 2833 Pls
> 4672 3627 Pls
> 3214 2299 Pls
> 3720 1525 Pls
> 4166 1719 Pls
> 4118 3205 Pls
> 4259 2545 Pls
> 5808 2367 Pls
> 5598 2764 Pls
> 2551 1937 Pls
> 4460 3890 Pls
> 3402 3183 Pls
> 4947 3563 Pls
> 2801 1063 Pls
> 4797 2709 Pls
> 3995 2615 Pls
> 3499 2471 Pls
> 5905 3038 Pls
> 3965 2510 Pls
> 6102 1739 Pls
> 3996 3159 Pls
> 3918 3024 Pls
> 4378 2847 Pls
> 5357 3167 Pls
> 3584 2536 Pls
> 3065 2520 Pls
> 5715 3008 Pls
> 3762 2504 Pls
> 3752 2782 Pls
> 4340 3194 Pls
> 4074 2417 Pls
> 4559 2960 Pls
> 5813 3086 Pls
> 6033 3707 Pls
> 4768 2422 Pls
> 4482 3037 Pls
> 5249 3103 Pls
> 3790 2712 Pls
> 4405 2482 Pls
> 3723 2427 Pls
> 2916 2979 Pls
> 4871 3287 Pls
> 4266 1952 Pls
> 3976 1931 Pls
> 5861 4275 Pls
> 4556 3302 Pls
> 2824 2460 Pls
> 4932 2648 Pls
> 5781 3052 Pls
> 5997 2698 Pls
> 3121 2516 Pls
> 3568 2278 Pls
> 5572 2358 Pls
> 4980 1676 Pls
> 4065 2627 Pls
> 3388 2090 Pls
> 5488 2767 Pls
> 5219 2748 Pls
> 3160 3029 Pls
> 4160 2999 Pls
> 4225 2396 Pls
> 3994 2287 Pls
> 5070 2805 Pls
> 4180 2018 Pls
> 3392 3334 Pls
> 5292 2651 Pls
> 3461 3444 Pls
> 5111 2210 Pls
> 4190 2989 Pls
> 4770 2964 Pls
> 6111 3512 Pls
> 4814 2141 Pls
> 5580 2672 Pls
> 2822 2955 Pls
> 3626 2465 Pls
> 4801 2642 Pls
> 3199 2169 Pls
> 3049 2256 Pls
> 3506 2549 Pls
> 4279 2721 Pls
> 5834 2768 Pls
> 5023 2362 Pls
> 3711 2759 Pls
> 2948 2391 Pls
> 5356 1859 Pls
> 3230 2593 Pls
> 4113 2815 Pls
> 3504 1335 Pls
> 5572 2288 Pls
> 5331 1950 Pls
> 5032 2671 Pls
> 4954 3387 Pls
> 4954 3387 Pls
> 3289 3426 Pls
> 4767 2299 Pls
> 4264 3764 Pls
> 3693 2654 Pls
> 5723 3202 Pls
> 3015 2046 Pls
> 5318 3535 Pls
> 3895 2290 Pls
> 4767 3062 Pls
> 5038 2502 Pls
> 3267 2414 Pls
> 4539 2760 Pls
> 4027 2332 Pls
> 3779 2442 Pls
> 5521 2689 Pls
> 3020 2443 Pls
> 4366 3075 Pls
> 2997 2207 Pls
> 5276 2478 Pls
> 5502 2858 Pls
> 5929 3154 Pls
> 5148 1825 Pls
> 4990 2071 Pls
> 5289 2039 Pls
> 5489 3236 Pls
> 2932 2461 Pls
> 4363 2402 Pls
> 3274 2600 Pls
> 5811 3081 Pls
> 5574 3160 Pls
> 2870 3063 Pls
> 3876 2529 Pls
> 4080 1951 Pls
> 4269 2888 Pls
> 2754 2388 Pls
> 4547 2436 Pls
> 3035 2484 Pls
> 5098 856 Pls
> 4409 3581 Pls
> 5311 2645 Pls
> 5147 2519 Pls
> 5878 3730 Pls
> 3437 2924 Pls
> 5727 2735 Pls
> 4120 2588 Pls
> 4412 2061 Pls
> 4827 3160 Pls
> 3733 2412 Pls
> 4180 2140 Pls
> 5569 2559 Pls
> 2806 2536 Pls
> 5087 2744 Pls
> 4738 2717 Pls
> 4094 2649 Pls
> 4788 946 Pls
> 2828 2323 Pls
> 4911 2432 Pls
> 5996 2881 Pls
> 5781 3050 Pls
> 2987 2441 Pls
> 4935 2374 Pls
> 4737 3185 Pls
> 4827 2563 Pls
> 3835 2144 Pls
> 5574 2241 Pls
> 3261 2954 Pls
> 4550 2515 Pls
> 4809 2453 Pls
> 4908 2637 Pls
> 5455 2386 Pls
> 3561 2648 Pls
> 3606 3644 Pls
> 4993 3059 Pls
> 5318 2696 Pls
> 3891 2410 Pls
> 3910 1168 Pls
> 4376 2105 Pls
> 4953 3082 Pls
> 4553 3132 Pls
> 3210 2981 Pls
> 3973 1182 Pls
> 4881 2217 Pls
> 4189 842 Pls
> 4090 2348 Pls
> 4581 3029 Pls
> 3841 2071 Pls
> 3441 3602 Pls
> 4143 2427 Pls
> 3174 2596 Pls
> 5048 2044 Pls
> 3424 2585 Pls
> 5783 2752 Pls
> 3869 2170 Pls
> 3376 2444 Pls
> 2841 2414 Pls
> 4550 2558 Pls
> 2968 2477 Pls
> 2565 1961 Pls
> 5729 2992 Pls
> 4575 2681 Pls
> 4456 3106 Pls
> 3888 2539 Pls
> 5259 3401 Pls
> 3565 2566 Pls
> 3897 2582 Pls
> 2839 2402 Pls
> 4360 3205 Pls
> 3440 2151 Pls
> 4599 3111 Pls
> 5562 3892 Pls
> 5318 2262 Pls
> 3961 2800 Pls
> 5855 2572 Pls
> 5550 2846 Pls
> 5046 1799 Pls
> 3440 3054 Pls
> 4125 2433 Pls
> 4578 2584 Pls
> 5097 4077 Pls
> 5040 2673 Pls
> 3132 2320 Pls
> 5916 2830 Pls
> 5054 2749 Pls
> 3140 2175 Pls
> 5606 3257 Pls
> 4796 2173 Pls
> 5714 2757 Pls
> 4217 3456 Pls
> 4185 2309 Pls
> 4924 1866 Pls
> 5041 2925 Pls
> 5781 2960 Pls
> 3789 3864 Pls
> 5120 2692 Pls
> 4984 2562 Pls
> 4842 971 Pls
> 5587 2775 Pls
> 3912 3079 Pls
> 3858 2919 Pls
> 4378 2434 Pls
> 4955 1359 Pls
> 4136 2588 Pls
> 3169 3192 Pls
> 5646 2470 Pls
> 5690 3106 Pls
> 4215 2878 Pls
> 6126 2929 Pls
> 5121 4062 Pls
> 4140 2981 Pls
> 4127 2525 Pls
> 3992 3082 Pls
> 4811 3921 Pls
> 3688 2400 Pls
> 3111 2225 Pls
> 4899 2548 Pls
> 2994 2430 Pls
> 3044 3691 Pls
> 4178 4549 Pls
> 5151 2115 Pls
> 3428 2147 Pls
> 3708 1894 Pls
> 4338 4142 Pls
> 4608 2312 Pls
> 5174 3104 Pls
> 3458 2911 Pls
> 4681 3715 Pls
> 4037 3302 Pls
> 3178 2537 Pls
> 5895 3139 Pls
> 5775 2788 Pls
> 4264 3138 Pls
> 5915 2398 Pls
> 5715 3347 Pls
> 2754 2372 Pls
> 3327 2790 Pls
> 3738 2603 Pls
> 3728 2697 Pls
> 3093 2761 Pls
> 5141 898 Pls
> 3673 2662 Pls
> 2671 2860 Pls
> 3789 4475 Pls
> 5905 2476 Pls
> 3680 2592 Pls
> 3629 2693 Pls
> 3549 2298 Pls
> 3992 3028 Pls
> 5346 3132 Pls
> 2989 3026 Pls
> 4116 2948 Pls
> 5497 2090 Pls
> 4577 1510 Pls
> 2959 1988 Pls
> 3717 3370 Pls
> 3134 3212 Pls
> 3433 2486 Pls
> 4949 4503 Pls
> 4324 2859 Pls
> 3055 3257 Pls
> 5360 2930 Pls
> 5553 2742 Pls
> 4782 3315 Pls
> 2996 2703 Pls
> 3716 2348 Pls
> 4639 2320 Pls
> 3529 2407 Pls
> 4426 1381 Pls
> 3111 2598 Pls
> 3873 2314 Pls
> 3748 2574 Pls
> 5140 1872 Pls
> 3444 2813 Pls
> 5759 2291 Pls
> 5439 3899 Pls
> 3805 3302 Pls
> 4872 1838 Pls
> 5462 4094 Pls
> 4341 3178 Pls
> 3644 2062 Pls
> 3475 2756 Pls
> 5344 3256 Pls
> 5089 2976 Pls
> 5933 2572 Pls
> 4607 3352 Pls
> 5484 2645 Pls
> 4490 2866 Pls
> 5833 2886 Pls
> 4087 1430 Pls
> 3227 2451 Pls
> 5493 3671 Pls
> 3749 2772 Pls
> 6128 2841 Pls
> 3491 2194 Pls
> 4115 2048 Pls
> 4741 2199 Pls
> 5587 2216 Pls
> 3135 2289 Pls
> 3735 1607 Pls
> 5064 3005 Pls
> 3893 2757 Pls
> 2439 3415 Pls
> 5136 3139 Pls
> 3924 1062 Pls
> 4855 1526 Pls
> 4051 4199 Pls
> 2960 1934 Pls
> 4273 2778 Pls
> 3002 2976 Pls
> 3258 709 Pls
> 3040 3473 Pls
> 4866 931 Pls
> 4063 1989 Pls
> 2822 2100 Pls
> 3713 2112 Pls
> 5119 3407 Pls
> 3038 3925 Pls
> 5760 2855 Pls
> 4506 2678 Pls
> 3532 3111 Pls
> 2644 2350 Pls
> 3667 2792 Pls
> 3698 2090 Pls
> 4405 2174 Pls
> 3609 1673 Pls
> 4397 3443 Pls
> 3501 2069 Pls
> 3582 1792 Pls
> 5226 3723 Pls
> 3124 1167 Pls
> 5952 1935 Pls
> 4211 2873 Pls
> 2921 2316 Pls
> 4791 2611 Pls
> 5598 1838 Pls
> 5178 3246 Pls
> 5112 2248 Pls
> 3602 3392 Pls
> 4412 2375 Pls
> 5586 2356 Pls
> 3427 2635 Pls
> 2966 3065 Pls
> 3118 3524 Pls
> 3648 4200 Pls
> 4984 2663 Pls
> 5220 2680 Pls
> 2911 2321 Pls
> 2792 3065 Pls
> 3017 2525 Pls
> 5303 3131 Pls
> 4795 2258 Pls
> 4503 3756 Pls
> 5871 3248 Pls
> 5247 1816 Pls
> 5626 2936 Pls
> 3745 1275 Pls
> 3886 1264 Pls
> 4242 1766 Pls
> 3812 2952 Pls
> 5431 2850 Pls
> 4304 2678 Pls
> 4836 2486 Pls
> 3848 2835 Pls
> 2939 2519 Pls
> 4989 2443 Pls
> 3956 2024 Pls
> 3097 1412 Pls
> 4009 2442 Pls
> 4037 3874 Pls
> 2955 3518 Pls
> 4614 4026 Pls
> 4139 2417 Pls
> 5336 2560 Pls
> 3485 2604 Pls
> 3168 2764 Pls
> 5534 3179 Pls
> 2564 2258 Pls
> 3728 1464 Pls
> 4429 3788 Pls
> 3054 3050 Pls
> 4732 2395 Pls
> 5034 2783 Pls
> 5687 3456 Pls
> 5346 3369 Pls
> 4425 2295 Pls
> 4406 2217 Pls
> 4385 2617 Pls
> 4057 2286 Pls
> 3757 2235 Pls
> 3066 1757 Pls
> 5813 3543 Pls
> 4825 2360 Pls
> 4544 3383 Pls
> 3680 3245 Pls
> 5001 2198 Pls
> 3439 1885 Pls
> 2540 2572 Pls
> 3463 3146 Pls
> 4946 2501 Pls
> 3704 1461 Pls
> 5532 3264 Pls
> 3006 2568 Pls
> 4058 2760 Pls
> 5400 3624 Pls
> 3204 2330 Pls
> 5512 3147 Pls
> 5062 3930 Pls
> 5760 2914 Pls
> 4123 2573 Pls
> 4954 2539 Pls
> 4361 2542 Pls
> 3604 2285 Pls
> 5523 2379 Pls
> 4144 2624 Pls
> 4930 2124 Pls
> 5617 4547 Pls
> 5542 3099 Pls
> 5444 2896 Pls
> 5253 1574 Pls
> 3859 2980 Pls
> 3749 980 Pls
> 5235 2855 Pls
> 3071 4251 Pls
> 5060 3263 Pls
> 3465 2736 Pls
> 5956 2942 Pls
> 5767 3387 Pls
> 3701 2706 Pls
> 3079 2784 Pls
31933,32691c35474,36311
< 6059 2692 Pls
< 3776 3156 Pls
< 4016 1461 Pls
< 3582 4452 Pls
< 3672 3096 Pls
< 4683 3680 Pls
< 5498 1831 Pls
< 5565 456 Pls
< 4834 4694 Pls
< 5688 1540 Pls
< 4408 2745 Pls
< 3548 4431 Pls
< 5380 3089 Pls
< 4917 2878 Pls
< 3896 1730 Pls
< 5196 1772 Pls
< 5506 4308 Pls
< 5192 1377 Pls
< 5815 3989 Pls
< 2592 2031 Pls
< 4830 3327 Pls
< 3030 2522 Pls
< 5101 785 Pls
< 4718 1319 Pls
< 5407 4778 Pls
< 5513 3367 Pls
< 3603 2580 Pls
< 4030 2550 Pls
< 5205 3752 Pls
< 2805 1639 Pls
< 3746 850 Pls
< 3259 4077 Pls
< 3472 4787 Pls
< 3023 3232 Pls
< 5925 581 Pls
< 3520 3814 Pls
< 5993 3060 Pls
< 3443 4042 Pls
< 4657 3315 Pls
< 4349 3914 Pls
< 2797 1968 Pls
< 5933 2690 Pls
< 2404 416 Pls
< 5387 1040 Pls
< 4766 4000 Pls
< 3040 3589 Pls
< 4724 669 Pls
< 3868 2809 Pls
< 5400 3439 Pls
< 2900 2718 Pls
< 3547 1379 Pls
< 4063 2287 Pls
< 2736 1980 Pls
< 4363 3254 Pls
< 3570 2687 Pls
< 4474 1630 Pls
< 4845 3863 Pls
< 5354 4104 Pls
< 5988 2510 Pls
< 4284 952 Pls
< 4062 2211 Pls
< 4770 2207 Pls
< 3767 2795 Pls
< 2633 2976 Pls
< 3586 2750 Pls
< 5344 1762 Pls
< 4946 4741 Pls
< 5695 3514 Pls
< 2803 884 Pls
< 2625 494 Pls
< 3593 2077 Pls
< 4423 1524 Pls
< 5626 1496 Pls
< 5820 2224 Pls
< 3297 1294 Pls
< 2800 1299 Pls
< 2637 1383 Pls
< 4815 2139 Pls
< 3654 2320 Pls
< 2705 1854 Pls
< 4223 3097 Pls
< 3160 2252 Pls
< 5742 3480 Pls
< 2879 693 Pls
< 4806 2346 Pls
< 6153 2867 Pls
< 2896 4104 Pls
< 5090 2666 Pls
< 3877 905 Pls
< 2649 2886 Pls
< 5920 4022 Pls
< 3997 2693 Pls
< 5311 3038 Pls
< 3271 710 Pls
< 3727 1176 Pls
< 2150 2048 Pls
< 5830 2478 Pls
< 5431 3124 Pls
< 2816 3733 Pls
< 5260 3122 Pls
< 3522 2274 Pls
< 5914 989 Pls
< 6150 3653 Pls
< 3454 599 Pls
< 4425 2427 Pls
< 3900 2194 Pls
< 5871 3777 Pls
< 5127 1674 Pls
< 3631 2606 Pls
< 4067 2471 Pls
< 4703 2896 Pls
< 4255 2499 Pls
< 3932 1664 Pls
< 2909 3208 Pls
< 2590 1067 Pls
< 4675 1697 Pls
< 3320 2243 Pls
< 3952 4054 Pls
< 3446 620 Pls
< 5937 3228 Pls
< 3895 3031 Pls
< 3004 882 Pls
< 3720 1686 Pls
< 2717 4326 Pls
< 6018 3929 Pls
< 4899 3665 Pls
< 6156 2866 Pls
< 3776 3348 Pls
< 3457 2287 Pls
< 5474 1952 Pls
< 2697 1993 Pls
< 3970 3492 Pls
< 3016 1539 Pls
< 2592 1129 Pls
< 3891 499 Pls
< 5082 2369 Pls
< 4149 1131 Pls
< 3257 1767 Pls
< 2872 2393 Pls
< 4991 3940 Pls
< 3967 2160 Pls
< 4659 3397 Pls
< 4293 2147 Pls
< 6032 4712 Pls
< 4052 1529 Pls
< 3770 2332 Pls
< 5213 2218 Pls
< 4661 2196 Pls
< 3944 1876 Pls
< 4248 1689 Pls
< 6074 2448 Pls
< 3995 4106 Pls
< 4397 2285 Pls
< 2905 1242 Pls
< 4391 1158 Pls
< 4869 2432 Pls
< 4011 2104 Pls
< 5604 4763 Pls
< 4061 3427 Pls
< 3370 1180 Pls
< 3789 2248 Pls
< 5632 4521 Pls
< 3453 513 Pls
< 5207 3239 Pls
< 5219 2842 Pls
< 3763 4764 Pls
< 4379 936 Pls
< 4897 2583 Pls
< 2956 1001 Pls
< 2792 3390 Pls
< 6038 4401 Pls
< 3746 1379 Pls
< 3911 3992 Pls
< 4735 4353 Pls
< 4326 2697 Pls
< 4388 3373 Pls
< 5410 2080 Pls
< 4733 2675 Pls
< 4733 2675 Pls
< 3693 569 Pls
< 2921 2293 Pls
< 5452 1532 Pls
< 5024 1160 Pls
< 2775 2330 Pls
< 4399 566 Pls
< 2700 2600 Pls
< 3251 2012 Pls
< 5151 3559 Pls
< 4028 2313 Pls
< 5251 3888 Pls
< 4845 4285 Pls
< 4365 3705 Pls
< 5380 4710 Pls
< 4787 4394 Pls
< 3971 2498 Pls
< 5366 3445 Pls
< 6051 3792 Pls
< 5071 3444 Pls
< 4863 2672 Pls
< 2692 427 Pls
< 4365 662 Pls
< 4851 3418 Pls
< 5313 3576 Pls
< 3824 1603 Pls
< 3185 4676 Pls
< 2609 2281 Pls
< 5966 4785 Pls
< 4713 4388 Pls
< 4752 1447 Pls
< 2799 2135 Pls
< 3986 4019 Pls
< 6053 1103 Pls
< 4251 847 Pls
< 4367 2056 Pls
< 3943 3358 Pls
< 4468 1764 Pls
< 5333 2999 Pls
< 4460 2551 Pls
< 2991 1309 Pls
< 5471 4608 Pls
< 2782 1479 Pls
< 4479 3028 Pls
< 4441 3560 Pls
< 6080 3264 Pls
< 4303 1149 Pls
< 4809 2093 Pls
< 5610 3382 Pls
< 4664 3611 Pls
< 4035 1018 Pls
< 5602 1950 Pls
< 4712 1096 Pls
< 5132 2744 Pls
< 4012 3701 Pls
< 4362 2863 Pls
< 5156 2942 Pls
< 2791 2202 Pls
< 4771 2442 Pls
< 5344 3444 Pls
< 5508 2866 Pls
< 3871 1671 Pls
< 4820 2380 Pls
< 2994 3604 Pls
< 3599 2016 Pls
< 4874 2413 Pls
< 4606 3259 Pls
< 6048 3397 Pls
< 3781 2388 Pls
< 4320 2879 Pls
< 5699 1844 Pls
< 3021 4560 Pls
< 3264 2873 Pls
< 5240 1926 Pls
< 2625 2075 Pls
< 4883 3287 Pls
< 5181 2684 Pls
< 6056 4224 Pls
< 4704 2249 Pls
< 4874 2944 Pls
< 3594 1793 Pls
< 4122 2843 Pls
< 4019 1042 Pls
< 5718 3738 Pls
< 4894 3221 Pls
< 3423 1089 Pls
< 5833 2947 Pls
< 2792 2763 Pls
< 5951 3995 Pls
< 5577 954 Pls
< 3751 1472 Pls
< 3576 739 Pls
< 4603 4635 Pls
< 5347 2791 Pls
< 3378 2311 Pls
< 5086 3828 Pls
< 3077 1111 Pls
< 3278 4230 Pls
< 4729 4623 Pls
< 4138 1923 Pls
< 2140 1921 Pls
< 3303 2318 Pls
< 5275 3201 Pls
< 3521 1664 Pls
< 5057 3010 Pls
< 6319 2112 Pls
< 2921 603 Pls
< 3559 4656 Pls
< 3126 970 Pls
< 2670 1737 Pls
< 4785 2364 Pls
< 5309 2965 Pls
< 4873 1442 Pls
< 2939 862 Pls
< 4361 2749 Pls
< 4202 1915 Pls
< 4850 3530 Pls
< 4841 1767 Pls
< 3783 4659 Pls
< 6068 4657 Pls
< 3837 1062 Pls
< 5276 1574 Pls
< 6038 3251 Pls
< 3939 2847 Pls
< 5716 1701 Pls
< 3565 2357 Pls
< 4562 2663 Pls
< 5413 3289 Pls
< 4075 2822 Pls
< 5266 4249 Pls
< 4295 3686 Pls
< 3258 1345 Pls
< 4671 3465 Pls
< 5174 2190 Pls
< 2532 2444 Pls
< 6108 3755 Pls
< 5936 566 Pls
< 5407 2495 Pls
< 4727 828 Pls
< 3968 3518 Pls
< 2769 1896 Pls
< 4420 4684 Pls
< 4881 1674 Pls
< 5212 4544 Pls
< 4916 2164 Pls
< 2913 749 Pls
< 4348 1440 Pls
< 5685 1417 Pls
< 4774 2485 Pls
< 5913 4011 Pls
< 5906 3786 Pls
< 5426 3415 Pls
< 3996 1088 Pls
< 3611 2853 Pls
< 4650 2319 Pls
< 6092 960 Pls
< 4253 3328 Pls
< 5230 4622 Pls
< 4848 2482 Pls
< 4426 1924 Pls
< 4993 2174 Pls
< 2698 1291 Pls
< 4361 3840 Pls
< 3278 477 Pls
< 5362 3774 Pls
< 4042 2028 Pls
< 5337 1750 Pls
< 3329 2072 Pls
< 4437 4538 Pls
< 2885 3447 Pls
< 3156 3984 Pls
< 4849 4354 Pls
< 3401 1348 Pls
< 3226 1795 Pls
< 4939 3893 Pls
< 6323 3127 Pls
< 4067 2490 Pls
< 5838 2670 Pls
< 4871 3506 Pls
< 5834 3385 Pls
< 5332 4654 Pls
< 3878 2452 Pls
< 5343 3518 Pls
< 2758 977 Pls
< 3961 1874 Pls
< 3668 497 Pls
< 4413 1610 Pls
< 4053 2265 Pls
< 3047 4672 Pls
< 2979 707 Pls
< 3250 2738 Pls
< 3283 2395 Pls
< 5344 3342 Pls
< 3265 2115 Pls
< 5539 1831 Pls
< 4452 978 Pls
< 5065 2913 Pls
< 5742 1878 Pls
< 5780 1721 Pls
< 3172 2188 Pls
< 4276 3852 Pls
< 4484 3754 Pls
< 4745 4240 Pls
< 3467 1901 Pls
< 4729 4140 Pls
< 3994 3475 Pls
< 4009 3362 Pls
< 4258 728 Pls
< 5942 2171 Pls
< 4429 3344 Pls
< 4708 4641 Pls
< 2674 2604 Pls
< 4023 2989 Pls
< 3908 1187 Pls
< 3736 2458 Pls
< 5799 2493 Pls
< 6044 2885 Pls
< 3193 3296 Pls
< 5680 2830 Pls
< 4722 3388 Pls
< 4095 904 Pls
< 5816 1254 Pls
< 4426 3149 Pls
< 5975 4348 Pls
< 5286 2301 Pls
< 4565 1879 Pls
< 5940 2715 Pls
< 4888 2490 Pls
< 4405 3974 Pls
< 3246 2798 Pls
< 5432 2373 Pls
< 6220 3154 Pls
< 4400 2677 Pls
< 5524 2114 Pls
< 4808 3763 Pls
< 5420 1238 Pls
< 2547 3628 Pls
< 5020 1245 Pls
< 4612 1894 Pls
< 4886 1175 Pls
< 3490 2238 Pls
< 6085 1410 Pls
< 3785 2026 Pls
< 3882 1570 Pls
< 5860 2739 Pls
< 4003 1499 Pls
< 5231 4113 Pls
< 5484 4137 Pls
< 3451 3989 Pls
< 3789 4287 Pls
< 5424 3613 Pls
< 2815 822 Pls
< 2548 3155 Pls
< 5746 2513 Pls
< 5083 2612 Pls
< 6038 4253 Pls
< 2349 1216 Pls
< 4035 3935 Pls
< 5845 3095 Pls
< 2849 1978 Pls
< 2824 3984 Pls
< 3312 1556 Pls
< 4341 3055 Pls
< 4707 3338 Pls
< 5205 4333 Pls
< 4959 2849 Pls
< 5826 3211 Pls
< 5809 3763 Pls
< 5694 3329 Pls
< 5192 4729 Pls
< 4267 2809 Pls
< 3227 910 Pls
< 5437 2275 Pls
< 3429 1043 Pls
< 5953 2973 Pls
< 3441 1470 Pls
< 4004 1983 Pls
< 5730 3929 Pls
< 4776 1482 Pls
< 4877 3703 Pls
< 3981 3100 Pls
< 3063 1571 Pls
< 2991 2503 Pls
< 5478 564 Pls
< 5762 1313 Pls
< 5433 1526 Pls
< 2254 4154 Pls
< 4062 1425 Pls
< 3303 1132 Pls
< 5360 2260 Pls
< 6101 4304 Pls
< 3094 4579 Pls
< 5120 3837 Pls
< 4653 1342 Pls
< 2962 1004 Pls
< 4340 1121 Pls
< 2799 943 Pls
< 4807 4045 Pls
< 4813 674 Pls
< 4535 1538 Pls
< 5126 1781 Pls
< 4023 4511 Pls
< 2646 1684 Pls
< 5078 4470 Pls
< 4754 2658 Pls
< 3662 2202 Pls
< 4297 4338 Pls
< 3342 4434 Pls
< 3445 1963 Pls
< 5620 2820 Pls
< 6032 4344 Pls
< 3267 2006 Pls
< 3872 1104 Pls
< 4873 1234 Pls
< 5367 1595 Pls
< 5061 3303 Pls
< 4580 1286 Pls
< 5452 4301 Pls
< 4361 746 Pls
< 5487 4338 Pls
< 3437 1993 Pls
< 2811 1640 Pls
< 5571 1393 Pls
< 3569 1562 Pls
< 5905 1406 Pls
< 4826 2473 Pls
< 4440 2606 Pls
< 5126 3222 Pls
< 4679 2456 Pls
< 5270 4524 Pls
< 4271 1506 Pls
< 5112 3830 Pls
< 4787 3540 Pls
< 5710 2269 Pls
< 5402 3574 Pls
< 5758 903 Pls
< 2340 573 Pls
< 5841 3946 Pls
< 5376 3962 Pls
< 3853 3837 Pls
< 4278 1228 Pls
< 4329 4537 Pls
< 3441 606 Pls
< 4050 514 Pls
< 2974 2306 Pls
< 4866 3877 Pls
< 4821 1277 Pls
< 5794 3167 Pls
< 3396 2500 Pls
< 2989 428 Pls
< 2727 2313 Pls
< 2940 1473 Pls
< 4545 1738 Pls
< 5658 2153 Pls
< 4408 3709 Pls
< 5216 4552 Pls
< 3602 1988 Pls
< 5062 1455 Pls
< 3143 2761 Pls
< 5024 4788 Pls
< 4382 1390 Pls
< 2907 581 Pls
< 4753 2631 Pls
< 2342 2813 Pls
< 5122 1729 Pls
< 2662 1647 Pls
< 4177 1397 Pls
< 3202 3720 Pls
< 4168 4492 Pls
< 4341 1866 Pls
< 5093 2341 Pls
< 4983 1491 Pls
< 6098 2571 Pls
< 3408 1955 Pls
< 3753 683 Pls
< 4394 3315 Pls
< 5881 2638 Pls
< 4687 3727 Pls
< 5928 1833 Pls
< 5382 2235 Pls
< 3753 2870 Pls
< 3890 3191 Pls
< 3856 3415 Pls
< 6163 1925 Pls
< 5711 4689 Pls
< 3253 751 Pls
< 3743 819 Pls
< 2641 880 Pls
< 5928 2890 Pls
< 3301 1905 Pls
< 5729 4688 Pls
< 3813 1637 Pls
< 5350 2384 Pls
< 2911 1966 Pls
< 3295 2245 Pls
< 3259 1823 Pls
< 4711 2738 Pls
< 3615 1251 Pls
< 5698 3970 Pls
< 3983 4044 Pls
< 4921 2383 Pls
< 2892 741 Pls
< 4569 2758 Pls
< 4651 3771 Pls
< 2899 2029 Pls
< 6090 3217 Pls
< 3257 1889 Pls
< 5873 3210 Pls
< 5353 1847 Pls
< 6076 4439 Pls
< 2900 2695 Pls
< 5338 2519 Pls
< 6055 1669 Pls
< 5211 1442 Pls
< 2707 3525 Pls
< 2799 4566 Pls
< 4136 1361 Pls
< 5410 3425 Pls
< 3097 1849 Pls
< 3490 2512 Pls
< 4218 1834 Pls
< 4733 2347 Pls
< 4716 3655 Pls
< 3260 2320 Pls
< 4219 1916 Pls
< 2925 2851 Pls
< 3297 2105 Pls
< 5923 2791 Pls
< 3978 1693 Pls
< 5591 1454 Pls
< 4208 2876 Pls
< 5358 2933 Pls
< 2799 3648 Pls
< 4380 1402 Pls
< 4892 3228 Pls
< 4049 3428 Pls
< 4865 970 Pls
< 3341 900 Pls
< 3230 1643 Pls
< 5338 4424 Pls
< 3825 2969 Pls
< 2574 2143 Pls
< 2592 4338 Pls
< 5705 1033 Pls
< 5660 3219 Pls
< 4094 1215 Pls
< 5996 3662 Pls
< 3837 583 Pls
< 5821 1440 Pls
< 6009 1924 Pls
< 5661 4386 Pls
< 5661 4386 Pls
< 5099 4294 Pls
< 4292 3560 Pls
< 5120 4342 Pls
< 5134 2855 Pls
< 4947 1516 Pls
< 3028 1137 Pls
< 6102 3587 Pls
< 5843 4019 Pls
< 3309 783 Pls
< 5406 4169 Pls
< 5717 1450 Pls
< 4149 2250 Pls
< 4053 3473 Pls
< 4042 3167 Pls
< 3314 2213 Pls
< 2797 2392 Pls
< 2925 1440 Pls
< 5247 2978 Pls
< 3962 1307 Pls
< 2676 1305 Pls
< 4793 2287 Pls
< 3246 1018 Pls
< 3417 3553 Pls
< 3810 1763 Pls
< 5313 1730 Pls
< 5722 2611 Pls
< 5418 3309 Pls
< 4814 3261 Pls
< 4347 2108 Pls
< 3378 3081 Pls
< 4584 4190 Pls
< 3623 974 Pls
< 5438 2698 Pls
< 2594 1440 Pls
< 6372 4618 Pls
< 5623 2179 Pls
< 4488 3025 Pls
< 3620 2863 Pls
< 4456 2838 Pls
< 5713 3068 Pls
< 4020 4043 Pls
< 4794 740 Pls
< 6179 3941 Pls
< 3598 4196 Pls
< 5224 2015 Pls
< 3748 957 Pls
< 6117 1792 Pls
< 2980 2519 Pls
< 4332 2687 Pls
< 5850 3449 Pls
< 3236 1322 Pls
< 2701 1149 Pls
< 5429 2389 Pls
< 5812 4525 Pls
< 4827 3142 Pls
< 5303 3144 Pls
< 6018 3473 Pls
< 5442 1971 Pls
< 4052 1040 Pls
< 4632 2249 Pls
< 3339 4702 Pls
< 5217 4012 Pls
< 5273 1395 Pls
< 3895 1886 Pls
< 3642 1888 Pls
< 5973 3334 Pls
< 5194 4736 Pls
< 5951 3911 Pls
< 6103 2480 Pls
< 5569 3445 Pls
< 5695 3211 Pls
< 5620 2990 Pls
< 3581 1842 Pls
< 3220 2301 Pls
< 3456 2685 Pls
< 3307 1251 Pls
< 4476 3543 Pls
< 2827 1864 Pls
< 4325 1906 Pls
< 6077 4130 Pls
< 6111 3601 Pls
< 3217 3423 Pls
< 6365 2206 Pls
< 5632 3519 Pls
< 4748 2345 Pls
< 5306 2757 Pls
< 3868 3083 Pls
< 4846 2883 Pls
< 3263 2337 Pls
< 3263 734 Pls
< 4356 4706 Pls
< 5345 2151 Pls
< 3711 2578 Pls
< 4059 2711 Pls
< 5224 1832 Pls
< 4353 3038 Pls
< 3866 3172 Pls
< 2690 3197 Pls
< 2905 4667 Pls
< 6122 1507 Pls
< 3261 1965 Pls
< 4290 3290 Pls
< 6125 3619 Pls
< 5045 1704 Pls
< 4995 2951 Pls
< 5049 2322 Pls
< 5711 3263 Pls
< 3494 2403 Pls
< 5257 1891 Pls
< 5321 4023 Pls
< 3058 2985 Pls
< 5729 594 Pls
< 3991 1595 Pls
< 3156 2213 Pls
< 3208 1830 Pls
< 4399 1333 Pls
< 4938 1107 Pls
< 5347 2145 Pls
< 3269 1334 Pls
< 2633 766 Pls
< 5705 2630 Pls
< 3822 3310 Pls
< 3954 1750 Pls
< 5332 4769 Pls
< 2798 2871 Pls
< 4861 4057 Pls
< 4769 1261 Pls
< 4895 1970 Pls
< 5931 4528 Pls
---
> 4946 2966 Pls
> 2855 2608 Pls
> 3361 2688 Pls
> 4428 3097 Pls
> 3935 2391 Pls
> 3063 1892 Pls
> 3564 2053 Pls
> 2526 2804 Pls
> 5204 2106 Pls
> 5073 3599 Pls
> 3561 2736 Pls
> 4613 2710 Pls
> 4960 2403 Pls
> 3630 3223 Pls
> 5536 2639 Pls
> 4459 2229 Pls
> 4067 2865 Pls
> 4773 3206 Pls
> 4082 1934 Pls
> 4932 2891 Pls
> 3582 3166 Pls
> 4533 2895 Pls
> 3816 3037 Pls
> 3819 1157 Pls
> 2887 2954 Pls
> 5418 2687 Pls
> 3686 2540 Pls
> 3327 1984 Pls
> 5593 2839 Pls
> 4132 2541 Pls
> 5532 3767 Pls
> 4493 3163 Pls
> 5137 2740 Pls
> 5811 2011 Pls
> 5804 2778 Pls
> 3289 2637 Pls
> 5797 3864 Pls
> 4879 2733 Pls
> 3936 3845 Pls
> 4109 1401 Pls
> 5181 3267 Pls
> 4801 3515 Pls
> 4877 2883 Pls
> 3684 3470 Pls
> 4749 2188 Pls
> 5034 2746 Pls
> 5158 1366 Pls
> 3098 2670 Pls
> 5047 3160 Pls
> 3279 1999 Pls
> 5635 2794 Pls
> 2410 2606 Pls
> 2384 2649 Pls
> 5375 3440 Pls
> 5715 2904 Pls
> 5817 3248 Pls
> 5196 3107 Pls
> 4022 1483 Pls
> 4219 4131 Pls
> 3999 2705 Pls
> 5162 3393 Pls
> 2804 2329 Pls
> 4290 3073 Pls
> 3023 2515 Pls
> 5905 3463 Pls
> 3000 2061 Pls
> 3968 3600 Pls
> 3851 2643 Pls
> 3038 2482 Pls
> 4541 2253 Pls
> 5145 2217 Pls
> 4192 3829 Pls
> 3857 2377 Pls
> 5554 2450 Pls
> 4440 2837 Pls
> 4693 2290 Pls
> 3463 1252 Pls
> 4084 2552 Pls
> 2929 2821 Pls
> 5850 3071 Pls
> 4746 2994 Pls
> 4108 2264 Pls
> 4783 2683 Pls
> 5963 3213 Pls
> 3012 2396 Pls
> 3057 2831 Pls
> 4329 2317 Pls
> 5344 2695 Pls
> 3255 2066 Pls
> 3091 2276 Pls
> 5084 2184 Pls
> 5198 2692 Pls
> 4316 1887 Pls
> 3901 2700 Pls
> 5491 1468 Pls
> 3933 2834 Pls
> 3431 2513 Pls
> 3763 3209 Pls
> 5094 2687 Pls
> 2805 2322 Pls
> 3189 2632 Pls
> 4701 3575 Pls
> 4387 2648 Pls
> 3238 2000 Pls
> 4093 2748 Pls
> 4861 3625 Pls
> 6017 2794 Pls
> 3592 3302 Pls
> 3180 2860 Pls
> 3927 1766 Pls
> 5501 1827 Pls
> 4174 2968 Pls
> 3099 2385 Pls
> 5928 2949 Pls
> 4850 975 Pls
> 3105 3393 Pls
> 3584 2816 Pls
> 5993 2650 Pls
> 3980 2826 Pls
> 3094 2741 Pls
> 5675 3081 Pls
> 5637 3296 Pls
> 5435 2404 Pls
> 4818 2196 Pls
> 3923 2253 Pls
> 5197 4137 Pls
> 4647 2473 Pls
> 5510 2628 Pls
> 3977 2911 Pls
> 4083 2926 Pls
> 4380 3282 Pls
> 5772 2909 Pls
> 3976 2302 Pls
> 3533 3046 Pls
> 4577 1851 Pls
> 3852 4405 Pls
> 5232 3184 Pls
> 5549 2520 Pls
> 3076 2667 Pls
> 3695 2702 Pls
> 5172 2036 Pls
> 4416 2610 Pls
> 5244 3413 Pls
> 5107 1297 Pls
> 6025 3013 Pls
> 3654 2168 Pls
> 5290 1010 Pls
> 5926 3614 Pls
> 5700 2689 Pls
> 3166 2243 Pls
> 5350 1355 Pls
> 3045 1874 Pls
> 3009 2434 Pls
> 4103 2209 Pls
> 4123 1536 Pls
> 4361 2887 Pls
> 5391 1957 Pls
> 5905 2608 Pls
> 2994 2136 Pls
> 3226 1928 Pls
> 3297 1222 Pls
> 3182 2228 Pls
> 4246 2887 Pls
> 5190 3539 Pls
> 4550 2323 Pls
> 4825 3135 Pls
> 4940 3254 Pls
> 2773 2715 Pls
> 5387 2918 Pls
> 3489 2201 Pls
> 5484 1536 Pls
> 2914 2164 Pls
> 4505 2163 Pls
> 4686 3148 Pls
> 4713 2904 Pls
> 3920 3838 Pls
> 3976 2051 Pls
> 5093 3259 Pls
> 3238 2676 Pls
> 4439 2679 Pls
> 3799 2363 Pls
> 3981 2515 Pls
> 3052 2584 Pls
> 4702 2645 Pls
> 4463 2331 Pls
> 4914 3311 Pls
> 4283 2321 Pls
> 5098 2695 Pls
> 6015 2660 Pls
> 4787 2944 Pls
> 5593 2575 Pls
> 5302 1331 Pls
> 5920 3049 Pls
> 4506 1668 Pls
> 3263 2865 Pls
> 4941 1083 Pls
> 4810 2282 Pls
> 5604 2462 Pls
> 4523 2481 Pls
> 5615 3150 Pls
> 3231 2991 Pls
> 2983 2512 Pls
> 4729 2866 Pls
> 2996 1992 Pls
> 4282 2958 Pls
> 4038 3130 Pls
> 4101 2899 Pls
> 4684 2439 Pls
> 5231 2392 Pls
> 5678 2700 Pls
> 3419 2389 Pls
> 3592 3193 Pls
> 4143 2368 Pls
> 5184 2178 Pls
> 5130 3161 Pls
> 5205 2431 Pls
> 5132 2830 Pls
> 4793 1992 Pls
> 2998 1855 Pls
> 3220 2189 Pls
> 3080 2186 Pls
> 5080 3275 Pls
> 5000 3025 Pls
> 5707 2890 Pls
> 4019 3181 Pls
> 3029 2210 Pls
> 6137 2991 Pls
> 6137 2991 Pls
> 3202 2446 Pls
> 5191 3774 Pls
> 4530 2886 Pls
> 3787 3200 Pls
> 6138 3615 Pls
> 4538 2073 Pls
> 4553 2749 Pls
> 4912 2944 Pls
> 5263 2760 Pls
> 4715 2127 Pls
> 3909 3440 Pls
> 4304 1935 Pls
> 3214 3882 Pls
> 4471 3626 Pls
> 6058 4741 Pls
> 5924 3546 Pls
> 4776 3032 Pls
> 3886 2355 Pls
> 4756 2121 Pls
> 5780 3554 Pls
> 3795 3666 Pls
> 3554 2808 Pls
> 5297 2886 Pls
> 3857 4413 Pls
> 4512 2776 Pls
> 5959 3703 Pls
> 4346 2625 Pls
> 5825 2487 Pls
> 3988 2408 Pls
> 4338 2378 Pls
> 3401 2997 Pls
> 5825 2837 Pls
> 3520 1313 Pls
> 2831 1690 Pls
> 5531 2738 Pls
> 4335 1929 Pls
> 3233 2123 Pls
> 4859 2827 Pls
> 5366 2787 Pls
> 5664 1769 Pls
> 3059 2522 Pls
> 5523 2594 Pls
> 4883 1759 Pls
> 3735 1637 Pls
> 5078 3518 Pls
> 5646 2552 Pls
> 5071 2957 Pls
> 3484 1816 Pls
> 2871 2380 Pls
> 5521 2047 Pls
> 4885 2971 Pls
> 3657 2959 Pls
> 3423 2170 Pls
> 5567 3081 Pls
> 4896 2290 Pls
> 3022 3220 Pls
> 5119 2712 Pls
> 4714 2578 Pls
> 4876 2738 Pls
> 3175 2480 Pls
> 5086 2947 Pls
> 5958 3101 Pls
> 3452 2729 Pls
> 3968 2268 Pls
> 2824 2577 Pls
> 2845 1221 Pls
> 4727 3311 Pls
> 5192 3212 Pls
> 3299 2150 Pls
> 4447 1847 Pls
> 5171 3146 Pls
> 4131 4049 Pls
> 3112 2963 Pls
> 4301 959 Pls
> 3163 2664 Pls
> 5675 1815 Pls
> 5596 2675 Pls
> 3797 2668 Pls
> 5287 2753 Pls
> 5091 1498 Pls
> 5809 2331 Pls
> 3759 2418 Pls
> 4940 2280 Pls
> 3111 2289 Pls
> 3841 3125 Pls
> 3426 2382 Pls
> 4783 3096 Pls
> 3606 3273 Pls
> 3699 3968 Pls
> 4709 2817 Pls
> 4113 2394 Pls
> 2999 1723 Pls
> 5056 2594 Pls
> 4504 2983 Pls
> 4529 2914 Pls
> 4788 2098 Pls
> 5453 2180 Pls
> 3930 2558 Pls
> 4096 3446 Pls
> 5753 2186 Pls
> 3605 1286 Pls
> 3305 3071 Pls
> 3387 2349 Pls
> 5916 2928 Pls
> 3440 3064 Pls
> 5632 1944 Pls
> 3475 2285 Pls
> 5351 2914 Pls
> 3016 1930 Pls
> 3519 2748 Pls
> 3453 3172 Pls
> 5825 2501 Pls
> 2878 3131 Pls
> 5085 3410 Pls
> 4847 3114 Pls
> 2668 2267 Pls
> 4162 2957 Pls
> 4310 2953 Pls
> 4099 2297 Pls
> 3479 3117 Pls
> 5839 2746 Pls
> 5704 2896 Pls
> 2801 2015 Pls
> 5482 3013 Pls
> 3181 3784 Pls
> 5814 2511 Pls
> 3947 2646 Pls
> 4820 2898 Pls
> 4911 1547 Pls
> 3701 2361 Pls
> 4993 2866 Pls
> 4424 2270 Pls
> 5740 2847 Pls
> 4361 2622 Pls
> 4067 2677 Pls
> 4832 2606 Pls
> 5094 2548 Pls
> 3441 2306 Pls
> 2628 2901 Pls
> 5599 2962 Pls
> 5026 1491 Pls
> 3868 2773 Pls
> 4039 2194 Pls
> 4098 3206 Pls
> 3733 3241 Pls
> 3741 3631 Pls
> 5697 2954 Pls
> 4627 2446 Pls
> 5149 1996 Pls
> 4454 2555 Pls
> 5562 2475 Pls
> 3307 2896 Pls
> 5629 2906 Pls
> 5797 2372 Pls
> 5177 3125 Pls
> 4291 1859 Pls
> 3821 2837 Pls
> 6034 2888 Pls
> 5749 3158 Pls
> 4262 2861 Pls
> 5490 4451 Pls
> 5756 3535 Pls
> 5210 2960 Pls
> 4759 2746 Pls
> 3876 2297 Pls
> 4175 2511 Pls
> 4247 1957 Pls
> 4928 3257 Pls
> 5165 2757 Pls
> 5764 2643 Pls
> 3963 3329 Pls
> 2758 2101 Pls
> 3079 1560 Pls
> 5222 1743 Pls
> 2888 3484 Pls
> 6028 3327 Pls
> 5160 2579 Pls
> 5584 3334 Pls
> 3774 2977 Pls
> 4898 2445 Pls
> 3315 2803 Pls
> 5130 4495 Pls
> 4397 2393 Pls
> 4033 3234 Pls
> 2665 1835 Pls
> 4952 2419 Pls
> 2925 4293 Pls
> 4601 2258 Pls
> 3863 2282 Pls
> 3153 3049 Pls
> 4547 2552 Pls
> 4406 2827 Pls
> 3899 3115 Pls
> 3380 2367 Pls
> 2397 1360 Pls
> 2908 3185 Pls
> 5785 2835 Pls
> 5811 2816 Pls
> 3431 2611 Pls
> 5956 2728 Pls
> 5486 2948 Pls
> 3099 2530 Pls
> 4768 3623 Pls
> 5852 1964 Pls
> 2929 2801 Pls
> 3847 2637 Pls
> 4889 3213 Pls
> 5283 3219 Pls
> 4025 2010 Pls
> 5937 3239 Pls
> 3185 2013 Pls
> 5003 3560 Pls
> 3828 2337 Pls
> 3547 3839 Pls
> 3476 1668 Pls
> 5065 3170 Pls
> 3851 2093 Pls
> 4762 2898 Pls
> 4312 3202 Pls
> 5802 2624 Pls
> 5047 1988 Pls
> 4164 1573 Pls
> 5459 2583 Pls
> 4970 2240 Pls
> 2993 2195 Pls
> 3682 2910 Pls
> 3877 2339 Pls
> 6025 2898 Pls
> 4230 1705 Pls
> 4406 2630 Pls
> 3420 3261 Pls
> 4369 3635 Pls
> 5007 3257 Pls
> 4906 2047 Pls
> 5040 2121 Pls
> 5636 2336 Pls
> 3448 2106 Pls
> 5241 2603 Pls
> 2386 2791 Pls
> 5048 2488 Pls
> 4848 2528 Pls
> 4863 2264 Pls
> 4212 2755 Pls
> 3095 2558 Pls
> 4333 2777 Pls
> 4032 3216 Pls
> 5615 2740 Pls
> 3867 2551 Pls
> 5221 3141 Pls
> 6158 3406 Pls
> 3160 2073 Pls
> 4136 2953 Pls
> 3047 2257 Pls
> 3298 1851 Pls
> 5580 3197 Pls
> 5827 2658 Pls
> 3443 3414 Pls
> 5302 2647 Pls
> 5121 1910 Pls
> 3979 2621 Pls
> 5817 3333 Pls
> 5848 2633 Pls
> 5341 2625 Pls
> 3211 2375 Pls
> 3692 2818 Pls
> 4048 3644 Pls
> 2771 2570 Pls
> 3655 2703 Pls
> 3448 2506 Pls
> 4105 3196 Pls
> 6009 3596 Pls
> 3017 2668 Pls
> 4890 3279 Pls
> 4822 2556 Pls
> 3373 4531 Pls
> 3027 2473 Pls
> 4273 3247 Pls
> 4557 2321 Pls
> 5638 2862 Pls
> 4548 3216 Pls
> 3447 3264 Pls
> 3953 2791 Pls
> 3753 2639 Pls
> 4992 2608 Pls
> 5655 3385 Pls
> 5019 2324 Pls
> 3230 2462 Pls
> 4975 2796 Pls
> 3999 2364 Pls
> 4861 2911 Pls
> 5766 3324 Pls
> 3099 2290 Pls
> 3472 2386 Pls
> 4745 2739 Pls
> 5619 2860 Pls
> 2945 2774 Pls
> 3093 3107 Pls
> 3544 2810 Pls
> 3377 3450 Pls
> 3230 3086 Pls
> 5020 3455 Pls
> 5297 2735 Pls
> 5960 2694 Pls
> 5562 3313 Pls
> 4920 2439 Pls
> 4030 2641 Pls
> 3725 2294 Pls
> 4068 2694 Pls
> 2373 2559 Pls
> 3241 2161 Pls
> 4863 2770 Pls
> 4826 3155 Pls
> 2911 1053 Pls
> 3589 2896 Pls
> 2999 2696 Pls
> 2379 3199 Pls
> 4882 2503 Pls
> 4058 1236 Pls
> 4672 3036 Pls
> 5589 1902 Pls
> 4131 2479 Pls
> 5935 1725 Pls
> 5517 3141 Pls
> 5383 2330 Pls
> 4045 3354 Pls
> 2943 1014 Pls
> 3768 2851 Pls
> 4803 2106 Pls
> 5936 3624 Pls
> 3157 2555 Pls
> 5223 3937 Pls
> 3601 2074 Pls
> 4564 1561 Pls
> 3196 4304 Pls
> 4764 2276 Pls
> 6085 2714 Pls
> 4890 2736 Pls
> 5340 3180 Pls
> 5815 1998 Pls
> 3209 2657 Pls
> 4429 2204 Pls
> 3870 1197 Pls
> 5211 1907 Pls
> 4986 2080 Pls
> 2934 3158 Pls
> 4248 2410 Pls
> 4484 2931 Pls
> 3455 2813 Pls
> 3238 2360 Pls
> 5786 3126 Pls
> 4237 1208 Pls
> 4483 2362 Pls
> 5288 1146 Pls
> 3454 3049 Pls
> 5106 3263 Pls
> 3855 3148 Pls
> 3655 2704 Pls
> 4028 2924 Pls
> 5308 2925 Pls
> 6010 3554 Pls
> 3613 1281 Pls
> 5212 2461 Pls
> 4154 2577 Pls
> 2900 4379 Pls
> 4022 2615 Pls
> 5916 3114 Pls
> 3042 3058 Pls
> 4422 2303 Pls
> 3976 3023 Pls
> 6039 2694 Pls
> 5985 3222 Pls
> 3023 2575 Pls
> 3852 2741 Pls
> 4124 1602 Pls
> 5852 2643 Pls
> 4738 1369 Pls
> 4222 1704 Pls
> 5677 2618 Pls
> 3158 1271 Pls
> 5122 2516 Pls
> 3426 2179 Pls
> 3478 3508 Pls
> 3990 3131 Pls
> 3463 3056 Pls
> 4342 2269 Pls
> 4856 2071 Pls
> 4221 1878 Pls
> 5237 2211 Pls
> 3718 2187 Pls
> 3189 2316 Pls
> 4780 1986 Pls
> 5575 2639 Pls
> 4418 2126 Pls
> 3429 2581 Pls
> 6184 2287 Pls
> 5429 3234 Pls
> 3500 4018 Pls
> 4940 3323 Pls
> 3940 2521 Pls
> 5985 2811 Pls
> 5350 4041 Pls
> 4789 4074 Pls
> 4849 2601 Pls
> 3449 2567 Pls
> 4819 2080 Pls
> 5785 1917 Pls
> 4531 2335 Pls
> 4374 2461 Pls
> 4433 3043 Pls
> 3804 3323 Pls
> 6160 3457 Pls
> 4740 1860 Pls
> 4778 2763 Pls
> 5957 1062 Pls
> 5759 2996 Pls
> 4974 3625 Pls
> 5947 2120 Pls
> 4371 3054 Pls
> 2782 1053 Pls
> 5804 3390 Pls
> 5566 2386 Pls
> 4321 2111 Pls
> 4961 3398 Pls
> 4138 2494 Pls
> 4425 2779 Pls
> 5098 2917 Pls
> 3613 2385 Pls
> 6183 2047 Pls
> 4986 1645 Pls
> 5849 3012 Pls
> 3030 1716 Pls
> 2906 2206 Pls
> 5345 2490 Pls
> 4263 855 Pls
> 3971 1694 Pls
> 4554 2441 Pls
> 5484 3062 Pls
> 4053 2633 Pls
> 3965 3243 Pls
> 4160 961 Pls
> 4596 2222 Pls
> 3223 2479 Pls
> 2949 1452 Pls
> 4395 2768 Pls
> 6157 2545 Pls
> 5831 2648 Pls
> 5160 2583 Pls
> 3928 2749 Pls
> 4193 1569 Pls
> 4201 3815 Pls
> 4502 2188 Pls
> 2500 3393 Pls
> 4905 2422 Pls
> 4979 2818 Pls
> 2985 2180 Pls
> 3519 2751 Pls
> 5855 2708 Pls
> 4075 2730 Pls
> 5234 2330 Pls
> 3170 2447 Pls
> 3537 2528 Pls
> 5285 3214 Pls
> 3220 2603 Pls
> 5557 2568 Pls
> 4838 3278 Pls
> 4250 4099 Pls
> 3425 2821 Pls
> 4478 3123 Pls
> 5814 1420 Pls
> 4860 2773 Pls
> 3324 2206 Pls
> 5317 1600 Pls
> 2806 2563 Pls
> 5816 1566 Pls
> 5204 2711 Pls
> 2844 2938 Pls
> 2666 1592 Pls
> 3776 3256 Pls
> 4614 2553 Pls
> 4801 3703 Pls
> 4860 2763 Pls
> 5985 3355 Pls
> 5583 2954 Pls
> 4147 3079 Pls
> 3023 2640 Pls
> 5380 3162 Pls
> 3444 2396 Pls
> 4591 2373 Pls
> 3752 1738 Pls
> 3682 2978 Pls
> 5087 4515 Pls
> 3597 2395 Pls
> 4242 966 Pls
> 5853 2091 Pls
> 3239 2810 Pls
> 4433 3142 Pls
> 4087 2396 Pls
> 5458 2826 Pls
> 3006 3146 Pls
> 3857 2106 Pls
> 4400 1816 Pls
> 3027 1720 Pls
> 3761 2721 Pls
> 5075 2760 Pls
> 3755 2325 Pls
> 4731 3032 Pls
> 4635 2257 Pls
> 4733 3341 Pls
> 3555 2505 Pls
> 3276 2339 Pls
> 4568 2945 Pls
> 5522 3188 Pls
> 3486 2615 Pls
> 5643 3537 Pls
> 5087 2283 Pls
> 5654 2870 Pls
> 6087 3713 Pls
> 2989 1821 Pls
> 5796 2979 Pls
> 4047 2597 Pls
> 5014 2827 Pls
> 3713 2382 Pls
> 4591 2436 Pls
> 3658 2154 Pls
> 4477 2552 Pls
> 3937 3977 Pls
> 4034 2158 Pls
> 3621 2940 Pls
> 5030 4541 Pls
> 3426 1735 Pls
> 4847 2376 Pls
> 3168 2210 Pls
> 5611 3887 Pls
> 5215 2784 Pls
> 3423 2541 Pls
> 3034 1394 Pls
> 3168 2378 Pls
> 3819 2624 Pls
> 5737 2180 Pls
> 4564 2099 Pls
> 5792 2792 Pls
> 4825 2775 Pls
> 4462 2185 Pls
> 4885 1432 Pls
> 4318 2617 Pls
> 3043 3248 Pls
> 5753 2875 Pls
> 4111 2653 Pls
> 5336 2840 Pls
> 5386 3086 Pls
> 4305 3403 Pls
> 5944 1909 Pls
> 4992 4398 Pls
> 3412 2758 Pls
> 2948 3162 Pls
> 3665 2330 Pls
> 5624 3059 Pls
> 6043 2377 Pls
> 2954 2912 Pls
> 2762 2828 Pls
> 3725 2674 Pls
> 2973 2408 Pls
> 4124 2743 Pls
> 4446 1693 Pls
> 4904 2810 Pls
> 5549 3306 Pls
> 2668 2554 Pls
> 5687 2958 Pls
> 4984 2266 Pls
> 3719 3356 Pls
> 3817 2797 Pls
> 5054 4283 Pls
> 5409 2742 Pls
> 3253 1680 Pls
> 3106 2843 Pls
> 5803 2628 Pls
> 5269 1575 Pls
> 4757 2391 Pls
> 5734 2734 Pls
> 5693 2752 Pls
> 3955 3220 Pls
> 3146 1447 Pls
> 4871 2874 Pls
> 3386 2245 Pls
> 5061 2694 Pls
> 3549 2390 Pls
> 4451 3268 Pls
> 5795 3035 Pls
> 3556 2648 Pls
> 4732 2806 Pls
> 2977 2391 Pls
> 4281 2879 Pls
> 5473 1849 Pls
> 2510 2370 Pls
> 4573 2508 Pls
> 4086 2698 Pls
> 3129 2540 Pls
> 3129 2540 Pls
> 5864 3112 Pls
> 5230 2906 Pls
> 5629 3021 Pls
> 4427 2947 Pls
> 3527 2582 Pls
> 5363 2730 Pls
> 4626 3214 Pls
> 5329 2319 Pls
> 4453 4033 Pls
> 5077 2923 Pls
> 4336 2785 Pls
> 5110 2749 Pls
32693,33881c36313,38356
< 2569 1383 Pls
< 6367 1446 Pls
< 2788 2008 Pls
< 5422 1574 Pls
< 3427 2881 Pls
< 4680 3159 Pls
< 4757 3592 Pls
< 6351 3902 Pls
< 5347 3622 Pls
< 4037 2626 Pls
< 4003 883 Pls
< 3849 1558 Pls
< 5253 4318 Pls
< 4183 3855 Pls
< 5724 2155 Pls
< 3686 3494 Pls
< 6122 4037 Pls
< 5993 2256 Pls
< 4290 3595 Pls
< 4796 3532 Pls
< 4343 2802 Pls
< 4754 2562 Pls
< 4832 2305 Pls
< 6353 1414 Pls
< 3254 1843 Pls
< 4835 2731 Pls
< 4145 822 Pls
< 2705 2325 Pls
< 3634 3857 Pls
< 4377 1334 Pls
< 4052 4703 Pls
< 6204 4671 Pls
< 6112 2938 Pls
< 5166 3148 Pls
< 3129 592 Pls
< 4110 3584 Pls
< 3582 4071 Pls
< 5964 2574 Pls
< 2827 2442 Pls
< 4151 2023 Pls
< 6395 2425 Pls
< 3170 3355 Pls
< 6394 2545 Pls
< 4903 2513 Pls
< 5741 4378 Pls
< 2719 711 Pls
< 4877 2856 Pls
< 5568 4217 Pls
< 3845 1025 Pls
< 4628 3163 Pls
< 4234 2221 Pls
< 2898 2883 Pls
< 3924 2643 Pls
< 4785 2419 Pls
< 3317 2871 Pls
< 4783 741 Pls
< 4362 3913 Pls
< 4760 2318 Pls
< 2766 3334 Pls
< 3811 3155 Pls
< 5178 1138 Pls
< 2830 1096 Pls
< 4540 1422 Pls
< 5339 625 Pls
< 5554 910 Pls
< 6073 2305 Pls
< 3861 2381 Pls
< 3618 1801 Pls
< 4291 3305 Pls
< 5010 2442 Pls
< 5982 2667 Pls
< 5713 3479 Pls
< 5846 2075 Pls
< 5445 3000 Pls
< 5258 3583 Pls
< 2768 3473 Pls
< 4486 4116 Pls
< 4842 2198 Pls
< 2918 722 Pls
< 3243 1322 Pls
< 3775 1389 Pls
< 5243 3231 Pls
< 4182 3688 Pls
< 3289 2188 Pls
< 3881 2100 Pls
< 5978 840 Pls
< 5258 3931 Pls
< 3978 2371 Pls
< 2905 1164 Pls
< 4387 4715 Pls
< 5325 3462 Pls
< 5286 3718 Pls
< 3037 3953 Pls
< 4763 1199 Pls
< 2688 3079 Pls
< 3387 880 Pls
< 2975 3430 Pls
< 4875 2134 Pls
< 6208 4419 Pls
< 5705 581 Pls
< 4881 2541 Pls
< 4852 4673 Pls
< 5274 3359 Pls
< 4875 2621 Pls
< 3406 2787 Pls
< 3729 1765 Pls
< 4529 1173 Pls
< 3916 3972 Pls
< 4173 4039 Pls
< 3782 3116 Pls
< 4491 2604 Pls
< 2681 3073 Pls
< 5738 3855 Pls
< 5644 3287 Pls
< 4667 1198 Pls
< 4798 3322 Pls
< 5473 1027 Pls
< 4492 656 Pls
< 4176 1619 Pls
< 4841 1943 Pls
< 5426 4123 Pls
< 4274 3104 Pls
< 2954 3270 Pls
< 4841 4074 Pls
< 2708 1848 Pls
< 4770 4224 Pls
< 4879 2737 Pls
< 2823 2142 Pls
< 5640 3608 Pls
< 3747 1504 Pls
< 3987 2113 Pls
< 5719 2690 Pls
< 6153 4329 Pls
< 6128 3382 Pls
< 4274 2165 Pls
< 4387 3360 Pls
< 2854 3120 Pls
< 6063 3531 Pls
< 3738 3464 Pls
< 2974 3589 Pls
< 5958 2308 Pls
< 3974 1850 Pls
< 2459 1385 Pls
< 5134 2580 Pls
< 5649 4233 Pls
< 5439 715 Pls
< 4852 2035 Pls
< 3443 3156 Pls
< 4670 4003 Pls
< 4428 3283 Pls
< 4909 3233 Pls
< 2195 3940 Pls
< 2665 4360 Pls
< 3783 1936 Pls
< 4144 3009 Pls
< 2870 2114 Pls
< 4556 3756 Pls
< 5710 3850 Pls
< 2784 984 Pls
< 3075 2833 Pls
< 3516 3151 Pls
< 3426 1991 Pls
< 5823 1974 Pls
< 4235 2163 Pls
< 4248 671 Pls
< 2778 3655 Pls
< 5493 1331 Pls
< 3697 1111 Pls
< 5732 1409 Pls
< 3263 752 Pls
< 5868 872 Pls
< 6380 4794 Pls
< 5057 3787 Pls
< 3777 1791 Pls
< 2752 1952 Pls
< 5856 4435 Pls
< 2787 2013 Pls
< 4080 2439 Pls
< 4041 596 Pls
< 3239 1846 Pls
< 4822 3023 Pls
< 6388 4407 Pls
< 5734 1412 Pls
< 3136 731 Pls
< 5013 3686 Pls
< 3693 4427 Pls
< 2586 2186 Pls
< 5717 1435 Pls
< 4837 1310 Pls
< 5252 4184 Pls
< 5884 2918 Pls
< 3220 2378 Pls
< 3488 1383 Pls
< 3025 821 Pls
< 5891 1699 Pls
< 3594 1266 Pls
< 4025 2082 Pls
< 3009 1915 Pls
< 4019 1898 Pls
< 3573 2670 Pls
< 5612 637 Pls
< 4400 2742 Pls
< 5119 515 Pls
< 3006 4101 Pls
< 5434 3063 Pls
< 3301 2557 Pls
< 4323 2542 Pls
< 5040 2573 Pls
< 5612 2578 Pls
< 4918 2161 Pls
< 5821 4612 Pls
< 3094 1064 Pls
< 5631 1772 Pls
< 2450 1612 Pls
< 5784 2629 Pls
< 2971 4654 Pls
< 5378 1584 Pls
< 4911 2266 Pls
< 3893 4681 Pls
< 4887 1945 Pls
< 3830 1436 Pls
< 3868 2215 Pls
< 2851 2516 Pls
< 2767 2512 Pls
< 4869 2537 Pls
< 5083 2894 Pls
< 4004 2492 Pls
< 4882 4332 Pls
< 5128 936 Pls
< 5356 3337 Pls
< 2728 3815 Pls
< 5641 1548 Pls
< 2818 4078 Pls
< 3702 3002 Pls
< 3130 1883 Pls
< 3974 1485 Pls
< 4274 1381 Pls
< 5452 3207 Pls
< 3669 1824 Pls
< 3590 2810 Pls
< 5296 4246 Pls
< 6132 4708 Pls
< 2753 1425 Pls
< 5288 1694 Pls
< 5043 3538 Pls
< 4269 2253 Pls
< 4671 3498 Pls
< 4621 3243 Pls
< 3775 931 Pls
< 5476 2397 Pls
< 3400 3630 Pls
< 5941 2600 Pls
< 5986 2802 Pls
< 3975 2030 Pls
< 2707 3287 Pls
< 3413 511 Pls
< 3265 2740 Pls
< 2970 2107 Pls
< 2034 1274 Pls
< 3174 567 Pls
< 5948 2079 Pls
< 3858 1731 Pls
< 4679 3005 Pls
< 4376 858 Pls
< 6228 1276 Pls
< 3389 403 Pls
< 3279 914 Pls
< 4731 1173 Pls
< 3587 3775 Pls
< 4735 2681 Pls
< 3114 2825 Pls
< 6251 3767 Pls
< 3005 1787 Pls
< 5076 4197 Pls
< 5113 1651 Pls
< 4863 2244 Pls
< 2322 4469 Pls
< 5616 4094 Pls
< 4675 1818 Pls
< 3278 2312 Pls
< 5394 2403 Pls
< 4870 2640 Pls
< 3589 2985 Pls
< 3579 3233 Pls
< 5303 2972 Pls
< 4886 1845 Pls
< 3266 4535 Pls
< 3206 4238 Pls
< 4378 2433 Pls
< 3466 2275 Pls
< 3617 3278 Pls
< 3816 1135 Pls
< 5245 1084 Pls
< 3581 3555 Pls
< 3217 607 Pls
< 6101 3582 Pls
< 5831 4380 Pls
< 6136 1974 Pls
< 5451 4560 Pls
< 5527 2543 Pls
< 4832 2347 Pls
< 5090 3355 Pls
< 5692 3337 Pls
< 3948 1343 Pls
< 5845 2079 Pls
< 5006 3116 Pls
< 3521 619 Pls
< 3991 2606 Pls
< 3991 2606 Pls
< 4210 1338 Pls
< 5018 4325 Pls
< 3758 4226 Pls
< 3256 1774 Pls
< 5278 3820 Pls
< 3979 3363 Pls
< 4627 1809 Pls
< 4056 1920 Pls
< 4003 1955 Pls
< 4285 3606 Pls
< 6109 783 Pls
< 4426 1713 Pls
< 2864 4664 Pls
< 6116 4229 Pls
< 3280 1054 Pls
< 3841 2074 Pls
< 5540 3216 Pls
< 3238 842 Pls
< 3737 4644 Pls
< 5153 4129 Pls
< 3579 732 Pls
< 5474 2773 Pls
< 3530 1753 Pls
< 6007 4371 Pls
< 5540 3061 Pls
< 3899 1038 Pls
< 5631 3020 Pls
< 3996 1722 Pls
< 5965 2284 Pls
< 4041 2382 Pls
< 4821 1741 Pls
< 2924 471 Pls
< 4931 2961 Pls
< 5370 3878 Pls
< 4830 497 Pls
< 4124 4379 Pls
< 2809 1703 Pls
< 3363 568 Pls
< 3525 2183 Pls
< 2737 1973 Pls
< 5621 2678 Pls
< 3696 1447 Pls
< 4812 2813 Pls
< 4250 3171 Pls
< 5240 3463 Pls
< 3260 1802 Pls
< 5087 2278 Pls
< 6013 3437 Pls
< 2493 1110 Pls
< 6233 3698 Pls
< 5952 1972 Pls
< 3727 2675 Pls
< 3886 1598 Pls
< 3246 1707 Pls
< 4824 866 Pls
< 4855 3685 Pls
< 3012 741 Pls
< 5800 2668 Pls
< 3956 2363 Pls
< 4275 1685 Pls
< 5279 4116 Pls
< 2931 1773 Pls
< 4044 970 Pls
< 4510 2961 Pls
< 4455 2126 Pls
< 3896 3908 Pls
< 4496 3201 Pls
< 6024 1902 Pls
< 4488 2741 Pls
< 3853 2240 Pls
< 4390 3385 Pls
< 4465 2341 Pls
< 3795 3001 Pls
< 5571 1278 Pls
< 3824 1464 Pls
< 3086 686 Pls
< 4438 3066 Pls
< 4976 2808 Pls
< 3945 3799 Pls
< 5023 1676 Pls
< 3812 2931 Pls
< 4482 427 Pls
< 5427 2532 Pls
< 5718 2716 Pls
< 4963 3987 Pls
< 6005 3161 Pls
< 4215 1696 Pls
< 4568 3728 Pls
< 5992 3228 Pls
< 5254 1853 Pls
< 3754 1735 Pls
< 5877 2200 Pls
< 3041 2814 Pls
< 4806 953 Pls
< 5327 2360 Pls
< 4992 1162 Pls
< 5231 2152 Pls
< 4029 2741 Pls
< 3540 3768 Pls
< 4282 3421 Pls
< 5080 3383 Pls
< 5999 3204 Pls
< 5438 2638 Pls
< 3636 3947 Pls
< 2565 1020 Pls
< 5046 2095 Pls
< 4404 3901 Pls
< 4849 3685 Pls
< 3588 1622 Pls
< 6061 4039 Pls
< 4880 1292 Pls
< 3326 1641 Pls
< 3547 1033 Pls
< 5260 3852 Pls
< 4942 858 Pls
< 3677 1339 Pls
< 5988 2909 Pls
< 5907 4442 Pls
< 5226 4538 Pls
< 4421 2656 Pls
< 4660 2407 Pls
< 5270 4025 Pls
< 3356 642 Pls
< 4724 2303 Pls
< 2522 2063 Pls
< 3993 2624 Pls
< 4228 2392 Pls
< 5397 4358 Pls
< 5397 3021 Pls
< 6149 4592 Pls
< 4049 759 Pls
< 3404 2040 Pls
< 5265 4769 Pls
< 2679 1150 Pls
< 6268 1954 Pls
< 4074 3282 Pls
< 2906 840 Pls
< 2520 2736 Pls
< 2748 984 Pls
< 3167 3864 Pls
< 4867 2204 Pls
< 5329 2568 Pls
< 3653 3492 Pls
< 5086 2744 Pls
< 6036 3092 Pls
< 2658 1188 Pls
< 4226 3882 Pls
< 3040 1204 Pls
< 3953 3555 Pls
< 2962 3192 Pls
< 6129 4019 Pls
< 3114 1991 Pls
< 3170 1480 Pls
< 3977 533 Pls
< 3608 2185 Pls
< 3698 621 Pls
< 5124 1835 Pls
< 5832 1647 Pls
< 5457 2421 Pls
< 5424 3952 Pls
< 5697 1769 Pls
< 4876 2246 Pls
< 3570 1623 Pls
< 6155 2784 Pls
< 2895 1447 Pls
< 4826 4161 Pls
< 3765 2354 Pls
< 2554 2623 Pls
< 3870 2292 Pls
< 4179 2336 Pls
< 6218 1875 Pls
< 5155 2490 Pls
< 5438 3160 Pls
< 5740 2599 Pls
< 4274 2924 Pls
< 4268 1046 Pls
< 2376 655 Pls
< 4752 2551 Pls
< 6253 3481 Pls
< 4048 4658 Pls
< 4344 3385 Pls
< 4902 1819 Pls
< 4366 3237 Pls
< 6129 4521 Pls
< 2792 3122 Pls
< 5356 2228 Pls
< 4383 1178 Pls
< 5992 1844 Pls
< 3382 2616 Pls
< 4184 3353 Pls
< 4176 2801 Pls
< 3547 2877 Pls
< 4489 2684 Pls
< 4708 4632 Pls
< 3865 934 Pls
< 4887 3587 Pls
< 5745 3359 Pls
< 4855 4378 Pls
< 5622 3835 Pls
< 4292 1787 Pls
< 4090 2390 Pls
< 3197 4338 Pls
< 3422 1555 Pls
< 4282 4228 Pls
< 3687 1107 Pls
< 3601 3986 Pls
< 2453 882 Pls
< 4868 1535 Pls
< 4932 2706 Pls
< 5385 3656 Pls
< 3639 3641 Pls
< 4217 1283 Pls
< 3991 1140 Pls
< 4884 4054 Pls
< 4797 2752 Pls
< 5453 4090 Pls
< 5253 3156 Pls
< 6282 3727 Pls
< 3732 3767 Pls
< 4852 439 Pls
< 5308 1674 Pls
< 5338 3588 Pls
< 3003 1310 Pls
< 4721 2922 Pls
< 3998 3486 Pls
< 3055 1737 Pls
< 4908 4132 Pls
< 4765 3350 Pls
< 4291 3818 Pls
< 4526 3098 Pls
< 4530 2669 Pls
< 5280 2824 Pls
< 3344 1065 Pls
< 5464 2615 Pls
< 4061 2710 Pls
< 6046 3869 Pls
< 3664 3493 Pls
< 4276 2350 Pls
< 5407 3271 Pls
< 5979 2386 Pls
< 4265 1865 Pls
< 3602 1495 Pls
< 3313 507 Pls
< 4857 2381 Pls
< 5648 3103 Pls
< 5737 843 Pls
< 2590 1464 Pls
< 2731 1772 Pls
< 4743 791 Pls
< 3760 1785 Pls
< 3888 2988 Pls
< 5976 3193 Pls
< 5978 3594 Pls
< 4158 1194 Pls
< 2730 3213 Pls
< 3338 2764 Pls
< 4873 2464 Pls
< 2523 3179 Pls
< 5871 2606 Pls
< 3912 3440 Pls
< 3577 1717 Pls
< 4375 429 Pls
< 4394 2696 Pls
< 5659 1230 Pls
< 5404 3726 Pls
< 5427 2643 Pls
< 4729 1733 Pls
< 6285 4692 Pls
< 5015 3006 Pls
< 2688 3770 Pls
< 5005 2945 Pls
< 3309 3398 Pls
< 2442 867 Pls
< 4344 1394 Pls
< 3993 4273 Pls
< 5959 2835 Pls
< 3629 3630 Pls
< 2836 2587 Pls
< 2752 2955 Pls
< 3233 2537 Pls
< 6065 1554 Pls
< 2906 2647 Pls
< 5400 4174 Pls
< 3274 964 Pls
< 5366 1821 Pls
< 3822 4614 Pls
< 4709 3835 Pls
< 4043 3847 Pls
< 3218 923 Pls
< 5890 2534 Pls
< 3759 2166 Pls
< 4001 3407 Pls
< 3754 2099 Pls
< 4344 803 Pls
< 2514 4012 Pls
< 3051 702 Pls
< 4749 4232 Pls
< 2707 2339 Pls
< 5552 2494 Pls
< 2992 4378 Pls
< 5673 4658 Pls
< 5988 3628 Pls
< 4893 3817 Pls
< 5419 1010 Pls
< 4912 3234 Pls
< 5418 4566 Pls
< 5536 3629 Pls
< 5740 3114 Pls
< 4141 2380 Pls
< 5149 3139 Pls
< 3969 644 Pls
< 3248 2737 Pls
< 3313 1855 Pls
< 3990 2317 Pls
< 6155 1736 Pls
< 6013 4415 Pls
< 4912 2741 Pls
< 5077 1051 Pls
< 3794 3130 Pls
< 4076 4589 Pls
< 3794 2307 Pls
< 4894 2731 Pls
< 4891 2579 Pls
< 4851 2459 Pls
< 5977 2766 Pls
< 3186 3473 Pls
< 3225 1127 Pls
< 3670 4278 Pls
< 2891 2646 Pls
< 4808 2325 Pls
< 5299 1921 Pls
< 2507 2888 Pls
< 6044 3199 Pls
< 6261 629 Pls
< 5301 3402 Pls
< 3984 2304 Pls
< 4614 2548 Pls
< 3675 579 Pls
< 4517 4019 Pls
< 3367 834 Pls
< 5395 4525 Pls
< 5276 2218 Pls
< 4774 2441 Pls
< 5953 4210 Pls
< 3003 4055 Pls
< 5783 3167 Pls
< 5462 4084 Pls
< 3560 826 Pls
< 4398 2867 Pls
< 3404 2436 Pls
< 3811 710 Pls
< 4701 2718 Pls
< 5250 3334 Pls
< 5461 4155 Pls
< 4322 2380 Pls
< 4928 1389 Pls
< 3455 1309 Pls
< 5543 1242 Pls
< 2719 2458 Pls
< 4944 3832 Pls
< 5018 3126 Pls
< 4287 1930 Pls
< 4922 3036 Pls
< 3624 1993 Pls
< 4865 2596 Pls
< 5676 3667 Pls
< 2721 2182 Pls
< 4919 1544 Pls
< 5517 2120 Pls
< 5544 2896 Pls
< 3241 469 Pls
< 4500 4703 Pls
< 2751 3554 Pls
< 5210 3427 Pls
< 3891 2382 Pls
< 4117 2761 Pls
< 6016 2200 Pls
< 6201 865 Pls
< 4678 2931 Pls
< 3361 1260 Pls
< 4601 4778 Pls
< 2764 2721 Pls
< 4862 2894 Pls
< 6002 3230 Pls
< 4880 1391 Pls
< 2612 2055 Pls
< 5027 2229 Pls
< 5121 4521 Pls
< 3455 3195 Pls
< 5446 4491 Pls
< 6059 3795 Pls
< 3296 2095 Pls
< 4365 2513 Pls
< 4556 3355 Pls
< 4884 768 Pls
< 2651 2171 Pls
< 4210 2258 Pls
< 4885 1848 Pls
< 3749 1136 Pls
< 3553 2486 Pls
< 3990 987 Pls
< 2671 1352 Pls
< 6147 2837 Pls
< 3898 2698 Pls
< 4017 2715 Pls
< 5007 2110 Pls
< 2665 2750 Pls
< 4844 2423 Pls
< 5281 3188 Pls
< 3121 463 Pls
< 2919 732 Pls
< 4280 2862 Pls
< 2537 3599 Pls
< 5705 3201 Pls
< 4903 3588 Pls
< 5284 3368 Pls
< 4277 2394 Pls
< 5402 3402 Pls
< 5363 3130 Pls
< 6173 1879 Pls
< 5591 2154 Pls
< 5981 4425 Pls
< 3326 2152 Pls
< 4624 2660 Pls
< 5036 3699 Pls
< 3342 1456 Pls
< 5116 4611 Pls
< 5626 2231 Pls
< 6207 640 Pls
< 3905 3858 Pls
< 4675 2095 Pls
< 5499 1687 Pls
< 4730 2796 Pls
< 3774 4366 Pls
< 4118 1015 Pls
< 3225 2033 Pls
< 2789 2054 Pls
< 5309 1480 Pls
< 2772 1891 Pls
< 4181 2487 Pls
< 6307 3064 Pls
< 4725 2041 Pls
< 6082 2057 Pls
< 3924 4551 Pls
< 4130 613 Pls
< 4964 963 Pls
< 3694 3854 Pls
< 5154 4299 Pls
< 3276 1222 Pls
< 5253 2099 Pls
< 2881 1869 Pls
< 2000 1397 Pls
< 3742 2474 Pls
< 3856 2635 Pls
< 2549 575 Pls
< 5082 3584 Pls
< 5754 4644 Pls
< 4348 4540 Pls
< 4434 3441 Pls
< 6450 3256 Pls
< 6090 3841 Pls
< 3558 2669 Pls
< 5105 4188 Pls
< 5977 4553 Pls
< 5372 4093 Pls
< 3220 1466 Pls
< 2821 4267 Pls
< 3619 3524 Pls
< 2335 1019 Pls
< 3559 3383 Pls
< 5546 2790 Pls
< 4708 3387 Pls
< 3154 817 Pls
< 3710 3313 Pls
< 3435 692 Pls
< 2644 1004 Pls
< 6241 4019 Pls
< 3998 2323 Pls
< 3198 2546 Pls
< 3414 1774 Pls
< 4305 3085 Pls
< 3555 2409 Pls
< 3574 2266 Pls
< 2857 2275 Pls
< 2515 1542 Pls
< 5985 1471 Pls
< 3362 1834 Pls
< 5733 3617 Pls
< 3574 2033 Pls
< 4570 3106 Pls
< 4894 2669 Pls
< 6410 4372 Pls
< 5653 1307 Pls
< 3706 1902 Pls
< 6031 4194 Pls
< 4699 3270 Pls
< 4320 774 Pls
< 4016 1631 Pls
< 5665 1264 Pls
< 5135 2096 Pls
< 6133 1863 Pls
< 5004 4267 Pls
< 5707 4175 Pls
< 4347 3175 Pls
< 4567 3527 Pls
< 2657 1057 Pls
< 4192 2122 Pls
< 5176 2228 Pls
< 4555 941 Pls
< 5310 3954 Pls
< 3900 2278 Pls
< 4870 3174 Pls
< 4831 1779 Pls
< 6154 2098 Pls
< 3118 2332 Pls
< 2743 407 Pls
< 2572 1413 Pls
< 3231 1936 Pls
< 5677 3402 Pls
< 4710 4509 Pls
< 5753 2566 Pls
< 3585 2758 Pls
< 3573 3971 Pls
< 3241 2927 Pls
< 3854 753 Pls
< 5428 1036 Pls
< 2721 1280 Pls
< 3164 3408 Pls
< 5394 1037 Pls
< 6449 4357 Pls
< 4667 951 Pls
< 4114 4196 Pls
< 5859 2632 Pls
< 3927 3052 Pls
< 3394 1436 Pls
< 3307 1913 Pls
< 4426 2612 Pls
< 3136 1754 Pls
< 4381 555 Pls
< 5937 1239 Pls
< 5471 2722 Pls
< 2976 4041 Pls
< 5889 1916 Pls
< 4393 2340 Pls
< 5617 3165 Pls
< 4799 2917 Pls
< 4036 3429 Pls
< 2343 1858 Pls
< 3933 2334 Pls
< 5689 1174 Pls
< 5606 4364 Pls
< 3759 1165 Pls
< 4933 2465 Pls
< 5564 1657 Pls
< 2451 464 Pls
< 5208 3326 Pls
< 2629 2668 Pls
< 3642 1065 Pls
< 4769 2269 Pls
< 5373 3207 Pls
< 6053 3574 Pls
< 4936 1866 Pls
< 5432 1747 Pls
< 6057 1928 Pls
< 4265 3801 Pls
< 3280 1273 Pls
< 4926 2412 Pls
< 3977 1587 Pls
< 4483 2299 Pls
< 6295 2432 Pls
< 2593 2051 Pls
< 3672 3228 Pls
< 5306 1694 Pls
< 3590 4391 Pls
< 4243 2678 Pls
< 5084 3044 Pls
< 3622 3019 Pls
< 4791 3688 Pls
< 3818 1508 Pls
< 3979 2108 Pls
< 2666 2300 Pls
< 3230 1757 Pls
< 4132 2141 Pls
< 4918 4065 Pls
< 3383 2740 Pls
< 5404 2363 Pls
< 2666 1223 Pls
< 4937 3774 Pls
< 5849 2899 Pls
< 3663 1420 Pls
< 3381 783 Pls
< 2486 4485 Pls
< 4802 3515 Pls
< 4200 3592 Pls
< 4894 3236 Pls
< 5289 3250 Pls
< 6268 619 Pls
< 5062 3223 Pls
< 4593 1087 Pls
< 4217 2692 Pls
< 3845 452 Pls
< 3233 2032 Pls
< 2634 1298 Pls
< 4799 2873 Pls
< 4600 2815 Pls
< 2687 2302 Pls
< 5039 3238 Pls
< 2736 1725 Pls
< 5480 1824 Pls
< 3937 551 Pls
< 4998 1589 Pls
< 2787 2906 Pls
< 2610 1149 Pls
< 3836 3265 Pls
< 3236 1218 Pls
< 5397 3773 Pls
< 4328 1083 Pls
< 5169 4024 Pls
< 2798 1362 Pls
< 5823 4211 Pls
< 5321 2164 Pls
< 5202 2321 Pls
< 4025 2856 Pls
< 2443 1345 Pls
< 3047 819 Pls
< 2888 2362 Pls
< 5114 3064 Pls
< 4213 4387 Pls
< 4285 1242 Pls
< 5086 630 Pls
< 4736 2736 Pls
< 4487 2292 Pls
< 4440 1669 Pls
< 2825 1627 Pls
< 3698 3034 Pls
< 6041 2280 Pls
< 2462 3785 Pls
< 2933 1567 Pls
< 5042 4639 Pls
< 4904 2931 Pls
< 5949 3991 Pls
< 5780 3440 Pls
< 5727 3277 Pls
< 6320 1665 Pls
< 3648 1933 Pls
< 3862 1243 Pls
< 4452 1838 Pls
< 5132 2066 Pls
< 3927 2444 Pls
< 4852 2453 Pls
< 6009 3838 Pls
< 3497 1327 Pls
< 3878 3422 Pls
< 4149 4086 Pls
< 6253 2676 Pls
< 4517 2227 Pls
< 5046 4029 Pls
< 3740 4579 Pls
< 3665 2422 Pls
< 4100 1545 Pls
< 4723 2920 Pls
< 5056 2246 Pls
< 6183 4088 Pls
< 3433 2692 Pls
< 3879 1473 Pls
< 3540 2128 Pls
< 5740 4667 Pls
< 5958 3748 Pls
< 2720 1023 Pls
< 3804 1181 Pls
< 3875 1762 Pls
< 3074 1146 Pls
< 4569 2220 Pls
< 4348 1492 Pls
< 4744 784 Pls
< 6325 3633 Pls
< 5413 2871 Pls
< 2534 3343 Pls
< 5994 417 Pls
< 3748 2563 Pls
< 2728 2923 Pls
< 3939 3490 Pls
< 4581 560 Pls
< 2433 3865 Pls
< 2782 1406 Pls
< 3739 1641 Pls
< 4747 2902 Pls
< 5882 4651 Pls
< 5414 4189 Pls
< 4062 1286 Pls
< 3464 4375 Pls
< 4353 2290 Pls
< 3140 3105 Pls
< 3763 2384 Pls
< 5587 3302 Pls
< 5362 4626 Pls
< 4024 4517 Pls
< 3399 690 Pls
< 2428 3282 Pls
< 2838 1385 Pls
< 3490 4599 Pls
< 3415 2364 Pls
< 2981 1905 Pls
< 3914 3673 Pls
< 3362 3168 Pls
< 4198 3337 Pls
< 3445 2690 Pls
< 3838 2102 Pls
< 3043 3067 Pls
< 3248 2994 Pls
< 4292 1585 Pls
< 3578 2041 Pls
< 4048 3282 Pls
< 6200 4656 Pls
< 2800 1297 Pls
< 4273 4789 Pls
< 3057 4194 Pls
< 3150 1869 Pls
< 3058 2676 Pls
< 5286 2535 Pls
< 4402 4236 Pls
< 5933 3746 Pls
< 6140 4220 Pls
< 5758 3988 Pls
< 5986 3212 Pls
< 6179 1637 Pls
< 5818 1256 Pls
< 2869 1092 Pls
< 4025 3204 Pls
< 4271 491 Pls
< 6174 3280 Pls
< 4151 933 Pls
< 4883 4165 Pls
< 6094 3459 Pls
< 4187 905 Pls
< 2946 1060 Pls
< 4792 4721 Pls
< 3292 1497 Pls
< 4207 1514 Pls
< 4386 3798 Pls
< 4964 2039 Pls
< 6153 4669 Pls
< 5399 680 Pls
< 4958 4064 Pls
< 4763 2436 Pls
< 3290 2248 Pls
< 5943 2102 Pls
< 2675 953 Pls
< 3234 3285 Pls
< 6438 2968 Pls
< 4733 4259 Pls
< 3271 3266 Pls
< 4016 565 Pls
< 3079 2150 Pls
< 5290 3363 Pls
< 3428 3492 Pls
< 3284 1724 Pls
< 6436 4042 Pls
< 3063 599 Pls
< 3701 3397 Pls
< 4837 3502 Pls
< 4454 2934 Pls
< 4254 2206 Pls
< 4387 4156 Pls
< 4846 3764 Pls
< 4582 3254 Pls
< 3060 4684 Pls
< 4792 3714 Pls
< 4817 1022 Pls
< 3994 3963 Pls
< 6347 2269 Pls
< 4711 2250 Pls
< 3377 4291 Pls
< 5709 702 Pls
< 3277 1966 Pls
< 4224 3283 Pls
< 5094 3481 Pls
< 2738 1397 Pls
< 3939 1400 Pls
< 6009 3890 Pls
< 6031 2599 Pls
< 2973 1732 Pls
< 4078 2686 Pls
< 2648 1131 Pls
< 2659 3398 Pls
< 5107 1029 Pls
< 3919 1641 Pls
< 3603 1689 Pls
< 6062 1521 Pls
< 5864 1676 Pls
< 3655 4052 Pls
< 5384 2147 Pls
< 6060 3115 Pls
< 5757 2923 Pls
< 3271 1004 Pls
< 4249 1152 Pls
< 4923 2216 Pls
< 5264 4068 Pls
< 3758 4178 Pls
< 6184 4131 Pls
< 4462 3327 Pls
< 4802 936 Pls
< 6164 4048 Pls
< 4921 2204 Pls
< 3884 1763 Pls
< 5755 2034 Pls
< 3205 593 Pls
< 3496 574 Pls
< 3954 3281 Pls
< 2668 674 Pls
< 2641 1804 Pls
< 3570 3338 Pls
< 5774 2918 Pls
< 3212 1111 Pls
< 4039 2730 Pls
< 4976 1444 Pls
< 4251 3502 Pls
< 4554 2033 Pls
< 4548 1510 Pls
< 2970 1542 Pls
< 2728 2521 Pls
< 3152 1507 Pls
< 4979 1548 Pls
< 5994 607 Pls
< 5617 3586 Pls
< 4866 646 Pls
< 5290 2154 Pls
< 4499 3639 Pls
< 4765 1364 Pls
< 4020 1432 Pls
< 6143 2987 Pls
< 4836 2150 Pls
< 6029 1388 Pls
< 5255 1678 Pls
< 4797 2504 Pls
< 3694 4751 Pls
< 4115 3813 Pls
< 4892 1526 Pls
< 6237 2714 Pls
< 1984 3050 Pls
< 5684 3111 Pls
< 4148 1511 Pls
< 5933 1512 Pls
< 3347 2223 Pls
< 5305 2939 Pls
< 4372 2206 Pls
< 3025 1097 Pls
< 4998 2857 Pls
< 5693 523 Pls
< 2942 2181 Pls
< 5984 3441 Pls
< 5478 2950 Pls
< 3207 1050 Pls
< 5982 3911 Pls
< 5108 2942 Pls
< 5500 3330 Pls
< 5115 4466 Pls
< 5812 2134 Pls
< 4199 2196 Pls
< 4126 1088 Pls
< 3433 4452 Pls
< 5694 2693 Pls
< 5570 3997 Pls
< 3381 1447 Pls
< 4530 2046 Pls
< 6051 2976 Pls
< 5075 2284 Pls
< 5237 3912 Pls
< 2780 2382 Pls
< 2571 2342 Pls
< 3743 3677 Pls
< 3641 2804 Pls
< 4403 1280 Pls
< 6237 2402 Pls
< 4501 2879 Pls
< 6163 3063 Pls
< 4787 2344 Pls
< 4808 4626 Pls
< 2993 760 Pls
< 4408 3930 Pls
---
> 5773 2816 Pls
> 4512 2823 Pls
> 4075 4017 Pls
> 3336 2784 Pls
> 4025 3596 Pls
> 3617 2663 Pls
> 3773 3533 Pls
> 4471 1974 Pls
> 4613 3930 Pls
> 4562 1416 Pls
> 4255 2545 Pls
> 5235 3633 Pls
> 4367 2644 Pls
> 3016 2645 Pls
> 3212 2643 Pls
> 3496 4154 Pls
> 5805 3276 Pls
> 4332 2867 Pls
> 3392 2069 Pls
> 4933 2983 Pls
> 5489 2975 Pls
> 4078 2770 Pls
> 5533 2512 Pls
> 4883 3195 Pls
> 5329 2850 Pls
> 5825 2352 Pls
> 3734 2847 Pls
> 4599 3064 Pls
> 4899 2538 Pls
> 5004 3030 Pls
> 3818 2857 Pls
> 2838 3913 Pls
> 3592 2658 Pls
> 3644 1782 Pls
> 5618 3356 Pls
> 4311 1892 Pls
> 4131 2789 Pls
> 3455 2479 Pls
> 4078 2510 Pls
> 2890 3209 Pls
> 4088 2264 Pls
> 3712 3287 Pls
> 5794 3116 Pls
> 3703 2286 Pls
> 5932 3009 Pls
> 3297 2521 Pls
> 4979 3576 Pls
> 5379 2487 Pls
> 3176 2338 Pls
> 6055 2531 Pls
> 3936 1547 Pls
> 2981 3301 Pls
> 2809 2523 Pls
> 5154 3264 Pls
> 3779 2820 Pls
> 3127 2221 Pls
> 2942 1526 Pls
> 4568 2850 Pls
> 3165 2224 Pls
> 5149 2607 Pls
> 5204 2949 Pls
> 4666 1845 Pls
> 2912 3056 Pls
> 3910 2664 Pls
> 3086 2594 Pls
> 3434 1012 Pls
> 4651 2949 Pls
> 4266 2821 Pls
> 3044 765 Pls
> 5264 3821 Pls
> 6184 2731 Pls
> 4085 2153 Pls
> 4083 2622 Pls
> 4498 2371 Pls
> 3088 2624 Pls
> 5087 2712 Pls
> 4855 3195 Pls
> 5722 2286 Pls
> 5310 2816 Pls
> 3387 4123 Pls
> 4134 2997 Pls
> 2414 2745 Pls
> 6019 3569 Pls
> 4252 1600 Pls
> 4118 2982 Pls
> 4502 3026 Pls
> 3414 2455 Pls
> 6046 3014 Pls
> 3001 3449 Pls
> 5820 2726 Pls
> 6069 3438 Pls
> 3580 2240 Pls
> 5202 2278 Pls
> 4730 2505 Pls
> 3900 2726 Pls
> 2962 1883 Pls
> 5986 3507 Pls
> 4767 2565 Pls
> 4929 3559 Pls
> 3005 1103 Pls
> 2837 2366 Pls
> 4317 3570 Pls
> 5727 3123 Pls
> 3048 3765 Pls
> 4165 3175 Pls
> 4120 2550 Pls
> 5967 3564 Pls
> 3750 2740 Pls
> 3461 4734 Pls
> 4764 3263 Pls
> 3328 2674 Pls
> 3847 2594 Pls
> 5231 2463 Pls
> 4161 2338 Pls
> 4468 3466 Pls
> 3555 2427 Pls
> 3554 1924 Pls
> 5863 2870 Pls
> 5572 2804 Pls
> 4137 2926 Pls
> 3153 2460 Pls
> 5590 2563 Pls
> 2899 2720 Pls
> 3950 2304 Pls
> 5840 1171 Pls
> 5997 3657 Pls
> 4710 2705 Pls
> 3276 2891 Pls
> 4719 2743 Pls
> 5316 3076 Pls
> 4754 3427 Pls
> 2966 2850 Pls
> 5176 2037 Pls
> 4831 3128 Pls
> 5897 3160 Pls
> 2795 2219 Pls
> 4770 2883 Pls
> 3296 1339 Pls
> 4851 3602 Pls
> 3077 2985 Pls
> 3969 3354 Pls
> 3928 2779 Pls
> 5391 2539 Pls
> 4802 1962 Pls
> 5612 2818 Pls
> 5984 2194 Pls
> 3968 3272 Pls
> 5991 2772 Pls
> 5821 977 Pls
> 5819 3430 Pls
> 5591 2476 Pls
> 3434 2342 Pls
> 4274 2504 Pls
> 4027 2603 Pls
> 3456 2367 Pls
> 3860 1844 Pls
> 3196 2121 Pls
> 5888 2445 Pls
> 3998 2102 Pls
> 2929 2170 Pls
> 5304 3121 Pls
> 5274 2989 Pls
> 4484 2010 Pls
> 3792 2166 Pls
> 3120 2030 Pls
> 3328 4415 Pls
> 5936 2765 Pls
> 5434 2193 Pls
> 5637 3106 Pls
> 3896 2462 Pls
> 4733 1722 Pls
> 4359 730 Pls
> 2909 2415 Pls
> 5670 3872 Pls
> 5952 3436 Pls
> 6053 2473 Pls
> 3151 2945 Pls
> 5214 2793 Pls
> 5827 2831 Pls
> 5040 2827 Pls
> 5950 3040 Pls
> 4119 3293 Pls
> 5242 2157 Pls
> 3447 2559 Pls
> 3794 2668 Pls
> 4586 2594 Pls
> 5056 3710 Pls
> 5842 2943 Pls
> 4473 2514 Pls
> 3141 2913 Pls
> 4165 4226 Pls
> 5603 3460 Pls
> 4737 2641 Pls
> 4082 2986 Pls
> 4189 3154 Pls
> 5620 3118 Pls
> 4032 3026 Pls
> 4348 3451 Pls
> 3656 1984 Pls
> 5793 3067 Pls
> 5577 4631 Pls
> 5846 3340 Pls
> 3732 2299 Pls
> 4810 2740 Pls
> 5398 2956 Pls
> 5763 3087 Pls
> 4065 1613 Pls
> 4111 3555 Pls
> 5071 2382 Pls
> 4902 1499 Pls
> 5538 3077 Pls
> 4875 3086 Pls
> 2491 2302 Pls
> 3433 2475 Pls
> 5582 2966 Pls
> 5005 2843 Pls
> 5696 2353 Pls
> 4109 2480 Pls
> 3843 2450 Pls
> 4394 2406 Pls
> 5594 2988 Pls
> 3747 1150 Pls
> 5202 2338 Pls
> 4008 1865 Pls
> 2471 2404 Pls
> 4101 3016 Pls
> 3233 2488 Pls
> 4549 2398 Pls
> 5616 2879 Pls
> 4329 3620 Pls
> 3431 2034 Pls
> 2860 3472 Pls
> 4251 2458 Pls
> 4043 2254 Pls
> 6045 1187 Pls
> 5525 2815 Pls
> 4277 2325 Pls
> 5959 3182 Pls
> 4812 1921 Pls
> 5627 3321 Pls
> 4806 841 Pls
> 5248 3491 Pls
> 4362 2584 Pls
> 4134 2676 Pls
> 5311 2852 Pls
> 3940 2290 Pls
> 5216 2690 Pls
> 3005 1933 Pls
> 4314 3161 Pls
> 5858 2951 Pls
> 4712 2854 Pls
> 3948 2358 Pls
> 4754 2792 Pls
> 4302 2647 Pls
> 5275 3233 Pls
> 2963 3197 Pls
> 2916 2084 Pls
> 2848 2513 Pls
> 3395 1502 Pls
> 4153 2582 Pls
> 4366 2848 Pls
> 4050 2751 Pls
> 5002 3577 Pls
> 4138 1402 Pls
> 2799 2397 Pls
> 4139 2951 Pls
> 4197 1628 Pls
> 3704 3816 Pls
> 3760 1867 Pls
> 2759 2831 Pls
> 5725 3039 Pls
> 5229 3173 Pls
> 4954 963 Pls
> 4966 2727 Pls
> 5084 2597 Pls
> 4456 2927 Pls
> 5565 2879 Pls
> 5032 3352 Pls
> 4901 3104 Pls
> 2862 3447 Pls
> 4097 2443 Pls
> 4445 3246 Pls
> 4340 2526 Pls
> 5044 3831 Pls
> 5460 2618 Pls
> 3877 1761 Pls
> 4941 2054 Pls
> 5100 2881 Pls
> 6084 2510 Pls
> 5213 2090 Pls
> 5353 3035 Pls
> 5948 2478 Pls
> 5547 2090 Pls
> 5738 3642 Pls
> 3790 2904 Pls
> 4982 1826 Pls
> 5225 2631 Pls
> 4933 2193 Pls
> 3877 2817 Pls
> 2650 1550 Pls
> 4555 3267 Pls
> 5113 3869 Pls
> 4701 2460 Pls
> 2934 2428 Pls
> 5681 2776 Pls
> 6197 2868 Pls
> 5217 2722 Pls
> 3725 3632 Pls
> 5650 2737 Pls
> 4029 2087 Pls
> 5974 3103 Pls
> 3768 2576 Pls
> 4681 3836 Pls
> 2902 2253 Pls
> 4730 2992 Pls
> 3266 2872 Pls
> 3590 3532 Pls
> 4577 2558 Pls
> 5850 944 Pls
> 5304 2640 Pls
> 5085 1910 Pls
> 5971 2554 Pls
> 5806 3266 Pls
> 5941 2269 Pls
> 4942 2269 Pls
> 4354 3322 Pls
> 3066 2760 Pls
> 4917 3025 Pls
> 4257 1909 Pls
> 2886 2839 Pls
> 6197 2919 Pls
> 3494 2748 Pls
> 4562 4043 Pls
> 5002 3202 Pls
> 3185 2213 Pls
> 4752 2176 Pls
> 4075 3448 Pls
> 4723 3968 Pls
> 5322 2725 Pls
> 3489 2456 Pls
> 3641 2651 Pls
> 2766 3336 Pls
> 5576 3131 Pls
> 4438 1725 Pls
> 5836 3421 Pls
> 5646 2878 Pls
> 5683 2215 Pls
> 3400 1694 Pls
> 4689 2172 Pls
> 3343 2386 Pls
> 5077 3436 Pls
> 5789 3086 Pls
> 4064 3190 Pls
> 3726 1892 Pls
> 5615 2663 Pls
> 4381 1884 Pls
> 5424 3958 Pls
> 4336 1599 Pls
> 4765 3076 Pls
> 3083 2321 Pls
> 4058 3486 Pls
> 3962 2731 Pls
> 4565 4383 Pls
> 4339 2141 Pls
> 4704 967 Pls
> 5313 4108 Pls
> 4298 1948 Pls
> 5476 3391 Pls
> 5618 2726 Pls
> 2644 2251 Pls
> 4606 2849 Pls
> 4264 3001 Pls
> 4188 2270 Pls
> 4820 2031 Pls
> 3897 2664 Pls
> 2833 3826 Pls
> 5613 3118 Pls
> 3912 3114 Pls
> 3112 3228 Pls
> 4630 3865 Pls
> 3366 1421 Pls
> 3282 1615 Pls
> 4144 2985 Pls
> 3319 1810 Pls
> 3155 4775 Pls
> 2975 2533 Pls
> 2982 3028 Pls
> 3161 937 Pls
> 3889 2555 Pls
> 5604 2485 Pls
> 3286 1939 Pls
> 5829 2211 Pls
> 4973 3160 Pls
> 3833 2425 Pls
> 5087 2229 Pls
> 3767 2221 Pls
> 5288 2217 Pls
> 3734 839 Pls
> 4703 2986 Pls
> 3909 2521 Pls
> 4599 3893 Pls
> 4110 2515 Pls
> 3459 2197 Pls
> 4620 3812 Pls
> 3403 2440 Pls
> 3159 2147 Pls
> 5854 3603 Pls
> 3708 2589 Pls
> 4448 3269 Pls
> 3677 3682 Pls
> 4340 2504 Pls
> 3310 2784 Pls
> 2826 3116 Pls
> 4012 3324 Pls
> 5008 2343 Pls
> 4024 2596 Pls
> 4252 3471 Pls
> 3030 2313 Pls
> 3748 2072 Pls
> 4952 3074 Pls
> 3117 2123 Pls
> 4226 2676 Pls
> 3192 2038 Pls
> 4191 3180 Pls
> 4400 1577 Pls
> 4048 2292 Pls
> 4437 2974 Pls
> 5217 3147 Pls
> 3020 2239 Pls
> 3902 2592 Pls
> 5605 3431 Pls
> 5800 3210 Pls
> 2971 2195 Pls
> 4165 2883 Pls
> 5080 2866 Pls
> 5055 2995 Pls
> 5982 2944 Pls
> 5547 2944 Pls
> 3050 1558 Pls
> 2772 1789 Pls
> 4504 2998 Pls
> 4027 2626 Pls
> 3757 2824 Pls
> 4429 2916 Pls
> 4998 3709 Pls
> 4329 2621 Pls
> 3420 2741 Pls
> 4132 2570 Pls
> 5335 3560 Pls
> 5842 3983 Pls
> 4571 2268 Pls
> 4131 1496 Pls
> 3494 2390 Pls
> 4583 1924 Pls
> 4132 2227 Pls
> 2985 2994 Pls
> 4337 2382 Pls
> 5940 2615 Pls
> 4966 2711 Pls
> 4331 2989 Pls
> 4566 4582 Pls
> 5032 1687 Pls
> 5829 3797 Pls
> 4297 2763 Pls
> 3303 1724 Pls
> 4754 3323 Pls
> 3093 2783 Pls
> 3618 3619 Pls
> 5763 2743 Pls
> 3014 1326 Pls
> 5094 2298 Pls
> 4397 2093 Pls
> 4116 2809 Pls
> 5623 3057 Pls
> 3434 2158 Pls
> 5844 2830 Pls
> 4292 2628 Pls
> 2918 2919 Pls
> 3868 2804 Pls
> 4407 2997 Pls
> 3540 2423 Pls
> 6062 3668 Pls
> 4556 3048 Pls
> 3747 3183 Pls
> 4250 2681 Pls
> 6189 3049 Pls
> 4759 3565 Pls
> 2742 2754 Pls
> 4545 1922 Pls
> 2900 2201 Pls
> 5824 2855 Pls
> 5859 4092 Pls
> 6073 2707 Pls
> 3469 3376 Pls
> 5084 2388 Pls
> 5042 2268 Pls
> 4618 3324 Pls
> 5279 2092 Pls
> 4390 2686 Pls
> 3424 2723 Pls
> 3542 2125 Pls
> 5597 2937 Pls
> 4611 2858 Pls
> 2829 3518 Pls
> 3160 4021 Pls
> 4834 3071 Pls
> 3476 2429 Pls
> 5475 3742 Pls
> 3927 2548 Pls
> 4962 2463 Pls
> 5847 1485 Pls
> 5224 2690 Pls
> 2935 2317 Pls
> 5958 2982 Pls
> 5058 3120 Pls
> 4114 2802 Pls
> 3661 2902 Pls
> 5415 2501 Pls
> 3796 4295 Pls
> 4161 1033 Pls
> 4934 4551 Pls
> 4054 2362 Pls
> 5680 3932 Pls
> 3933 2426 Pls
> 5102 2376 Pls
> 5627 2465 Pls
> 3964 1412 Pls
> 4071 2835 Pls
> 4326 2495 Pls
> 5675 4077 Pls
> 4345 2611 Pls
> 5166 2552 Pls
> 4002 2165 Pls
> 5195 1759 Pls
> 5870 2726 Pls
> 5232 2969 Pls
> 4784 2609 Pls
> 4685 2470 Pls
> 3090 4253 Pls
> 6018 2871 Pls
> 3542 2990 Pls
> 3719 3427 Pls
> 5389 2700 Pls
> 2856 1217 Pls
> 2819 3227 Pls
> 5770 3426 Pls
> 4984 3198 Pls
> 5703 2593 Pls
> 5410 2407 Pls
> 6193 2961 Pls
> 3064 2770 Pls
> 3488 2032 Pls
> 5657 1721 Pls
> 5321 3847 Pls
> 5839 743 Pls
> 4072 1855 Pls
> 2918 2525 Pls
> 3710 2968 Pls
> 2910 1212 Pls
> 4974 2338 Pls
> 3663 3115 Pls
> 3424 2519 Pls
> 2885 2420 Pls
> 3620 3223 Pls
> 4736 2110 Pls
> 3974 2050 Pls
> 5330 2395 Pls
> 2905 2675 Pls
> 4656 4579 Pls
> 5980 1841 Pls
> 4383 2616 Pls
> 3019 2182 Pls
> 4910 2335 Pls
> 3934 2251 Pls
> 5947 2692 Pls
> 4080 2984 Pls
> 6194 3401 Pls
> 5892 3358 Pls
> 2886 4018 Pls
> 4469 3495 Pls
> 4952 1695 Pls
> 4293 1579 Pls
> 3117 2274 Pls
> 4357 2203 Pls
> 2466 2596 Pls
> 5928 2325 Pls
> 5928 2325 Pls
> 5011 2830 Pls
> 3473 2410 Pls
> 5825 2458 Pls
> 4840 3108 Pls
> 4110 2904 Pls
> 4034 2676 Pls
> 4367 1126 Pls
> 5546 1524 Pls
> 4165 3336 Pls
> 5529 3161 Pls
> 4257 2970 Pls
> 2875 2188 Pls
> 5123 3225 Pls
> 5601 3364 Pls
> 5752 3478 Pls
> 3058 2714 Pls
> 3117 4335 Pls
> 5787 3145 Pls
> 3218 2741 Pls
> 5509 4583 Pls
> 4035 2197 Pls
> 4435 2889 Pls
> 4226 3108 Pls
> 2478 2153 Pls
> 4519 2935 Pls
> 5690 2990 Pls
> 3091 1141 Pls
> 3649 2800 Pls
> 4810 3277 Pls
> 3312 2872 Pls
> 5197 3340 Pls
> 5881 2874 Pls
> 4101 2490 Pls
> 4918 3076 Pls
> 5877 2627 Pls
> 5660 2141 Pls
> 4470 2508 Pls
> 3044 1377 Pls
> 5611 3599 Pls
> 5823 2738 Pls
> 3657 1896 Pls
> 3885 2670 Pls
> 5050 2627 Pls
> 5863 2979 Pls
> 3498 2884 Pls
> 5672 2984 Pls
> 5539 2141 Pls
> 4446 1464 Pls
> 4661 3094 Pls
> 4195 3502 Pls
> 5968 2997 Pls
> 5727 1091 Pls
> 5688 2601 Pls
> 3051 1829 Pls
> 4551 2582 Pls
> 5027 2639 Pls
> 4221 3539 Pls
> 6108 2720 Pls
> 2979 2677 Pls
> 5341 2759 Pls
> 4865 3246 Pls
> 3578 2329 Pls
> 4862 2666 Pls
> 4588 1892 Pls
> 3050 1663 Pls
> 2735 2698 Pls
> 3994 3242 Pls
> 4377 1856 Pls
> 5087 2577 Pls
> 3750 3128 Pls
> 2924 2122 Pls
> 3514 2481 Pls
> 5073 2778 Pls
> 5137 3417 Pls
> 3745 4427 Pls
> 3360 2519 Pls
> 4725 4412 Pls
> 5293 2870 Pls
> 5528 3063 Pls
> 4214 2946 Pls
> 4073 3319 Pls
> 5765 2394 Pls
> 5047 2912 Pls
> 4906 2816 Pls
> 5988 2202 Pls
> 5624 3276 Pls
> 5617 3240 Pls
> 5140 968 Pls
> 5119 2108 Pls
> 5305 2286 Pls
> 5314 3350 Pls
> 5842 3429 Pls
> 4340 3054 Pls
> 4095 2509 Pls
> 3499 2600 Pls
> 3513 3171 Pls
> 2798 2835 Pls
> 3825 2208 Pls
> 5498 2723 Pls
> 4943 1749 Pls
> 4819 763 Pls
> 4543 3615 Pls
> 5964 2374 Pls
> 5883 2867 Pls
> 5662 3373 Pls
> 5996 2896 Pls
> 3371 2187 Pls
> 4157 3216 Pls
> 4326 3527 Pls
> 5734 2930 Pls
> 2872 2754 Pls
> 3858 2450 Pls
> 4918 1739 Pls
> 3496 2239 Pls
> 3384 2187 Pls
> 3849 2812 Pls
> 5872 2787 Pls
> 3916 2370 Pls
> 4031 3155 Pls
> 3426 2481 Pls
> 5128 2627 Pls
> 5251 2669 Pls
> 4850 3163 Pls
> 5054 2842 Pls
> 3419 2460 Pls
> 4826 3836 Pls
> 2340 2210 Pls
> 4995 2796 Pls
> 5908 2555 Pls
> 5117 2939 Pls
> 3600 3550 Pls
> 3703 3263 Pls
> 4056 2732 Pls
> 4773 3356 Pls
> 4160 3076 Pls
> 5455 2820 Pls
> 2915 1123 Pls
> 4718 2979 Pls
> 4284 2235 Pls
> 2762 2457 Pls
> 4424 1388 Pls
> 5466 3509 Pls
> 4398 2394 Pls
> 5432 2908 Pls
> 2970 2018 Pls
> 3119 2427 Pls
> 5193 2682 Pls
> 4596 3262 Pls
> 5536 3235 Pls
> 6080 3346 Pls
> 4229 2734 Pls
> 3463 1610 Pls
> 3469 2151 Pls
> 4050 3883 Pls
> 4848 3078 Pls
> 2996 4287 Pls
> 3938 2640 Pls
> 6131 3355 Pls
> 2772 1984 Pls
> 5162 2288 Pls
> 2957 2067 Pls
> 3849 801 Pls
> 2991 2956 Pls
> 4315 2950 Pls
> 3436 2499 Pls
> 4739 3274 Pls
> 3380 2896 Pls
> 4287 1453 Pls
> 5226 2940 Pls
> 5957 2866 Pls
> 4628 2549 Pls
> 3352 3441 Pls
> 3346 1893 Pls
> 3656 2537 Pls
> 3110 2624 Pls
> 3439 2415 Pls
> 3113 3711 Pls
> 5247 3523 Pls
> 5142 3295 Pls
> 3322 2290 Pls
> 3953 2612 Pls
> 2791 2772 Pls
> 5064 2962 Pls
> 4066 1697 Pls
> 5941 3380 Pls
> 3092 3344 Pls
> 5800 3380 Pls
> 3886 2803 Pls
> 5957 1305 Pls
> 4959 2566 Pls
> 3247 1754 Pls
> 3651 2013 Pls
> 3883 2890 Pls
> 4921 3915 Pls
> 2926 2531 Pls
> 4836 2166 Pls
> 3471 2099 Pls
> 5526 1971 Pls
> 5099 1965 Pls
> 3714 1921 Pls
> 5865 2878 Pls
> 4125 2715 Pls
> 4884 2082 Pls
> 5385 2849 Pls
> 4916 3215 Pls
> 3720 2460 Pls
> 4386 2799 Pls
> 3205 2795 Pls
> 4132 2717 Pls
> 4323 4132 Pls
> 5003 3654 Pls
> 3733 2484 Pls
> 5385 2650 Pls
> 3759 2200 Pls
> 4791 2802 Pls
> 2935 2724 Pls
> 6017 1584 Pls
> 5782 3148 Pls
> 2766 2090 Pls
> 5978 3066 Pls
> 6123 2895 Pls
> 5826 4144 Pls
> 3837 2384 Pls
> 3427 1672 Pls
> 5205 2598 Pls
> 4691 2223 Pls
> 5882 2653 Pls
> 4179 1010 Pls
> 5817 3039 Pls
> 4874 2895 Pls
> 3337 3947 Pls
> 6205 2713 Pls
> 3391 2427 Pls
> 4938 1999 Pls
> 4713 3643 Pls
> 4872 2684 Pls
> 3107 2206 Pls
> 4820 1458 Pls
> 4133 3108 Pls
> 5341 2867 Pls
> 5269 3336 Pls
> 3795 2218 Pls
> 5955 2995 Pls
> 6033 3021 Pls
> 5378 2543 Pls
> 4852 3245 Pls
> 4652 4241 Pls
> 4377 2498 Pls
> 4718 3222 Pls
> 4060 3514 Pls
> 3896 2159 Pls
> 4895 2631 Pls
> 4672 1245 Pls
> 5851 3176 Pls
> 3570 2794 Pls
> 5282 2990 Pls
> 5111 3127 Pls
> 2810 2766 Pls
> 3737 2367 Pls
> 5291 2808 Pls
> 5778 2866 Pls
> 3063 3428 Pls
> 5760 2928 Pls
> 3577 4261 Pls
> 4045 2789 Pls
> 3698 2508 Pls
> 2954 2266 Pls
> 4722 2948 Pls
> 2762 1998 Pls
> 3785 2868 Pls
> 5226 2503 Pls
> 5915 3238 Pls
> 3298 2059 Pls
> 4373 3075 Pls
> 5060 2842 Pls
> 5502 1809 Pls
> 4807 3452 Pls
> 4094 2543 Pls
> 5008 2869 Pls
> 5238 2451 Pls
> 2979 2936 Pls
> 4593 3088 Pls
> 5280 3094 Pls
> 3084 1884 Pls
> 5247 2247 Pls
> 3209 2769 Pls
> 4721 3440 Pls
> 5207 2687 Pls
> 4995 3019 Pls
> 4429 2968 Pls
> 4108 1734 Pls
> 5162 3045 Pls
> 3714 3024 Pls
> 5504 2378 Pls
> 4415 1953 Pls
> 6007 3480 Pls
> 4657 2827 Pls
> 4459 3407 Pls
> 3328 4160 Pls
> 4064 2188 Pls
> 4268 1629 Pls
> 3450 3895 Pls
> 4969 1480 Pls
> 4234 2380 Pls
> 5387 3670 Pls
> 3472 1429 Pls
> 3642 2171 Pls
> 5866 3673 Pls
> 5406 2499 Pls
> 3145 2328 Pls
> 3834 2689 Pls
> 5232 3408 Pls
> 4378 2576 Pls
> 4620 3585 Pls
> 3017 2688 Pls
> 3364 3725 Pls
> 2711 2338 Pls
> 4115 2848 Pls
> 3327 1681 Pls
> 3905 2675 Pls
> 4926 2961 Pls
> 5089 2918 Pls
> 4100 2536 Pls
> 3287 3167 Pls
> 5611 2471 Pls
> 5828 3618 Pls
> 5858 2339 Pls
> 6027 2080 Pls
> 3427 2447 Pls
> 2599 2213 Pls
> 5230 1883 Pls
> 4466 2679 Pls
> 4886 2667 Pls
> 3797 2708 Pls
> 2814 1625 Pls
> 4780 3192 Pls
> 5072 2503 Pls
> 3703 2609 Pls
> 4891 2354 Pls
> 5976 3680 Pls
> 5376 2878 Pls
> 3364 2402 Pls
> 4165 3122 Pls
> 5734 3746 Pls
> 5396 2213 Pls
> 6216 3255 Pls
> 3538 2535 Pls
> 5705 3305 Pls
> 5731 3374 Pls
> 5753 3017 Pls
> 4087 2367 Pls
> 5863 3251 Pls
> 4111 2572 Pls
> 5622 2203 Pls
> 5492 2685 Pls
> 5507 2616 Pls
> 2971 1554 Pls
> 3537 2901 Pls
> 4888 2911 Pls
> 6219 2381 Pls
> 3363 3022 Pls
> 4362 2610 Pls
> 5868 3013 Pls
> 5638 3713 Pls
> 3052 2950 Pls
> 3398 1690 Pls
> 3876 2747 Pls
> 3188 2654 Pls
> 5121 2159 Pls
> 4129 2700 Pls
> 5122 2384 Pls
> 4739 3037 Pls
> 5403 2560 Pls
> 3968 2532 Pls
> 5399 2843 Pls
> 3820 2401 Pls
> 3873 2390 Pls
> 5757 3143 Pls
> 5175 3078 Pls
> 4080 2583 Pls
> 3870 2265 Pls
> 4069 2143 Pls
> 4714 3103 Pls
> 4139 2782 Pls
> 4197 2547 Pls
> 5999 2893 Pls
> 4252 2071 Pls
> 5135 3115 Pls
> 4740 2520 Pls
> 4725 1661 Pls
> 5987 3071 Pls
> 4258 1561 Pls
> 4499 2083 Pls
> 2812 2211 Pls
> 2852 2317 Pls
> 3310 2848 Pls
> 4606 3133 Pls
> 4238 3191 Pls
> 4050 2744 Pls
> 5548 2962 Pls
> 4302 2755 Pls
> 3969 2493 Pls
> 5833 3145 Pls
> 4986 3415 Pls
> 2601 1750 Pls
> 2353 3708 Pls
> 5986 2771 Pls
> 4818 2732 Pls
> 5854 3734 Pls
> 5023 1818 Pls
> 3030 3204 Pls
> 5502 3214 Pls
> 3878 2949 Pls
> 3558 2738 Pls
> 4061 3763 Pls
> 4714 3270 Pls
> 4229 1891 Pls
> 6019 2595 Pls
> 5442 3204 Pls
> 2967 2183 Pls
> 5653 3102 Pls
> 4146 2236 Pls
> 4500 2730 Pls
> 5581 666 Pls
> 2785 2795 Pls
> 4523 2859 Pls
> 5252 2430 Pls
> 3904 2603 Pls
> 4036 1950 Pls
> 3857 3251 Pls
> 3776 2890 Pls
> 4021 1512 Pls
> 6117 3173 Pls
> 5582 3349 Pls
> 3671 2914 Pls
> 2860 2649 Pls
> 4477 2912 Pls
> 3867 2582 Pls
> 3193 2499 Pls
> 4800 3284 Pls
> 3474 2196 Pls
> 5242 2203 Pls
> 4948 2907 Pls
> 2706 2125 Pls
> 5248 3606 Pls
> 4334 1597 Pls
> 2875 2345 Pls
> 5587 2689 Pls
> 5281 2231 Pls
> 4484 3500 Pls
> 4953 2641 Pls
> 4814 1489 Pls
> 3701 2781 Pls
> 6103 3646 Pls
> 4433 3413 Pls
> 5848 3451 Pls
> 5685 2037 Pls
> 3701 2548 Pls
> 5672 1816 Pls
> 3775 2560 Pls
> 3545 2101 Pls
> 3719 3124 Pls
> 5578 3047 Pls
> 4836 3344 Pls
> 4710 2272 Pls
> 5412 4108 Pls
> 3846 2258 Pls
> 4443 3786 Pls
> 5942 2981 Pls
> 5902 2999 Pls
> 4088 866 Pls
> 4364 2127 Pls
> 3990 2869 Pls
> 4624 2414 Pls
> 4565 3156 Pls
> 5647 1540 Pls
> 3949 3422 Pls
> 5850 3160 Pls
> 5246 1620 Pls
> 5167 2611 Pls
> 5881 3411 Pls
> 4314 1102 Pls
> 6090 3317 Pls
> 4429 2768 Pls
> 3298 1993 Pls
> 4226 2736 Pls
> 4726 3145 Pls
> 2871 3819 Pls
> 3384 2525 Pls
> 3769 2137 Pls
> 4603 2995 Pls
> 5662 3343 Pls
> 5900 2782 Pls
> 4392 3341 Pls
> 4517 3912 Pls
> 3077 2730 Pls
> 4584 4067 Pls
> 5826 2962 Pls
> 5581 2916 Pls
> 4659 973 Pls
> 4829 2652 Pls
> 4975 2604 Pls
> 2713 1986 Pls
> 3378 2026 Pls
> 5602 3041 Pls
> 4428 2848 Pls
> 5899 2502 Pls
> 4560 1542 Pls
> 4596 2606 Pls
> 2866 2838 Pls
> 5288 2503 Pls
> 3782 3263 Pls
> 4400 2249 Pls
> 4881 2764 Pls
> 6063 2692 Pls
> 5209 4123 Pls
> 4242 1935 Pls
> 4230 2379 Pls
> 6155 2767 Pls
> 4376 2906 Pls
> 5402 3285 Pls
> 5288 4197 Pls
> 4115 2091 Pls
> 5615 2162 Pls
> 5986 2646 Pls
> 6022 2418 Pls
> 5472 2463 Pls
> 3942 2363 Pls
> 5496 3742 Pls
> 5123 1763 Pls
> 3885 2463 Pls
> 3005 2474 Pls
> 5623 3629 Pls
> 3852 1721 Pls
> 5652 2642 Pls
> 4196 2128 Pls
> 3439 2779 Pls
> 4863 2515 Pls
> 5936 2808 Pls
> 4429 1956 Pls
> 4182 2938 Pls
> 5246 1937 Pls
> 5024 2694 Pls
> 3518 2856 Pls
> 3076 2111 Pls
> 3459 839 Pls
> 4202 3748 Pls
> 3562 2136 Pls
> 4148 2684 Pls
> 3344 2064 Pls
> 3497 3632 Pls
> 2995 4007 Pls
> 2929 2346 Pls
> 4356 2628 Pls
> 5197 3162 Pls
> 4160 1759 Pls
> 2771 2087 Pls
> 4907 3745 Pls
> 4106 3267 Pls
> 5139 2523 Pls
> 3461 2329 Pls
> 5232 1748 Pls
> 5508 2851 Pls
> 4546 2512 Pls
> 2958 2088 Pls
> 4747 2684 Pls
> 3705 2693 Pls
> 5297 2883 Pls
> 4874 1821 Pls
> 3717 3813 Pls
> 5876 2811 Pls
> 5567 3016 Pls
> 5776 1919 Pls
> 5044 2892 Pls
> 3738 3364 Pls
> 3450 2498 Pls
> 6232 3678 Pls
> 4462 1833 Pls
> 5877 3241 Pls
> 4470 1679 Pls
> 4872 2919 Pls
> 5960 2976 Pls
> 3007 2627 Pls
> 3893 2893 Pls
> 5747 3365 Pls
> 5239 3356 Pls
> 4376 2783 Pls
> 4903 2815 Pls
> 4274 2810 Pls
> 2789 3423 Pls
> 3896 3899 Pls
> 5219 2248 Pls
> 4887 2579 Pls
> 2848 3704 Pls
> 4841 2786 Pls
> 5902 2727 Pls
> 3086 2013 Pls
> 3357 2924 Pls
> 3250 2453 Pls
> 4342 2316 Pls
> 4342 2316 Pls
> 3753 3057 Pls
> 6258 3005 Pls
> 5846 3829 Pls
> 4968 1721 Pls
> 5774 3532 Pls
> 5086 2820 Pls
> 5998 1901 Pls
> 3644 1954 Pls
> 3032 2593 Pls
> 5692 3370 Pls
> 2958 2688 Pls
> 5432 2893 Pls
> 3672 3858 Pls
> 5022 3294 Pls
> 4715 2766 Pls
> 3092 2254 Pls
> 6261 3125 Pls
> 4852 2740 Pls
> 4087 2981 Pls
> 2737 1998 Pls
> 3756 2250 Pls
> 5268 3083 Pls
> 5147 3566 Pls
> 5106 1843 Pls
> 3199 1581 Pls
> 3253 1928 Pls
> 3163 2263 Pls
> 5668 2928 Pls
> 5231 2790 Pls
> 4986 2862 Pls
> 4923 3077 Pls
> 2722 2627 Pls
> 6079 2964 Pls
> 3857 3324 Pls
> 5402 3014 Pls
> 3829 747 Pls
> 2975 2279 Pls
> 4057 1682 Pls
> 4694 4148 Pls
> 5352 2931 Pls
> 3602 1214 Pls
> 2865 2905 Pls
> 4340 3720 Pls
> 5268 3751 Pls
> 2983 2548 Pls
> 5975 2730 Pls
> 3542 2456 Pls
> 5644 3166 Pls
> 4133 2434 Pls
> 2976 2111 Pls
> 4979 2514 Pls
> 4368 3303 Pls
> 6032 3342 Pls
> 5858 2778 Pls
> 3386 2485 Pls
> 3937 2922 Pls
> 2871 2668 Pls
> 5989 1457 Pls
> 4920 2418 Pls
> 3867 3155 Pls
> 3632 3108 Pls
> 3403 2303 Pls
> 3644 2385 Pls
> 4951 3092 Pls
> 6000 2780 Pls
> 5442 2780 Pls
> 4904 2226 Pls
> 3275 1673 Pls
> 4876 2611 Pls
> 4914 3000 Pls
> 3413 2947 Pls
> 4952 3290 Pls
> 3234 2426 Pls
> 4110 2258 Pls
> 3874 2085 Pls
> 4497 3515 Pls
> 3870 1485 Pls
> 5238 2728 Pls
> 4116 2049 Pls
> 5304 2579 Pls
> 5881 2973 Pls
> 5657 3204 Pls
> 4133 2783 Pls
> 4972 3240 Pls
> 3653 832 Pls
> 5833 2644 Pls
> 3595 2387 Pls
> 5444 3158 Pls
> 5395 2912 Pls
> 5590 2167 Pls
> 3933 2321 Pls
> 5659 2837 Pls
> 5141 3080 Pls
> 3499 1969 Pls
> 3702 2523 Pls
> 2805 2405 Pls
> 4989 2459 Pls
> 4582 2769 Pls
> 4100 3248 Pls
> 3836 2760 Pls
> 4988 1412 Pls
> 4911 3035 Pls
> 3479 1841 Pls
> 5234 4374 Pls
> 2823 2178 Pls
> 3663 4048 Pls
> 4088 1178 Pls
> 3012 2666 Pls
> 3008 2487 Pls
> 3014 2105 Pls
> 4791 3619 Pls
> 6242 2322 Pls
> 3751 2174 Pls
> 3821 2237 Pls
> 2844 2610 Pls
> 3675 2472 Pls
> 4093 2453 Pls
> 5816 2736 Pls
> 5767 3357 Pls
> 4493 3139 Pls
> 5103 3490 Pls
> 3769 2902 Pls
> 2972 3283 Pls
> 4254 2671 Pls
> 5994 3026 Pls
> 5789 3013 Pls
> 5405 3119 Pls
> 4008 2725 Pls
> 4196 2793 Pls
> 4928 2847 Pls
> 5012 2650 Pls
> 4065 2866 Pls
> 5104 3397 Pls
> 5242 2413 Pls
> 5747 3394 Pls
> 4983 1991 Pls
> 2945 1277 Pls
> 5232 3266 Pls
> 3835 2506 Pls
> 4886 3274 Pls
> 3437 2391 Pls
> 4390 3214 Pls
> 5346 2528 Pls
> 3044 2625 Pls
> 4008 2244 Pls
> 3420 2594 Pls
> 4751 3390 Pls
> 5395 2730 Pls
> 6227 2794 Pls
> 4120 2434 Pls
> 5450 3384 Pls
> 3311 2099 Pls
> 3053 2471 Pls
> 5655 2995 Pls
> 3393 2658 Pls
> 5220 2527 Pls
> 4116 2688 Pls
> 4890 4265 Pls
> 5931 3022 Pls
> 3646 2198 Pls
> 5865 2896 Pls
> 4729 3069 Pls
> 4109 2258 Pls
> 4622 2236 Pls
> 5523 2637 Pls
> 4724 2701 Pls
> 4580 2219 Pls
> 3848 1634 Pls
> 4812 2313 Pls
> 3954 2765 Pls
> 4720 3739 Pls
> 4721 4017 Pls
> 3728 2437 Pls
> 6229 3063 Pls
> 4505 3655 Pls
> 3051 3402 Pls
> 3360 3016 Pls
> 4690 2772 Pls
> 4726 2638 Pls
> 3967 2796 Pls
> 5414 2962 Pls
> 2761 2944 Pls
> 5351 3180 Pls
> 5692 3277 Pls
> 3186 2438 Pls
> 2895 2237 Pls
> 6143 2831 Pls
> 5720 2393 Pls
> 6022 2781 Pls
> 5896 2846 Pls
> 2598 2043 Pls
> 5787 3071 Pls
> 2961 2368 Pls
> 4812 3603 Pls
> 4074 2545 Pls
> 3084 4700 Pls
> 5015 949 Pls
> 3439 2854 Pls
> 3684 2841 Pls
> 4607 4657 Pls
> 4493 2284 Pls
> 3393 2862 Pls
> 4438 3652 Pls
> 5510 2558 Pls
> 3943 2798 Pls
> 3502 1757 Pls
> 3036 2145 Pls
> 5668 2950 Pls
> 3753 1257 Pls
> 6010 4376 Pls
> 5485 3341 Pls
> 4089 2564 Pls
> 3832 3945 Pls
> 5079 3064 Pls
> 5632 991 Pls
> 3335 2470 Pls
> 3321 4207 Pls
> 3711 2427 Pls
> 5740 3070 Pls
> 4372 2119 Pls
> 3625 3218 Pls
> 5818 2758 Pls
> 5047 2476 Pls
> 6012 2744 Pls
> 3172 3224 Pls
> 3290 2339 Pls
> 3872 2753 Pls
> 5755 3180 Pls
> 3939 3025 Pls
> 6272 2666 Pls
> 5380 3530 Pls
> 6105 3308 Pls
> 5052 3607 Pls
> 5765 3033 Pls
> 5190 3043 Pls
> 3783 3131 Pls
> 4978 2277 Pls
> 5079 2618 Pls
> 4653 3772 Pls
> 5465 3728 Pls
> 3444 2418 Pls
> 4910 3110 Pls
> 3200 3538 Pls
> 5647 2539 Pls
> 5260 2563 Pls
> 4912 4121 Pls
> 4232 2359 Pls
> 4287 1485 Pls
> 4242 2469 Pls
> 5714 2048 Pls
> 3430 2439 Pls
> 3974 3594 Pls
> 6114 2799 Pls
> 3147 1846 Pls
> 3808 2857 Pls
> 4467 2997 Pls
> 4095 3010 Pls
> 4801 2473 Pls
> 3450 2571 Pls
> 4332 1400 Pls
> 3409 2315 Pls
> 5467 3298 Pls
> 3154 2048 Pls
> 3710 909 Pls
> 2933 2624 Pls
> 4654 1753 Pls
> 2986 2020 Pls
> 3709 2445 Pls
> 3772 1919 Pls
> 4854 4032 Pls
> 3616 2311 Pls
> 3032 4130 Pls
> 5891 2531 Pls
> 2970 1457 Pls
> 4728 1933 Pls
> 4840 2270 Pls
> 3305 1646 Pls
> 5629 3062 Pls
> 5111 3909 Pls
> 4220 3028 Pls
> 5457 2967 Pls
> 4013 2480 Pls
> 4605 963 Pls
> 3811 2891 Pls
> 6079 3143 Pls
> 6264 3349 Pls
> 5798 2410 Pls
> 3800 1797 Pls
> 6005 3388 Pls
> 3101 1694 Pls
> 6050 2338 Pls
> 5869 2435 Pls
> 5731 3010 Pls
> 5255 1654 Pls
> 5764 2556 Pls
> 5896 2906 Pls
> 4764 2679 Pls
> 3940 2870 Pls
> 5484 2402 Pls
> 4443 2545 Pls
> 3535 2588 Pls
> 3578 2906 Pls
> 3301 1468 Pls
> 3811 2670 Pls
> 3958 2187 Pls
> 5670 2401 Pls
> 5828 3398 Pls
> 3967 2757 Pls
> 3683 2992 Pls
> 5916 2667 Pls
> 5144 3072 Pls
> 4105 2344 Pls
> 3420 2473 Pls
> 5693 3437 Pls
> 4342 2867 Pls
> 4343 1793 Pls
> 3244 2368 Pls
> 3279 2302 Pls
> 5782 2724 Pls
> 5890 3564 Pls
> 4339 1518 Pls
> 5132 3740 Pls
> 5000 2923 Pls
> 2896 1768 Pls
> 3391 2702 Pls
> 4111 3332 Pls
> 5135 2389 Pls
> 2877 2719 Pls
> 4310 2103 Pls
> 2600 2725 Pls
> 4648 3158 Pls
> 3724 2471 Pls
> 5473 1732 Pls
> 4322 2755 Pls
> 3545 2458 Pls
> 5923 2297 Pls
> 3216 2731 Pls
> 5403 2463 Pls
> 3467 3222 Pls
> 3390 1290 Pls
> 6015 3436 Pls
> 3845 4399 Pls
> 4589 2510 Pls
> 5080 1657 Pls
> 3312 2707 Pls
> 4753 3562 Pls
> 3737 2050 Pls
> 5080 2894 Pls
> 3948 2360 Pls
> 5546 3061 Pls
> 3644 2650 Pls
> 3522 2352 Pls
> 5088 2785 Pls
> 4932 2242 Pls
> 5820 2839 Pls
> 5063 2119 Pls
> 4313 1535 Pls
> 4122 3559 Pls
> 3089 2656 Pls
> 6054 2497 Pls
> 5090 3811 Pls
> 3586 2445 Pls
> 2785 4306 Pls
> 3431 2242 Pls
> 4197 2751 Pls
> 4140 2641 Pls
> 5813 3783 Pls
> 5990 2646 Pls
> 5870 2931 Pls
> 4859 3007 Pls
> 5386 2557 Pls
> 5109 2654 Pls
> 4362 3469 Pls
> 4899 2680 Pls
> 6030 3168 Pls
> 3645 2032 Pls
> 5231 3055 Pls
> 4553 2814 Pls
> 4429 3297 Pls
> 4064 1184 Pls
> 3873 2719 Pls
> 4023 1981 Pls
> 4870 3143 Pls
> 4809 2795 Pls
> 5364 2097 Pls
> 3456 2761 Pls
> 5120 3081 Pls
> 5229 2597 Pls
> 2702 2283 Pls
> 6004 2459 Pls
> 4994 3982 Pls
> 3718 2330 Pls
> 6018 2554 Pls
> 4885 3090 Pls
> 3570 2476 Pls
> 5676 1897 Pls
> 5615 2061 Pls
> 3841 2183 Pls
> 2810 1242 Pls
> 6261 2858 Pls
> 3443 2799 Pls
> 5320 3141 Pls
> 4245 748 Pls
> 5493 2180 Pls
> 5273 3246 Pls
> 5755 3256 Pls
> 4554 4312 Pls
> 5410 2881 Pls
> 3490 2318 Pls
> 5404 2888 Pls
> 4421 2519 Pls
> 4781 2820 Pls
> 4181 2305 Pls
> 4081 2480 Pls
> 4535 3518 Pls
> 5417 2652 Pls
> 5271 3249 Pls
> 3432 2817 Pls
> 6094 3065 Pls
> 5279 3384 Pls
> 4354 3163 Pls
> 4055 2951 Pls
> 3520 2607 Pls
> 5449 2922 Pls
> 4741 3833 Pls
> 5243 2702 Pls
> 5921 2866 Pls
> 6274 2586 Pls
> 4027 2172 Pls
> 4130 3672 Pls
> 3289 1928 Pls
> 2659 1973 Pls
> 5965 2968 Pls
> 3594 2432 Pls
> 2733 3509 Pls
> 5696 3331 Pls
> 3492 2518 Pls
> 4170 866 Pls
> 4066 912 Pls
> 4024 2254 Pls
> 5134 3529 Pls
> 4798 1741 Pls
> 5553 3221 Pls
> 4817 3173 Pls
> 4580 1992 Pls
> 5286 4275 Pls
> 4070 2486 Pls
> 5256 1298 Pls
> 6151 3513 Pls
> 3916 1615 Pls
> 3160 1885 Pls
> 4681 3298 Pls
> 3535 2553 Pls
> 4481 2777 Pls
> 3415 2472 Pls
> 3718 2994 Pls
> 5294 2732 Pls
> 2770 2419 Pls
> 4576 2793 Pls
> 3888 2579 Pls
> 3539 2636 Pls
> 4413 3577 Pls
> 4097 3141 Pls
> 3609 1543 Pls
> 5308 2760 Pls
> 3833 2772 Pls
> 4957 2830 Pls
> 6010 1375 Pls
> 4925 2808 Pls
> 4913 2980 Pls
> 4927 4179 Pls
> 5926 3111 Pls
> 4883 2908 Pls
> 5815 2923 Pls
> 4096 2722 Pls
> 2876 1942 Pls
> 3540 2783 Pls
> 3280 2796 Pls
> 4830 2570 Pls
> 3451 1729 Pls
> 4864 3485 Pls
> 3519 1780 Pls
> 3259 2372 Pls
> 2321 1952 Pls
> 4563 3346 Pls
> 3771 2471 Pls
> 2728 2744 Pls
> 5796 3524 Pls
> 6046 2838 Pls
> 4064 3056 Pls
> 5088 2791 Pls
> 3698 2795 Pls
> 6018 2803 Pls
> 5483 3864 Pls
> 3401 3118 Pls
> 2990 3102 Pls
> 4126 2567 Pls
> 3437 2273 Pls
> 4422 3113 Pls
> 6019 3339 Pls
> 4761 3018 Pls
> 5662 2623 Pls
> 5300 2002 Pls
> 5146 2470 Pls
> 5575 2244 Pls
> 6040 2969 Pls
> 4703 2544 Pls
> 4396 4204 Pls
> 5868 1592 Pls
> 4519 2227 Pls
> 4755 2118 Pls
> 4756 2818 Pls
> 4575 3100 Pls
> 3817 2446 Pls
> 6057 2899 Pls
> 3388 3713 Pls
> 5696 3278 Pls
> 5114 2697 Pls
> 3116 2752 Pls
> 4301 2158 Pls
> 3269 2955 Pls
> 5664 2490 Pls
> 2988 2491 Pls
> 5919 1862 Pls
> 4112 1972 Pls
> 4712 2384 Pls
> 5293 2592 Pls
> 5060 2161 Pls
> 5275 2911 Pls
> 5528 2673 Pls
> 4389 3139 Pls
> 4867 2789 Pls
> 4225 2007 Pls
> 5095 3328 Pls
> 5046 2605 Pls
> 3883 2180 Pls
> 4091 1533 Pls
> 4521 3083 Pls
> 3697 2239 Pls
> 5550 2837 Pls
> 5856 2945 Pls
> 4219 2796 Pls
> 5538 2920 Pls
> 4908 2678 Pls
> 3312 2835 Pls
> 6045 2559 Pls
> 4862 1918 Pls
> 5999 2709 Pls
> 3858 3304 Pls
> 4232 3321 Pls
> 5379 3542 Pls
> 3677 1210 Pls
> 4721 3359 Pls
> 3410 3109 Pls
> 3517 2718 Pls
> 5691 2780 Pls
> 5181 2634 Pls
> 4501 2723 Pls
> 3021 3238 Pls
> 3907 1994 Pls
> 3995 1776 Pls
> 5198 3688 Pls
> 5686 3002 Pls
> 4054 3676 Pls
> 5547 2986 Pls
> 5624 3056 Pls
> 3405 2963 Pls
> 4929 2447 Pls
> 3257 2619 Pls
> 3780 2361 Pls
> 5287 4290 Pls
> 6259 3088 Pls
> 4762 3400 Pls
> 4678 2478 Pls
> 3807 2458 Pls
> 5212 3660 Pls
> 2714 2410 Pls
> 5262 2774 Pls
> 3451 2471 Pls
> 5356 3259 Pls
> 4463 3991 Pls
> 4038 2895 Pls
> 4185 2314 Pls
> 3328 2402 Pls
> 2622 2660 Pls
> 3245 2719 Pls
> 4310 3374 Pls
> 2997 2655 Pls
> 4799 2138 Pls
> 4605 2008 Pls
> 5185 2872 Pls
> 3938 2873 Pls
> 3931 3276 Pls
> 3539 2584 Pls
> 4325 2662 Pls
> 3798 2923 Pls
> 3279 2670 Pls
> 4798 3380 Pls
> 3399 2667 Pls
> 5406 3378 Pls
> 3318 2654 Pls
> 5491 3757 Pls
> 4379 3586 Pls
> 5353 4395 Pls
> 2884 2629 Pls
> 2884 2629 Pls
> 3915 3198 Pls
> 4423 2564 Pls
> 2730 2401 Pls
> 5552 2222 Pls
> 4020 3466 Pls
> 5482 2793 Pls
> 5662 3109 Pls
> 3166 2635 Pls
> 3984 2606 Pls
> 5886 3427 Pls
> 3911 4516 Pls
> 5251 1719 Pls
> 4886 1647 Pls
> 4885 2633 Pls
> 5783 2865 Pls
> 3132 2432 Pls
> 5397 2710 Pls
> 2737 2673 Pls
> 4066 2398 Pls
> 3406 1941 Pls
> 4398 3337 Pls
> 3284 2634 Pls
> 3031 1869 Pls
> 4668 4146 Pls
> 5417 3531 Pls
> 6068 2452 Pls
> 2964 2942 Pls
> 3761 2702 Pls
> 2931 2851 Pls
> 2929 2206 Pls
> 4720 2012 Pls
> 5990 3384 Pls
> 3656 3199 Pls
> 5419 1481 Pls
> 4907 3530 Pls
> 3720 2727 Pls
> 3118 2472 Pls
> 4375 3589 Pls
> 3691 2572 Pls
> 5942 3054 Pls
> 5871 3317 Pls
> 3595 2199 Pls
> 5513 2777 Pls
> 2694 2170 Pls
> 3144 2810 Pls
> 4037 2465 Pls
> 3292 2254 Pls
> 3784 1628 Pls
> 5250 2608 Pls
> 4411 3305 Pls
> 2723 2442 Pls
> 4745 2820 Pls
> 5004 2486 Pls
> 5652 3352 Pls
> 3435 3035 Pls
> 4064 2315 Pls
> 4553 2544 Pls
> 4389 2029 Pls
> 5244 2121 Pls
> 5659 2506 Pls
> 3727 3277 Pls
> 2758 2603 Pls
> 5434 2742 Pls
> 3859 2881 Pls
> 4901 2359 Pls
> 4023 3175 Pls
> 4324 3716 Pls
> 4281 1866 Pls
> 3762 3523 Pls
> 4806 3397 Pls
> 3508 3530 Pls
> 4911 2115 Pls
> 3875 2634 Pls
> 5232 2917 Pls
> 3659 2700 Pls
> 5609 3583 Pls
> 3319 2715 Pls
> 3913 4545 Pls
> 2966 2742 Pls
> 3192 2326 Pls
> 4095 3361 Pls
> 4845 2753 Pls
> 3704 2265 Pls
> 5096 2437 Pls
> 5213 3217 Pls
> 4069 2604 Pls
> 3346 2304 Pls
> 4038 3378 Pls
> 3675 2266 Pls
> 4428 2092 Pls
> 6133 3285 Pls
> 3868 2767 Pls
> 6023 2386 Pls
> 6050 2736 Pls
> 6047 2820 Pls
> 3932 3483 Pls
> 4649 3069 Pls
> 2899 1812 Pls
> 4555 2991 Pls
> 4747 1816 Pls
> 5406 3817 Pls
> 3441 2530 Pls
> 4084 2473 Pls
> 3643 2270 Pls
> 4739 3230 Pls
> 3876 3001 Pls
> 3474 2296 Pls
> 3402 1694 Pls
> 5823 3039 Pls
> 5338 2856 Pls
> 4018 2905 Pls
> 4950 2713 Pls
> 4014 1106 Pls
> 4724 2801 Pls
> 5029 3486 Pls
> 3996 3111 Pls
> 4431 3041 Pls
> 3608 2279 Pls
> 4285 2382 Pls
> 2832 2202 Pls
> 2932 2907 Pls
> 4714 2421 Pls
> 5065 1878 Pls
> 3699 4227 Pls
> 4311 2913 Pls
> 4543 3087 Pls
> 5428 3045 Pls
> 4556 3110 Pls
> 3628 2011 Pls
> 3456 2362 Pls
> 3269 977 Pls
> 3843 2390 Pls
> 3703 2371 Pls
> 4066 2516 Pls
> 4153 2841 Pls
> 3385 3157 Pls
> 4774 2476 Pls
> 3756 2718 Pls
> 5320 2558 Pls
> 2830 2881 Pls
> 3422 2477 Pls
> 5705 2944 Pls
> 2872 2311 Pls
> 6006 2822 Pls
> 4074 2550 Pls
> 3898 2502 Pls
> 5090 1205 Pls
> 4985 1481 Pls
> 5265 2005 Pls
> 4492 2540 Pls
> 5116 2322 Pls
> 4118 2811 Pls
> 3469 2539 Pls
> 3166 2671 Pls
> 5332 3393 Pls
> 4645 3938 Pls
> 5161 2276 Pls
> 3865 2697 Pls
> 5673 2785 Pls
> 5944 2568 Pls
> 2870 2913 Pls
> 4264 3547 Pls
> 3836 2562 Pls
> 3168 2559 Pls
> 4073 1891 Pls
> 5323 1915 Pls
> 5901 3885 Pls
> 3568 2606 Pls
> 5884 2534 Pls
> 3826 4035 Pls
> 4300 2640 Pls
> 3139 2967 Pls
> 4063 2867 Pls
> 5609 823 Pls
> 5911 3572 Pls
> 2664 2449 Pls
> 4518 3071 Pls
> 3528 2912 Pls
> 4095 2393 Pls
> 5909 2691 Pls
> 3991 2347 Pls
> 2971 3458 Pls
> 5246 2100 Pls
> 2888 1555 Pls
> 6017 2587 Pls
> 3527 2285 Pls
> 4735 2208 Pls
> 5762 2654 Pls
> 5365 3226 Pls
> 3888 2902 Pls
> 5202 1511 Pls
> 2807 3074 Pls
> 4899 2432 Pls
> 5672 2170 Pls
> 5235 2948 Pls
> 5165 3032 Pls
> 4118 2282 Pls
> 5956 2393 Pls
> 3654 2174 Pls
> 3615 1200 Pls
> 5520 2302 Pls
> 4369 2307 Pls
> 3406 2616 Pls
> 5752 2701 Pls
> 5651 2950 Pls
> 2719 2370 Pls
> 5264 1939 Pls
> 4353 2336 Pls
> 4913 2520 Pls
> 6124 2713 Pls
> 3932 2466 Pls
> 3650 2947 Pls
> 4772 2187 Pls
> 4438 4180 Pls
> 6057 2300 Pls
> 3383 3629 Pls
> 5779 3188 Pls
> 2962 1639 Pls
> 3079 2272 Pls
> 5934 3004 Pls
> 4352 3782 Pls
> 5890 3540 Pls
> 4092 2714 Pls
> 4878 2875 Pls
> 3845 2626 Pls
> 4560 2024 Pls
> 5322 2976 Pls
> 3868 2671 Pls
> 4716 3180 Pls
> 5116 2828 Pls
> 4478 1983 Pls
> 4488 2325 Pls
> 4958 1703 Pls
> 3421 1573 Pls
> 4937 3105 Pls
> 4072 2577 Pls
> 6000 3254 Pls
> 5968 3204 Pls
> 5320 2923 Pls
> 3811 2223 Pls
> 3946 2148 Pls
> 5419 2639 Pls
> 5098 2733 Pls
> 4397 3742 Pls
> 3054 4202 Pls
> 4368 2280 Pls
> 4748 2284 Pls
> 3035 1131 Pls
> 4973 4023 Pls
> 4789 2162 Pls
33883,36129c38358,41808
< 6287 4170 Pls
< 4353 2488 Pls
< 4460 3621 Pls
< 4807 3093 Pls
< 3324 1973 Pls
< 2948 2527 Pls
< 5417 750 Pls
< 3570 2955 Pls
< 5774 3344 Pls
< 6013 4039 Pls
< 5021 1359 Pls
< 6252 1888 Pls
< 2677 1123 Pls
< 6193 2051 Pls
< 2680 3560 Pls
< 3040 1746 Pls
< 3022 3682 Pls
< 2420 929 Pls
< 2488 2741 Pls
< 4866 2238 Pls
< 6226 3824 Pls
< 2825 537 Pls
< 2521 3350 Pls
< 3375 1119 Pls
< 3268 1460 Pls
< 3880 452 Pls
< 6029 2904 Pls
< 3238 3722 Pls
< 3269 498 Pls
< 4156 2787 Pls
< 4002 2171 Pls
< 3114 402 Pls
< 2773 1469 Pls
< 3752 3016 Pls
< 3285 1785 Pls
< 6477 3642 Pls
< 6157 2023 Pls
< 3762 2092 Pls
< 3732 3787 Pls
< 3613 2115 Pls
< 4346 1148 Pls
< 3732 2285 Pls
< 2972 1911 Pls
< 2801 849 Pls
< 5126 1295 Pls
< 3835 2632 Pls
< 3390 2715 Pls
< 4816 1516 Pls
< 4373 2418 Pls
< 5600 2382 Pls
< 3074 1039 Pls
< 6026 1164 Pls
< 4027 1586 Pls
< 4805 2225 Pls
< 4955 1640 Pls
< 5038 2916 Pls
< 6190 949 Pls
< 6292 2050 Pls
< 4687 885 Pls
< 4940 1853 Pls
< 3242 2574 Pls
< 6048 1066 Pls
< 4931 1760 Pls
< 4838 1858 Pls
< 4905 4556 Pls
< 2726 2433 Pls
< 4274 2653 Pls
< 4391 2935 Pls
< 4847 2119 Pls
< 4910 4408 Pls
< 4196 3435 Pls
< 2733 1439 Pls
< 5863 3084 Pls
< 4289 3741 Pls
< 5435 865 Pls
< 3201 909 Pls
< 6074 408 Pls
< 4822 2494 Pls
< 2918 606 Pls
< 3256 3699 Pls
< 5611 2869 Pls
< 2142 3175 Pls
< 4146 3546 Pls
< 3098 3587 Pls
< 4681 2438 Pls
< 2605 2131 Pls
< 5498 2699 Pls
< 4608 1321 Pls
< 3587 2291 Pls
< 4588 4100 Pls
< 3580 3177 Pls
< 5062 1620 Pls
< 3290 1850 Pls
< 3970 1502 Pls
< 3248 1852 Pls
< 5793 3076 Pls
< 5289 2247 Pls
< 2710 3714 Pls
< 5051 3570 Pls
< 4488 1392 Pls
< 4205 1025 Pls
< 3928 4764 Pls
< 3710 3240 Pls
< 2841 4533 Pls
< 2506 4029 Pls
< 4674 2702 Pls
< 3734 4233 Pls
< 4712 870 Pls
< 4762 2584 Pls
< 5905 3330 Pls
< 2922 2578 Pls
< 4757 4359 Pls
< 4048 3172 Pls
< 4501 1538 Pls
< 6345 4121 Pls
< 4266 3903 Pls
< 4421 2293 Pls
< 3536 2721 Pls
< 4399 3224 Pls
< 2594 553 Pls
< 4145 4033 Pls
< 5732 3278 Pls
< 3306 3663 Pls
< 3985 1092 Pls
< 4230 4075 Pls
< 5456 3720 Pls
< 4903 2267 Pls
< 4879 1777 Pls
< 4798 3265 Pls
< 4323 2087 Pls
< 5970 3907 Pls
< 3064 3443 Pls
< 5476 3900 Pls
< 4736 2512 Pls
< 6022 3789 Pls
< 3625 2318 Pls
< 4290 760 Pls
< 4777 2575 Pls
< 6044 3594 Pls
< 5298 2689 Pls
< 5162 2154 Pls
< 5324 2036 Pls
< 5958 2552 Pls
< 3788 1269 Pls
< 5412 3881 Pls
< 5532 3946 Pls
< 4929 3390 Pls
< 5204 2170 Pls
< 4540 2279 Pls
< 4302 4465 Pls
< 5965 2308 Pls
< 6514 3817 Pls
< 4856 460 Pls
< 5754 2916 Pls
< 4520 2392 Pls
< 5352 3892 Pls
< 5160 2943 Pls
< 3986 2132 Pls
< 3803 2492 Pls
< 3693 4536 Pls
< 4004 716 Pls
< 3133 3427 Pls
< 5403 4144 Pls
< 3661 2293 Pls
< 4020 4235 Pls
< 2948 3802 Pls
< 5745 3573 Pls
< 3483 1140 Pls
< 4630 4117 Pls
< 3752 4090 Pls
< 4032 2626 Pls
< 4383 1643 Pls
< 5636 3910 Pls
< 4900 1483 Pls
< 4216 2488 Pls
< 3088 2128 Pls
< 2848 770 Pls
< 3746 3325 Pls
< 3991 2362 Pls
< 3296 4340 Pls
< 5843 4056 Pls
< 5390 2770 Pls
< 5744 3976 Pls
< 3728 1878 Pls
< 3227 2881 Pls
< 3277 2440 Pls
< 4785 1119 Pls
< 3704 4008 Pls
< 6288 3452 Pls
< 6038 1585 Pls
< 4924 3598 Pls
< 2710 1765 Pls
< 5731 631 Pls
< 5860 2033 Pls
< 3419 1718 Pls
< 2405 2268 Pls
< 6304 3429 Pls
< 5504 1390 Pls
< 3540 4633 Pls
< 2585 2101 Pls
< 3118 1511 Pls
< 2654 2249 Pls
< 3628 2638 Pls
< 4120 4759 Pls
< 3219 2371 Pls
< 4381 1625 Pls
< 4921 3142 Pls
< 3847 3876 Pls
< 6037 1194 Pls
< 6072 2660 Pls
< 4344 2111 Pls
< 5968 3307 Pls
< 3053 4094 Pls
< 3980 2649 Pls
< 4034 1251 Pls
< 4217 4108 Pls
< 4154 1307 Pls
< 4753 4585 Pls
< 6170 444 Pls
< 5907 2496 Pls
< 4597 1663 Pls
< 2533 1929 Pls
< 4810 4078 Pls
< 3854 2907 Pls
< 4907 3784 Pls
< 3973 1846 Pls
< 2027 2208 Pls
< 4619 3416 Pls
< 5106 2778 Pls
< 4559 1831 Pls
< 4092 4471 Pls
< 6530 2514 Pls
< 3975 2973 Pls
< 2600 3940 Pls
< 6283 1528 Pls
< 4437 3172 Pls
< 2861 476 Pls
< 3312 1953 Pls
< 3105 1443 Pls
< 4236 3591 Pls
< 5531 2539 Pls
< 4751 3797 Pls
< 3537 3979 Pls
< 5045 710 Pls
< 5049 946 Pls
< 5391 2884 Pls
< 3833 1101 Pls
< 4109 1186 Pls
< 3227 1758 Pls
< 3702 1609 Pls
< 5539 4753 Pls
< 3997 1665 Pls
< 2475 456 Pls
< 4989 3895 Pls
< 6217 3501 Pls
< 4736 4265 Pls
< 5309 2764 Pls
< 4061 1889 Pls
< 3224 2107 Pls
< 3209 1357 Pls
< 2777 1210 Pls
< 3496 468 Pls
< 5009 908 Pls
< 6184 1223 Pls
< 5072 4235 Pls
< 3721 2954 Pls
< 3756 2576 Pls
< 4376 4109 Pls
< 3457 1904 Pls
< 4329 4728 Pls
< 3992 3819 Pls
< 4082 2375 Pls
< 2603 729 Pls
< 4526 2270 Pls
< 5351 2896 Pls
< 4029 1527 Pls
< 4038 2220 Pls
< 6275 1268 Pls
< 4585 3324 Pls
< 3010 3033 Pls
< 2647 2453 Pls
< 5967 3040 Pls
< 5845 4305 Pls
< 5020 4343 Pls
< 3039 2876 Pls
< 6138 4043 Pls
< 3143 853 Pls
< 2885 1981 Pls
< 6092 1246 Pls
< 3535 2935 Pls
< 5153 1987 Pls
< 2912 3440 Pls
< 4901 4180 Pls
< 5146 3048 Pls
< 3022 1130 Pls
< 4067 2772 Pls
< 6252 2692 Pls
< 5269 2507 Pls
< 3580 2731 Pls
< 3786 1592 Pls
< 4566 968 Pls
< 2115 1866 Pls
< 5730 2936 Pls
< 5796 4229 Pls
< 4691 3223 Pls
< 3657 1581 Pls
< 4290 4684 Pls
< 4826 1958 Pls
< 3456 1488 Pls
< 5412 3983 Pls
< 4295 4286 Pls
< 5342 2791 Pls
< 4885 3940 Pls
< 2717 2660 Pls
< 2614 2877 Pls
< 2682 2143 Pls
< 2659 1174 Pls
< 2886 899 Pls
< 4011 2584 Pls
< 5130 3082 Pls
< 2453 1117 Pls
< 5188 3242 Pls
< 4940 1221 Pls
< 3011 739 Pls
< 3079 3772 Pls
< 2738 2862 Pls
< 4734 3353 Pls
< 4454 3379 Pls
< 5982 2365 Pls
< 4665 784 Pls
< 4009 1457 Pls
< 4410 2775 Pls
< 5540 1519 Pls
< 4243 3822 Pls
< 4798 792 Pls
< 5931 4724 Pls
< 5385 2069 Pls
< 2714 449 Pls
< 3527 2829 Pls
< 2614 1416 Pls
< 3422 3223 Pls
< 4788 4060 Pls
< 2277 3042 Pls
< 4827 3790 Pls
< 4518 542 Pls
< 6044 2486 Pls
< 5516 2387 Pls
< 3852 2904 Pls
< 4877 1216 Pls
< 4531 1597 Pls
< 4947 1056 Pls
< 5621 1737 Pls
< 4934 3189 Pls
< 6529 3532 Pls
< 2474 3268 Pls
< 3485 2391 Pls
< 3603 628 Pls
< 3560 3045 Pls
< 4066 920 Pls
< 4298 3619 Pls
< 4044 2862 Pls
< 4898 2707 Pls
< 6278 4565 Pls
< 4007 3614 Pls
< 5747 3964 Pls
< 3765 2374 Pls
< 6273 715 Pls
< 4188 4437 Pls
< 6546 1929 Pls
< 6067 409 Pls
< 3171 2052 Pls
< 6026 4408 Pls
< 6142 2804 Pls
< 4623 1884 Pls
< 3604 474 Pls
< 3593 2886 Pls
< 3535 1302 Pls
< 5543 2232 Pls
< 4957 4266 Pls
< 5404 4694 Pls
< 5354 2835 Pls
< 4678 1238 Pls
< 6097 1069 Pls
< 5594 2937 Pls
< 5691 3002 Pls
< 6497 4468 Pls
< 3533 4553 Pls
< 3331 2600 Pls
< 6194 2342 Pls
< 3071 1356 Pls
< 2815 1711 Pls
< 4900 4032 Pls
< 3593 1649 Pls
< 5295 897 Pls
< 3621 1587 Pls
< 3739 1729 Pls
< 3437 4072 Pls
< 3861 2832 Pls
< 5163 3167 Pls
< 5530 2597 Pls
< 5054 2281 Pls
< 2604 3019 Pls
< 6009 3131 Pls
< 5865 1994 Pls
< 4926 4258 Pls
< 6264 4792 Pls
< 6090 3419 Pls
< 4831 4653 Pls
< 5943 4389 Pls
< 4880 3953 Pls
< 4843 723 Pls
< 2637 2496 Pls
< 5371 1801 Pls
< 4507 2478 Pls
< 4040 3504 Pls
< 5089 1871 Pls
< 5089 1871 Pls
< 3533 1644 Pls
< 3224 651 Pls
< 4874 1473 Pls
< 4962 4626 Pls
< 4472 1639 Pls
< 4291 888 Pls
< 4676 4256 Pls
< 6315 4095 Pls
< 3452 3835 Pls
< 4854 2844 Pls
< 3260 1236 Pls
< 5972 1236 Pls
< 3456 2040 Pls
< 3239 3083 Pls
< 4950 1966 Pls
< 3932 3670 Pls
< 6267 3511 Pls
< 6063 2924 Pls
< 5316 3149 Pls
< 5821 1431 Pls
< 5123 2235 Pls
< 6064 3924 Pls
< 4949 2455 Pls
< 5515 604 Pls
< 4068 1692 Pls
< 6045 2969 Pls
< 4062 1069 Pls
< 3600 2045 Pls
< 5738 3305 Pls
< 5169 4259 Pls
< 4332 4733 Pls
< 5486 2466 Pls
< 2475 4755 Pls
< 3376 1311 Pls
< 4970 3693 Pls
< 2800 2438 Pls
< 5362 3585 Pls
< 5405 3494 Pls
< 2746 1507 Pls
< 3554 3212 Pls
< 4818 3516 Pls
< 3575 2787 Pls
< 2725 1380 Pls
< 3434 3850 Pls
< 3642 1584 Pls
< 5607 3118 Pls
< 4784 4182 Pls
< 4001 3554 Pls
< 5943 3698 Pls
< 5781 3226 Pls
< 3117 2447 Pls
< 2775 2017 Pls
< 1956 1520 Pls
< 5183 3099 Pls
< 3046 1660 Pls
< 4259 2738 Pls
< 3031 1292 Pls
< 2438 2230 Pls
< 2899 2674 Pls
< 4264 1721 Pls
< 4922 2339 Pls
< 4222 2972 Pls
< 4426 1915 Pls
< 5781 2677 Pls
< 3718 1989 Pls
< 5697 2645 Pls
< 4569 1068 Pls
< 6346 2021 Pls
< 6131 3773 Pls
< 3979 4533 Pls
< 4105 1131 Pls
< 4696 2911 Pls
< 5533 2122 Pls
< 4852 3329 Pls
< 3520 588 Pls
< 6487 3675 Pls
< 4273 4296 Pls
< 5831 3171 Pls
< 6180 3582 Pls
< 4176 2342 Pls
< 4742 1960 Pls
< 5484 4732 Pls
< 2438 2643 Pls
< 6522 2656 Pls
< 5837 2428 Pls
< 5424 3906 Pls
< 5519 3634 Pls
< 5471 2658 Pls
< 5462 4348 Pls
< 3978 748 Pls
< 5188 3607 Pls
< 4537 4375 Pls
< 3920 2868 Pls
< 2776 1003 Pls
< 4755 1601 Pls
< 3345 459 Pls
< 5441 3467 Pls
< 3641 1443 Pls
< 4087 1938 Pls
< 5924 2034 Pls
< 3633 1786 Pls
< 4695 2425 Pls
< 6009 3080 Pls
< 2443 1045 Pls
< 5473 1644 Pls
< 3863 2447 Pls
< 4887 3467 Pls
< 6114 1119 Pls
< 6012 2505 Pls
< 5323 1256 Pls
< 3255 1368 Pls
< 3950 3718 Pls
< 3229 1115 Pls
< 3810 2614 Pls
< 2539 1437 Pls
< 4317 2188 Pls
< 5432 1069 Pls
< 4834 2587 Pls
< 3604 1467 Pls
< 3541 2395 Pls
< 2987 2422 Pls
< 5315 4452 Pls
< 2910 3054 Pls
< 4469 3252 Pls
< 2823 876 Pls
< 5369 4017 Pls
< 2954 3743 Pls
< 4496 1308 Pls
< 3468 2523 Pls
< 3550 536 Pls
< 4799 3684 Pls
< 5454 4029 Pls
< 6045 3959 Pls
< 4494 1700 Pls
< 4529 4798 Pls
< 4022 1956 Pls
< 3834 3857 Pls
< 6116 3538 Pls
< 3270 1665 Pls
< 3214 658 Pls
< 5204 810 Pls
< 4038 3276 Pls
< 5457 1685 Pls
< 3535 3622 Pls
< 5456 3399 Pls
< 4856 3871 Pls
< 6091 4166 Pls
< 5797 4612 Pls
< 5045 4315 Pls
< 4381 2392 Pls
< 3114 1973 Pls
< 2981 1529 Pls
< 2605 1304 Pls
< 4714 1238 Pls
< 4955 1529 Pls
< 6122 2764 Pls
< 4966 4016 Pls
< 3713 1384 Pls
< 6245 4492 Pls
< 5972 2118 Pls
< 5333 2341 Pls
< 2705 3342 Pls
< 2597 1640 Pls
< 3991 2821 Pls
< 4283 2218 Pls
< 4492 3387 Pls
< 3050 2354 Pls
< 5779 4093 Pls
< 3741 1334 Pls
< 3604 2139 Pls
< 4432 720 Pls
< 6302 3826 Pls
< 3995 2297 Pls
< 4125 3836 Pls
< 3853 3011 Pls
< 6545 561 Pls
< 2759 2475 Pls
< 4909 4509 Pls
< 5815 3378 Pls
< 3996 1749 Pls
< 3856 2343 Pls
< 4655 4330 Pls
< 4882 1951 Pls
< 4351 2828 Pls
< 5541 2337 Pls
< 6532 4556 Pls
< 3173 799 Pls
< 3216 2682 Pls
< 5978 2874 Pls
< 4711 2499 Pls
< 2929 2342 Pls
< 3761 4079 Pls
< 4873 1633 Pls
< 4238 3561 Pls
< 3516 2378 Pls
< 5601 4092 Pls
< 4182 2247 Pls
< 2445 2361 Pls
< 5933 3986 Pls
< 4801 3207 Pls
< 3408 2020 Pls
< 6213 4423 Pls
< 3997 1629 Pls
< 5153 3729 Pls
< 3726 2599 Pls
< 4324 1932 Pls
< 5523 1806 Pls
< 3264 2709 Pls
< 5464 1140 Pls
< 4055 1607 Pls
< 5121 3977 Pls
< 4762 2779 Pls
< 5065 2031 Pls
< 3789 2225 Pls
< 5113 3738 Pls
< 2844 2531 Pls
< 2695 3484 Pls
< 6145 2664 Pls
< 4031 2092 Pls
< 4349 3401 Pls
< 2701 1853 Pls
< 4281 3573 Pls
< 5278 1351 Pls
< 2639 1687 Pls
< 6559 2508 Pls
< 6511 1394 Pls
< 4645 2452 Pls
< 3212 943 Pls
< 5855 1289 Pls
< 5958 4675 Pls
< 2714 1152 Pls
< 5780 3045 Pls
< 4923 2111 Pls
< 6034 1554 Pls
< 5185 2004 Pls
< 4860 4471 Pls
< 3001 2334 Pls
< 2683 1654 Pls
< 2554 2891 Pls
< 3082 1795 Pls
< 3594 2933 Pls
< 2476 2760 Pls
< 3776 1224 Pls
< 6549 3138 Pls
< 3388 487 Pls
< 4034 2290 Pls
< 5503 4586 Pls
< 4151 2243 Pls
< 4558 1750 Pls
< 2621 3643 Pls
< 3755 3176 Pls
< 5270 2237 Pls
< 4423 4658 Pls
< 5366 3507 Pls
< 4260 1886 Pls
< 4116 2591 Pls
< 4853 2302 Pls
< 6327 2744 Pls
< 3228 2544 Pls
< 4403 2069 Pls
< 2828 456 Pls
< 3885 2791 Pls
< 4116 2528 Pls
< 4845 2125 Pls
< 4569 2834 Pls
< 5401 4418 Pls
< 3184 619 Pls
< 4016 3961 Pls
< 2436 4481 Pls
< 3312 4720 Pls
< 3284 1510 Pls
< 3485 664 Pls
< 3996 2894 Pls
< 4156 3697 Pls
< 5786 3598 Pls
< 4375 4733 Pls
< 5506 3522 Pls
< 2672 600 Pls
< 4717 3559 Pls
< 5530 4774 Pls
< 3903 3832 Pls
< 3795 3375 Pls
< 4908 1352 Pls
< 4278 1221 Pls
< 5404 2862 Pls
< 3674 2686 Pls
< 2424 3002 Pls
< 2810 1862 Pls
< 3093 3948 Pls
< 6551 2949 Pls
< 4690 2136 Pls
< 3746 2006 Pls
< 5478 1780 Pls
< 4307 3469 Pls
< 3709 1654 Pls
< 2903 2866 Pls
< 5640 3079 Pls
< 5061 4008 Pls
< 3851 2409 Pls
< 3018 1772 Pls
< 4287 3957 Pls
< 6074 2793 Pls
< 6283 1805 Pls
< 4693 2401 Pls
< 4047 2458 Pls
< 3413 1874 Pls
< 6370 3077 Pls
< 4902 2943 Pls
< 5518 2635 Pls
< 2928 3118 Pls
< 4189 2177 Pls
< 6193 1301 Pls
< 2445 2560 Pls
< 3782 489 Pls
< 6062 4039 Pls
< 5520 3215 Pls
< 5127 4484 Pls
< 4419 1439 Pls
< 5818 1915 Pls
< 4870 3007 Pls
< 5865 3959 Pls
< 4128 2498 Pls
< 6118 3006 Pls
< 5406 2503 Pls
< 3203 2344 Pls
< 2885 4221 Pls
< 4832 992 Pls
< 3619 2332 Pls
< 3868 4460 Pls
< 6101 4146 Pls
< 3616 933 Pls
< 3525 1272 Pls
< 4015 3156 Pls
< 6135 3312 Pls
< 5327 2073 Pls
< 5051 1027 Pls
< 3735 2381 Pls
< 3509 3359 Pls
< 5416 3028 Pls
< 2827 1655 Pls
< 4229 2235 Pls
< 3257 763 Pls
< 2636 2208 Pls
< 6089 2188 Pls
< 6081 2054 Pls
< 5993 2371 Pls
< 3091 2798 Pls
< 6244 2855 Pls
< 4131 683 Pls
< 2634 2178 Pls
< 4853 4698 Pls
< 6270 2587 Pls
< 3936 2284 Pls
< 4187 3385 Pls
< 4422 2210 Pls
< 6094 2112 Pls
< 3286 1181 Pls
< 4838 2880 Pls
< 2910 3543 Pls
< 2676 992 Pls
< 2525 1479 Pls
< 3093 1015 Pls
< 4769 2897 Pls
< 5492 1957 Pls
< 3611 1738 Pls
< 3565 1503 Pls
< 2815 2284 Pls
< 3317 788 Pls
< 3978 2785 Pls
< 4012 3149 Pls
< 5037 1306 Pls
< 5804 3738 Pls
< 5380 4253 Pls
< 6099 1744 Pls
< 5784 699 Pls
< 4954 1894 Pls
< 4380 1510 Pls
< 4894 1890 Pls
< 5374 3232 Pls
< 5839 3329 Pls
< 4145 2972 Pls
< 5416 2904 Pls
< 3782 3746 Pls
< 6543 1104 Pls
< 6224 2396 Pls
< 4950 3661 Pls
< 4836 4514 Pls
< 5416 2030 Pls
< 6001 4054 Pls
< 4049 3086 Pls
< 2625 868 Pls
< 5029 3025 Pls
< 4344 4526 Pls
< 3336 1871 Pls
< 3916 3550 Pls
< 5868 2779 Pls
< 5971 4008 Pls
< 4571 641 Pls
< 4923 1435 Pls
< 6076 3498 Pls
< 5173 1748 Pls
< 5514 3713 Pls
< 3725 2527 Pls
< 5982 2853 Pls
< 3229 1274 Pls
< 5848 660 Pls
< 5135 4413 Pls
< 5981 2625 Pls
< 5361 1878 Pls
< 6070 3643 Pls
< 5424 2990 Pls
< 3799 4080 Pls
< 5354 3712 Pls
< 4045 3123 Pls
< 5236 600 Pls
< 3909 2399 Pls
< 4001 1486 Pls
< 5072 1084 Pls
< 3933 3309 Pls
< 5532 844 Pls
< 5904 2324 Pls
< 3996 2466 Pls
< 2629 4596 Pls
< 5158 4547 Pls
< 6065 2362 Pls
< 5313 3439 Pls
< 6308 3000 Pls
< 3573 4152 Pls
< 6028 3317 Pls
< 4092 1629 Pls
< 4100 3156 Pls
< 5358 2620 Pls
< 4900 2376 Pls
< 5207 2303 Pls
< 3992 1898 Pls
< 4485 1624 Pls
< 3187 1129 Pls
< 3712 1280 Pls
< 5336 3885 Pls
< 3942 2233 Pls
< 5400 2010 Pls
< 4154 2263 Pls
< 3500 4462 Pls
< 5350 2443 Pls
< 5039 1524 Pls
< 4385 3131 Pls
< 4418 2254 Pls
< 5863 1745 Pls
< 3568 2501 Pls
< 5344 1926 Pls
< 5307 4384 Pls
< 5335 3037 Pls
< 3291 2681 Pls
< 3524 2161 Pls
< 6192 3561 Pls
< 4324 4373 Pls
< 4886 2888 Pls
< 5786 4033 Pls
< 3997 784 Pls
< 4908 3180 Pls
< 4192 3586 Pls
< 3433 2483 Pls
< 6238 2522 Pls
< 5129 3082 Pls
< 5498 3952 Pls
< 6578 2539 Pls
< 5344 1160 Pls
< 5203 4378 Pls
< 3197 1499 Pls
< 4771 2500 Pls
< 5054 3805 Pls
< 4953 3520 Pls
< 3494 811 Pls
< 4018 1342 Pls
< 4752 3406 Pls
< 6601 3738 Pls
< 6372 4179 Pls
< 4541 1836 Pls
< 2578 3511 Pls
< 4265 2191 Pls
< 4876 3452 Pls
< 4014 881 Pls
< 6121 4405 Pls
< 5747 970 Pls
< 6602 1972 Pls
< 4781 1516 Pls
< 4483 4114 Pls
< 3251 2390 Pls
< 3059 3209 Pls
< 4363 4515 Pls
< 5489 4316 Pls
< 5508 2616 Pls
< 4005 3152 Pls
< 2838 897 Pls
< 3921 4715 Pls
< 3379 2438 Pls
< 3425 1596 Pls
< 4520 928 Pls
< 4016 3122 Pls
< 5006 1176 Pls
< 4762 3768 Pls
< 6226 3873 Pls
< 5800 3653 Pls
< 4875 3024 Pls
< 2052 1240 Pls
< 3551 4390 Pls
< 6037 4325 Pls
< 3908 2680 Pls
< 5816 1920 Pls
< 4652 2361 Pls
< 5431 3462 Pls
< 5934 3789 Pls
< 6256 3737 Pls
< 4552 3469 Pls
< 2125 2217 Pls
< 4186 3692 Pls
< 4937 4480 Pls
< 3828 2158 Pls
< 3752 2870 Pls
< 4777 3860 Pls
< 3180 2104 Pls
< 4832 4030 Pls
< 3035 3846 Pls
< 5342 3004 Pls
< 6100 3424 Pls
< 2857 2783 Pls
< 1966 1226 Pls
< 4042 2744 Pls
< 6069 3354 Pls
< 5814 805 Pls
< 5822 1657 Pls
< 5895 2389 Pls
< 3854 3165 Pls
< 2941 770 Pls
< 5284 3132 Pls
< 4555 2221 Pls
< 5306 4433 Pls
< 3969 932 Pls
< 5067 3417 Pls
< 5968 4525 Pls
< 4775 4307 Pls
< 4845 2419 Pls
< 4062 1147 Pls
< 6584 2380 Pls
< 3974 2282 Pls
< 6273 4646 Pls
< 5427 2549 Pls
< 4308 3437 Pls
< 2268 3140 Pls
< 3198 3826 Pls
< 4568 2602 Pls
< 5195 3477 Pls
< 4915 4125 Pls
< 3225 710 Pls
< 2830 2605 Pls
< 5509 4198 Pls
< 5991 1714 Pls
< 3545 1163 Pls
< 5801 4648 Pls
< 4348 3061 Pls
< 4753 2519 Pls
< 3412 1118 Pls
< 4207 2274 Pls
< 4066 3179 Pls
< 2883 3011 Pls
< 6573 2579 Pls
< 5747 3599 Pls
< 3402 1075 Pls
< 3369 3811 Pls
< 6227 4090 Pls
< 5047 3337 Pls
< 3972 719 Pls
< 2918 2097 Pls
< 3876 2673 Pls
< 5398 3388 Pls
< 5503 3860 Pls
< 3267 1048 Pls
< 5368 1234 Pls
< 5310 1663 Pls
< 3715 2199 Pls
< 3212 2748 Pls
< 4817 3268 Pls
< 2446 1799 Pls
< 5971 4704 Pls
< 5770 4668 Pls
< 4951 508 Pls
< 4123 2392 Pls
< 6227 2220 Pls
< 4146 3666 Pls
< 4211 1439 Pls
< 2944 1814 Pls
< 4052 2530 Pls
< 5643 923 Pls
< 5052 845 Pls
< 4005 2501 Pls
< 2420 4526 Pls
< 4989 1764 Pls
< 2557 789 Pls
< 4896 3164 Pls
< 4866 3271 Pls
< 6076 3465 Pls
< 5475 3611 Pls
< 3483 1831 Pls
< 5761 3019 Pls
< 4363 3256 Pls
< 6233 1519 Pls
< 2730 4712 Pls
< 3747 2558 Pls
< 4182 3830 Pls
< 4798 3639 Pls
< 3738 2684 Pls
< 3235 2106 Pls
< 5966 3422 Pls
< 6154 3914 Pls
< 4905 3009 Pls
< 5715 3040 Pls
< 5721 2633 Pls
< 6581 4558 Pls
< 4167 2384 Pls
< 5093 2821 Pls
< 3826 2870 Pls
< 2548 1639 Pls
< 4274 1780 Pls
< 2866 3313 Pls
< 5095 3207 Pls
< 5672 3618 Pls
< 2601 587 Pls
< 3552 1164 Pls
< 4594 2020 Pls
< 4762 3342 Pls
< 3087 2323 Pls
< 5840 3297 Pls
< 3982 2717 Pls
< 5682 765 Pls
< 4534 2449 Pls
< 2795 3812 Pls
< 5344 3168 Pls
< 2433 4554 Pls
< 3879 3380 Pls
< 4762 662 Pls
< 3209 611 Pls
< 4215 3656 Pls
< 4814 2440 Pls
< 3410 3258 Pls
< 3535 2082 Pls
< 3993 1887 Pls
< 3680 1442 Pls
< 4149 3840 Pls
< 3427 491 Pls
< 4754 984 Pls
< 6607 3025 Pls
< 4226 2591 Pls
< 3416 2243 Pls
< 4320 2540 Pls
< 5862 3995 Pls
< 5574 869 Pls
< 5770 4225 Pls
< 3920 2561 Pls
< 5869 2803 Pls
< 5978 2452 Pls
< 6417 1612 Pls
< 4009 2299 Pls
< 6390 3810 Pls
< 4104 3400 Pls
< 4750 3565 Pls
< 3669 2114 Pls
< 3204 2639 Pls
< 4006 1712 Pls
< 4130 654 Pls
< 4917 1673 Pls
< 4541 3160 Pls
< 2801 1955 Pls
< 3020 977 Pls
< 4956 2974 Pls
< 4763 1971 Pls
< 4552 3788 Pls
< 3384 1887 Pls
< 3366 494 Pls
< 5860 977 Pls
< 4986 1183 Pls
< 2432 3809 Pls
< 2754 650 Pls
< 3754 2745 Pls
< 5867 1954 Pls
< 3190 2922 Pls
< 6279 3011 Pls
< 4326 3311 Pls
< 6290 2756 Pls
< 4897 2764 Pls
< 3591 2051 Pls
< 4546 1248 Pls
< 4058 3877 Pls
< 3569 4163 Pls
< 3469 738 Pls
< 3463 1394 Pls
< 5897 2966 Pls
< 4855 3240 Pls
< 4000 2379 Pls
< 4543 1952 Pls
< 4872 2439 Pls
< 4089 1933 Pls
< 3949 3412 Pls
< 2751 3029 Pls
< 4177 2264 Pls
< 3743 2945 Pls
< 5894 2556 Pls
< 2848 3071 Pls
< 4621 4092 Pls
< 4014 1215 Pls
< 4163 2480 Pls
< 3070 2665 Pls
< 3938 3010 Pls
< 3245 3400 Pls
< 5213 3043 Pls
< 3363 1391 Pls
< 3979 1872 Pls
< 3167 2271 Pls
< 3548 969 Pls
< 6255 3199 Pls
< 4862 2881 Pls
< 4312 2738 Pls
< 6633 2898 Pls
< 4737 2078 Pls
< 4727 3740 Pls
< 6091 914 Pls
< 3542 3184 Pls
< 6330 3354 Pls
< 4491 3074 Pls
< 6202 968 Pls
< 3569 1607 Pls
< 2229 4623 Pls
< 4854 3284 Pls
< 2579 641 Pls
< 6338 3204 Pls
< 3500 2524 Pls
< 4989 1331 Pls
< 2693 1054 Pls
< 5121 3716 Pls
< 6106 769 Pls
< 5765 2650 Pls
< 3846 2914 Pls
< 4141 1659 Pls
< 5181 990 Pls
< 6010 1109 Pls
< 4044 3467 Pls
< 2248 1624 Pls
< 3251 788 Pls
< 4876 2388 Pls
< 2888 2048 Pls
< 4818 3547 Pls
< 5915 2014 Pls
< 4427 3406 Pls
< 5012 1781 Pls
< 3579 1457 Pls
< 5841 3417 Pls
< 4997 1329 Pls
< 3692 3868 Pls
< 2091 2230 Pls
< 5974 1939 Pls
< 2607 1695 Pls
< 3223 2824 Pls
< 5661 3371 Pls
< 5065 3630 Pls
< 4548 1355 Pls
< 2355 636 Pls
< 5224 733 Pls
< 6038 3148 Pls
< 4276 2159 Pls
< 5382 3761 Pls
< 4939 1814 Pls
< 3556 1352 Pls
< 6249 3742 Pls
< 4473 3509 Pls
< 3178 803 Pls
< 6330 4072 Pls
< 3037 1860 Pls
< 2975 1447 Pls
< 2416 1863 Pls
< 4213 1128 Pls
< 4431 4181 Pls
< 2799 1758 Pls
< 3697 3732 Pls
< 2638 4406 Pls
< 3964 2552 Pls
< 4485 2629 Pls
< 4891 1550 Pls
< 4515 3027 Pls
< 4545 4609 Pls
< 3274 4558 Pls
< 4827 3773 Pls
< 3351 2781 Pls
< 5006 3046 Pls
< 5497 1586 Pls
< 5781 3038 Pls
< 4745 3151 Pls
< 6379 2713 Pls
< 4735 2791 Pls
< 4157 800 Pls
< 4027 937 Pls
< 2885 3039 Pls
< 2820 1327 Pls
< 5963 2724 Pls
< 6467 2185 Pls
< 2658 1035 Pls
< 3170 576 Pls
< 5698 3852 Pls
< 4271 3988 Pls
< 3371 954 Pls
< 3737 807 Pls
< 5344 3631 Pls
< 5285 1933 Pls
< 5875 3174 Pls
< 4027 2585 Pls
< 4281 2133 Pls
< 2692 1938 Pls
< 4871 3256 Pls
< 6100 4493 Pls
< 6103 3053 Pls
< 2992 535 Pls
< 6265 2534 Pls
< 5056 2254 Pls
< 6095 4600 Pls
< 5424 4379 Pls
< 6087 2295 Pls
< 4837 1625 Pls
< 5697 1938 Pls
< 4255 3059 Pls
< 5737 1535 Pls
< 3948 3535 Pls
< 3223 1565 Pls
< 6231 1014 Pls
< 5360 3350 Pls
< 3698 3185 Pls
< 5505 2162 Pls
< 3175 3508 Pls
< 3769 3252 Pls
< 3201 1775 Pls
< 4349 1779 Pls
< 3949 611 Pls
< 6156 3611 Pls
< 4767 1404 Pls
< 4989 3098 Pls
< 5371 3537 Pls
< 3556 1207 Pls
< 5824 3916 Pls
< 6421 1228 Pls
< 3265 1423 Pls
< 4905 2560 Pls
< 5434 3497 Pls
< 3831 861 Pls
< 5117 979 Pls
< 3391 2110 Pls
< 2561 4051 Pls
< 3045 2007 Pls
< 3649 1168 Pls
< 2478 543 Pls
< 6284 4512 Pls
< 5902 3993 Pls
< 6448 4627 Pls
< 3900 3393 Pls
< 4974 1414 Pls
< 5744 3198 Pls
< 5808 629 Pls
< 3643 916 Pls
< 6091 1103 Pls
< 2454 731 Pls
< 2415 3483 Pls
< 4860 1760 Pls
< 3637 3083 Pls
< 3336 2633 Pls
< 3498 4205 Pls
< 2504 780 Pls
< 4083 1283 Pls
< 5075 1802 Pls
< 6106 3880 Pls
< 5146 2298 Pls
< 3188 4250 Pls
< 4360 3475 Pls
< 5244 2570 Pls
< 4444 2882 Pls
< 5517 2586 Pls
< 4068 3279 Pls
< 4364 2336 Pls
< 4888 2516 Pls
< 4025 2045 Pls
< 4693 3910 Pls
< 3914 2099 Pls
< 2420 3025 Pls
< 5962 4517 Pls
< 5180 1148 Pls
< 4419 2968 Pls
< 5473 3757 Pls
< 2792 435 Pls
< 3969 1867 Pls
< 5638 2614 Pls
< 4563 4068 Pls
< 5413 3564 Pls
< 6428 833 Pls
< 3086 1587 Pls
< 6339 3526 Pls
< 5170 4347 Pls
< 4494 1760 Pls
< 4765 1541 Pls
< 3858 2643 Pls
< 5934 3175 Pls
< 2462 1435 Pls
< 3239 4589 Pls
< 2761 653 Pls
< 5830 3027 Pls
< 4735 586 Pls
< 4614 3284 Pls
< 4253 4277 Pls
< 4803 1055 Pls
< 6025 4348 Pls
< 6088 3927 Pls
< 2490 4101 Pls
< 4163 2174 Pls
< 6635 3219 Pls
< 3163 699 Pls
< 3375 2284 Pls
< 2031 2592 Pls
< 3148 2243 Pls
< 4415 4374 Pls
< 5217 2958 Pls
< 6375 4061 Pls
< 6359 3724 Pls
< 2648 2294 Pls
< 6038 1721 Pls
< 5766 4071 Pls
< 5286 2823 Pls
< 4138 2289 Pls
< 6121 3081 Pls
< 3567 2847 Pls
< 5227 3822 Pls
< 3821 2824 Pls
< 5392 2452 Pls
< 2789 2321 Pls
< 6085 4032 Pls
< 4081 3815 Pls
< 4413 3714 Pls
< 2487 888 Pls
< 4606 1111 Pls
< 2572 2185 Pls
< 2449 1738 Pls
< 3578 3967 Pls
< 2667 2041 Pls
< 4774 990 Pls
< 3249 1668 Pls
< 4878 1869 Pls
< 4299 813 Pls
< 2592 2252 Pls
< 3191 3349 Pls
< 3074 585 Pls
< 2851 1137 Pls
< 5870 2878 Pls
< 5353 4653 Pls
< 2647 824 Pls
< 2859 2830 Pls
< 4810 2965 Pls
< 4339 3268 Pls
< 2757 4704 Pls
< 4357 2248 Pls
< 3211 3618 Pls
< 3180 913 Pls
< 2682 818 Pls
< 3735 2312 Pls
< 4315 3129 Pls
< 4974 2541 Pls
< 5066 473 Pls
< 5625 3027 Pls
< 6240 2331 Pls
< 4469 2205 Pls
< 3977 1288 Pls
< 2696 2442 Pls
< 2786 1151 Pls
< 4786 4537 Pls
< 3079 1405 Pls
< 5477 3132 Pls
< 3372 1211 Pls
< 5929 2297 Pls
< 4376 3925 Pls
< 4458 2756 Pls
< 2838 2708 Pls
< 4094 2465 Pls
< 5922 508 Pls
< 4903 2107 Pls
< 5486 2568 Pls
< 5334 4418 Pls
< 5379 2933 Pls
< 3968 2814 Pls
< 3316 1807 Pls
< 4191 1809 Pls
< 6033 4320 Pls
< 6171 685 Pls
< 4107 4337 Pls
< 5169 2580 Pls
< 4975 3680 Pls
< 4949 4373 Pls
< 5035 3914 Pls
< 3608 1691 Pls
< 6078 3417 Pls
< 5789 1457 Pls
< 6148 4692 Pls
< 3242 3100 Pls
< 3168 2117 Pls
< 3558 3298 Pls
< 4485 3354 Pls
< 5765 2122 Pls
< 5653 2906 Pls
< 2483 3007 Pls
< 3672 2051 Pls
< 2965 1890 Pls
< 2757 2765 Pls
< 6347 1435 Pls
< 2363 2863 Pls
< 6312 3025 Pls
< 2937 1579 Pls
< 6642 2683 Pls
< 6640 4281 Pls
< 2605 2222 Pls
< 4312 1599 Pls
< 6335 4673 Pls
< 2452 3342 Pls
< 4919 1991 Pls
< 5117 4235 Pls
< 4439 4622 Pls
< 6385 3993 Pls
< 2599 1618 Pls
< 6138 3842 Pls
< 3101 2057 Pls
< 6311 2120 Pls
< 5304 1834 Pls
< 5477 3644 Pls
< 4325 3161 Pls
< 5057 1580 Pls
< 4442 2365 Pls
< 4983 3268 Pls
< 4907 4561 Pls
< 5918 1289 Pls
< 6381 972 Pls
< 3550 4428 Pls
< 2699 2716 Pls
< 5438 3487 Pls
< 5440 2517 Pls
< 3554 2751 Pls
< 5682 2128 Pls
< 4237 4307 Pls
< 5000 1363 Pls
< 5798 2857 Pls
< 5986 2006 Pls
< 3543 1123 Pls
< 3295 1752 Pls
< 3187 1142 Pls
< 3567 2129 Pls
< 5648 3143 Pls
< 2643 2119 Pls
< 4985 1949 Pls
< 5768 3860 Pls
< 2448 4210 Pls
< 4880 2381 Pls
< 6259 3480 Pls
< 2377 1031 Pls
< 3214 1033 Pls
< 5528 2797 Pls
< 4940 3779 Pls
< 4203 2988 Pls
< 5585 4017 Pls
< 3588 1185 Pls
< 6460 1733 Pls
< 4324 1383 Pls
< 1880 1324 Pls
< 3039 2580 Pls
< 5898 3769 Pls
< 4870 4050 Pls
< 3618 1664 Pls
< 2942 1268 Pls
< 4972 3194 Pls
< 5731 3722 Pls
< 5373 2491 Pls
< 6155 2927 Pls
< 6009 1332 Pls
< 6483 3097 Pls
< 2383 560 Pls
< 4552 2609 Pls
< 3538 1201 Pls
< 2624 1429 Pls
< 4203 3098 Pls
< 5233 4690 Pls
< 4420 4287 Pls
< 4850 4700 Pls
< 4053 1471 Pls
< 2909 1645 Pls
< 6338 3462 Pls
< 5425 4019 Pls
< 4806 1165 Pls
< 3338 3352 Pls
< 6232 3844 Pls
< 4389 3735 Pls
< 5007 3014 Pls
< 5854 3241 Pls
< 3566 3093 Pls
< 5187 3002 Pls
< 4082 3756 Pls
< 5065 1556 Pls
< 3626 692 Pls
< 6441 2525 Pls
< 4818 2791 Pls
< 5329 3791 Pls
< 5105 2333 Pls
< 6052 2989 Pls
< 3335 1534 Pls
< 3699 3365 Pls
< 3913 2680 Pls
< 4402 3712 Pls
< 4905 3952 Pls
< 5809 4101 Pls
< 3426 1767 Pls
< 3596 425 Pls
< 3532 4098 Pls
< 4126 3826 Pls
< 5147 1391 Pls
< 5488 4270 Pls
< 5935 1405 Pls
< 4185 3100 Pls
< 5838 3237 Pls
< 3745 2197 Pls
< 6333 1998 Pls
< 5646 1799 Pls
< 4730 4038 Pls
< 6285 2740 Pls
< 4059 2104 Pls
< 3527 2487 Pls
< 4957 1104 Pls
< 1883 1502 Pls
< 5449 1933 Pls
< 5889 2493 Pls
< 3484 2255 Pls
< 4773 1704 Pls
< 5241 1251 Pls
< 6195 1243 Pls
< 2422 2616 Pls
< 6028 4202 Pls
< 5921 2053 Pls
< 4442 4335 Pls
< 4300 3509 Pls
< 5087 2708 Pls
< 4049 3016 Pls
< 4027 2629 Pls
< 2545 1772 Pls
< 4586 3340 Pls
< 3309 2145 Pls
< 2497 1729 Pls
< 5519 3689 Pls
< 3565 2670 Pls
< 5554 3922 Pls
< 3029 3616 Pls
< 5116 3678 Pls
< 4762 2929 Pls
< 3515 4380 Pls
< 2842 4738 Pls
< 4980 3556 Pls
< 4772 3760 Pls
< 5387 3682 Pls
< 4899 2367 Pls
< 3533 1131 Pls
< 5015 4579 Pls
< 6398 1885 Pls
< 4442 2513 Pls
< 2219 809 Pls
< 3986 2807 Pls
< 6284 3500 Pls
< 5649 882 Pls
< 5166 3159 Pls
< 4868 1995 Pls
< 5464 3935 Pls
< 4773 1610 Pls
< 4876 1648 Pls
< 2558 2673 Pls
< 6112 3147 Pls
< 2947 3235 Pls
< 4908 2950 Pls
< 3483 2523 Pls
< 5032 4756 Pls
< 4972 3859 Pls
< 3024 2671 Pls
< 5179 4308 Pls
< 5734 3778 Pls
< 4551 2512 Pls
< 5473 3310 Pls
< 6610 3199 Pls
< 6457 4373 Pls
< 5626 1396 Pls
< 3584 2292 Pls
< 4348 4026 Pls
< 2861 1546 Pls
< 6184 1176 Pls
< 4085 4193 Pls
< 3161 2331 Pls
< 6383 3682 Pls
< 3536 2504 Pls
< 6667 452 Pls
< 2401 1262 Pls
< 6078 2037 Pls
< 3748 3694 Pls
< 3558 2728 Pls
< 4184 3044 Pls
< 3353 3359 Pls
< 4881 2402 Pls
< 6191 4753 Pls
< 3449 3369 Pls
< 4935 3339 Pls
< 5448 1506 Pls
< 4308 3503 Pls
< 3725 1381 Pls
< 3729 3351 Pls
< 2508 2627 Pls
< 3835 1877 Pls
< 3980 1788 Pls
< 6306 1288 Pls
< 6664 4582 Pls
< 2393 900 Pls
< 6133 4106 Pls
< 3174 1548 Pls
< 6110 1941 Pls
< 3049 1244 Pls
< 5271 3539 Pls
< 5732 2482 Pls
< 4714 3683 Pls
< 6283 4587 Pls
< 6618 2196 Pls
< 4046 1727 Pls
< 4001 1895 Pls
< 4001 3301 Pls
< 6148 2413 Pls
< 3901 3802 Pls
< 2218 4373 Pls
< 3283 3607 Pls
< 4399 1887 Pls
< 6515 3206 Pls
< 2736 435 Pls
< 3133 2451 Pls
< 4491 4357 Pls
< 4743 3910 Pls
< 5686 3233 Pls
< 3935 836 Pls
< 5499 1074 Pls
< 5438 524 Pls
< 3243 4305 Pls
< 3390 2440 Pls
< 2903 2484 Pls
< 3957 3286 Pls
< 5118 2951 Pls
< 2678 1017 Pls
< 6296 4793 Pls
< 4888 2807 Pls
< 4891 2448 Pls
< 3778 749 Pls
< 3397 1584 Pls
< 2381 1570 Pls
< 6691 3999 Pls
< 2875 3085 Pls
< 4043 2904 Pls
< 3057 1327 Pls
< 4173 3445 Pls
< 5920 2426 Pls
< 3901 3231 Pls
< 5276 4416 Pls
< 4711 2077 Pls
< 4889 727 Pls
< 4534 2910 Pls
< 4448 4073 Pls
< 6131 2591 Pls
< 3526 4066 Pls
< 4872 1605 Pls
< 3158 2528 Pls
< 2469 1626 Pls
< 6415 4272 Pls
< 3233 2542 Pls
< 6009 1169 Pls
< 6009 1169 Pls
< 3660 3398 Pls
< 2371 2502 Pls
< 4768 1520 Pls
< 5678 2985 Pls
< 4851 1617 Pls
< 4220 3592 Pls
< 3077 1460 Pls
< 5777 1206 Pls
< 5211 2486 Pls
< 3731 3227 Pls
< 2750 1405 Pls
< 2659 3124 Pls
< 3871 2693 Pls
< 4540 1756 Pls
< 2936 2173 Pls
< 3630 1387 Pls
< 2862 1518 Pls
< 3175 2453 Pls
< 2717 1309 Pls
< 3929 1373 Pls
< 5443 2098 Pls
< 3988 961 Pls
< 6427 4030 Pls
< 3400 2540 Pls
< 5855 4473 Pls
< 6032 4652 Pls
< 5683 2889 Pls
< 3564 2350 Pls
< 5711 4257 Pls
< 2224 2243 Pls
< 4443 3224 Pls
< 3322 1451 Pls
< 4857 3032 Pls
< 5962 3656 Pls
< 4852 746 Pls
< 3058 1940 Pls
< 4400 1563 Pls
< 5255 2221 Pls
< 5126 1360 Pls
< 2568 2098 Pls
< 3879 3380 Pls
< 6477 4582 Pls
< 6382 4438 Pls
< 6135 905 Pls
< 5232 2086 Pls
< 2603 2154 Pls
< 4882 2979 Pls
< 3769 2901 Pls
< 3469 3615 Pls
< 5300 2155 Pls
< 2442 734 Pls
< 2598 1578 Pls
< 6282 4247 Pls
< 2725 4162 Pls
< 3230 1600 Pls
< 4799 1891 Pls
< 3927 2555 Pls
< 6433 3524 Pls
< 4733 1897 Pls
< 3547 4626 Pls
< 3012 3432 Pls
< 2895 2803 Pls
< 4491 2621 Pls
< 4820 2138 Pls
< 3694 2771 Pls
< 4012 3023 Pls
< 6166 3425 Pls
< 5551 3421 Pls
< 3742 1819 Pls
< 5718 2405 Pls
< 5603 4160 Pls
< 5738 2536 Pls
< 4037 1416 Pls
< 3388 1979 Pls
< 3521 1767 Pls
< 4238 1141 Pls
< 4184 3188 Pls
< 6240 2922 Pls
< 3964 3403 Pls
< 4909 3674 Pls
< 4941 4299 Pls
< 5448 549 Pls
< 2818 2587 Pls
< 6690 2133 Pls
< 6430 4205 Pls
< 4869 4768 Pls
< 4543 2353 Pls
< 3978 1625 Pls
< 4389 1098 Pls
< 3830 3079 Pls
< 2567 2409 Pls
< 4062 2011 Pls
< 4501 4272 Pls
< 6005 2514 Pls
< 5165 3085 Pls
< 5938 3842 Pls
< 4519 4221 Pls
< 2859 874 Pls
< 4991 3992 Pls
< 2625 1735 Pls
< 6147 2808 Pls
< 4879 833 Pls
< 4036 2335 Pls
< 5250 1279 Pls
< 3186 3841 Pls
< 5228 1766 Pls
< 2630 781 Pls
< 5876 2560 Pls
< 5986 788 Pls
< 3135 2308 Pls
< 2548 1372 Pls
< 5555 4669 Pls
< 4384 2432 Pls
< 4695 2562 Pls
< 3084 1914 Pls
< 4402 2240 Pls
< 4310 3222 Pls
< 6160 3637 Pls
< 4039 1776 Pls
< 6167 3249 Pls
< 5850 2299 Pls
< 4045 1416 Pls
< 4377 2363 Pls
< 5668 647 Pls
< 4059 3675 Pls
< 3889 3303 Pls
< 3600 1824 Pls
< 3150 506 Pls
< 6006 3331 Pls
< 4059 3317 Pls
< 6212 2469 Pls
< 3917 3920 Pls
< 2982 1784 Pls
< 3290 2836 Pls
< 5377 3070 Pls
< 2792 2735 Pls
< 6016 2872 Pls
< 3436 3661 Pls
< 3114 1928 Pls
< 5513 4129 Pls
< 3027 3640 Pls
< 4742 1212 Pls
< 2508 3511 Pls
< 6358 3346 Pls
< 6434 3248 Pls
< 2167 1914 Pls
< 5109 4185 Pls
< 5355 4407 Pls
< 3800 3227 Pls
< 2619 2652 Pls
< 5276 3663 Pls
< 5899 807 Pls
< 4910 1157 Pls
< 4559 2236 Pls
< 6408 3824 Pls
< 2681 2033 Pls
< 2929 469 Pls
< 3206 1047 Pls
< 4448 4791 Pls
< 4294 1459 Pls
< 4042 3229 Pls
< 3160 3976 Pls
< 4520 2187 Pls
< 4809 2406 Pls
< 2157 3455 Pls
< 4005 3480 Pls
< 3856 3183 Pls
< 4846 1690 Pls
< 6259 3401 Pls
< 2573 2825 Pls
< 3196 1703 Pls
< 4839 2023 Pls
< 2693 1358 Pls
< 6255 2661 Pls
< 2525 3542 Pls
< 4968 3321 Pls
< 3094 1744 Pls
< 3993 1172 Pls
< 3738 2879 Pls
< 3564 3155 Pls
< 4706 1290 Pls
< 6494 3635 Pls
< 6103 4222 Pls
< 6411 2323 Pls
< 5941 3853 Pls
< 3160 2499 Pls
< 4932 3722 Pls
< 5025 2968 Pls
< 4900 4121 Pls
< 3414 1075 Pls
< 5881 2079 Pls
< 3373 2243 Pls
< 3475 635 Pls
< 5692 1242 Pls
< 6391 4120 Pls
< 3343 2718 Pls
< 6063 2183 Pls
< 2790 2007 Pls
< 4316 1508 Pls
< 6230 4713 Pls
< 4897 3112 Pls
< 2820 2071 Pls
< 3663 1967 Pls
< 4116 3887 Pls
< 5416 4447 Pls
< 3395 1040 Pls
< 4233 2481 Pls
< 4138 4454 Pls
< 5201 3418 Pls
< 3230 2184 Pls
< 5368 2147 Pls
< 4652 2434 Pls
< 4347 2320 Pls
< 4656 2966 Pls
< 4359 1892 Pls
< 3207 1401 Pls
< 3323 3474 Pls
< 2890 2776 Pls
< 3590 2119 Pls
< 4670 3711 Pls
< 4148 1734 Pls
< 2867 3458 Pls
< 3509 545 Pls
< 2759 2494 Pls
< 3450 916 Pls
< 4613 3632 Pls
< 5591 2386 Pls
< 2855 3311 Pls
< 5051 4128 Pls
< 5456 1777 Pls
< 4312 2780 Pls
< 3840 3603 Pls
< 2370 2110 Pls
< 6393 1634 Pls
< 6115 3061 Pls
< 5534 1431 Pls
< 4272 1393 Pls
< 3180 4018 Pls
< 3095 3033 Pls
< 5951 4282 Pls
< 3249 2375 Pls
< 4335 1845 Pls
< 4319 891 Pls
< 6173 4702 Pls
< 2577 1298 Pls
< 4295 3197 Pls
< 3066 1108 Pls
< 2841 3969 Pls
< 5246 861 Pls
< 3394 3214 Pls
< 4639 2292 Pls
< 5549 4775 Pls
< 5185 4153 Pls
< 6177 2309 Pls
< 5502 4218 Pls
< 5617 3945 Pls
< 5958 4413 Pls
< 6131 3867 Pls
< 6009 4438 Pls
< 3369 425 Pls
< 3341 1268 Pls
< 4280 1302 Pls
< 6206 2163 Pls
< 2761 1159 Pls
< 2917 2059 Pls
< 3581 3155 Pls
< 5730 1184 Pls
< 5002 4487 Pls
< 6032 3843 Pls
< 4270 3965 Pls
< 4372 1230 Pls
< 2128 819 Pls
< 4914 1238 Pls
< 3099 1630 Pls
< 4570 2586 Pls
< 2345 663 Pls
< 2896 4430 Pls
< 5234 1045 Pls
< 2750 4663 Pls
< 5146 3676 Pls
< 4863 1646 Pls
< 2794 574 Pls
< 5459 974 Pls
< 3961 2960 Pls
< 3075 4384 Pls
< 3503 2074 Pls
< 5505 2728 Pls
< 4997 3066 Pls
< 4032 1058 Pls
< 3189 3661 Pls
< 4949 3937 Pls
< 6114 3911 Pls
< 6553 2233 Pls
< 5652 2779 Pls
< 5459 2294 Pls
< 3386 1534 Pls
< 3906 1002 Pls
< 2999 1557 Pls
< 5557 1137 Pls
< 2400 754 Pls
< 5167 2357 Pls
< 5166 3216 Pls
< 2798 2451 Pls
< 4070 2806 Pls
< 3147 2945 Pls
< 3492 4684 Pls
< 4033 4042 Pls
< 3744 1203 Pls
< 2737 2692 Pls
< 4008 3254 Pls
< 4010 2680 Pls
< 3657 2491 Pls
< 4056 2415 Pls
< 5905 4495 Pls
< 5248 557 Pls
< 5591 4787 Pls
< 5922 2792 Pls
< 4129 3613 Pls
< 2628 2894 Pls
< 5278 2436 Pls
< 5242 4723 Pls
< 6102 3190 Pls
< 4789 4178 Pls
< 4572 2123 Pls
< 4685 3172 Pls
< 3973 1970 Pls
< 6085 570 Pls
< 3963 1757 Pls
< 5211 4320 Pls
< 4074 790 Pls
< 4047 2139 Pls
< 3554 1551 Pls
< 4439 2627 Pls
< 4965 977 Pls
< 3181 2762 Pls
< 3976 1856 Pls
< 4041 952 Pls
< 6038 2381 Pls
< 2977 1343 Pls
< 4207 2811 Pls
< 3689 1437 Pls
< 5004 2300 Pls
< 2969 1947 Pls
< 3751 3789 Pls
< 2969 578 Pls
< 2674 1075 Pls
< 4425 2784 Pls
< 6061 3172 Pls
< 4165 2324 Pls
< 3961 2270 Pls
< 6442 948 Pls
< 4766 1590 Pls
< 3384 3289 Pls
< 3347 2738 Pls
< 6284 2308 Pls
< 5190 1914 Pls
< 3985 2076 Pls
< 2854 2754 Pls
< 5688 2210 Pls
< 5832 4079 Pls
< 3185 3082 Pls
< 2680 1286 Pls
< 3187 2075 Pls
< 5188 634 Pls
< 5221 1425 Pls
< 2465 2232 Pls
< 6425 2671 Pls
< 5299 4407 Pls
< 6428 3679 Pls
< 2656 3996 Pls
< 3856 2409 Pls
< 4971 1990 Pls
< 6029 2602 Pls
< 5002 3119 Pls
< 5523 3285 Pls
< 6296 2547 Pls
< 4916 3729 Pls
< 4847 2851 Pls
< 4263 2016 Pls
< 6504 3888 Pls
< 3555 2071 Pls
< 3550 3262 Pls
< 3827 2954 Pls
< 5425 2678 Pls
< 3801 2487 Pls
< 2864 1302 Pls
< 3801 3663 Pls
< 4587 3581 Pls
< 3505 965 Pls
< 2351 1172 Pls
< 4960 4501 Pls
< 4378 3875 Pls
< 4391 2812 Pls
< 2644 1533 Pls
< 4708 4186 Pls
< 6169 3400 Pls
< 4277 2212 Pls
< 3321 3720 Pls
< 4951 1594 Pls
< 3908 3493 Pls
< 5500 1082 Pls
< 6495 2035 Pls
< 6413 1643 Pls
< 5740 3206 Pls
< 2718 1623 Pls
< 5901 1360 Pls
< 3548 2672 Pls
< 5842 3669 Pls
< 3156 1395 Pls
< 3816 435 Pls
< 3053 2054 Pls
< 4506 2735 Pls
< 3542 2566 Pls
< 3055 837 Pls
< 3211 1889 Pls
< 5225 4274 Pls
< 4427 2572 Pls
< 5755 3502 Pls
< 2327 602 Pls
< 2367 4125 Pls
< 3444 1763 Pls
< 5026 4704 Pls
< 6180 2299 Pls
< 6180 2299 Pls
< 6176 3155 Pls
< 2605 2919 Pls
< 5262 3632 Pls
< 6048 4689 Pls
< 3578 2100 Pls
< 3205 2137 Pls
< 5511 1199 Pls
< 4071 1545 Pls
< 3198 591 Pls
< 4904 458 Pls
< 2591 4048 Pls
< 5286 626 Pls
< 3545 2051 Pls
< 2631 1919 Pls
< 5085 2826 Pls
< 6168 1595 Pls
< 4981 3754 Pls
< 5302 2982 Pls
< 6088 4359 Pls
< 6210 4191 Pls
< 3608 1597 Pls
< 3029 3749 Pls
< 4357 4638 Pls
< 5108 3629 Pls
< 6347 4112 Pls
< 5460 1972 Pls
< 3987 1665 Pls
< 6169 3656 Pls
< 5521 1135 Pls
< 6277 4132 Pls
< 4848 2982 Pls
< 5741 4619 Pls
< 3428 498 Pls
< 5852 1340 Pls
< 3997 829 Pls
< 4752 2127 Pls
< 4101 3674 Pls
< 2496 2008 Pls
< 3370 2386 Pls
< 4901 3666 Pls
< 2798 787 Pls
< 2966 1491 Pls
< 5264 2827 Pls
< 3693 1738 Pls
< 6351 4493 Pls
< 4541 2352 Pls
< 3534 4025 Pls
< 5020 1967 Pls
< 5823 4647 Pls
< 2543 818 Pls
< 6351 4563 Pls
< 6051 2632 Pls
< 4999 4586 Pls
< 3498 1432 Pls
< 4604 842 Pls
< 5007 2144 Pls
< 5880 2753 Pls
< 6574 3769 Pls
< 4858 1486 Pls
< 5430 4790 Pls
< 3832 2198 Pls
< 4354 1121 Pls
< 5942 3277 Pls
< 2298 1143 Pls
< 5938 4392 Pls
< 3437 992 Pls
< 5983 2501 Pls
< 4591 2416 Pls
< 3459 3424 Pls
< 4576 2952 Pls
< 6744 3722 Pls
< 5562 4625 Pls
< 3654 1064 Pls
< 2638 1488 Pls
< 3144 4662 Pls
< 5453 4745 Pls
< 3974 2980 Pls
< 4849 2430 Pls
< 6732 3045 Pls
< 3232 599 Pls
< 2812 834 Pls
< 3767 1696 Pls
< 6755 560 Pls
< 4932 3532 Pls
< 6463 3239 Pls
< 6188 2051 Pls
< 4348 1753 Pls
< 3356 1523 Pls
< 5443 561 Pls
< 4456 4490 Pls
< 5060 3688 Pls
< 4378 4616 Pls
< 5837 2499 Pls
< 5574 1792 Pls
< 2405 2498 Pls
< 5547 3968 Pls
< 5564 1901 Pls
< 6426 4661 Pls
< 5024 2396 Pls
< 3606 963 Pls
< 6152 2581 Pls
< 3748 3456 Pls
< 5208 4632 Pls
< 4859 1782 Pls
< 3188 3691 Pls
< 3701 1630 Pls
< 4401 3735 Pls
< 4781 4016 Pls
< 3038 3713 Pls
< 2771 2831 Pls
< 5547 2644 Pls
< 2532 2294 Pls
< 4050 2590 Pls
< 5103 1774 Pls
< 6436 2336 Pls
< 5477 3109 Pls
< 4027 2665 Pls
< 2660 1394 Pls
< 5631 3931 Pls
< 4091 970 Pls
< 4031 2844 Pls
< 3729 2862 Pls
< 5424 4141 Pls
< 4979 4672 Pls
< 3392 2984 Pls
< 6212 2238 Pls
---
> 3691 2567 Pls
> 4312 3516 Pls
> 5594 2626 Pls
> 6037 3416 Pls
> 6288 2922 Pls
> 4345 2951 Pls
> 3715 1802 Pls
> 4055 2941 Pls
> 4513 3065 Pls
> 4100 1713 Pls
> 5017 3428 Pls
> 5109 2455 Pls
> 4182 2730 Pls
> 3929 3048 Pls
> 3785 3211 Pls
> 4112 1855 Pls
> 3128 1061 Pls
> 4972 2650 Pls
> 6285 1536 Pls
> 2413 1579 Pls
> 5272 3706 Pls
> 4310 3227 Pls
> 3158 2726 Pls
> 3885 3066 Pls
> 4129 3738 Pls
> 3596 1994 Pls
> 5111 3194 Pls
> 5135 3274 Pls
> 4406 2683 Pls
> 2984 1957 Pls
> 3725 2720 Pls
> 5953 2597 Pls
> 3348 1908 Pls
> 5662 2292 Pls
> 5879 2559 Pls
> 3704 1482 Pls
> 5195 1984 Pls
> 5355 2899 Pls
> 5448 3340 Pls
> 4172 2727 Pls
> 3471 3702 Pls
> 3427 2075 Pls
> 5380 3262 Pls
> 2907 2625 Pls
> 3315 4489 Pls
> 3399 2229 Pls
> 5557 2483 Pls
> 4560 2667 Pls
> 2851 2481 Pls
> 4103 2583 Pls
> 4869 2744 Pls
> 4259 2473 Pls
> 4206 2924 Pls
> 3241 2382 Pls
> 2940 2625 Pls
> 4444 3877 Pls
> 4117 2187 Pls
> 5452 2650 Pls
> 3963 2685 Pls
> 4872 2512 Pls
> 5107 3196 Pls
> 3350 2820 Pls
> 3734 3637 Pls
> 3163 2453 Pls
> 3638 3452 Pls
> 4443 3077 Pls
> 4805 3365 Pls
> 4047 1996 Pls
> 3475 2317 Pls
> 2967 1997 Pls
> 3042 2122 Pls
> 2871 2264 Pls
> 4147 1388 Pls
> 4684 2510 Pls
> 4177 2843 Pls
> 5174 2845 Pls
> 5430 2799 Pls
> 5974 2377 Pls
> 4797 2539 Pls
> 5888 3249 Pls
> 5718 2256 Pls
> 3319 2045 Pls
> 3899 3646 Pls
> 3806 3009 Pls
> 5802 2976 Pls
> 4641 3709 Pls
> 4041 1168 Pls
> 5678 2765 Pls
> 3941 3270 Pls
> 5490 1744 Pls
> 4153 2459 Pls
> 4369 2805 Pls
> 3757 2648 Pls
> 3646 2455 Pls
> 5885 3014 Pls
> 3688 2376 Pls
> 4608 3013 Pls
> 4847 3874 Pls
> 4123 2812 Pls
> 3434 2016 Pls
> 4378 3317 Pls
> 4211 1990 Pls
> 5706 3598 Pls
> 4808 2780 Pls
> 5072 2726 Pls
> 3167 2234 Pls
> 4855 2896 Pls
> 5132 3782 Pls
> 3913 2388 Pls
> 3830 2161 Pls
> 4309 1877 Pls
> 2729 2515 Pls
> 5632 3761 Pls
> 5659 2742 Pls
> 3527 2324 Pls
> 4022 3701 Pls
> 5183 2385 Pls
> 2915 2350 Pls
> 4314 2995 Pls
> 3004 2837 Pls
> 5021 1817 Pls
> 4519 1341 Pls
> 5113 2654 Pls
> 5243 2154 Pls
> 4341 4356 Pls
> 3907 3652 Pls
> 4338 3109 Pls
> 2867 2456 Pls
> 3172 3282 Pls
> 3931 2826 Pls
> 2917 2290 Pls
> 4272 4205 Pls
> 5003 2145 Pls
> 3081 2004 Pls
> 4566 3034 Pls
> 5349 3416 Pls
> 6020 3156 Pls
> 4736 3205 Pls
> 5334 3175 Pls
> 4816 3017 Pls
> 3840 2413 Pls
> 4940 2740 Pls
> 3917 2269 Pls
> 5236 4040 Pls
> 2968 1457 Pls
> 2994 1894 Pls
> 3467 1529 Pls
> 4863 2182 Pls
> 4817 2856 Pls
> 4335 2806 Pls
> 4923 2992 Pls
> 3995 2824 Pls
> 2926 1593 Pls
> 3875 3044 Pls
> 2836 2400 Pls
> 5778 2329 Pls
> 3986 2810 Pls
> 5646 2830 Pls
> 4795 3338 Pls
> 5847 3626 Pls
> 3341 2806 Pls
> 3103 2660 Pls
> 4279 1670 Pls
> 3391 2960 Pls
> 3893 1641 Pls
> 5373 1736 Pls
> 3385 2456 Pls
> 5459 3060 Pls
> 2773 2301 Pls
> 2951 2558 Pls
> 2681 2231 Pls
> 2995 3664 Pls
> 5290 3452 Pls
> 2974 2712 Pls
> 4792 1787 Pls
> 4774 2935 Pls
> 3744 2552 Pls
> 5490 4402 Pls
> 2603 2987 Pls
> 3520 2272 Pls
> 4382 3430 Pls
> 4722 2901 Pls
> 3270 3045 Pls
> 3222 2502 Pls
> 5548 3239 Pls
> 5968 1944 Pls
> 3272 2115 Pls
> 3122 2948 Pls
> 4121 2540 Pls
> 3705 2909 Pls
> 5836 2987 Pls
> 4771 1056 Pls
> 4504 3079 Pls
> 6292 2626 Pls
> 4180 2222 Pls
> 5013 2002 Pls
> 4462 2882 Pls
> 5134 3508 Pls
> 5780 3268 Pls
> 3443 3381 Pls
> 4979 2291 Pls
> 4912 2663 Pls
> 2976 1648 Pls
> 3826 1042 Pls
> 5584 3443 Pls
> 3473 1365 Pls
> 5039 2698 Pls
> 4582 3211 Pls
> 4843 2798 Pls
> 6001 2493 Pls
> 5933 3648 Pls
> 3739 2311 Pls
> 4697 2910 Pls
> 3405 2321 Pls
> 4086 3224 Pls
> 5607 3810 Pls
> 3128 2309 Pls
> 4721 2534 Pls
> 4358 2578 Pls
> 4750 2466 Pls
> 5148 2210 Pls
> 3751 2778 Pls
> 4645 3207 Pls
> 4169 2286 Pls
> 3441 712 Pls
> 3015 916 Pls
> 4781 3351 Pls
> 3758 2483 Pls
> 5270 3057 Pls
> 3292 2079 Pls
> 2696 2419 Pls
> 3028 2339 Pls
> 4268 2141 Pls
> 2756 1851 Pls
> 2810 3858 Pls
> 5225 1485 Pls
> 3706 2266 Pls
> 6070 3486 Pls
> 2691 1785 Pls
> 6049 2474 Pls
> 2906 2167 Pls
> 4237 3492 Pls
> 4401 3215 Pls
> 4103 2362 Pls
> 6013 3322 Pls
> 5668 3550 Pls
> 4721 3485 Pls
> 4559 2644 Pls
> 3807 2559 Pls
> 4273 3017 Pls
> 3116 4364 Pls
> 3812 2647 Pls
> 2846 2626 Pls
> 4349 2686 Pls
> 3095 3753 Pls
> 2973 2320 Pls
> 3075 2788 Pls
> 2900 3601 Pls
> 2762 2596 Pls
> 4135 1348 Pls
> 3700 1597 Pls
> 4481 2543 Pls
> 3672 2800 Pls
> 5552 1636 Pls
> 3702 2947 Pls
> 3822 2144 Pls
> 5611 2555 Pls
> 4733 1521 Pls
> 5804 2893 Pls
> 2988 2774 Pls
> 4583 1132 Pls
> 2972 1884 Pls
> 3565 3281 Pls
> 4086 2656 Pls
> 5242 3342 Pls
> 3650 2544 Pls
> 4036 2751 Pls
> 3077 3584 Pls
> 4070 2646 Pls
> 5380 1492 Pls
> 3690 1512 Pls
> 3012 1700 Pls
> 3921 2892 Pls
> 3952 4547 Pls
> 4736 2620 Pls
> 5833 3896 Pls
> 5666 3357 Pls
> 5095 2331 Pls
> 5518 3181 Pls
> 3547 2116 Pls
> 4700 2760 Pls
> 4670 2129 Pls
> 4763 2383 Pls
> 5055 3751 Pls
> 4753 1603 Pls
> 2596 2618 Pls
> 4247 2497 Pls
> 2778 3518 Pls
> 3352 2338 Pls
> 4505 1850 Pls
> 3223 2308 Pls
> 6072 2596 Pls
> 3591 3030 Pls
> 3310 3877 Pls
> 5303 4156 Pls
> 3860 2777 Pls
> 5268 2813 Pls
> 3425 3095 Pls
> 3889 2582 Pls
> 3895 3030 Pls
> 5831 2813 Pls
> 3521 886 Pls
> 2976 2933 Pls
> 5014 2942 Pls
> 5813 3369 Pls
> 4596 2717 Pls
> 3798 1705 Pls
> 4235 2613 Pls
> 4165 2373 Pls
> 4115 2748 Pls
> 5114 3281 Pls
> 5323 4047 Pls
> 5999 3144 Pls
> 2890 1793 Pls
> 5908 2630 Pls
> 3251 2189 Pls
> 4349 2720 Pls
> 4751 3460 Pls
> 2739 2612 Pls
> 4727 3234 Pls
> 4150 2556 Pls
> 2814 3514 Pls
> 4779 2441 Pls
> 5695 2756 Pls
> 5561 2591 Pls
> 2983 3391 Pls
> 4614 1935 Pls
> 4516 2794 Pls
> 5275 2653 Pls
> 3056 2745 Pls
> 5962 2750 Pls
> 4243 2459 Pls
> 3893 2512 Pls
> 4097 2607 Pls
> 3088 3092 Pls
> 3429 2211 Pls
> 4130 926 Pls
> 4830 3334 Pls
> 5720 3871 Pls
> 5800 3399 Pls
> 5800 3399 Pls
> 3912 2444 Pls
> 3421 2277 Pls
> 5096 2658 Pls
> 4849 2854 Pls
> 3194 2062 Pls
> 3134 4044 Pls
> 3849 2518 Pls
> 3244 1609 Pls
> 4304 2930 Pls
> 2964 4580 Pls
> 5374 2924 Pls
> 4782 3067 Pls
> 5959 1805 Pls
> 5805 2803 Pls
> 4144 2422 Pls
> 4504 1869 Pls
> 3651 3082 Pls
> 3727 2217 Pls
> 3748 1700 Pls
> 5957 4038 Pls
> 5934 3885 Pls
> 4533 3434 Pls
> 6006 3480 Pls
> 4913 2678 Pls
> 4033 2664 Pls
> 3025 2800 Pls
> 4048 3257 Pls
> 5808 3533 Pls
> 4888 1777 Pls
> 4362 2033 Pls
> 3585 2593 Pls
> 3042 1781 Pls
> 3446 2986 Pls
> 3217 2279 Pls
> 2770 1622 Pls
> 3091 2193 Pls
> 4876 3146 Pls
> 5297 2803 Pls
> 3776 2634 Pls
> 4895 3089 Pls
> 6090 3089 Pls
> 5278 3191 Pls
> 4810 4460 Pls
> 2916 3279 Pls
> 4363 4503 Pls
> 4972 3219 Pls
> 5769 4008 Pls
> 3722 1610 Pls
> 3588 2873 Pls
> 4160 3447 Pls
> 4808 2980 Pls
> 4935 4210 Pls
> 5709 2516 Pls
> 4814 2787 Pls
> 3774 2405 Pls
> 4802 3074 Pls
> 5121 2374 Pls
> 4563 3563 Pls
> 6333 2899 Pls
> 4606 2565 Pls
> 3118 2401 Pls
> 5235 4784 Pls
> 5905 3398 Pls
> 2771 3438 Pls
> 4937 2945 Pls
> 3003 2568 Pls
> 5161 3567 Pls
> 5418 3270 Pls
> 4445 1950 Pls
> 3949 1321 Pls
> 3939 3576 Pls
> 5172 2507 Pls
> 5051 2637 Pls
> 3618 2924 Pls
> 5318 3209 Pls
> 4415 2910 Pls
> 5307 3336 Pls
> 3001 2278 Pls
> 5225 2507 Pls
> 3723 1969 Pls
> 5545 2439 Pls
> 4257 3795 Pls
> 3079 1850 Pls
> 3786 1622 Pls
> 3388 2392 Pls
> 3012 2898 Pls
> 4803 2733 Pls
> 4079 705 Pls
> 3947 2791 Pls
> 5723 2335 Pls
> 4018 2644 Pls
> 5637 2987 Pls
> 2953 1456 Pls
> 6080 4314 Pls
> 4109 2715 Pls
> 3562 2889 Pls
> 5142 3231 Pls
> 5689 3613 Pls
> 4440 2527 Pls
> 3017 2978 Pls
> 5129 3235 Pls
> 5724 2588 Pls
> 4353 2733 Pls
> 5128 2801 Pls
> 4258 3074 Pls
> 5029 2291 Pls
> 5726 2597 Pls
> 5678 2684 Pls
> 3676 3661 Pls
> 4251 2326 Pls
> 3105 3020 Pls
> 5824 2825 Pls
> 3995 1582 Pls
> 4031 2445 Pls
> 5766 3093 Pls
> 5055 2853 Pls
> 5854 2200 Pls
> 3455 2635 Pls
> 4882 2726 Pls
> 4132 2770 Pls
> 4126 2738 Pls
> 2778 1640 Pls
> 6064 3356 Pls
> 3427 2423 Pls
> 5432 2763 Pls
> 2328 3027 Pls
> 6010 3671 Pls
> 2983 2014 Pls
> 3333 4338 Pls
> 3412 2720 Pls
> 3961 2619 Pls
> 4421 1319 Pls
> 3056 2641 Pls
> 6310 3010 Pls
> 3356 2525 Pls
> 5590 1873 Pls
> 4934 2620 Pls
> 3422 3291 Pls
> 4626 2253 Pls
> 5059 1566 Pls
> 4074 2629 Pls
> 3739 3000 Pls
> 3035 2589 Pls
> 5877 2203 Pls
> 3966 3177 Pls
> 6057 3120 Pls
> 3819 3443 Pls
> 3496 2531 Pls
> 3786 4449 Pls
> 4447 3007 Pls
> 5727 2855 Pls
> 3983 2404 Pls
> 3121 4674 Pls
> 5841 2652 Pls
> 4204 1825 Pls
> 3843 2156 Pls
> 4201 2157 Pls
> 3837 3608 Pls
> 5400 2398 Pls
> 3544 2495 Pls
> 5936 2918 Pls
> 4015 4091 Pls
> 3151 2774 Pls
> 4333 2356 Pls
> 3972 2251 Pls
> 4926 3758 Pls
> 3345 2349 Pls
> 4013 2436 Pls
> 3886 2500 Pls
> 4415 2818 Pls
> 4309 3460 Pls
> 4506 2822 Pls
> 3208 2487 Pls
> 5311 1565 Pls
> 3650 3153 Pls
> 3416 2694 Pls
> 3399 2116 Pls
> 4925 2441 Pls
> 3420 2437 Pls
> 3940 2684 Pls
> 5070 3584 Pls
> 3860 2562 Pls
> 2776 3397 Pls
> 5018 2662 Pls
> 4720 2047 Pls
> 4870 2164 Pls
> 5668 3365 Pls
> 5537 4574 Pls
> 3465 3503 Pls
> 3705 3140 Pls
> 3664 1959 Pls
> 5958 3195 Pls
> 5669 2929 Pls
> 3657 3384 Pls
> 5929 4091 Pls
> 4586 2716 Pls
> 5398 2669 Pls
> 3589 3842 Pls
> 6029 2277 Pls
> 3656 2590 Pls
> 4338 2899 Pls
> 4951 2919 Pls
> 6071 3460 Pls
> 4917 3067 Pls
> 5390 3184 Pls
> 5407 2367 Pls
> 2981 2651 Pls
> 5276 2596 Pls
> 3693 3131 Pls
> 5417 2841 Pls
> 4346 1948 Pls
> 5173 3067 Pls
> 2743 1651 Pls
> 4866 3721 Pls
> 5962 2704 Pls
> 4228 2452 Pls
> 4858 2868 Pls
> 3839 2863 Pls
> 3095 3778 Pls
> 6222 3529 Pls
> 5784 2198 Pls
> 5826 2409 Pls
> 3435 2219 Pls
> 5641 3434 Pls
> 5259 2950 Pls
> 3907 2981 Pls
> 2834 2724 Pls
> 2971 2112 Pls
> 5811 975 Pls
> 3165 2204 Pls
> 5920 2787 Pls
> 3724 2791 Pls
> 4943 1836 Pls
> 4253 2226 Pls
> 5092 3126 Pls
> 3285 2075 Pls
> 3717 3767 Pls
> 4197 3565 Pls
> 2546 1776 Pls
> 2975 2424 Pls
> 5908 2868 Pls
> 5169 3143 Pls
> 3590 2536 Pls
> 5673 3025 Pls
> 3149 2514 Pls
> 4771 3749 Pls
> 4465 2508 Pls
> 3419 2660 Pls
> 5939 2843 Pls
> 3593 2754 Pls
> 4099 2525 Pls
> 3953 3042 Pls
> 4658 3686 Pls
> 5321 2762 Pls
> 4809 1814 Pls
> 6074 2813 Pls
> 3201 2975 Pls
> 2981 2778 Pls
> 6071 3511 Pls
> 4977 2721 Pls
> 3645 2572 Pls
> 4128 2718 Pls
> 5724 2615 Pls
> 3030 2220 Pls
> 6179 2954 Pls
> 4796 1110 Pls
> 4548 3161 Pls
> 6319 2811 Pls
> 3997 2628 Pls
> 4850 1889 Pls
> 3167 2294 Pls
> 6147 2653 Pls
> 3736 2589 Pls
> 3678 2139 Pls
> 5938 2818 Pls
> 5843 2300 Pls
> 5731 3433 Pls
> 4268 2888 Pls
> 3631 2246 Pls
> 4948 2384 Pls
> 5063 2877 Pls
> 4601 3035 Pls
> 3024 2303 Pls
> 5642 2446 Pls
> 4136 2949 Pls
> 4726 3006 Pls
> 2942 3317 Pls
> 3620 2566 Pls
> 4104 2164 Pls
> 3735 2307 Pls
> 3430 2379 Pls
> 3819 2531 Pls
> 5552 2572 Pls
> 5450 2830 Pls
> 5441 2598 Pls
> 5182 2619 Pls
> 5544 2930 Pls
> 6087 3423 Pls
> 5250 3192 Pls
> 3422 2904 Pls
> 6101 1099 Pls
> 4488 2135 Pls
> 6186 2601 Pls
> 2742 2938 Pls
> 4170 2417 Pls
> 4707 3113 Pls
> 4416 2493 Pls
> 5174 4332 Pls
> 3708 3201 Pls
> 3430 1993 Pls
> 5370 3448 Pls
> 4119 3428 Pls
> 4895 2772 Pls
> 2535 1477 Pls
> 3215 3345 Pls
> 4007 2935 Pls
> 2974 2187 Pls
> 4859 2384 Pls
> 5273 2523 Pls
> 4084 1814 Pls
> 4068 3813 Pls
> 5270 3111 Pls
> 3968 2083 Pls
> 3366 2317 Pls
> 4740 2481 Pls
> 4454 2096 Pls
> 3295 2796 Pls
> 3823 3787 Pls
> 3922 2428 Pls
> 5219 3931 Pls
> 5249 863 Pls
> 3439 3677 Pls
> 4076 2313 Pls
> 3900 2983 Pls
> 4401 2572 Pls
> 4749 2761 Pls
> 3068 2547 Pls
> 5111 3107 Pls
> 4779 2435 Pls
> 2927 2798 Pls
> 4440 2691 Pls
> 6087 2747 Pls
> 3882 2884 Pls
> 2675 1865 Pls
> 4115 2384 Pls
> 3695 3267 Pls
> 3782 2867 Pls
> 6323 3598 Pls
> 4759 3039 Pls
> 5546 2493 Pls
> 5610 2087 Pls
> 4904 3339 Pls
> 5376 3697 Pls
> 5713 2025 Pls
> 3863 1987 Pls
> 3343 2006 Pls
> 5729 2407 Pls
> 4493 2763 Pls
> 3662 3261 Pls
> 5432 2864 Pls
> 4985 2802 Pls
> 3998 2463 Pls
> 5254 2475 Pls
> 3054 1358 Pls
> 4863 1947 Pls
> 4308 1524 Pls
> 5553 3225 Pls
> 5729 1691 Pls
> 3181 3745 Pls
> 5251 2359 Pls
> 5852 3130 Pls
> 5740 3714 Pls
> 2739 2552 Pls
> 4901 2935 Pls
> 3161 2697 Pls
> 5163 2184 Pls
> 4495 3718 Pls
> 4792 2342 Pls
> 5457 3364 Pls
> 5560 2947 Pls
> 3715 2714 Pls
> 4128 2705 Pls
> 3300 4684 Pls
> 5262 3060 Pls
> 2945 2436 Pls
> 3854 2203 Pls
> 3382 3156 Pls
> 3588 3366 Pls
> 4140 1789 Pls
> 3155 2907 Pls
> 5958 2123 Pls
> 3635 3079 Pls
> 6024 2856 Pls
> 3560 3146 Pls
> 4734 2931 Pls
> 3834 4595 Pls
> 4436 3108 Pls
> 2937 2533 Pls
> 5966 2747 Pls
> 2557 2075 Pls
> 6049 1821 Pls
> 4363 4376 Pls
> 5439 2259 Pls
> 3593 1722 Pls
> 5146 1920 Pls
> 4615 4004 Pls
> 4839 3134 Pls
> 2748 2017 Pls
> 3040 1574 Pls
> 4290 3809 Pls
> 6083 1556 Pls
> 3731 1986 Pls
> 5055 3525 Pls
> 3172 3012 Pls
> 6050 3516 Pls
> 6038 3518 Pls
> 4798 2149 Pls
> 3971 2782 Pls
> 5451 2968 Pls
> 3036 2755 Pls
> 3661 2359 Pls
> 4160 2627 Pls
> 2878 2537 Pls
> 2534 1660 Pls
> 4449 2913 Pls
> 3683 2746 Pls
> 4541 3597 Pls
> 4556 2434 Pls
> 4915 3093 Pls
> 5406 3164 Pls
> 6019 2694 Pls
> 4373 2233 Pls
> 4159 2605 Pls
> 4842 2604 Pls
> 3874 2778 Pls
> 2778 2831 Pls
> 3554 3893 Pls
> 3699 2764 Pls
> 5397 2472 Pls
> 5538 4180 Pls
> 2838 3556 Pls
> 5013 3353 Pls
> 5736 2990 Pls
> 2943 2213 Pls
> 2770 2098 Pls
> 3705 2566 Pls
> 4508 2402 Pls
> 6324 1460 Pls
> 5638 1475 Pls
> 5669 2394 Pls
> 4033 1930 Pls
> 3318 1908 Pls
> 5857 2609 Pls
> 3420 2334 Pls
> 2940 2336 Pls
> 2782 2361 Pls
> 4886 2584 Pls
> 3765 2637 Pls
> 2848 2499 Pls
> 4314 2867 Pls
> 4624 4062 Pls
> 3643 3544 Pls
> 3287 2617 Pls
> 5781 2980 Pls
> 3346 721 Pls
> 6087 3623 Pls
> 3016 2156 Pls
> 4877 2645 Pls
> 5126 1923 Pls
> 6179 2799 Pls
> 3032 3164 Pls
> 5151 2739 Pls
> 3980 2219 Pls
> 6045 4317 Pls
> 2794 2804 Pls
> 5123 2042 Pls
> 5954 3140 Pls
> 4425 1310 Pls
> 4096 2747 Pls
> 5365 2849 Pls
> 3623 1778 Pls
> 3395 2162 Pls
> 3835 2299 Pls
> 2312 2557 Pls
> 5866 2684 Pls
> 5481 2875 Pls
> 2955 3055 Pls
> 3180 1906 Pls
> 5315 2874 Pls
> 3637 2624 Pls
> 5675 4084 Pls
> 5947 2244 Pls
> 6176 3031 Pls
> 4951 3409 Pls
> 3572 2129 Pls
> 4769 1068 Pls
> 4509 2669 Pls
> 4002 2600 Pls
> 4966 3654 Pls
> 5906 3068 Pls
> 3543 1559 Pls
> 5037 1205 Pls
> 5187 2446 Pls
> 2377 1616 Pls
> 3743 2722 Pls
> 4163 2682 Pls
> 4781 3510 Pls
> 4778 2807 Pls
> 4084 949 Pls
> 4345 2690 Pls
> 4033 2443 Pls
> 3045 2900 Pls
> 2736 2267 Pls
> 4751 2453 Pls
> 3442 2615 Pls
> 4053 3149 Pls
> 3564 2135 Pls
> 5970 2906 Pls
> 3997 2847 Pls
> 3137 2212 Pls
> 4295 3932 Pls
> 3828 2450 Pls
> 2859 3230 Pls
> 6048 3113 Pls
> 4967 3035 Pls
> 6181 2799 Pls
> 4054 757 Pls
> 4765 4481 Pls
> 3882 2941 Pls
> 3574 2628 Pls
> 5523 2528 Pls
> 2840 2541 Pls
> 4070 2984 Pls
> 3148 2407 Pls
> 4745 4053 Pls
> 2738 2285 Pls
> 3993 2099 Pls
> 5144 2652 Pls
> 4045 1409 Pls
> 4243 2286 Pls
> 3381 2474 Pls
> 3009 2659 Pls
> 5056 3116 Pls
> 4067 2590 Pls
> 4431 3932 Pls
> 3072 3766 Pls
> 5920 3552 Pls
> 4735 2955 Pls
> 5132 3514 Pls
> 4382 2586 Pls
> 6062 3344 Pls
> 4149 2404 Pls
> 3876 2641 Pls
> 5270 2607 Pls
> 4738 2601 Pls
> 5669 2023 Pls
> 4045 2506 Pls
> 4338 2451 Pls
> 6102 2675 Pls
> 3633 3985 Pls
> 4094 3165 Pls
> 4482 2627 Pls
> 3041 2319 Pls
> 4476 2294 Pls
> 5173 1299 Pls
> 2902 1442 Pls
> 6107 2040 Pls
> 4938 2670 Pls
> 4110 2573 Pls
> 5648 3359 Pls
> 4158 2964 Pls
> 3490 2300 Pls
> 3895 2616 Pls
> 2698 1255 Pls
> 5370 3372 Pls
> 5675 3288 Pls
> 3571 2103 Pls
> 2667 2032 Pls
> 5264 2909 Pls
> 5277 2792 Pls
> 3869 3359 Pls
> 4465 2228 Pls
> 4965 2715 Pls
> 3090 2247 Pls
> 2932 2953 Pls
> 6068 3252 Pls
> 3854 2359 Pls
> 4868 1796 Pls
> 3242 4395 Pls
> 4013 3131 Pls
> 3842 3441 Pls
> 4117 3408 Pls
> 6169 3413 Pls
> 4809 3238 Pls
> 3569 3610 Pls
> 4414 2749 Pls
> 4474 2949 Pls
> 5461 2566 Pls
> 2810 3469 Pls
> 4807 2742 Pls
> 4807 2742 Pls
> 3802 2120 Pls
> 3056 2629 Pls
> 5501 2404 Pls
> 5088 2295 Pls
> 2916 2640 Pls
> 4484 2119 Pls
> 2842 2720 Pls
> 5660 3857 Pls
> 3375 2546 Pls
> 5210 3003 Pls
> 3131 4041 Pls
> 3873 1017 Pls
> 4126 2635 Pls
> 5307 3101 Pls
> 4420 1430 Pls
> 5721 648 Pls
> 4915 3218 Pls
> 4451 3046 Pls
> 5432 3344 Pls
> 2711 1786 Pls
> 4858 3250 Pls
> 4071 2690 Pls
> 5419 2970 Pls
> 5141 1975 Pls
> 6080 3072 Pls
> 5133 2969 Pls
> 4932 2741 Pls
> 2835 2078 Pls
> 4451 2147 Pls
> 5797 3845 Pls
> 4920 2962 Pls
> 5367 3008 Pls
> 3929 2425 Pls
> 3311 3333 Pls
> 2755 2626 Pls
> 5998 3366 Pls
> 4788 3248 Pls
> 4825 2379 Pls
> 2939 2582 Pls
> 4085 3139 Pls
> 6082 2278 Pls
> 4442 3448 Pls
> 4341 2202 Pls
> 2985 1957 Pls
> 4453 2559 Pls
> 4044 2944 Pls
> 4551 2473 Pls
> 5849 1449 Pls
> 5386 2838 Pls
> 6338 3481 Pls
> 4543 2706 Pls
> 3278 1187 Pls
> 3124 2339 Pls
> 4346 1659 Pls
> 4793 3409 Pls
> 5519 3313 Pls
> 2922 2389 Pls
> 4562 2847 Pls
> 4524 3004 Pls
> 6108 2916 Pls
> 4392 2291 Pls
> 4880 2570 Pls
> 5654 2951 Pls
> 4740 3019 Pls
> 4133 2253 Pls
> 5646 2528 Pls
> 4787 2276 Pls
> 5192 2762 Pls
> 4111 3045 Pls
> 4448 2798 Pls
> 4853 3434 Pls
> 4223 1118 Pls
> 5216 2821 Pls
> 2930 2602 Pls
> 4844 2673 Pls
> 5397 2969 Pls
> 5556 2799 Pls
> 3974 2446 Pls
> 4890 2655 Pls
> 3127 3017 Pls
> 3711 2547 Pls
> 4943 2665 Pls
> 4684 2915 Pls
> 5260 1014 Pls
> 6077 2956 Pls
> 4149 1854 Pls
> 3887 2657 Pls
> 4407 2803 Pls
> 4060 1403 Pls
> 5740 2496 Pls
> 3153 3299 Pls
> 3461 4466 Pls
> 3388 2801 Pls
> 4629 4688 Pls
> 5296 2521 Pls
> 5154 3544 Pls
> 2771 2565 Pls
> 4952 2923 Pls
> 5240 2745 Pls
> 6085 3200 Pls
> 4779 2616 Pls
> 3285 1554 Pls
> 4943 2822 Pls
> 4334 1964 Pls
> 5019 1724 Pls
> 3707 2482 Pls
> 4217 2792 Pls
> 4117 2260 Pls
> 5758 3056 Pls
> 5835 1747 Pls
> 4962 2903 Pls
> 3541 2274 Pls
> 5869 2823 Pls
> 2932 2768 Pls
> 5983 3132 Pls
> 5622 2234 Pls
> 2993 2025 Pls
> 6367 3824 Pls
> 3858 2387 Pls
> 3689 2170 Pls
> 5118 1407 Pls
> 4681 3321 Pls
> 5400 2777 Pls
> 3498 2635 Pls
> 5148 3083 Pls
> 3207 2280 Pls
> 3402 3202 Pls
> 4803 3318 Pls
> 4232 2520 Pls
> 2302 2519 Pls
> 3425 2637 Pls
> 5820 3403 Pls
> 5330 2898 Pls
> 3636 2443 Pls
> 5308 3591 Pls
> 5120 2841 Pls
> 2830 1965 Pls
> 6339 2576 Pls
> 4515 1568 Pls
> 3057 2130 Pls
> 6128 3376 Pls
> 2811 1481 Pls
> 3673 3327 Pls
> 4205 1612 Pls
> 3107 1925 Pls
> 2972 1987 Pls
> 3254 2238 Pls
> 4521 3679 Pls
> 2814 2465 Pls
> 4857 2650 Pls
> 4914 1716 Pls
> 4765 3387 Pls
> 5364 2828 Pls
> 4942 2378 Pls
> 5362 3747 Pls
> 3074 2207 Pls
> 4447 2764 Pls
> 4865 3627 Pls
> 4294 2518 Pls
> 3701 3917 Pls
> 4843 3724 Pls
> 4919 2995 Pls
> 4911 2474 Pls
> 3889 3328 Pls
> 5700 3515 Pls
> 6096 3328 Pls
> 3941 2265 Pls
> 4851 1707 Pls
> 5331 2417 Pls
> 5285 881 Pls
> 6067 2912 Pls
> 3585 4322 Pls
> 5062 1126 Pls
> 4038 1903 Pls
> 4040 2793 Pls
> 5756 2454 Pls
> 3678 2648 Pls
> 4642 2739 Pls
> 5464 2924 Pls
> 6106 1221 Pls
> 4171 2786 Pls
> 5321 3207 Pls
> 4196 1364 Pls
> 4383 3041 Pls
> 3382 2349 Pls
> 4747 2975 Pls
> 4291 3627 Pls
> 5233 2599 Pls
> 4905 1971 Pls
> 4398 3392 Pls
> 2681 2674 Pls
> 4486 1965 Pls
> 6135 3061 Pls
> 5968 2119 Pls
> 5458 2689 Pls
> 4801 2196 Pls
> 4068 2991 Pls
> 2910 2512 Pls
> 4505 3336 Pls
> 4950 2446 Pls
> 5269 3294 Pls
> 2835 3422 Pls
> 4983 2591 Pls
> 3049 2173 Pls
> 4435 2377 Pls
> 5726 2370 Pls
> 4846 2686 Pls
> 3770 4704 Pls
> 5947 3137 Pls
> 5940 3071 Pls
> 5476 2961 Pls
> 4095 2273 Pls
> 3723 2795 Pls
> 4726 2637 Pls
> 6120 2235 Pls
> 3402 1953 Pls
> 4474 3502 Pls
> 4343 2935 Pls
> 5287 3318 Pls
> 4918 2685 Pls
> 4510 2520 Pls
> 5058 2594 Pls
> 2840 2333 Pls
> 4447 3086 Pls
> 3402 2093 Pls
> 5414 3067 Pls
> 4441 1838 Pls
> 4139 2551 Pls
> 5391 2469 Pls
> 3071 4138 Pls
> 3450 2564 Pls
> 4520 3293 Pls
> 2262 2067 Pls
> 3021 2970 Pls
> 3283 3129 Pls
> 4919 3238 Pls
> 3520 2350 Pls
> 3351 2482 Pls
> 5005 3102 Pls
> 3697 3845 Pls
> 6342 2876 Pls
> 4164 2688 Pls
> 5874 2741 Pls
> 4940 2988 Pls
> 5870 2952 Pls
> 3942 3625 Pls
> 5385 3327 Pls
> 3981 2676 Pls
> 5396 2991 Pls
> 2801 971 Pls
> 2898 1924 Pls
> 2898 2241 Pls
> 5743 1204 Pls
> 4061 2506 Pls
> 3778 2099 Pls
> 4497 2427 Pls
> 4150 2621 Pls
> 3178 3332 Pls
> 3113 2161 Pls
> 3374 2761 Pls
> 3406 2660 Pls
> 2919 1821 Pls
> 3424 1694 Pls
> 5397 2939 Pls
> 4322 1718 Pls
> 3389 2577 Pls
> 5585 2493 Pls
> 4536 2241 Pls
> 5128 2812 Pls
> 5782 2507 Pls
> 5818 2460 Pls
> 3299 2598 Pls
> 4365 3090 Pls
> 4566 3061 Pls
> 5275 730 Pls
> 5933 3595 Pls
> 4135 1914 Pls
> 6099 1584 Pls
> 4819 3204 Pls
> 3583 2513 Pls
> 5968 4346 Pls
> 4803 3175 Pls
> 4093 2978 Pls
> 4108 2945 Pls
> 4348 2167 Pls
> 5165 4700 Pls
> 5974 2593 Pls
> 3509 1658 Pls
> 4513 2940 Pls
> 4782 3323 Pls
> 2817 2721 Pls
> 4121 2835 Pls
> 4010 2303 Pls
> 3843 2678 Pls
> 4170 4215 Pls
> 5836 2688 Pls
> 6073 2804 Pls
> 3319 2926 Pls
> 5721 2788 Pls
> 3223 1725 Pls
> 3381 768 Pls
> 4796 2953 Pls
> 4190 2219 Pls
> 5853 2322 Pls
> 5436 3672 Pls
> 4510 2882 Pls
> 6007 3237 Pls
> 5341 2632 Pls
> 4575 4504 Pls
> 4644 2507 Pls
> 5973 2754 Pls
> 4956 2688 Pls
> 4490 3126 Pls
> 3371 2778 Pls
> 5481 2653 Pls
> 6243 2884 Pls
> 5439 3940 Pls
> 4485 2743 Pls
> 3912 1994 Pls
> 5571 2576 Pls
> 4879 3064 Pls
> 5470 2318 Pls
> 2695 3024 Pls
> 5084 2320 Pls
> 4690 2511 Pls
> 4954 2299 Pls
> 3606 2613 Pls
> 6113 2369 Pls
> 3890 2550 Pls
> 5311 1490 Pls
> 3985 2416 Pls
> 5895 2761 Pls
> 4101 2395 Pls
> 5288 3167 Pls
> 5532 3174 Pls
> 3568 3130 Pls
> 3894 3219 Pls
> 5474 3019 Pls
> 2954 2195 Pls
> 2696 2884 Pls
> 5352 3510 Pls
> 5785 2694 Pls
> 5145 2723 Pls
> 6067 3208 Pls
> 4351 1772 Pls
> 2504 2311 Pls
> 3830 4209 Pls
> 4132 3114 Pls
> 5881 2866 Pls
> 2987 2536 Pls
> 2962 3129 Pls
> 3434 2412 Pls
> 4428 2854 Pls
> 3716 4025 Pls
> 4104 1057 Pls
> 5889 3735 Pls
> 4782 2938 Pls
> 5262 3232 Pls
> 5025 2793 Pls
> 5862 2901 Pls
> 5846 3064 Pls
> 5963 3730 Pls
> 5735 2935 Pls
> 5250 3349 Pls
> 4357 2782 Pls
> 3886 2046 Pls
> 3352 2221 Pls
> 5487 2624 Pls
> 3547 2260 Pls
> 5985 2830 Pls
> 2223 2003 Pls
> 3558 2386 Pls
> 4102 2538 Pls
> 5062 2029 Pls
> 5770 3113 Pls
> 4848 2390 Pls
> 5843 3541 Pls
> 4946 3046 Pls
> 5847 2005 Pls
> 4081 2868 Pls
> 3194 2416 Pls
> 3124 2691 Pls
> 5526 2118 Pls
> 5801 2340 Pls
> 5483 2403 Pls
> 2412 3179 Pls
> 4158 2373 Pls
> 2675 1888 Pls
> 3426 2286 Pls
> 5412 2620 Pls
> 6128 3224 Pls
> 3224 3305 Pls
> 4427 3473 Pls
> 5181 3086 Pls
> 4730 2348 Pls
> 5505 1578 Pls
> 3096 2248 Pls
> 4427 2283 Pls
> 2938 2231 Pls
> 4878 3147 Pls
> 4785 1968 Pls
> 5313 3398 Pls
> 5514 861 Pls
> 4884 2151 Pls
> 4616 2406 Pls
> 5186 2478 Pls
> 2652 3998 Pls
> 5574 3839 Pls
> 4121 3284 Pls
> 2791 2449 Pls
> 5140 3273 Pls
> 4827 2737 Pls
> 3772 2602 Pls
> 4385 3234 Pls
> 3463 3262 Pls
> 3563 2532 Pls
> 5663 2785 Pls
> 6061 3235 Pls
> 3391 2544 Pls
> 5973 3910 Pls
> 3975 2278 Pls
> 4941 2316 Pls
> 5419 2423 Pls
> 5123 2928 Pls
> 4659 2332 Pls
> 6048 3462 Pls
> 4615 1781 Pls
> 5502 3223 Pls
> 4448 1117 Pls
> 5316 1194 Pls
> 4448 2172 Pls
> 5535 3234 Pls
> 3555 2541 Pls
> 2950 2436 Pls
> 5616 2363 Pls
> 3682 2413 Pls
> 5939 2367 Pls
> 4897 2683 Pls
> 4524 2722 Pls
> 4138 1788 Pls
> 5186 2904 Pls
> 4755 2678 Pls
> 5724 4547 Pls
> 5862 3475 Pls
> 5325 3289 Pls
> 4361 2397 Pls
> 5173 3083 Pls
> 4859 2998 Pls
> 4073 4297 Pls
> 5750 2622 Pls
> 5453 3008 Pls
> 5797 2219 Pls
> 2495 2121 Pls
> 2684 3849 Pls
> 5877 3118 Pls
> 5428 3122 Pls
> 3956 3085 Pls
> 4367 2315 Pls
> 4416 3292 Pls
> 3559 2131 Pls
> 4147 2104 Pls
> 4148 1204 Pls
> 3107 2633 Pls
> 4935 3097 Pls
> 4933 3652 Pls
> 4892 2329 Pls
> 5831 2887 Pls
> 3515 2690 Pls
> 3122 2078 Pls
> 2869 2635 Pls
> 3075 2387 Pls
> 5595 4092 Pls
> 4625 2465 Pls
> 5700 2588 Pls
> 4493 3048 Pls
> 5273 3297 Pls
> 3714 2539 Pls
> 5124 2382 Pls
> 3271 2767 Pls
> 5088 3367 Pls
> 4468 2363 Pls
> 3043 2124 Pls
> 4875 1683 Pls
> 4826 2729 Pls
> 2497 2783 Pls
> 5200 1686 Pls
> 4790 1961 Pls
> 5183 2463 Pls
> 5921 3636 Pls
> 4438 1715 Pls
> 2806 2438 Pls
> 4270 2364 Pls
> 3016 3697 Pls
> 5531 2026 Pls
> 3841 1439 Pls
> 3328 3051 Pls
> 4261 3279 Pls
> 4428 2503 Pls
> 5155 2644 Pls
> 5048 2392 Pls
> 5225 2031 Pls
> 6125 2711 Pls
> 3527 2529 Pls
> 6215 3722 Pls
> 3860 2154 Pls
> 4479 2931 Pls
> 5916 2731 Pls
> 4762 3053 Pls
> 4871 2055 Pls
> 4724 3991 Pls
> 5961 2493 Pls
> 5434 2612 Pls
> 3860 2800 Pls
> 3992 2895 Pls
> 3960 2961 Pls
> 6188 2521 Pls
> 5752 3337 Pls
> 3377 2174 Pls
> 3851 2194 Pls
> 2786 2212 Pls
> 5961 2806 Pls
> 3423 2515 Pls
> 5769 3337 Pls
> 3918 2435 Pls
> 5403 2656 Pls
> 3046 2533 Pls
> 5370 4685 Pls
> 5027 1915 Pls
> 3418 2615 Pls
> 3382 2490 Pls
> 4786 2761 Pls
> 3727 2322 Pls
> 5739 3125 Pls
> 4082 3147 Pls
> 4989 2656 Pls
> 4924 1914 Pls
> 3029 2171 Pls
> 4648 2767 Pls
> 4727 3066 Pls
> 3035 2551 Pls
> 6118 2902 Pls
> 3381 2510 Pls
> 5908 2900 Pls
> 5406 2497 Pls
> 5819 2033 Pls
> 6104 3263 Pls
> 3036 2748 Pls
> 3797 3569 Pls
> 5391 2696 Pls
> 6084 2445 Pls
> 5269 2378 Pls
> 6389 3466 Pls
> 2850 2993 Pls
> 2939 3301 Pls
> 4230 2354 Pls
> 6391 3610 Pls
> 5461 2964 Pls
> 3226 2498 Pls
> 3606 2694 Pls
> 4309 2494 Pls
> 4806 2645 Pls
> 4791 3032 Pls
> 3383 2637 Pls
> 4310 2518 Pls
> 3060 2794 Pls
> 3420 2574 Pls
> 3297 3559 Pls
> 5956 2776 Pls
> 4755 3932 Pls
> 4077 2452 Pls
> 5635 2382 Pls
> 4300 2801 Pls
> 5410 2818 Pls
> 2939 3030 Pls
> 4466 2366 Pls
> 4633 1132 Pls
> 4960 2905 Pls
> 4146 2965 Pls
> 4934 2238 Pls
> 3462 2218 Pls
> 3355 2437 Pls
> 5412 3616 Pls
> 4137 1692 Pls
> 3880 1616 Pls
> 5391 3259 Pls
> 3929 2829 Pls
> 2721 2585 Pls
> 2739 3234 Pls
> 5745 2257 Pls
> 5703 2903 Pls
> 3094 2067 Pls
> 4270 4130 Pls
> 4621 3420 Pls
> 4189 2311 Pls
> 6027 3034 Pls
> 2960 1891 Pls
> 3941 2124 Pls
> 2939 1322 Pls
> 5656 1220 Pls
> 5857 2377 Pls
> 6039 2520 Pls
> 5704 3248 Pls
> 5704 3248 Pls
> 5161 3221 Pls
> 4381 3004 Pls
> 5180 3235 Pls
> 3234 3497 Pls
> 5959 1619 Pls
> 5194 2795 Pls
> 5013 2400 Pls
> 3159 2288 Pls
> 6129 3012 Pls
> 5072 3807 Pls
> 5879 3139 Pls
> 3431 2183 Pls
> 5457 3184 Pls
> 5757 2380 Pls
> 4243 2617 Pls
> 4150 2978 Pls
> 4139 2888 Pls
> 3436 2606 Pls
> 2937 2659 Pls
> 3060 2377 Pls
> 4387 1985 Pls
> 5303 2832 Pls
> 4062 2338 Pls
> 2820 2337 Pls
> 4865 2627 Pls
> 4227 3877 Pls
> 3370 2253 Pls
> 5304 3870 Pls
> 3536 3002 Pls
> 3915 2473 Pls
> 5367 2463 Pls
> 5762 2723 Pls
> 5468 2929 Pls
> 4885 2915 Pls
> 4434 2575 Pls
> 3497 2862 Pls
> 4663 3190 Pls
> 3734 2240 Pls
> 3573 3861 Pls
> 3456 1866 Pls
> 5487 2749 Pls
> 2741 2377 Pls
> 3814 2025 Pls
> 6390 3316 Pls
> 5666 2596 Pls
> 4570 2846 Pls
> 3732 2798 Pls
> 4539 2790 Pls
> 4493 3692 Pls
> 3794 1705 Pls
> 5008 3853 Pls
> 4199 3405 Pls
> 5753 2858 Pls
> 5980 1333 Pls
> 4533 1667 Pls
> 3669 1905 Pls
> 4118 3146 Pls
> 4865 2171 Pls
> 6204 3116 Pls
> 3710 3191 Pls
> 5281 2547 Pls
> 5338 3371 Pls
> 3855 2235 Pls
> 3875 4394 Pls
> 3971 1064 Pls
> 3583 4492 Pls
> 2943 3894 Pls
> 6143 2481 Pls
> 3113 2696 Pls
> 4419 2746 Pls
> 4365 1949 Pls
> 5886 2971 Pls
> 3361 2342 Pls
> 2844 2291 Pls
> 3574 3588 Pls
> 5479 2658 Pls
> 5849 3289 Pls
> 4048 1246 Pls
> 4897 2880 Pls
> 5357 2881 Pls
> 6048 2978 Pls
> 5492 2534 Pls
> 4149 2259 Pls
> 3446 3636 Pls
> 4709 2616 Pls
> 4594 2028 Pls
> 3460 3341 Pls
> 5274 3137 Pls
> 5328 2364 Pls
> 3997 2509 Pls
> 3753 2510 Pls
> 6005 2937 Pls
> 5252 3351 Pls
> 5983 3107 Pls
> 4550 3836 Pls
> 5205 1572 Pls
> 6130 2685 Pls
> 5614 2970 Pls
> 5736 2901 Pls
> 5595 3385 Pls
> 5663 2835 Pls
> 3694 2496 Pls
> 3345 2632 Pls
> 4292 1277 Pls
> 2692 1970 Pls
> 4125 1957 Pls
> 3506 1997 Pls
> 3573 2745 Pls
> 3429 2321 Pls
> 4559 2999 Pls
> 2965 2502 Pls
> 2814 4169 Pls
> 4412 2515 Pls
> 6105 3172 Pls
> 6138 3016 Pls
> 4072 943 Pls
> 5156 2037 Pls
> 3342 2963 Pls
> 6383 2604 Pls
> 5675 2992 Pls
> 4822 2645 Pls
> 5360 2766 Pls
> 3971 2863 Pls
> 4916 2804 Pls
> 3387 2642 Pls
> 3387 2169 Pls
> 4442 3342 Pls
> 5398 2587 Pls
> 3820 2714 Pls
> 4155 2753 Pls
> 5281 2493 Pls
> 4440 2850 Pls
> 3969 2889 Pls
> 2834 2896 Pls
> 3041 3331 Pls
> 6148 2397 Pls
> 3385 2532 Pls
> 4379 2924 Pls
> 6152 3021 Pls
> 4366 1325 Pls
> 5108 2455 Pls
> 3244 813 Pls
> 4894 3611 Pls
> 5060 2824 Pls
> 3788 4025 Pls
> 5112 2638 Pls
> 5751 2916 Pls
> 3610 2662 Pls
> 5312 2511 Pls
> 5375 3141 Pls
> 3189 2834 Pls
> 5769 2127 Pls
> 5301 1434 Pls
> 4090 2423 Pls
> 3520 1998 Pls
> 3283 2606 Pls
> 3334 2493 Pls
> 4484 2346 Pls
> 5004 2279 Pls
> 3647 3546 Pls
> 5400 2586 Pls
> 3393 2346 Pls
> 2778 2178 Pls
> 5746 2729 Pls
> 3927 2930 Pls
> 4054 2469 Pls
> 5506 3789 Pls
> 5386 3361 Pls
> 2938 2800 Pls
> 4930 3150 Pls
> 4841 2324 Pls
> 2724 4113 Pls
> 4963 2534 Pls
> 3503 1811 Pls
> 5964 3290 Pls
> 4927 2969 Pls
> 6202 3957 Pls
> 2716 2360 Pls
> 6385 2379 Pls
> 2928 2545 Pls
> 2744 1976 Pls
> 5472 2417 Pls
> 3258 1313 Pls
> 3545 2803 Pls
> 4755 2885 Pls
> 4830 3013 Pls
> 6370 3105 Pls
> 5400 3022 Pls
> 4134 2728 Pls
> 4101 2213 Pls
> 3953 2412 Pls
> 5309 3228 Pls
> 4276 3091 Pls
> 6224 3484 Pls
> 5764 2588 Pls
> 3795 2984 Pls
> 6149 3145 Pls
> 6036 1544 Pls
> 6024 2618 Pls
> 4378 3014 Pls
> 4867 2995 Pls
> 3962 4341 Pls
> 4430 2780 Pls
> 4827 2709 Pls
> 4902 2633 Pls
> 6372 2370 Pls
> 3378 2496 Pls
> 2997 1967 Pls
> 4905 2759 Pls
> 4238 2195 Pls
> 2848 2639 Pls
> 3745 3091 Pls
> 4462 2346 Pls
> 3681 1669 Pls
> 3948 3472 Pls
> 3000 1422 Pls
> 4148 3341 Pls
> 6227 3332 Pls
> 3385 1257 Pls
> 6139 2820 Pls
> 5225 2882 Pls
> 3809 1919 Pls
> 4264 3682 Pls
> 3257 2127 Pls
> 5183 1657 Pls
> 6398 3556 Pls
> 4466 2050 Pls
> 4205 3011 Pls
> 3695 3155 Pls
> 5996 2712 Pls
> 2966 2673 Pls
> 4245 2550 Pls
> 6016 3567 Pls
> 6412 2668 Pls
> 3297 2943 Pls
> 5593 2033 Pls
> 6411 2704 Pls
> 5341 3533 Pls
> 4971 2694 Pls
> 5780 3245 Pls
> 2861 2162 Pls
> 4946 2796 Pls
> 5613 3198 Pls
> 3949 2255 Pls
> 4706 2886 Pls
> 3517 4163 Pls
> 4324 2608 Pls
> 3034 2804 Pls
> 4025 2733 Pls
> 4857 2667 Pls
> 3438 2800 Pls
> 4957 3649 Pls
> 4855 2171 Pls
> 4448 3108 Pls
> 4833 2637 Pls
> 2907 2937 Pls
> 3916 2884 Pls
> 5237 2288 Pls
> 4761 3387 Pls
> 2785 1900 Pls
> 4742 2069 Pls
> 2969 2276 Pls
> 4620 2372 Pls
> 5392 2136 Pls
> 5600 2221 Pls
> 6101 2633 Pls
> 3965 2655 Pls
> 3729 2484 Pls
> 4380 2928 Pls
> 5075 2673 Pls
> 5317 3615 Pls
> 6014 2740 Pls
> 4591 3661 Pls
> 5753 2980 Pls
> 5882 2565 Pls
> 5495 2838 Pls
> 5314 3011 Pls
> 3361 4312 Pls
> 2908 2978 Pls
> 4568 3168 Pls
> 4912 2601 Pls
> 3054 2165 Pls
> 3367 2343 Pls
> 3881 2362 Pls
> 4941 2006 Pls
> 5299 2907 Pls
> 4275 3041 Pls
> 3412 2598 Pls
> 3983 2572 Pls
> 6009 2200 Pls
> 5314 3113 Pls
> 5181 3477 Pls
> 4078 2652 Pls
> 3041 2296 Pls
> 4472 3345 Pls
> 3588 1697 Pls
> 4345 1528 Pls
> 5379 2975 Pls
> 5341 3050 Pls
> 3168 3120 Pls
> 4836 2306 Pls
> 4955 4392 Pls
> 2831 2861 Pls
> 3507 2212 Pls
> 4626 936 Pls
> 3109 2965 Pls
> 4944 2582 Pls
> 6232 3257 Pls
> 5746 2123 Pls
> 4950 2703 Pls
> 4000 3440 Pls
> 4921 3333 Pls
> 5329 2944 Pls
> 4944 2726 Pls
> 5984 1591 Pls
> 3525 2775 Pls
> 3997 1574 Pls
> 3837 2473 Pls
> 5458 3624 Pls
> 4610 2298 Pls
> 4017 3125 Pls
> 4266 3145 Pls
> 3888 2873 Pls
> 3725 1106 Pls
> 4573 2721 Pls
> 2825 2860 Pls
> 5005 3459 Pls
> 5778 3091 Pls
> 4177 913 Pls
> 5687 2923 Pls
> 4743 2306 Pls
> 4869 2933 Pls
> 5522 2255 Pls
> 4574 2146 Pls
> 4268 2430 Pls
> 4911 2526 Pls
> 5476 3170 Pls
> 4364 2869 Pls
> 3088 2918 Pls
> 4911 3155 Pls
> 2850 2498 Pls
> 4842 3200 Pls
> 4441 814 Pls
> 4948 2760 Pls
> 2962 2585 Pls
> 5683 3018 Pls
> 3854 2396 Pls
> 4430 1348 Pls
> 3076 1472 Pls
> 5007 3466 Pls
> 4086 2576 Pls
> 5759 2747 Pls
> 6178 3231 Pls
> 2714 1417 Pls
> 6154 2951 Pls
> 4364 2591 Pls
> 4473 2945 Pls
> 2992 2874 Pls
> 6091 2995 Pls
> 3845 2975 Pls
> 3107 3012 Pls
> 5990 2634 Pls
> 4074 2498 Pls
> 5169 1740 Pls
> 2610 2361 Pls
> 5194 2714 Pls
> 5691 3202 Pls
> 5489 2163 Pls
> 4921 2553 Pls
> 3698 4097 Pls
> 4326 940 Pls
> 4039 1499 Pls
> 3560 2884 Pls
> 4746 3134 Pls
> 4945 1228 Pls
> 4512 2922 Pls
> 4121 805 Pls
> 4976 2907 Pls
> 6231 4513 Pls
> 2355 3116 Pls
> 2809 3240 Pls
> 5937 3556 Pls
> 3889 2524 Pls
> 4238 2841 Pls
> 3007 2577 Pls
> 4636 3062 Pls
> 5751 3089 Pls
> 2924 2242 Pls
> 3205 2789 Pls
> 3631 2883 Pls
> 3693 3916 Pls
> 3574 2034 Pls
> 3545 2540 Pls
> 5859 2535 Pls
> 3820 1947 Pls
> 6036 1183 Pls
> 4068 1575 Pls
> 4325 2591 Pls
> 2644 1989 Pls
> 2710 2045 Pls
> 4338 2150 Pls
> 2918 3032 Pls
> 3685 1989 Pls
> 5541 2345 Pls
> 4239 1272 Pls
> 4140 2062 Pls
> 3805 2280 Pls
> 5771 2368 Pls
> 3387 2174 Pls
> 4309 1452 Pls
> 5903 2209 Pls
> 6398 3368 Pls
> 5120 3071 Pls
> 3884 2481 Pls
> 3522 3967 Pls
> 3643 3843 Pls
> 2894 2528 Pls
> 5891 3262 Pls
> 2926 2547 Pls
> 5870 3440 Pls
> 4176 2672 Pls
> 3368 3728 Pls
> 5393 3593 Pls
> 4138 2128 Pls
> 3364 2497 Pls
> 4893 2845 Pls
> 6406 3254 Pls
> 5774 2369 Pls
> 3264 2168 Pls
> 5077 3041 Pls
> 3802 3260 Pls
> 2733 2598 Pls
> 5758 2376 Pls
> 4907 2339 Pls
> 5308 3188 Pls
> 5285 1385 Pls
> 4348 1213 Pls
> 5918 2814 Pls
> 3345 2654 Pls
> 3604 2360 Pls
> 4888 3437 Pls
> 3157 2194 Pls
> 5925 2454 Pls
> 5265 4262 Pls
> 3706 2326 Pls
> 4122 2567 Pls
> 3142 2518 Pls
> 5299 3804 Pls
> 5693 3925 Pls
> 3941 1631 Pls
> 5325 3412 Pls
> 5043 1788 Pls
> 4117 2512 Pls
> 3687 2741 Pls
> 4152 1924 Pls
> 5656 2140 Pls
> 4485 2762 Pls
> 5180 2104 Pls
> 3138 3164 Pls
> 3714 3942 Pls
> 5483 2857 Pls
> 3423 2707 Pls
> 4411 2703 Pls
> 3717 3801 Pls
> 5103 2712 Pls
> 4893 3814 Pls
> 5656 2714 Pls
> 4986 2590 Pls
> 5858 3314 Pls
> 3224 2266 Pls
> 2841 1790 Pls
> 5674 2475 Pls
> 2601 2428 Pls
> 5822 2728 Pls
> 4424 4550 Pls
> 3104 3327 Pls
> 5430 2420 Pls
> 4979 2621 Pls
> 5005 1324 Pls
> 3995 3335 Pls
> 4193 1894 Pls
> 4956 2526 Pls
> 5076 4715 Pls
> 3362 1880 Pls
> 3935 2376 Pls
> 3971 2606 Pls
> 2988 2695 Pls
> 4080 2066 Pls
> 3766 2022 Pls
> 2908 2694 Pls
> 4938 2701 Pls
> 6048 3771 Pls
> 4339 1748 Pls
> 5145 2807 Pls
> 4102 2688 Pls
> 4951 3232 Pls
> 5544 4386 Pls
> 2199 1673 Pls
> 5188 2228 Pls
> 5408 2938 Pls
> 6169 1411 Pls
> 2870 3079 Pls
> 5684 2409 Pls
> 2957 3157 Pls
> 3811 2839 Pls
> 3258 2508 Pls
> 4073 2391 Pls
> 4363 2360 Pls
> 4826 4111 Pls
> 5501 2899 Pls
> 3779 2491 Pls
> 5371 2060 Pls
> 3703 2782 Pls
> 5350 3206 Pls
> 6158 3343 Pls
> 2894 2373 Pls
> 5343 2452 Pls
> 5106 2997 Pls
> 4359 2618 Pls
> 4595 1355 Pls
> 4747 2985 Pls
> 5446 4017 Pls
> 4698 2910 Pls
> 3881 2227 Pls
> 5524 2660 Pls
> 3619 3680 Pls
> 3519 3024 Pls
> 5974 2720 Pls
> 6017 2780 Pls
> 4074 2552 Pls
> 2849 2923 Pls
> 3531 2103 Pls
> 6405 3856 Pls
> 3388 2761 Pls
> 3103 2574 Pls
> 2199 2328 Pls
> 2771 1238 Pls
> 3300 2119 Pls
> 5981 2566 Pls
> 3962 2463 Pls
> 4754 2840 Pls
> 4461 2205 Pls
> 6251 2329 Pls
> 3508 2071 Pls
> 3402 2222 Pls
> 4805 2298 Pls
> 3349 1801 Pls
> 3700 3067 Pls
> 4809 2744 Pls
> 3243 2786 Pls
> 6273 3065 Pls
> 3138 2480 Pls
> 5913 3460 Pls
> 4843 2062 Pls
> 3105 1818 Pls
> 5138 3192 Pls
> 5173 2440 Pls
> 4933 2615 Pls
> 2478 3272 Pls
> 3858 1109 Pls
> 5660 3161 Pls
> 4751 2489 Pls
> 3401 2635 Pls
> 5446 2662 Pls
> 4939 2732 Pls
> 4153 1862 Pls
> 3702 2834 Pls
> 3692 2907 Pls
> 2237 1679 Pls
> 3444 4080 Pls
> 5358 2830 Pls
> 5894 1379 Pls
> 4954 2497 Pls
> 3390 3292 Pls
> 3331 3204 Pls
> 5874 4246 Pls
> 4463 2671 Pls
> 6189 3655 Pls
> 3583 2624 Pls
> 3729 2920 Pls
> 2659 1954 Pls
> 3921 2287 Pls
> 5301 2272 Pls
> 3694 3002 Pls
> 3343 2131 Pls
> 6128 3010 Pls
> 5868 3246 Pls
> 6162 2535 Pls
> 5500 3299 Pls
> 5574 2703 Pls
> 4902 2645 Pls
> 5152 2943 Pls
> 5733 2938 Pls
> 4048 2349 Pls
> 5881 2566 Pls
> 5071 2872 Pls
> 4655 1912 Pls
> 3636 2135 Pls
> 5271 4139 Pls
> 4090 2722 Pls
> 4090 2722 Pls
> 4302 2347 Pls
> 5082 3230 Pls
> 3865 3200 Pls
> 5308 955 Pls
> 3379 2476 Pls
> 5333 3081 Pls
> 3789 1924 Pls
> 4078 2946 Pls
> 5917 3469 Pls
> 4704 2486 Pls
> 4152 2519 Pls
> 4101 2529 Pls
> 4374 3017 Pls
> 6136 2183 Pls
> 4510 2458 Pls
> 3002 3330 Pls
> 6143 3201 Pls
> 3493 3417 Pls
> 3403 2263 Pls
> 3252 1528 Pls
> 3836 709 Pls
> 3945 2565 Pls
> 5587 2902 Pls
> 4450 1622 Pls
> 3363 2201 Pls
> 3844 3324 Pls
> 5213 3172 Pls
> 3691 2168 Pls
> 5522 2771 Pls
> 3645 2470 Pls
> 6038 3243 Pls
> 5586 2856 Pls
> 4714 3627 Pls
> 3339 4508 Pls
> 4002 2259 Pls
> 5675 2844 Pls
> 4095 2460 Pls
> 4929 1978 Pls
> 5997 2627 Pls
> 4138 2656 Pls
> 4892 2466 Pls
> 6039 2051 Pls
> 3060 2091 Pls
> 4997 2827 Pls
> 5796 1843 Pls
> 5422 3098 Pls
> 4802 3624 Pls
> 4900 2099 Pls
> 4218 3246 Pls
> 3975 3588 Pls
> 4211 1975 Pls
> 4265 3546 Pls
> 4139 2050 Pls
> 3102 1885 Pls
> 2780 717 Pls
> 5812 1844 Pls
> 5995 3425 Pls
> 2948 2455 Pls
> 3484 2120 Pls
> 3639 2597 Pls
> 2878 2535 Pls
> 5664 2743 Pls
> 5359 1991 Pls
> 3805 2379 Pls
> 4883 2783 Pls
> 4348 1868 Pls
> 4340 2889 Pls
> 5296 2975 Pls
> 3384 2484 Pls
> 5148 2625 Pls
> 6043 2967 Pls
> 2643 2280 Pls
> 6255 3044 Pls
> 5984 2534 Pls
> 3597 1043 Pls
> 5815 3690 Pls
> 3835 2742 Pls
> 3988 2424 Pls
> 4689 4315 Pls
> 3370 2456 Pls
> 4894 2208 Pls
> 4924 3041 Pls
> 3145 2171 Pls
> 6040 3644 Pls
> 4427 1811 Pls
> 3987 2031 Pls
> 5838 2740 Pls
> 5923 3406 Pls
> 4056 2650 Pls
> 4364 2450 Pls
> 5334 3168 Pls
> 3066 2476 Pls
> 4141 2238 Pls
> 4591 2827 Pls
> 4538 2580 Pls
> 3998 3106 Pls
> 2922 1774 Pls
> 2665 1529 Pls
> 3407 1932 Pls
> 4577 2898 Pls
> 6054 2514 Pls
> 4570 2762 Pls
> 3957 2614 Pls
> 4476 2952 Pls
> 4548 2643 Pls
> 4023 1335 Pls
> 5808 3428 Pls
> 3901 2838 Pls
> 5616 2329 Pls
> 3928 2384 Pls
> 3215 2155 Pls
> 4798 4320 Pls
> 4522 2858 Pls
> 2654 1630 Pls
> 5994 3657 Pls
> 5042 2781 Pls
> 4046 3074 Pls
> 5087 2447 Pls
> 3917 2818 Pls
> 4565 2078 Pls
> 5477 2700 Pls
> 5758 2754 Pls
> 5029 3130 Pls
> 5284 3591 Pls
> 6036 2886 Pls
> 4307 2453 Pls
> 4647 3053 Pls
> 5163 3756 Pls
> 3625 1814 Pls
> 6023 2906 Pls
> 5310 2499 Pls
> 3861 2465 Pls
> 5912 2602 Pls
> 3172 2783 Pls
> 4452 986 Pls
> 4878 2234 Pls
> 5380 2649 Pls
> 5151 1036 Pls
> 5056 2295 Pls
> 4296 1885 Pls
> 5288 2588 Pls
> 4127 2762 Pls
> 3654 3065 Pls
> 3828 3725 Pls
> 4371 2963 Pls
> 4999 1491 Pls
> 5142 2951 Pls
> 6029 2898 Pls
> 5488 2731 Pls
> 4699 1527 Pls
> 3729 1383 Pls
> 3747 3118 Pls
> 2712 2253 Pls
> 5109 2571 Pls
> 4489 3104 Pls
> 5979 3651 Pls
> 4919 3040 Pls
> 2664 3657 Pls
> 3700 2431 Pls
> 6090 3145 Pls
> 4949 2333 Pls
> 3448 2437 Pls
> 3661 2257 Pls
> 4840 3424 Pls
> 3133 3759 Pls
> 5315 3090 Pls
> 3446 1759 Pls
> 5009 2205 Pls
> 4840 3396 Pls
> 3786 2347 Pls
> 6019 2811 Pls
> 5941 3264 Pls
> 5283 3293 Pls
> 4505 2737 Pls
> 5683 1313 Pls
> 4736 2663 Pls
> 5325 3141 Pls
> 4226 1759 Pls
> 3477 2141 Pls
> 4798 2632 Pls
> 4836 1904 Pls
> 2671 2561 Pls
> 4092 2727 Pls
> 4319 2658 Pls
> 5448 3239 Pls
> 5448 2845 Pls
> 6174 3308 Pls
> 4146 2176 Pls
> 3523 2555 Pls
> 4934 4574 Pls
> 5321 3361 Pls
> 4482 1653 Pls
> 2823 2292 Pls
> 6289 2529 Pls
> 4170 2921 Pls
> 3042 2200 Pls
> 3325 4309 Pls
> 5281 4353 Pls
> 2669 2760 Pls
> 2889 2243 Pls
> 3294 3093 Pls
> 5030 3606 Pls
> 4936 2603 Pls
> 5383 2710 Pls
> 3763 2983 Pls
> 5148 2763 Pls
> 6065 2865 Pls
> 2802 2303 Pls
> 3540 4178 Pls
> 4317 3099 Pls
> 3171 2307 Pls
> 4053 3002 Pls
> 3096 2895 Pls
> 6155 3139 Pls
> 3242 2540 Pls
> 3297 2389 Pls
> 3394 1900 Pls
> 2920 1931 Pls
> 4076 2109 Pls
> 3720 2597 Pls
> 3807 2135 Pls
> 5184 2494 Pls
> 5869 2438 Pls
> 4320 978 Pls
> 3367 3828 Pls
> 5506 2667 Pls
> 5474 3120 Pls
> 5041 4517 Pls
> 5738 2475 Pls
> 4132 3465 Pls
> 4945 2615 Pls
> 3683 2431 Pls
> 3662 4027 Pls
> 6180 2774 Pls
> 5921 879 Pls
> 3031 2379 Pls
> 4896 3181 Pls
> 3872 2647 Pls
> 2702 2727 Pls
> 5769 1922 Pls
> 3973 2629 Pls
> 2523 1185 Pls
> 4271 2642 Pls
> 2685 3885 Pls
> 3629 4243 Pls
> 4056 1378 Pls
> 6241 2506 Pls
> 5215 2687 Pls
> 5488 2885 Pls
> 5780 2720 Pls
> 2929 3448 Pls
> 4363 2816 Pls
> 4358 2261 Pls
> 2530 2145 Pls
> 4825 2706 Pls
> 5815 3396 Pls
> 3398 1927 Pls
> 6275 2980 Pls
> 4145 3328 Pls
> 4431 2952 Pls
> 4970 2489 Pls
> 5040 3453 Pls
> 4452 2908 Pls
> 6156 3288 Pls
> 2932 2874 Pls
> 2667 2015 Pls
> 5192 4383 Pls
> 5408 2610 Pls
> 4468 2300 Pls
> 6023 2497 Pls
> 4835 3501 Pls
> 3501 2725 Pls
> 4276 2942 Pls
> 4269 2779 Pls
> 6232 3443 Pls
> 2802 3432 Pls
> 3661 2802 Pls
> 4571 2745 Pls
> 4783 3320 Pls
> 3968 2228 Pls
> 6040 3434 Pls
> 5566 1782 Pls
> 4955 3012 Pls
> 5785 2944 Pls
> 4924 3245 Pls
> 3641 1670 Pls
> 5665 3085 Pls
> 4889 706 Pls
> 4381 2480 Pls
> 4186 2658 Pls
> 4826 1572 Pls
> 3323 3234 Pls
> 3540 2411 Pls
> 4371 3201 Pls
> 3796 2279 Pls
> 3713 3129 Pls
> 2604 2212 Pls
> 5362 3811 Pls
> 4937 2405 Pls
> 3987 3371 Pls
> 4999 2751 Pls
> 5977 1966 Pls
> 5436 3032 Pls
> 3750 3027 Pls
> 4737 3403 Pls
> 4308 2331 Pls
> 4090 2289 Pls
> 5530 855 Pls
> 4952 3150 Pls
> 4869 2765 Pls
> 5503 3160 Pls
> 5036 3605 Pls
> 5309 2884 Pls
> 6303 3053 Pls
> 3839 3065 Pls
> 5499 3433 Pls
> 4922 2082 Pls
> 5362 2446 Pls
> 5848 2026 Pls
> 3007 1550 Pls
> 5391 3012 Pls
> 4799 1886 Pls
> 3135 2339 Pls
> 4795 2815 Pls
> 4097 2982 Pls
> 3439 3431 Pls
> 3186 2465 Pls
> 4976 3173 Pls
> 4837 2942 Pls
> 4380 3080 Pls
> 3743 1504 Pls
> 4607 2867 Pls
> 5597 1971 Pls
> 4611 2740 Pls
> 4998 3968 Pls
> 5336 2786 Pls
> 3465 2266 Pls
> 5513 2725 Pls
> 6144 3833 Pls
> 4158 2752 Pls
> 6075 3095 Pls
> 3774 2984 Pls
> 4365 2646 Pls
> 5458 2918 Pls
> 2687 1934 Pls
> 6010 2657 Pls
> 4355 2503 Pls
> 3714 2394 Pls
> 3435 2102 Pls
> 4927 2655 Pls
> 5691 2869 Pls
> 5975 3994 Pls
> 5776 2201 Pls
> 2736 2384 Pls
> 2873 2475 Pls
> 4816 2185 Pls
> 2726 1464 Pls
> 3867 2479 Pls
> 3991 2835 Pls
> 6007 2895 Pls
> 6009 3014 Pls
> 4251 2305 Pls
> 3876 4041 Pls
> 2893 1621 Pls
> 2872 2901 Pls
> 3459 2768 Pls
> 4842 3701 Pls
> 4942 2680 Pls
> 2671 2891 Pls
> 5906 2722 Pls
> 4013 2968 Pls
> 6024 3772 Pls
> 3690 2459 Pls
> 4461 2079 Pls
> 4479 2749 Pls
> 5701 2315 Pls
> 5286 3881 Pls
> 5455 3053 Pls
> 5477 2733 Pls
> 4803 2464 Pls
> 6306 3338 Pls
> 5613 4065 Pls
> 6174 2012 Pls
> 2877 3564 Pls
> 5079 2840 Pls
> 5298 3942 Pls
> 2831 3066 Pls
> 5070 2822 Pls
> 3807 3582 Pls
> 3431 2956 Pls
> 6248 3550 Pls
> 2594 2208 Pls
> 4431 2364 Pls
> 4779 976 Pls
> 5428 3665 Pls
> 4092 3214 Pls
> 5991 2789 Pls
> 3740 3024 Pls
> 2974 2716 Pls
> 2893 2825 Pls
> 3358 2701 Pls
> 3370 1427 Pls
> 6094 2411 Pls
> 5138 1099 Pls
> 3042 2734 Pls
> 3120 3810 Pls
> 5451 3185 Pls
> 3398 2237 Pls
> 5418 2490 Pls
> 4848 1756 Pls
> 3927 3315 Pls
> 4784 3085 Pls
> 4141 3088 Pls
> 3922 4797 Pls
> 3343 2224 Pls
> 5924 2701 Pls
> 5997 3377 Pls
> 4927 4591 Pls
> 2614 2034 Pls
> 3866 2592 Pls
> 4099 2958 Pls
> 3861 2572 Pls
> 4431 2189 Pls
> 2664 3137 Pls
> 3182 2159 Pls
> 4823 3202 Pls
> 4307 4136 Pls
> 4922 3531 Pls
> 4204 1885 Pls
> 4130 1473 Pls
> 2850 2643 Pls
> 4543 3798 Pls
> 5598 2689 Pls
> 2654 1035 Pls
> 3125 3245 Pls
> 5714 3328 Pls
> 6019 3024 Pls
> 3589 1860 Pls
> 4961 3079 Pls
> 5469 2250 Pls
> 4980 2907 Pls
> 5468 3301 Pls
> 5583 3024 Pls
> 5779 2872 Pls
> 4235 2655 Pls
> 5208 2879 Pls
> 4069 2142 Pls
> 3372 2761 Pls
> 3435 2500 Pls
> 5916 1562 Pls
> 4089 2636 Pls
> 6181 2465 Pls
> 6043 3256 Pls
> 4980 2762 Pls
> 5139 2262 Pls
> 6100 1879 Pls
> 3901 3755 Pls
> 3148 1314 Pls
> 5924 3822 Pls
> 3900 2876 Pls
> 4172 3308 Pls
> 3899 2634 Pls
> 5356 3758 Pls
> 4963 2759 Pls
> 4959 2714 Pls
> 4921 2678 Pls
> 2869 3643 Pls
> 6009 2769 Pls
> 4134 4711 Pls
> 3312 2978 Pls
> 3350 2285 Pls
> 2666 1831 Pls
> 3780 3216 Pls
> 3027 2734 Pls
> 4879 2639 Pls
> 4074 1363 Pls
> 5353 2519 Pls
> 2656 2805 Pls
> 4092 3496 Pls
> 6073 2897 Pls
> 6283 2138 Pls
> 5356 2957 Pls
> 4083 2632 Pls
> 4692 2705 Pls
> 2783 3410 Pls
> 3784 2123 Pls
> 4598 3139 Pls
> 5210 1741 Pls
> 5731 1941 Pls
> 3487 2198 Pls
> 5446 3289 Pls
> 4100 1280 Pls
> 5331 2607 Pls
> 4846 2673 Pls
> 5985 3196 Pls
> 3135 3150 Pls
> 5821 2887 Pls
> 5511 3159 Pls
> 3673 2196 Pls
> 4483 2799 Pls
> 3523 2672 Pls
> 3916 2161 Pls
> 3946 3809 Pls
> 6037 3686 Pls
> 6087 4005 Pls
> 3579 1951 Pls
> 4547 3620 Pls
> 4776 2755 Pls
> 5306 2937 Pls
> 5510 3179 Pls
> 4410 2655 Pls
> 4474 4047 Pls
> 4995 2362 Pls
> 4426 1491 Pls
> 3573 2339 Pls
> 5589 2319 Pls
> 4642 4585 Pls
> 2861 2678 Pls
> 4153 1853 Pls
> 5011 3084 Pls
> 2798 3551 Pls
> 6449 3656 Pls
> 5082 2875 Pls
> 6179 4521 Pls
> 4376 2522 Pls
> 4989 2849 Pls
> 3736 2541 Pls
> 3740 4094 Pls
> 6075 3982 Pls
> 4935 2719 Pls
> 5717 3035 Pls
> 2863 2596 Pls
> 4986 2408 Pls
> 5380 1575 Pls
> 5564 2578 Pls
> 3317 1520 Pls
> 2630 3727 Pls
> 4225 1960 Pls
> 2641 3677 Pls
> 5590 2807 Pls
> 3366 2090 Pls
> 4581 3341 Pls
> 2892 3002 Pls
> 5267 2964 Pls
> 4103 1909 Pls
> 3993 2656 Pls
> 4211 2768 Pls
> 3439 1334 Pls
> 6046 2602 Pls
> 3351 3386 Pls
> 4738 4095 Pls
> 6225 2207 Pls
> 4754 2818 Pls
> 3481 2324 Pls
> 4679 3363 Pls
> 2905 2756 Pls
> 4931 2807 Pls
> 6033 2906 Pls
> 4948 2363 Pls
> 3141 1333 Pls
> 2758 2559 Pls
> 5091 2610 Pls
> 5181 3288 Pls
> 3572 2896 Pls
> 5170 3434 Pls
> 5496 3279 Pls
> 5406 3498 Pls
> 6087 3073 Pls
> 3418 2571 Pls
> 4451 2694 Pls
> 3299 3854 Pls
> 4635 2943 Pls
> 3699 1937 Pls
> 6297 3776 Pls
> 4953 2179 Pls
> 2795 2593 Pls
> 4302 2619 Pls
> 4954 2498 Pls
> 5101 3475 Pls
> 3857 2288 Pls
> 6011 4128 Pls
> 3667 2686 Pls
> 4515 4408 Pls
> 4089 2244 Pls
> 2815 2351 Pls
> 6172 2790 Pls
> 3596 1996 Pls
> 5601 705 Pls
> 4000 2749 Pls
> 5897 1941 Pls
> 4116 2754 Pls
> 5075 1319 Pls
> 3915 1249 Pls
> 5072 2575 Pls
> 2809 2764 Pls
> 4914 2668 Pls
> 5336 2894 Pls
> 3249 2089 Pls
> 3054 2168 Pls
> 4369 2797 Pls
> 2685 3015 Pls
> 3553 1710 Pls
> 3553 1710 Pls
> 5746 2898 Pls
> 4971 3012 Pls
> 5339 2947 Pls
> 4366 2659 Pls
> 5453 2957 Pls
> 6013 3561 Pls
> 5415 2877 Pls
> 6198 2507 Pls
> 3514 3705 Pls
> 5635 2588 Pls
> 2930 4236 Pls
> 6012 3259 Pls
> 3448 2587 Pls
> 4701 2738 Pls
> 5099 3045 Pls
> 3463 2382 Pls
> 5177 3314 Pls
> 5669 2611 Pls
> 6230 2141 Pls
> 4006 3092 Pls
> 4751 2571 Pls
> 5547 2450 Pls
> 4804 2778 Pls
> 3880 3242 Pls
> 4212 2252 Pls
> 3350 2553 Pls
> 2929 2559 Pls
> 5363 2389 Pls
> 2913 2510 Pls
> 4273 2687 Pls
> 6328 2857 Pls
> 4799 2555 Pls
> 6110 2559 Pls
> 4025 3296 Pls
> 4224 2133 Pls
> 5030 2236 Pls
> 3803 3091 Pls
> 5213 3222 Pls
> 5730 3669 Pls
> 3399 2313 Pls
> 5309 2572 Pls
> 4901 4264 Pls
> 3018 2504 Pls
> 2166 2365 Pls
> 3850 2683 Pls
> 3959 2730 Pls
> 2903 1411 Pls
> 4298 1740 Pls
> 3065 676 Pls
> 2697 2122 Pls
> 5144 3011 Pls
> 4183 1997 Pls
> 5793 3324 Pls
> 4434 3293 Pls
> 4518 2969 Pls
> 6465 2914 Pls
> 6117 3087 Pls
> 3671 2740 Pls
> 5166 3189 Pls
> 4938 3622 Pls
> 4519 3480 Pls
> 6008 3297 Pls
> 5424 3161 Pls
> 3346 2385 Pls
> 2960 3212 Pls
> 3730 2993 Pls
> 2491 2253 Pls
> 3299 3490 Pls
> 3673 2951 Pls
> 5563 1906 Pls
> 5592 2776 Pls
> 4783 2953 Pls
> 2340 1917 Pls
> 5254 3890 Pls
> 3281 2193 Pls
> 3819 2931 Pls
> 3553 2156 Pls
> 2789 2248 Pls
> 6263 3139 Pls
> 4097 2638 Pls
> 3104 4098 Pls
> 3324 2704 Pls
> 3532 2476 Pls
> 4393 2863 Pls
> 2629 1456 Pls
> 5389 1919 Pls
> 3669 2664 Pls
> 3687 2621 Pls
> 2994 2624 Pls
> 2664 2407 Pls
> 6017 2386 Pls
> 4696 4671 Pls
> 3250 2039 Pls
> 3691 3415 Pls
> 3482 2494 Pls
> 5773 3020 Pls
> 2738 2010 Pls
> 3687 2553 Pls
> 5422 847 Pls
> 2893 3578 Pls
> 4649 2870 Pls
> 4962 2740 Pls
> 6427 3244 Pls
> 5695 2338 Pls
> 3815 2514 Pls
> 6060 3191 Pls
> 4773 2918 Pls
> 5614 1271 Pls
> 4408 2181 Pls
> 4114 2434 Pls
> 5707 2325 Pls
> 5195 2571 Pls
> 6159 2502 Pls
> 5069 3213 Pls
> 5748 3185 Pls
> 4434 2890 Pls
> 4226 4488 Pls
> 4646 2994 Pls
> 2801 2264 Pls
> 4284 2579 Pls
> 5234 2610 Pls
> 4635 2230 Pls
> 5364 3120 Pls
> 4002 2625 Pls
> 4939 2890 Pls
> 2983 3930 Pls
> 4902 2477 Pls
> 2917 1929 Pls
> 6180 2572 Pls
> 3246 2641 Pls
> 2884 2072 Pls
> 4971 4506 Pls
> 4351 3793 Pls
> 2719 2369 Pls
> 3355 2524 Pls
> 5719 2957 Pls
> 4785 3284 Pls
> 5792 2710 Pls
> 5832 1771 Pls
> 5074 3594 Pls
> 3698 2767 Pls
> 3686 3125 Pls
> 3099 1497 Pls
> 3366 2817 Pls
> 3957 2174 Pls
> 4441 3888 Pls
> 5478 2258 Pls
> 2863 2330 Pls
> 5415 3500 Pls
> 4598 1809 Pls
> 3291 2959 Pls
> 4015 4177 Pls
> 3025 1094 Pls
> 4974 3708 Pls
> 3028 1929 Pls
> 4706 2001 Pls
> 5445 2258 Pls
> 6269 3393 Pls
> 4474 4691 Pls
> 6464 3239 Pls
> 4743 2233 Pls
> 4209 3191 Pls
> 3229 4086 Pls
> 5894 2730 Pls
> 4028 2854 Pls
> 3513 2376 Pls
> 3430 2517 Pls
> 4729 2039 Pls
> 5639 3653 Pls
> 4510 2724 Pls
> 3264 2470 Pls
> 5622 2052 Pls
> 4467 2116 Pls
> 5969 2318 Pls
> 5519 2756 Pls
> 2962 1239 Pls
> 3109 3146 Pls
> 5923 2518 Pls
> 3030 1585 Pls
> 4478 2643 Pls
> 6064 3531 Pls
> 6011 799 Pls
> 5660 2887 Pls
> 4871 2814 Pls
> 4134 2965 Pls
> 6162 3391 Pls
> 2498 2501 Pls
> 4034 2641 Pls
> 5730 2299 Pls
> 5391 3586 Pls
> 5650 3241 Pls
> 6170 3939 Pls
> 3866 2296 Pls
> 5000 2680 Pls
> 5610 2441 Pls
> 2602 2089 Pls
> 5265 2934 Pls
> 2775 2740 Pls
> 3752 2267 Pls
> 4841 2622 Pls
> 5425 2899 Pls
> 6082 3008 Pls
> 4782 4077 Pls
> 3244 1530 Pls
> 5002 2503 Pls
> 5482 2468 Pls
> 6204 3748 Pls
> 6086 2522 Pls
> 4810 1996 Pls
> 4355 3075 Pls
> 3819 1101 Pls
> 3403 2328 Pls
> 4993 2665 Pls
> 4076 2421 Pls
> 4565 2631 Pls
> 6316 2670 Pls
> 4609 1628 Pls
> 2739 2558 Pls
> 3782 2905 Pls
> 5360 2452 Pls
> 3703 3249 Pls
> 3869 2043 Pls
> 6455 1943 Pls
> 4334 2743 Pls
> 5146 2851 Pls
> 4892 4636 Pls
> 5215 2052 Pls
> 3734 2844 Pls
> 4426 1717 Pls
> 4863 3041 Pls
> 3923 2397 Pls
> 4477 1857 Pls
> 4079 2575 Pls
> 5958 3614 Pls
> 2810 2631 Pls
> 3355 2471 Pls
> 4226 2584 Pls
> 4986 3153 Pls
> 3691 4200 Pls
> 3503 2762 Pls
> 5455 2650 Pls
> 2810 2313 Pls
> 2936 4018 Pls
> 5003 3067 Pls
> 5885 2808 Pls
> 2743 1929 Pls
> 3773 2371 Pls
> 3501 2183 Pls
> 2636 3277 Pls
> 4873 2990 Pls
> 4292 3013 Pls
> 4962 2908 Pls
> 3696 1121 Pls
> 5344 2912 Pls
> 6289 2135 Pls
> 5124 2904 Pls
> 4672 2273 Pls
> 4308 2747 Pls
> 3948 2085 Pls
> 3358 2552 Pls
> 2779 2335 Pls
> 4870 2801 Pls
> 4678 2783 Pls
> 2830 2632 Pls
> 2996 1942 Pls
> 5102 2909 Pls
> 2877 2462 Pls
> 5528 2491 Pls
> 4038 2115 Pls
> 5063 2421 Pls
> 5408 3609 Pls
> 2927 2810 Pls
> 2756 2291 Pls
> 3940 2916 Pls
> 3361 2312 Pls
> 5448 3067 Pls
> 5172 3397 Pls
> 4415 2272 Pls
> 5228 3141 Pls
> 2937 2354 Pls
> 3541 4434 Pls
> 5860 3196 Pls
> 3191 691 Pls
> 5374 2591 Pls
> 5260 2637 Pls
> 4278 1102 Pls
> 4742 3393 Pls
> 3685 3389 Pls
> 4123 2796 Pls
> 2595 2349 Pls
> 3178 2194 Pls
> 3024 2650 Pls
> 5175 2857 Pls
> 4304 3248 Pls
> 4373 2319 Pls
> 5148 2138 Pls
> 6244 3513 Pls
> 4810 2760 Pls
> 4569 2629 Pls
> 4523 2445 Pls
> 2726 914 Pls
> 2963 2433 Pls
> 3807 2848 Pls
> 6070 2625 Pls
> 2613 3070 Pls
> 4767 3395 Pls
> 3068 2415 Pls
> 5105 3322 Pls
> 4972 2818 Pls
> 5711 1526 Pls
> 5981 3131 Pls
> 5818 2968 Pls
> 5767 2920 Pls
> 6339 2444 Pls
> 3759 2523 Pls
> 3646 925 Pls
> 3965 2319 Pls
> 4535 2495 Pls
> 5192 2562 Pls
> 3381 1115 Pls
> 3105 4213 Pls
> 4028 2674 Pls
> 6177 1806 Pls
> 6151 3392 Pls
> 4922 2677 Pls
> 6039 3086 Pls
> 3613 2344 Pls
> 3981 2963 Pls
> 5245 3760 Pls
> 4243 3159 Pls
> 6275 2743 Pls
> 4599 2610 Pls
> 5109 3142 Pls
> 3847 3305 Pls
> 3775 2667 Pls
> 4195 2408 Pls
> 5739 3623 Pls
> 4797 2814 Pls
> 5119 2615 Pls
> 6207 3160 Pls
> 3551 2747 Pls
> 3982 2387 Pls
> 5657 3995 Pls
> 3655 2580 Pls
> 2783 1932 Pls
> 5780 3331 Pls
> 5990 3059 Pls
> 2862 2254 Pls
> 4860 3377 Pls
> 3910 2301 Pls
> 3978 2472 Pls
> 3204 2290 Pls
> 6212 1068 Pls
> 5134 3652 Pls
> 3643 3611 Pls
> 4648 2608 Pls
> 4434 2393 Pls
> 4817 2183 Pls
> 6345 3025 Pls
> 6494 2025 Pls
> 5464 2800 Pls
> 2683 2939 Pls
> 6025 2075 Pls
> 3855 2709 Pls
> 2870 2816 Pls
> 4040 2983 Pls
> 3066 1987 Pls
> 3349 1477 Pls
> 4660 2117 Pls
> 2585 3094 Pls
> 2922 2367 Pls
> 3847 2437 Pls
> 4820 2809 Pls
> 4973 4044 Pls
> 5972 4454 Pls
> 4152 3415 Pls
> 5916 3326 Pls
> 5464 3189 Pls
> 4158 2332 Pls
> 3581 3245 Pls
> 4440 2629 Pls
> 3268 2869 Pls
> 3870 2656 Pls
> 6323 3711 Pls
> 3099 2006 Pls
> 5632 2927 Pls
> 5414 3319 Pls
> 2673 1607 Pls
> 2780 1136 Pls
> 4122 3286 Pls
> 3519 2156 Pls
> 2580 2922 Pls
> 3128 2032 Pls
> 2976 2361 Pls
> 3606 3311 Pls
> 3534 2650 Pls
> 3114 2515 Pls
> 4016 3037 Pls
> 3290 2030 Pls
> 3482 2888 Pls
> 4290 2938 Pls
> 5070 3436 Pls
> 4237 1703 Pls
> 3563 2746 Pls
> 6040 1078 Pls
> 3254 1947 Pls
> 3942 2573 Pls
> 4355 3525 Pls
> 3174 2858 Pls
> 2931 4624 Pls
> 3372 2836 Pls
> 4381 2420 Pls
> 3691 2555 Pls
> 6478 3540 Pls
> 4145 2922 Pls
> 6224 3327 Pls
> 2940 2335 Pls
> 4362 3367 Pls
> 3187 3191 Pls
> 3168 3607 Pls
> 2674 4372 Pls
> 3278 2504 Pls
> 3189 2743 Pls
> 5341 2701 Pls
> 4487 3203 Pls
> 3921 1089 Pls
> 5966 3059 Pls
> 6166 3199 Pls
> 5797 3130 Pls
> 6017 2901 Pls
> 6204 2436 Pls
> 5855 2323 Pls
> 2892 3806 Pls
> 3006 2275 Pls
> 4744 1923 Pls
> 4123 2898 Pls
> 3701 996 Pls
> 2899 4024 Pls
> 4360 2097 Pls
> 3857 4500 Pls
> 6199 2921 Pls
> 4245 2227 Pls
> 4951 3182 Pls
> 6121 2974 Pls
> 4280 2219 Pls
> 3081 2265 Pls
> 4864 3347 Pls
> 3415 2394 Pls
> 3614 1760 Pls
> 4299 2399 Pls
> 4471 3074 Pls
> 5030 2554 Pls
> 5425 3565 Pls
> 6179 3331 Pls
> 5450 2153 Pls
> 6311 3927 Pls
> 5024 3152 Pls
> 4836 2672 Pls
> 3413 2616 Pls
> 4003 4350 Pls
> 5975 2573 Pls
> 5619 4059 Pls
> 3408 1127 Pls
> 2819 2233 Pls
> 3358 2922 Pls
> 3410 1753 Pls
> 6454 2829 Pls
> 4806 3210 Pls
> 4619 3446 Pls
> 4273 1991 Pls
> 3124 2064 Pls
> 3395 2917 Pls
> 4114 2119 Pls
> 5764 3641 Pls
> 3209 2587 Pls
> 5345 2946 Pls
> 6122 3379 Pls
> 3546 2983 Pls
> 3407 2461 Pls
> 6452 3146 Pls
> 3193 2129 Pls
> 3810 2955 Pls
> 3299 3967 Pls
> 4907 2987 Pls
> 4537 2819 Pls
> 4344 2604 Pls
> 4472 3180 Pls
> 4916 3064 Pls
> 4661 2913 Pls
> 4295 3406 Pls
> 3190 3336 Pls
> 4864 3049 Pls
> 6061 3371 Pls
> 4888 2254 Pls
> 3644 1949 Pls
> 4093 3123 Pls
> 6366 2622 Pls
> 4785 2616 Pls
> 3497 3220 Pls
> 5750 2159 Pls
> 4525 3924 Pls
> 3400 2533 Pls
> 4315 2922 Pls
> 5155 2980 Pls
> 2880 2365 Pls
> 4039 2365 Pls
> 6039 3101 Pls
> 6061 2720 Pls
> 3107 2463 Pls
> 4174 2745 Pls
> 2792 2286 Pls
> 2804 2956 Pls
> 5168 2256 Pls
> 4478 4123 Pls
> 4021 2437 Pls
> 3715 2451 Pls
> 6091 2401 Pls
> 5900 2447 Pls
> 3765 3149 Pls
> 5249 837 Pls
> 5435 2586 Pls
> 3922 966 Pls
> 6089 2872 Pls
> 2151 2032 Pls
> 4783 1722 Pls
> 5796 2815 Pls
> 3394 2249 Pls
> 4339 2292 Pls
> 4990 2607 Pls
> 5319 3154 Pls
> 3617 1696 Pls
> 3865 3186 Pls
> 6208 3172 Pls
> 4545 2935 Pls
> 4186 1695 Pls
> 4751 1706 Pls
> 4873 2229 Pls
> 3687 4601 Pls
> 6189 3148 Pls
> 5335 4378 Pls
> 4989 2603 Pls
> 2695 1411 Pls
> 6167 3973 Pls
> 3987 2473 Pls
> 4475 3893 Pls
> 5794 2553 Pls
> 3330 2127 Pls
> 3611 2121 Pls
> 5338 3660 Pls
> 4054 2921 Pls
> 2812 2151 Pls
> 2786 2485 Pls
> 3683 2938 Pls
> 4966 4221 Pls
> 5812 2814 Pls
> 5712 4354 Pls
> 6298 1363 Pls
> 4643 1695 Pls
> 3337 2280 Pls
> 4136 2758 Pls
> 5041 2378 Pls
> 4341 2987 Pls
> 3813 4446 Pls
> 4634 2552 Pls
> 4628 2398 Pls
> 4169 1954 Pls
> 3103 2407 Pls
> 3027 3463 Pls
> 2870 2697 Pls
> 2644 1742 Pls
> 3279 2397 Pls
> 5045 2409 Pls
> 6025 2131 Pls
> 5660 3011 Pls
> 4935 2143 Pls
> 5344 2588 Pls
> 4580 3027 Pls
> 2638 2057 Pls
> 4837 2355 Pls
> 4118 2375 Pls
> 6169 2834 Pls
> 4906 2587 Pls
> 6059 2362 Pls
> 5311 2447 Pls
> 4869 2692 Pls
> 4339 3873 Pls
> 4879 2009 Pls
> 3803 3355 Pls
> 2949 2007 Pls
> 4210 3078 Pls
> 3795 2049 Pls
> 4960 2403 Pls
> 6259 2754 Pls
> 2151 2853 Pls
> 5726 2871 Pls
> 4242 2398 Pls
> 5966 2399 Pls
> 3528 3542 Pls
> 3552 2030 Pls
> 3468 2609 Pls
> 6151 4361 Pls
> 6151 4361 Pls
> 5359 2820 Pls
> 4458 2603 Pls
> 4707 1576 Pls
> 3157 2276 Pls
> 5062 2796 Pls
> 5734 2106 Pls
> 5000 3930 Pls
> 5347 3966 Pls
> 3076 2596 Pls
> 6015 2969 Pls
> 5526 2823 Pls
> 3332 2262 Pls
> 6013 3107 Pls
> 5169 2821 Pls
> 5548 2936 Pls
> 5175 3271 Pls
> 5849 2582 Pls
> 4291 2601 Pls
> 4220 2273 Pls
> 3550 3267 Pls
> 5735 2748 Pls
> 5615 3133 Pls
> 3500 2379 Pls
> 5529 1529 Pls
> 4610 2556 Pls
> 5457 4388 Pls
> 6080 2831 Pls
> 5337 3616 Pls
> 5137 2627 Pls
> 5294 3108 Pls
> 2920 2655 Pls
> 2718 2644 Pls
> 3850 3038 Pls
> 3752 2780 Pls
> 4488 2330 Pls
> 6260 2662 Pls
> 4582 2802 Pls
> 6188 2857 Pls
> 4859 2644 Pls
> 4879 3318 Pls
> 3126 2176 Pls
> 4492 3113 Pls
> 4342 1907 Pls
> 4027 2470 Pls
> 6308 3184 Pls
> 3645 2005 Pls
> 4439 2687 Pls
> 3317 790 Pls
> 4543 3022 Pls
> 4878 2866 Pls
> 3445 2535 Pls
> 3082 2699 Pls
> 4355 1471 Pls
> 3675 1473 Pls
> 5467 2173 Pls
> 3684 2825 Pls
> 5812 2940 Pls
> 6043 3145 Pls
> 5085 2353 Pls
> 6274 2510 Pls
> 2821 2284 Pls
> 6217 2558 Pls
> 6100 1446 Pls
> 3620 2062 Pls
> 2824 3004 Pls
> 3171 2468 Pls
> 3153 3040 Pls
> 2713 1110 Pls
> 2573 2226 Pls
> 3400 3565 Pls
> 2638 2762 Pls
> 5224 1422 Pls
> 3690 1545 Pls
> 4936 2613 Pls
> 6249 3082 Pls
> 2964 2111 Pls
> 2669 2941 Pls
> 3495 2282 Pls
> 3392 2383 Pls
> 3982 2085 Pls
> 6059 2810 Pls
> 3363 3052 Pls
> 3392 2099 Pls
> 4250 2775 Pls
> 3380 2047 Pls
> 4101 2593 Pls
> 3243 2070 Pls
> 3439 1796 Pls
> 2913 2386 Pls
> 2284 1923 Pls
36131,37234c41810,46514
< 5527 4095 Pls
< 4348 1615 Pls
< 5454 3904 Pls
< 5918 2011 Pls
< 2761 3548 Pls
< 3165 3504 Pls
< 4011 2431 Pls
< 4600 2100 Pls
< 4282 1514 Pls
< 3196 1128 Pls
< 3498 4597 Pls
< 4531 3624 Pls
< 5578 3717 Pls
< 2962 1510 Pls
< 4669 517 Pls
< 5905 2026 Pls
< 3965 1538 Pls
< 5241 1010 Pls
< 5538 3615 Pls
< 2343 499 Pls
< 2641 1421 Pls
< 3224 2271 Pls
< 4654 1910 Pls
< 1996 3683 Pls
< 6029 4072 Pls
< 4638 2343 Pls
< 5706 4130 Pls
< 6458 3835 Pls
< 3573 1909 Pls
< 2556 2134 Pls
< 4977 3405 Pls
< 3589 2143 Pls
< 3566 2239 Pls
< 4933 1048 Pls
< 3931 2292 Pls
< 4992 3122 Pls
< 2998 3735 Pls
< 3217 1054 Pls
< 2968 2065 Pls
< 5781 2543 Pls
< 6235 1506 Pls
< 4205 2382 Pls
< 2804 754 Pls
< 5378 3647 Pls
< 4791 3079 Pls
< 5101 4766 Pls
< 3449 2688 Pls
< 6459 2028 Pls
< 4405 3110 Pls
< 4319 2859 Pls
< 3739 1515 Pls
< 6443 1413 Pls
< 4405 3056 Pls
< 6367 3348 Pls
< 3333 1688 Pls
< 6229 644 Pls
< 5530 1522 Pls
< 2541 2509 Pls
< 2773 1438 Pls
< 5989 3384 Pls
< 3494 3603 Pls
< 3822 2798 Pls
< 4552 2286 Pls
< 5541 3999 Pls
< 4800 3127 Pls
< 2985 1020 Pls
< 3481 2083 Pls
< 2542 1708 Pls
< 3775 1023 Pls
< 5269 4208 Pls
< 3201 4745 Pls
< 6335 2312 Pls
< 3537 1521 Pls
< 4042 1831 Pls
< 5450 4193 Pls
< 3337 2138 Pls
< 5348 3453 Pls
< 3749 3386 Pls
< 5408 2846 Pls
< 5462 2214 Pls
< 4894 2853 Pls
< 2868 1882 Pls
< 4007 3325 Pls
< 5323 2427 Pls
< 4947 3235 Pls
< 3869 3625 Pls
< 6086 3473 Pls
< 4960 2684 Pls
< 5032 4750 Pls
< 4135 2479 Pls
< 4876 2799 Pls
< 4740 3565 Pls
< 4618 3173 Pls
< 3223 3714 Pls
< 4877 2904 Pls
< 4351 2518 Pls
< 2627 4685 Pls
< 4372 876 Pls
< 3214 2265 Pls
< 3665 4267 Pls
< 2916 2038 Pls
< 3842 1395 Pls
< 4342 2042 Pls
< 5591 2766 Pls
< 2871 1353 Pls
< 3527 1707 Pls
< 3161 1818 Pls
< 3341 3306 Pls
< 6209 3482 Pls
< 5995 827 Pls
< 4287 2482 Pls
< 6294 3491 Pls
< 3201 1463 Pls
< 3160 638 Pls
< 3470 2073 Pls
< 2728 605 Pls
< 4805 4348 Pls
< 2800 2871 Pls
< 4629 1979 Pls
< 5903 2962 Pls
< 3449 1839 Pls
< 3256 532 Pls
< 6030 4547 Pls
< 6233 3984 Pls
< 2781 1601 Pls
< 5639 4063 Pls
< 3875 2594 Pls
< 6391 4025 Pls
< 4860 1125 Pls
< 2523 2821 Pls
< 3532 2769 Pls
< 3951 2445 Pls
< 6213 2362 Pls
< 3595 3453 Pls
< 4382 2964 Pls
< 3622 2199 Pls
< 6642 1726 Pls
< 4825 2064 Pls
< 4593 4362 Pls
< 6206 4373 Pls
< 4479 1986 Pls
< 5524 4788 Pls
< 5419 3650 Pls
< 2102 1550 Pls
< 3883 4260 Pls
< 3992 2400 Pls
< 2590 4637 Pls
< 3229 2414 Pls
< 3204 848 Pls
< 3554 1108 Pls
< 6159 3780 Pls
< 3210 2988 Pls
< 2565 2601 Pls
< 6456 1990 Pls
< 3535 1260 Pls
< 6074 3782 Pls
< 3184 1674 Pls
< 5411 3636 Pls
< 5946 4197 Pls
< 6361 2072 Pls
< 5497 2080 Pls
< 3722 2834 Pls
< 3260 2022 Pls
< 4335 4744 Pls
< 4113 664 Pls
< 5954 2704 Pls
< 2544 696 Pls
< 2643 561 Pls
< 3931 3632 Pls
< 2815 921 Pls
< 3219 2846 Pls
< 3408 1201 Pls
< 4974 3017 Pls
< 6816 1080 Pls
< 6221 4423 Pls
< 2901 748 Pls
< 5980 4430 Pls
< 3223 2278 Pls
< 4370 1552 Pls
< 6744 3616 Pls
< 3364 1001 Pls
< 6470 3557 Pls
< 3225 2425 Pls
< 3247 2475 Pls
< 3360 1809 Pls
< 6276 4122 Pls
< 4976 2618 Pls
< 4204 859 Pls
< 4011 2728 Pls
< 6077 2432 Pls
< 4054 2099 Pls
< 4135 940 Pls
< 5185 727 Pls
< 6085 526 Pls
< 6272 3744 Pls
< 5928 4536 Pls
< 5043 3902 Pls
< 6542 4701 Pls
< 4513 2901 Pls
< 4058 4003 Pls
< 6758 1581 Pls
< 4781 3065 Pls
< 4331 563 Pls
< 3999 1901 Pls
< 4599 1906 Pls
< 6197 3722 Pls
< 3684 413 Pls
< 3765 2122 Pls
< 2158 1684 Pls
< 5280 2876 Pls
< 4071 2636 Pls
< 6792 3354 Pls
< 4539 2530 Pls
< 3799 2070 Pls
< 6725 3082 Pls
< 3832 1877 Pls
< 4027 2158 Pls
< 5896 1235 Pls
< 3794 1449 Pls
< 3408 2070 Pls
< 4288 4575 Pls
< 5536 1202 Pls
< 5727 4769 Pls
< 4937 3324 Pls
< 2746 481 Pls
< 5497 1868 Pls
< 6451 1686 Pls
< 5266 1725 Pls
< 3601 3311 Pls
< 3322 585 Pls
< 4677 3434 Pls
< 5588 4733 Pls
< 2335 2415 Pls
< 4952 4453 Pls
< 5221 2777 Pls
< 5927 3503 Pls
< 6264 3760 Pls
< 3663 2715 Pls
< 5040 1897 Pls
< 3159 3630 Pls
< 4363 3169 Pls
< 3980 627 Pls
< 4050 1992 Pls
< 5517 2425 Pls
< 5446 3775 Pls
< 3731 2626 Pls
< 5917 3118 Pls
< 3941 916 Pls
< 5044 2986 Pls
< 5330 2241 Pls
< 6004 1502 Pls
< 5512 4155 Pls
< 3147 4000 Pls
< 3743 3152 Pls
< 6028 4605 Pls
< 3782 720 Pls
< 5889 4627 Pls
< 5955 973 Pls
< 3565 3826 Pls
< 4017 865 Pls
< 2733 1267 Pls
< 4449 735 Pls
< 6744 4077 Pls
< 4462 2009 Pls
< 2924 1016 Pls
< 5736 2349 Pls
< 4720 1620 Pls
< 5511 3692 Pls
< 3993 993 Pls
< 3134 1880 Pls
< 6488 4376 Pls
< 4453 1628 Pls
< 5011 2552 Pls
< 5418 3587 Pls
< 6338 998 Pls
< 3916 2081 Pls
< 3207 2224 Pls
< 3992 1751 Pls
< 3721 3280 Pls
< 2807 1353 Pls
< 3153 4540 Pls
< 5636 3566 Pls
< 4135 2308 Pls
< 4973 974 Pls
< 6171 1236 Pls
< 3223 2270 Pls
< 4101 3444 Pls
< 4595 1277 Pls
< 3586 4223 Pls
< 6762 3802 Pls
< 5667 3599 Pls
< 4452 1840 Pls
< 5549 3103 Pls
< 4046 1875 Pls
< 6129 3130 Pls
< 2861 2691 Pls
< 6106 606 Pls
< 3040 1028 Pls
< 5572 913 Pls
< 3888 713 Pls
< 4384 2155 Pls
< 3211 1378 Pls
< 4229 2840 Pls
< 6730 2832 Pls
< 5542 3252 Pls
< 3332 4486 Pls
< 3220 1956 Pls
< 6803 2334 Pls
< 3899 1917 Pls
< 6053 3127 Pls
< 3162 2833 Pls
< 3984 2128 Pls
< 5461 2717 Pls
< 5486 4763 Pls
< 5806 1909 Pls
< 5488 1061 Pls
< 6782 3189 Pls
< 5983 3772 Pls
< 4906 1351 Pls
< 4030 2303 Pls
< 3894 1491 Pls
< 5409 3880 Pls
< 4231 1527 Pls
< 4094 2534 Pls
< 3811 1621 Pls
< 2311 1653 Pls
< 3561 2123 Pls
< 5893 2496 Pls
< 5160 2774 Pls
< 5143 1931 Pls
< 3176 990 Pls
< 6163 2259 Pls
< 6477 1882 Pls
< 6238 1950 Pls
< 4434 2607 Pls
< 1937 2824 Pls
< 4057 2562 Pls
< 5911 2162 Pls
< 2396 446 Pls
< 3678 3081 Pls
< 2753 544 Pls
< 5357 4225 Pls
< 5231 3220 Pls
< 3059 2823 Pls
< 5964 1097 Pls
< 6788 3912 Pls
< 3184 3921 Pls
< 2769 970 Pls
< 2703 1703 Pls
< 6272 2984 Pls
< 5164 2612 Pls
< 5488 4053 Pls
< 6016 4172 Pls
< 2763 1526 Pls
< 2349 1620 Pls
< 5505 2844 Pls
< 1931 4600 Pls
< 4606 3087 Pls
< 5963 3536 Pls
< 3165 2430 Pls
< 5565 4016 Pls
< 4197 4376 Pls
< 6053 4617 Pls
< 5722 3144 Pls
< 6523 3874 Pls
< 5990 1692 Pls
< 3429 1950 Pls
< 4839 3329 Pls
< 3240 2025 Pls
< 4186 1210 Pls
< 3944 1943 Pls
< 2342 1765 Pls
< 3690 1800 Pls
< 5458 4649 Pls
< 5968 3671 Pls
< 2463 2191 Pls
< 3395 2308 Pls
< 3187 1805 Pls
< 6498 2616 Pls
< 4718 4491 Pls
< 3699 3963 Pls
< 6203 2327 Pls
< 3267 2981 Pls
< 4832 3600 Pls
< 4722 1799 Pls
< 6084 1916 Pls
< 5294 1807 Pls
< 2975 2823 Pls
< 6481 4769 Pls
< 4795 3574 Pls
< 4003 2427 Pls
< 4161 4682 Pls
< 4291 1970 Pls
< 3536 1298 Pls
< 6102 1447 Pls
< 2629 2331 Pls
< 6247 2970 Pls
< 4951 2007 Pls
< 2532 3528 Pls
< 6461 4341 Pls
< 5295 3299 Pls
< 4989 4026 Pls
< 3910 1492 Pls
< 5474 2025 Pls
< 2692 776 Pls
< 4731 1036 Pls
< 4255 2840 Pls
< 2644 902 Pls
< 4413 523 Pls
< 3432 1244 Pls
< 4196 1562 Pls
< 6089 3367 Pls
< 4432 2525 Pls
< 3519 3431 Pls
< 6305 3477 Pls
< 4994 3892 Pls
< 3083 1700 Pls
< 5034 2555 Pls
< 6018 4381 Pls
< 2754 2506 Pls
< 2846 1537 Pls
< 6822 3140 Pls
< 4344 2953 Pls
< 4328 1814 Pls
< 4853 3554 Pls
< 4476 2966 Pls
< 4292 1433 Pls
< 5020 2815 Pls
< 3140 1777 Pls
< 5780 1567 Pls
< 4320 2329 Pls
< 3349 1185 Pls
< 3995 2546 Pls
< 3377 2643 Pls
< 5608 906 Pls
< 2740 1521 Pls
< 5009 600 Pls
< 3941 1267 Pls
< 5367 4777 Pls
< 2964 2049 Pls
< 3670 2972 Pls
< 3462 1565 Pls
< 3342 3815 Pls
< 5959 3771 Pls
< 5207 2041 Pls
< 5560 3192 Pls
< 4844 1440 Pls
< 5602 2984 Pls
< 6515 3936 Pls
< 3164 1350 Pls
< 4886 2028 Pls
< 4665 3196 Pls
< 3763 507 Pls
< 5059 2418 Pls
< 5152 3694 Pls
< 4221 957 Pls
< 4871 581 Pls
< 5812 1414 Pls
< 4606 2314 Pls
< 3212 2014 Pls
< 4331 4542 Pls
< 4940 2738 Pls
< 5453 1495 Pls
< 2662 1003 Pls
< 4093 2144 Pls
< 2839 3735 Pls
< 3996 1373 Pls
< 2324 2816 Pls
< 5349 3072 Pls
< 6394 3865 Pls
< 5597 1712 Pls
< 2354 1505 Pls
< 2462 4136 Pls
< 5272 2906 Pls
< 5226 2041 Pls
< 4947 3228 Pls
< 2369 2258 Pls
< 4009 1801 Pls
< 4152 1590 Pls
< 4634 2302 Pls
< 3856 1691 Pls
< 4013 2274 Pls
< 4174 2205 Pls
< 6523 4134 Pls
< 4782 2328 Pls
< 3287 2703 Pls
< 4772 3630 Pls
< 6080 3765 Pls
< 3155 478 Pls
< 6315 4574 Pls
< 6743 2538 Pls
< 2659 2857 Pls
< 4574 1976 Pls
< 5508 2126 Pls
< 2499 1647 Pls
< 5508 3736 Pls
< 2371 1578 Pls
< 6010 3937 Pls
< 3383 2798 Pls
< 3156 3427 Pls
< 3782 2546 Pls
< 5940 3573 Pls
< 2671 553 Pls
< 5780 862 Pls
< 6799 4409 Pls
< 5992 3731 Pls
< 4008 1943 Pls
< 4940 1774 Pls
< 5309 3070 Pls
< 5582 1244 Pls
< 5985 651 Pls
< 4068 2105 Pls
< 4013 1671 Pls
< 4105 2077 Pls
< 2804 3443 Pls
< 1805 3857 Pls
< 3567 1763 Pls
< 4127 1010 Pls
< 5939 697 Pls
< 4067 1949 Pls
< 3359 1433 Pls
< 6406 3112 Pls
< 5570 4246 Pls
< 3180 1788 Pls
< 5829 3418 Pls
< 6755 1202 Pls
< 5774 2599 Pls
< 6470 3825 Pls
< 4373 3247 Pls
< 6501 4746 Pls
< 3329 2167 Pls
< 6128 3280 Pls
< 5729 1706 Pls
< 6610 2307 Pls
< 5507 2804 Pls
< 3450 4179 Pls
< 2317 4403 Pls
< 6752 4415 Pls
< 5300 2997 Pls
< 2322 2067 Pls
< 2524 1533 Pls
< 5988 1324 Pls
< 3463 3272 Pls
< 2531 2740 Pls
< 6280 4771 Pls
< 5813 4646 Pls
< 4345 2908 Pls
< 1796 1902 Pls
< 3514 2882 Pls
< 2459 2502 Pls
< 4200 3440 Pls
< 4206 2213 Pls
< 2316 2202 Pls
< 3849 1087 Pls
< 3112 412 Pls
< 5518 2965 Pls
< 5609 3020 Pls
< 5275 1124 Pls
< 4366 1243 Pls
< 2410 3792 Pls
< 3403 1023 Pls
< 3177 2409 Pls
< 4472 4744 Pls
< 3489 4652 Pls
< 5526 3985 Pls
< 3756 1710 Pls
< 4019 566 Pls
< 3879 3180 Pls
< 3374 3195 Pls
< 4762 4143 Pls
< 5499 1691 Pls
< 5002 3262 Pls
< 2761 2459 Pls
< 5198 2459 Pls
< 5536 3128 Pls
< 5629 2330 Pls
< 2507 3304 Pls
< 5136 860 Pls
< 5571 2018 Pls
< 6120 3252 Pls
< 3990 1283 Pls
< 3776 3821 Pls
< 4063 3701 Pls
< 5005 2900 Pls
< 4664 2703 Pls
< 3808 2589 Pls
< 3550 1754 Pls
< 2769 3470 Pls
< 4045 1614 Pls
< 3518 1993 Pls
< 3335 4714 Pls
< 4822 3164 Pls
< 2340 2605 Pls
< 3129 3197 Pls
< 5516 1019 Pls
< 6170 1571 Pls
< 6585 2916 Pls
< 4945 3370 Pls
< 6812 4391 Pls
< 3988 4726 Pls
< 4025 3220 Pls
< 6295 1763 Pls
< 5705 3636 Pls
< 2546 2019 Pls
< 5806 3526 Pls
< 2466 1510 Pls
< 4995 2126 Pls
< 3066 1772 Pls
< 5400 2746 Pls
< 4636 666 Pls
< 6075 4280 Pls
< 4600 1980 Pls
< 3761 1017 Pls
< 5878 3027 Pls
< 5450 3573 Pls
< 4942 1351 Pls
< 3879 3265 Pls
< 5329 1387 Pls
< 4954 1485 Pls
< 5659 2635 Pls
< 4195 563 Pls
< 6201 4670 Pls
< 6515 3866 Pls
< 3987 3688 Pls
< 3854 1412 Pls
< 4215 2903 Pls
< 3117 2764 Pls
< 4971 2408 Pls
< 3425 4511 Pls
< 3583 3283 Pls
< 5532 4357 Pls
< 5079 4640 Pls
< 4179 1614 Pls
< 6199 4749 Pls
< 2453 4723 Pls
< 4962 3163 Pls
< 3754 2456 Pls
< 5012 2146 Pls
< 2314 1227 Pls
< 5111 2219 Pls
< 3174 1480 Pls
< 3794 1583 Pls
< 6834 4338 Pls
< 6013 1769 Pls
< 2312 1916 Pls
< 3911 1609 Pls
< 3468 2653 Pls
< 3959 1634 Pls
< 6827 2394 Pls
< 6259 3532 Pls
< 3069 1095 Pls
< 6031 2028 Pls
< 5564 4236 Pls
< 5051 1179 Pls
< 3863 2491 Pls
< 5564 2800 Pls
< 4533 2870 Pls
< 4739 1896 Pls
< 5952 2059 Pls
< 4963 2945 Pls
< 1929 2470 Pls
< 6802 4054 Pls
< 4816 3313 Pls
< 3345 4567 Pls
< 4410 3371 Pls
< 4466 1079 Pls
< 4018 4093 Pls
< 2483 1312 Pls
< 3928 506 Pls
< 4580 1005 Pls
< 6227 1069 Pls
< 6388 3189 Pls
< 5572 3979 Pls
< 2281 1995 Pls
< 2717 3524 Pls
< 2593 2376 Pls
< 2561 1155 Pls
< 3325 2647 Pls
< 4998 2606 Pls
< 6013 3534 Pls
< 6846 2773 Pls
< 2350 2336 Pls
< 3002 2832 Pls
< 3522 3890 Pls
< 5612 2358 Pls
< 5003 1850 Pls
< 3476 2774 Pls
< 3186 3913 Pls
< 6680 2741 Pls
< 2356 1672 Pls
< 3169 2933 Pls
< 4385 2946 Pls
< 5083 1416 Pls
< 6665 431 Pls
< 1952 4263 Pls
< 4036 3338 Pls
< 5010 2731 Pls
< 5551 4576 Pls
< 6434 1337 Pls
< 4965 1170 Pls
< 4965 1170 Pls
< 3176 2473 Pls
< 3830 1030 Pls
< 3553 1810 Pls
< 6427 3176 Pls
< 3731 3299 Pls
< 6511 3398 Pls
< 4062 2772 Pls
< 6295 2377 Pls
< 5530 1941 Pls
< 2683 4503 Pls
< 2326 1164 Pls
< 4596 3141 Pls
< 5881 4617 Pls
< 1757 3596 Pls
< 2536 1698 Pls
< 6441 3206 Pls
< 6261 4278 Pls
< 4054 2461 Pls
< 6409 3441 Pls
< 3949 2205 Pls
< 6092 4090 Pls
< 3695 2086 Pls
< 3989 3057 Pls
< 6279 4055 Pls
< 2727 1477 Pls
< 3284 4477 Pls
< 2328 4211 Pls
< 4491 3860 Pls
< 3802 2460 Pls
< 3351 2824 Pls
< 6551 648 Pls
< 2299 2758 Pls
< 6424 4069 Pls
< 4823 2191 Pls
< 5498 3628 Pls
< 6161 3880 Pls
< 6097 4144 Pls
< 4050 2859 Pls
< 2088 1568 Pls
< 3204 1280 Pls
< 4398 1453 Pls
< 6435 3125 Pls
< 3999 4469 Pls
< 6851 4430 Pls
< 4076 3250 Pls
< 5032 2414 Pls
< 6073 2323 Pls
< 6582 4471 Pls
< 6527 2962 Pls
< 5364 2156 Pls
< 2859 4275 Pls
< 5781 1217 Pls
< 5363 3773 Pls
< 4666 4162 Pls
< 5469 4764 Pls
< 2572 2188 Pls
< 5645 3636 Pls
< 6402 1079 Pls
< 6519 2332 Pls
< 1762 1787 Pls
< 3032 2615 Pls
< 2334 1702 Pls
< 3746 2520 Pls
< 3583 649 Pls
< 5338 4105 Pls
< 5397 4670 Pls
< 4957 1757 Pls
< 5579 2261 Pls
< 3544 2375 Pls
< 4464 3802 Pls
< 5953 2186 Pls
< 2655 1058 Pls
< 3718 2724 Pls
< 6274 2748 Pls
< 4460 3995 Pls
< 4769 1002 Pls
< 3597 2892 Pls
< 4170 1841 Pls
< 4966 1650 Pls
< 4833 1575 Pls
< 3957 1907 Pls
< 3153 1479 Pls
< 3530 3133 Pls
< 6595 2813 Pls
< 5753 3734 Pls
< 3253 1784 Pls
< 4446 3299 Pls
< 3164 1667 Pls
< 5475 2778 Pls
< 4931 2481 Pls
< 5781 2747 Pls
< 2691 3975 Pls
< 5606 415 Pls
< 6071 1693 Pls
< 4975 4695 Pls
< 4986 3370 Pls
< 2823 2052 Pls
< 3146 1117 Pls
< 3485 990 Pls
< 6516 2790 Pls
< 2383 738 Pls
< 4745 4418 Pls
< 6788 2721 Pls
< 6120 2496 Pls
< 4228 2897 Pls
< 6141 1342 Pls
< 3248 2279 Pls
< 3539 1428 Pls
< 3862 4149 Pls
< 5470 3637 Pls
< 6145 3496 Pls
< 5651 2935 Pls
< 3683 2393 Pls
< 6215 2654 Pls
< 6399 3861 Pls
< 2335 1844 Pls
< 3897 1523 Pls
< 5028 1279 Pls
< 3892 3983 Pls
< 3914 2170 Pls
< 5522 3724 Pls
< 6608 2990 Pls
< 3108 442 Pls
< 4299 908 Pls
< 4007 2553 Pls
< 6243 3500 Pls
< 3313 2516 Pls
< 2727 3344 Pls
< 3670 1336 Pls
< 3583 4593 Pls
< 2580 1304 Pls
< 3370 3192 Pls
< 4048 2816 Pls
< 5008 1210 Pls
< 2735 1775 Pls
< 3535 3509 Pls
< 4876 3583 Pls
< 4333 1073 Pls
< 5054 1989 Pls
< 6018 1781 Pls
< 5421 3961 Pls
< 5227 2962 Pls
< 3217 3229 Pls
< 6459 2085 Pls
< 3619 3312 Pls
< 4911 4056 Pls
< 6591 4742 Pls
< 3220 1590 Pls
< 3698 413 Pls
< 3806 4625 Pls
< 2292 1469 Pls
< 6165 1465 Pls
< 4699 2357 Pls
< 2251 1489 Pls
< 6676 2279 Pls
< 3525 1686 Pls
< 2722 561 Pls
< 5556 2321 Pls
< 4989 4419 Pls
< 6419 744 Pls
< 6800 2426 Pls
< 3906 1761 Pls
< 6705 2380 Pls
< 5439 3478 Pls
< 2571 993 Pls
< 2417 1675 Pls
< 2891 598 Pls
< 6559 3249 Pls
< 4974 4707 Pls
< 2460 2065 Pls
< 3984 1340 Pls
< 3898 2002 Pls
< 4086 3631 Pls
< 4896 1672 Pls
< 2923 4392 Pls
< 6325 2993 Pls
< 6157 3352 Pls
< 6229 2264 Pls
< 4090 4091 Pls
< 2317 776 Pls
< 3206 572 Pls
< 4802 4238 Pls
< 5151 3749 Pls
< 4496 3601 Pls
< 4494 2505 Pls
< 1944 1689 Pls
< 4514 2422 Pls
< 2725 2533 Pls
< 6224 3010 Pls
< 4419 2419 Pls
< 2285 1321 Pls
< 3135 1551 Pls
< 6149 1979 Pls
< 4300 3300 Pls
< 3250 2810 Pls
< 3814 562 Pls
< 3203 1997 Pls
< 6030 3605 Pls
< 2541 3816 Pls
< 4574 3817 Pls
< 6423 4294 Pls
< 3323 2896 Pls
< 3597 2543 Pls
< 5505 1474 Pls
< 3168 527 Pls
< 6679 1409 Pls
< 5464 1203 Pls
< 2537 941 Pls
< 5270 3474 Pls
< 2463 3655 Pls
< 5130 3067 Pls
< 4462 2359 Pls
< 5909 3727 Pls
< 4606 749 Pls
< 3131 4222 Pls
< 5107 1061 Pls
< 4983 537 Pls
< 5567 3467 Pls
< 2664 1295 Pls
< 6567 2854 Pls
< 4561 3321 Pls
< 5600 2952 Pls
< 3989 2551 Pls
< 4705 2334 Pls
< 5430 3575 Pls
< 5018 3035 Pls
< 3491 1562 Pls
< 2992 1500 Pls
< 6107 655 Pls
< 3451 1278 Pls
< 5540 3801 Pls
< 5652 2306 Pls
< 5521 2608 Pls
< 4111 3081 Pls
< 6462 3265 Pls
< 2644 1165 Pls
< 3391 4397 Pls
< 3556 3042 Pls
< 3336 4609 Pls
< 4990 3102 Pls
< 2313 944 Pls
< 3940 2811 Pls
< 5985 3872 Pls
< 2509 841 Pls
< 4848 861 Pls
< 1908 3606 Pls
< 2746 1665 Pls
< 4395 4609 Pls
< 3878 1827 Pls
< 4859 1093 Pls
< 2861 1366 Pls
< 4173 3609 Pls
< 3535 2663 Pls
< 6009 4567 Pls
< 5645 1902 Pls
< 4819 4157 Pls
< 6392 4753 Pls
< 4974 2221 Pls
< 3104 1328 Pls
< 2840 1498 Pls
< 3723 3844 Pls
< 5012 535 Pls
< 5798 2274 Pls
< 3978 1470 Pls
< 3205 2820 Pls
< 4975 3782 Pls
< 6871 4033 Pls
< 5039 725 Pls
< 2531 2127 Pls
< 6825 2221 Pls
< 6098 1027 Pls
< 2240 3910 Pls
< 4006 4023 Pls
< 5755 3898 Pls
< 4924 2186 Pls
< 6062 3913 Pls
< 3970 3295 Pls
< 3452 1723 Pls
< 4309 1678 Pls
< 6871 2512 Pls
< 5292 2521 Pls
< 2647 2189 Pls
< 4528 2925 Pls
< 6592 2324 Pls
< 6304 2383 Pls
< 4659 4442 Pls
< 5151 3809 Pls
< 4944 2430 Pls
< 4860 807 Pls
< 5595 2055 Pls
< 3806 3452 Pls
< 3777 4754 Pls
< 2285 573 Pls
< 3969 1189 Pls
< 4006 2261 Pls
< 2895 2769 Pls
< 6035 886 Pls
< 4960 4541 Pls
< 5655 1078 Pls
< 5298 3722 Pls
< 6242 1983 Pls
< 4560 1506 Pls
< 3063 2362 Pls
< 4628 823 Pls
< 2902 1796 Pls
< 5121 1762 Pls
< 6125 3183 Pls
< 3653 919 Pls
< 3516 1719 Pls
< 3421 2637 Pls
< 4026 2496 Pls
< 6329 3174 Pls
< 5024 932 Pls
< 3869 865 Pls
< 3012 1063 Pls
< 6547 3115 Pls
< 4060 2137 Pls
< 2836 610 Pls
< 4227 2930 Pls
< 6263 1369 Pls
< 3320 1203 Pls
< 5757 4479 Pls
< 3559 3272 Pls
< 2504 460 Pls
< 3319 3830 Pls
< 4994 3700 Pls
< 2735 1103 Pls
< 6037 2305 Pls
< 3491 2834 Pls
< 3172 1186 Pls
< 4970 2331 Pls
< 3165 2451 Pls
< 5073 2565 Pls
< 6878 3083 Pls
< 3962 1112 Pls
< 4186 3579 Pls
< 4049 3060 Pls
< 3878 1447 Pls
< 5636 1460 Pls
< 5822 2495 Pls
< 4245 4366 Pls
< 3220 1512 Pls
< 4417 899 Pls
< 3850 4033 Pls
< 5189 2898 Pls
< 3244 1787 Pls
< 4297 4544 Pls
< 3838 1509 Pls
< 5581 1521 Pls
< 5468 1047 Pls
< 5673 4079 Pls
< 3488 1527 Pls
< 4068 2682 Pls
< 4820 4278 Pls
< 6427 2485 Pls
< 2263 3094 Pls
< 2817 843 Pls
< 4573 4318 Pls
< 4968 4212 Pls
< 3503 1229 Pls
< 2669 2957 Pls
< 2686 3257 Pls
< 3272 1138 Pls
< 2222 3392 Pls
< 5979 1552 Pls
< 2295 2686 Pls
< 3355 2452 Pls
< 6097 3147 Pls
< 4928 2374 Pls
< 4963 3237 Pls
< 3484 3374 Pls
< 4035 3398 Pls
< 6593 1114 Pls
< 3375 776 Pls
< 5034 4427 Pls
< 6421 3430 Pls
< 3606 1996 Pls
< 2499 641 Pls
< 3252 1211 Pls
< 4076 1420 Pls
< 3168 1856 Pls
< 4371 1797 Pls
< 5528 3600 Pls
< 2617 1402 Pls
< 3534 2709 Pls
< 4040 4652 Pls
< 5552 3107 Pls
< 6638 3426 Pls
< 2635 1013 Pls
< 5051 2433 Pls
< 3879 3138 Pls
< 6868 1534 Pls
< 6697 3149 Pls
< 4403 3342 Pls
< 3072 3565 Pls
< 5896 2508 Pls
< 4650 604 Pls
< 4595 3093 Pls
< 5561 4366 Pls
< 5452 1033 Pls
< 5606 1782 Pls
< 2724 1490 Pls
< 6404 4637 Pls
---
> 3408 2479 Pls
> 6491 3028 Pls
> 6182 2549 Pls
> 3869 2570 Pls
> 2813 1826 Pls
> 3840 3071 Pls
> 3725 2577 Pls
> 4433 2291 Pls
> 3840 2627 Pls
> 3105 2516 Pls
> 2940 2203 Pls
> 5187 2334 Pls
> 3939 2730 Pls
> 3509 2754 Pls
> 4886 2400 Pls
> 4459 2666 Pls
> 3290 1861 Pls
> 5644 2656 Pls
> 3205 2259 Pls
> 6055 2296 Pls
> 4124 2420 Pls
> 4876 2609 Pls
> 5798 3454 Pls
> 5021 2436 Pls
> 5102 2813 Pls
> 3743 1785 Pls
> 6215 2232 Pls
> 6313 2557 Pls
> 4762 2213 Pls
> 5007 2499 Pls
> 3367 2712 Pls
> 5632 1022 Pls
> 6077 2267 Pls
> 4998 2472 Pls
> 4908 2501 Pls
> 4972 3298 Pls
> 4114 4370 Pls
> 4081 1523 Pls
> 2868 2671 Pls
> 4363 2736 Pls
> 4477 2819 Pls
> 4917 2578 Pls
> 4978 3254 Pls
> 4288 2967 Pls
> 2875 2377 Pls
> 5898 2863 Pls
> 4378 3057 Pls
> 5441 3957 Pls
> 5485 2208 Pls
> 6016 3693 Pls
> 3327 2220 Pls
> 4128 1808 Pls
> 5389 2065 Pls
> 6102 2072 Pls
> 4892 2689 Pls
> 3054 2131 Pls
> 3380 3045 Pls
> 5655 2799 Pls
> 2304 2890 Pls
> 4239 2999 Pls
> 3228 3012 Pls
> 4757 2672 Pls
> 2751 2581 Pls
> 5546 2749 Pls
> 5854 4273 Pls
> 4686 2342 Pls
> 3699 2629 Pls
> 5186 3890 Pls
> 5431 1331 Pls
> 4667 3163 Pls
> 3693 2891 Pls
> 5664 3484 Pls
> 5125 2431 Pls
> 5853 1797 Pls
> 3413 2499 Pls
> 4070 2396 Pls
> 3372 2499 Pls
> 5831 2861 Pls
> 5344 2616 Pls
> 2852 3049 Pls
> 3502 1948 Pls
> 6308 1870 Pls
> 5114 3007 Pls
> 4570 2363 Pls
> 4297 2255 Pls
> 4029 3359 Pls
> 5208 897 Pls
> 3818 2909 Pls
> 4443 1698 Pls
> 2979 3291 Pls
> 2655 3142 Pls
> 4750 2750 Pls
> 5544 3465 Pls
> 3198 1245 Pls
> 3842 3202 Pls
> 4786 2209 Pls
> 4835 2715 Pls
> 2740 1918 Pls
> 5938 2936 Pls
> 3057 2713 Pls
> 4830 3240 Pls
> 4808 3825 Pls
> 4145 2889 Pls
> 4582 2406 Pls
> 6364 3169 Pls
> 4356 3105 Pls
> 4505 2629 Pls
> 2847 1975 Pls
> 3650 2756 Pls
> 4484 2904 Pls
> 5586 3691 Pls
> 2740 2115 Pls
> 4239 3143 Pls
> 5771 2920 Pls
> 3429 3034 Pls
> 4084 2274 Pls
> 4321 3156 Pls
> 5505 3051 Pls
> 4971 2621 Pls
> 4948 2477 Pls
> 4870 2917 Pls
> 2947 3393 Pls
> 5252 1830 Pls
> 4410 2568 Pls
> 6002 3106 Pls
> 3194 2969 Pls
> 5524 3104 Pls
> 4810 2694 Pls
> 6052 3071 Pls
> 3736 2637 Pls
> 4378 2176 Pls
> 4850 2713 Pls
> 6073 3014 Pls
> 5352 2746 Pls
> 5221 2588 Pls
> 5378 2553 Pls
> 3291 1834 Pls
> 5990 2706 Pls
> 3894 2327 Pls
> 6225 1102 Pls
> 5463 3098 Pls
> 5578 3118 Pls
> 4996 2953 Pls
> 5262 2593 Pls
> 4620 2625 Pls
> 6176 3492 Pls
> 4390 3271 Pls
> 3963 4341 Pls
> 5997 2634 Pls
> 6527 3079 Pls
> 4926 2088 Pls
> 3719 1996 Pls
> 5793 2813 Pls
> 4601 2658 Pls
> 5405 3102 Pls
> 4113 3428 Pls
> 5219 2821 Pls
> 4085 2582 Pls
> 3908 2688 Pls
> 3802 3292 Pls
> 4103 2163 Pls
> 4503 1990 Pls
> 3261 2964 Pls
> 5454 3176 Pls
> 3771 2629 Pls
> 4118 3203 Pls
> 3083 3075 Pls
> 5785 3008 Pls
> 3600 2289 Pls
> 4707 3168 Pls
> 3860 3160 Pls
> 2809 1804 Pls
> 4130 2728 Pls
> 4469 2437 Pls
> 4886 4340 Pls
> 5817 3469 Pls
> 5679 3107 Pls
> 4968 2390 Pls
> 4307 2687 Pls
> 3217 2581 Pls
> 2934 1101 Pls
> 2986 2179 Pls
> 3853 2934 Pls
> 4775 4434 Pls
> 6309 3731 Pls
> 4090 2650 Pls
> 3419 3234 Pls
> 5879 3150 Pls
> 5442 2770 Pls
> 5848 4541 Pls
> 4102 3880 Pls
> 5783 3126 Pls
> 3836 2507 Pls
> 3352 2803 Pls
> 3400 2673 Pls
> 4838 1768 Pls
> 3981 2017 Pls
> 4857 2282 Pls
> 3812 3136 Pls
> 6308 2972 Pls
> 6067 2420 Pls
> 4992 3015 Pls
> 3310 1258 Pls
> 2852 2473 Pls
> 5770 2138 Pls
> 5895 2552 Pls
> 3537 2459 Pls
> 2558 2622 Pls
> 6324 2965 Pls
> 5551 2362 Pls
> 3654 3321 Pls
> 2732 2573 Pls
> 3246 2398 Pls
> 2799 2616 Pls
> 3739 2731 Pls
> 4214 3358 Pls
> 3345 2652 Pls
> 4467 2432 Pls
> 4430 3755 Pls
> 4988 2880 Pls
> 6291 3948 Pls
> 3951 3097 Pls
> 6066 2304 Pls
> 6100 2738 Pls
> 3718 4181 Pls
> 4431 2575 Pls
> 2946 1868 Pls
> 6000 2929 Pls
> 3183 3161 Pls
> 4079 2734 Pls
> 4131 2321 Pls
> 4308 3166 Pls
> 4248 2338 Pls
> 4826 3307 Pls
> 6195 2083 Pls
> 5941 2689 Pls
> 4675 2443 Pls
> 2682 2522 Pls
> 3922 1402 Pls
> 4881 3157 Pls
> 3957 2811 Pls
> 4975 3070 Pls
> 4073 2497 Pls
> 5228 3825 Pls
> 2193 2604 Pls
> 6199 2018 Pls
> 4696 2961 Pls
> 5167 2773 Pls
> 4943 1862 Pls
> 4638 2493 Pls
> 4535 1667 Pls
> 6359 3392 Pls
> 4407 1961 Pls
> 3988 1818 Pls
> 3031 1723 Pls
> 2712 921 Pls
> 4216 1514 Pls
> 5735 3810 Pls
> 6401 2009 Pls
> 4188 3273 Pls
> 6543 2695 Pls
> 4075 2830 Pls
> 2746 3116 Pls
> 6304 2403 Pls
> 4520 2889 Pls
> 3359 3767 Pls
> 6039 3550 Pls
> 2998 2092 Pls
> 3434 2529 Pls
> 3234 2378 Pls
> 4327 3013 Pls
> 5578 2702 Pls
> 2656 2037 Pls
> 4824 3074 Pls
> 3652 3128 Pls
> 5108 2162 Pls
> 5902 3597 Pls
> 5112 2231 Pls
> 5443 2804 Pls
> 3938 2277 Pls
> 4204 2302 Pls
> 5667 3657 Pls
> 4199 1524 Pls
> 3352 2471 Pls
> 4401 1122 Pls
> 3811 2427 Pls
> 5585 3356 Pls
> 4096 2444 Pls
> 2625 2087 Pls
> 5054 3103 Pls
> 5012 3824 Pls
> 5236 3946 Pls
> 6240 2986 Pls
> 4052 1837 Pls
> 4809 3212 Pls
> 2259 1768 Pls
> 5363 2768 Pls
> 4158 2510 Pls
> 3349 2574 Pls
> 4832 2010 Pls
> 3335 2353 Pls
> 2917 2309 Pls
> 3740 2056 Pls
> 4406 1145 Pls
> 3612 2090 Pls
> 3859 814 Pls
> 2885 2059 Pls
> 5074 2220 Pls
> 2894 3406 Pls
> 6208 2313 Pls
> 5135 3203 Pls
> 5379 3422 Pls
> 3829 2824 Pls
> 3850 3646 Pls
> 3863 2713 Pls
> 4462 3166 Pls
> 3574 2514 Pls
> 4417 3349 Pls
> 4091 3080 Pls
> 4178 2653 Pls
> 5409 3718 Pls
> 5012 1672 Pls
> 2750 2167 Pls
> 4607 2622 Pls
> 5404 2808 Pls
> 4127 2403 Pls
> 5966 1741 Pls
> 3420 1233 Pls
> 4135 2608 Pls
> 3747 3392 Pls
> 6297 2327 Pls
> 4664 2934 Pls
> 3143 2848 Pls
> 2791 2677 Pls
> 4023 1474 Pls
> 5822 3657 Pls
> 5998 2850 Pls
> 5881 3224 Pls
> 5084 3235 Pls
> 3170 2801 Pls
> 6164 3146 Pls
> 3271 2204 Pls
> 3021 2537 Pls
> 6119 2320 Pls
> 3063 2035 Pls
> 3650 2819 Pls
> 3810 3521 Pls
> 5212 2539 Pls
> 3048 2968 Pls
> 4969 3187 Pls
> 5205 2852 Pls
> 3154 2286 Pls
> 4163 2771 Pls
> 6274 2747 Pls
> 4931 4733 Pls
> 5325 2693 Pls
> 3693 2759 Pls
> 4825 3603 Pls
> 3891 2422 Pls
> 4645 2238 Pls
> 2277 2503 Pls
> 5769 2819 Pls
> 3423 1784 Pls
> 5834 3201 Pls
> 4766 2904 Pls
> 3767 2419 Pls
> 4379 3336 Pls
> 4896 2530 Pls
> 3574 2391 Pls
> 5305 772 Pls
> 5462 3129 Pls
> 5015 1599 Pls
> 4384 3218 Pls
> 5395 2777 Pls
> 4953 3116 Pls
> 2859 2738 Pls
> 2760 2802 Pls
> 2825 2585 Pls
> 6101 4587 Pls
> 5462 3423 Pls
> 2803 2299 Pls
> 3023 2218 Pls
> 4109 2715 Pls
> 5841 4134 Pls
> 5191 2862 Pls
> 2604 2282 Pls
> 2800 2041 Pls
> 5246 2910 Pls
> 5007 2312 Pls
> 5895 4473 Pls
> 2823 1635 Pls
> 3143 2170 Pls
> 3209 3066 Pls
> 2879 2798 Pls
> 4807 2942 Pls
> 4537 2950 Pls
> 6013 2651 Pls
> 4741 2183 Pls
> 4108 2382 Pls
> 6119 992 Pls
> 5597 3577 Pls
> 4494 2772 Pls
> 5586 2401 Pls
> 4333 3081 Pls
> 4870 2186 Pls
> 5156 2039 Pls
> 5964 3348 Pls
> 2727 3395 Pls
> 5437 2563 Pls
> 2856 2085 Pls
> 4261 3646 Pls
> 3498 1916 Pls
> 4196 1856 Pls
> 3804 1784 Pls
> 3641 2788 Pls
> 2760 2370 Pls
> 3540 2904 Pls
> 6552 4242 Pls
> 5135 1273 Pls
> 3606 1658 Pls
> 4860 3151 Pls
> 2434 2851 Pls
> 4897 3072 Pls
> 4599 2112 Pls
> 6073 2686 Pls
> 5563 2657 Pls
> 3956 2810 Pls
> 4946 2311 Pls
> 4612 2424 Pls
> 5014 2264 Pls
> 5664 2465 Pls
> 5001 2894 Pls
> 6542 2995 Pls
> 2625 2917 Pls
> 3601 2658 Pls
> 3715 2137 Pls
> 3674 2851 Pls
> 4163 2224 Pls
> 4386 3021 Pls
> 4141 2797 Pls
> 4967 2752 Pls
> 2664 1916 Pls
> 3543 4146 Pls
> 6299 3300 Pls
> 4105 3020 Pls
> 4850 3883 Pls
> 5787 3123 Pls
> 3871 2653 Pls
> 6294 2163 Pls
> 4280 3263 Pls
> 6558 2522 Pls
> 6095 2073 Pls
> 3298 2558 Pls
> 6056 3254 Pls
> 2989 1817 Pls
> 6167 2780 Pls
> 4700 2508 Pls
> 3716 2092 Pls
> 3706 2805 Pls
> 3650 2336 Pls
> 5589 2611 Pls
> 5601 1058 Pls
> 5023 3212 Pls
> 4352 1623 Pls
> 5951 842 Pls
> 5454 3339 Pls
> 5407 2789 Pls
> 4754 2318 Pls
> 5803 1524 Pls
> 3737 4430 Pls
> 6125 2268 Pls
> 5639 2820 Pls
> 5732 2839 Pls
> 6511 3272 Pls
> 3648 3297 Pls
> 3453 2720 Pls
> 6218 2644 Pls
> 3202 2353 Pls
> 2954 2457 Pls
> 4968 3143 Pls
> 5861 3511 Pls
> 4580 4444 Pls
> 3706 2439 Pls
> 3843 4025 Pls
> 5624 3959 Pls
> 5350 2217 Pls
> 5471 1283 Pls
> 3733 2421 Pls
> 3847 2463 Pls
> 3555 3155 Pls
> 3964 2789 Pls
> 3238 929 Pls
> 5222 2887 Pls
> 5577 2719 Pls
> 5116 2626 Pls
> 2750 2844 Pls
> 2920 3400 Pls
> 6039 2877 Pls
> 5877 1966 Pls
> 5900 2541 Pls
> 4993 3210 Pls
> 6286 3368 Pls
> 6117 2962 Pls
> 3285 1728 Pls
> 4901 3326 Pls
> 5975 3248 Pls
> 3309 4214 Pls
> 4949 3120 Pls
> 4913 2165 Pls
> 2782 2689 Pls
> 5423 2484 Pls
> 4589 2684 Pls
> 4137 2987 Pls
> 5150 2505 Pls
> 5150 2505 Pls
> 3647 2437 Pls
> 4925 1376 Pls
> 3349 2144 Pls
> 4451 1934 Pls
> 4942 2387 Pls
> 5028 3319 Pls
> 4555 2436 Pls
> 4853 3529 Pls
> 5081 657 Pls
> 3035 1893 Pls
> 4380 2214 Pls
> 2978 1824 Pls
> 4752 3209 Pls
> 6335 3162 Pls
> 3570 3085 Pls
> 4924 2792 Pls
> 3383 2317 Pls
> 6004 2317 Pls
> 2949 3393 Pls
> 5668 2037 Pls
> 3573 2555 Pls
> 5789 3633 Pls
> 3364 2863 Pls
> 5017 2533 Pls
> 4033 3036 Pls
> 6288 2989 Pls
> 6091 2816 Pls
> 5412 3542 Pls
> 5370 2882 Pls
> 5858 2375 Pls
> 6230 3457 Pls
> 5204 1823 Pls
> 5183 2612 Pls
> 6092 3111 Pls
> 5015 2677 Pls
> 5562 2130 Pls
> 4886 3473 Pls
> 4164 2452 Pls
> 5630 3464 Pls
> 3185 1317 Pls
> 4547 1628 Pls
> 6074 2829 Pls
> 4159 2268 Pls
> 4100 3548 Pls
> 3713 2556 Pls
> 5520 839 Pls
> 5778 2928 Pls
> 5228 3210 Pls
> 4420 3350 Pls
> 4090 3668 Pls
> 4800 4141 Pls
> 5534 2680 Pls
> 5479 3384 Pls
> 2626 3357 Pls
> 3306 3678 Pls
> 3496 2339 Pls
> 2739 4114 Pls
> 5036 3043 Pls
> 2940 2672 Pls
> 5414 3011 Pls
> 5455 2984 Pls
> 2887 2397 Pls
> 3668 2901 Pls
> 4889 2991 Pls
> 3688 2775 Pls
> 2867 2360 Pls
> 3552 3089 Pls
> 3752 2420 Pls
> 5651 2873 Pls
> 4856 3187 Pls
> 4100 3002 Pls
> 5976 3044 Pls
> 5819 2905 Pls
> 5655 3604 Pls
> 3246 2675 Pls
> 2915 2548 Pls
> 2885 1913 Pls
> 2124 2401 Pls
> 5241 2867 Pls
> 3177 2442 Pls
> 4349 2761 Pls
> 4941 3762 Pls
> 6136 3796 Pls
> 3163 2334 Pls
> 2590 2611 Pls
> 5000 1967 Pls
> 3035 2742 Pls
> 4354 2460 Pls
> 4989 2643 Pls
> 3651 2033 Pls
> 4313 2830 Pls
> 4510 2518 Pls
> 5819 2743 Pls
> 3827 2540 Pls
> 5738 2733 Pls
> 4648 2267 Pls
> 6365 2549 Pls
> 3837 2020 Pls
> 5999 3562 Pls
> 6158 3067 Pls
> 4078 3291 Pls
> 4200 2286 Pls
> 4771 2812 Pls
> 5579 2579 Pls
> 6214 3540 Pls
> 4921 2935 Pls
> 3635 2126 Pls
> 6501 3038 Pls
> 4362 3221 Pls
> 5867 2889 Pls
> 6205 3010 Pls
> 4269 2644 Pls
> 4815 2531 Pls
> 5533 3350 Pls
> 5807 1341 Pls
> 5937 3373 Pls
> 2590 2733 Pls
> 2931 1865 Pls
> 3224 1378 Pls
> 6214 3451 Pls
> 4078 2047 Pls
> 6513 3714 Pls
> 6535 2737 Pls
> 5873 2669 Pls
> 5474 3106 Pls
> 5566 3026 Pls
> 5520 2737 Pls
> 5511 3237 Pls
> 3047 3642 Pls
> 2732 1886 Pls
> 4077 2173 Pls
> 5859 4189 Pls
> 5247 3018 Pls
> 4617 3244 Pls
> 3658 1658 Pls
> 4021 2799 Pls
> 2916 2248 Pls
> 4828 2425 Pls
> 3118 1473 Pls
> 3466 2087 Pls
> 5490 2976 Pls
> 6389 3484 Pls
> 3751 2378 Pls
> 4183 2524 Pls
> 5957 2553 Pls
> 4119 1563 Pls
> 3744 2480 Pls
> 4770 2668 Pls
> 6039 2862 Pls
> 2595 2260 Pls
> 5261 688 Pls
> 6256 4100 Pls
> 5522 2438 Pls
> 3611 4174 Pls
> 3966 2675 Pls
> 4956 2976 Pls
> 6141 2282 Pls
> 6042 2692 Pls
> 5376 2323 Pls
> 3379 2356 Pls
> 4051 3050 Pls
> 3354 2281 Pls
> 3915 2724 Pls
> 3714 3888 Pls
> 2687 2376 Pls
> 6237 4153 Pls
> 4405 2598 Pls
> 5482 2268 Pls
> 4905 2716 Pls
> 3716 2385 Pls
> 3655 2659 Pls
> 3120 2667 Pls
> 5369 3267 Pls
> 3885 1775 Pls
> 3046 2854 Pls
> 4551 2913 Pls
> 3403 3711 Pls
> 2962 2211 Pls
> 5422 3139 Pls
> 3088 3058 Pls
> 4578 2338 Pls
> 3584 2697 Pls
> 5252 3613 Pls
> 3664 2110 Pls
> 4812 833 Pls
> 5979 3615 Pls
> 4870 3040 Pls
> 4423 2022 Pls
> 5503 3142 Pls
> 5668 4088 Pls
> 4119 1895 Pls
> 6074 3122 Pls
> 4576 2454 Pls
> 3809 2014 Pls
> 4610 3369 Pls
> 4120 2530 Pls
> 3939 3091 Pls
> 6143 2997 Pls
> 3393 2444 Pls
> 3339 2146 Pls
> 6356 3680 Pls
> 5262 2191 Pls
> 4136 2920 Pls
> 5665 1992 Pls
> 2865 1207 Pls
> 5506 2450 Pls
> 4352 3671 Pls
> 3650 3022 Pls
> 5505 2956 Pls
> 6187 2016 Pls
> 4926 3096 Pls
> 6119 3183 Pls
> 3284 4447 Pls
> 2655 3692 Pls
> 5835 3315 Pls
> 3479 3693 Pls
> 5109 3227 Pls
> 4466 2658 Pls
> 3243 2535 Pls
> 6230 3526 Pls
> 3115 2404 Pls
> 3530 1737 Pls
> 4824 3655 Pls
> 2751 2337 Pls
> 4789 2318 Pls
> 5021 2404 Pls
> 6149 2768 Pls
> 5031 3138 Pls
> 3821 2361 Pls
> 6267 3279 Pls
> 6003 2578 Pls
> 2747 1776 Pls
> 5386 2643 Pls
> 2848 2939 Pls
> 2912 4679 Pls
> 2743 2436 Pls
> 4090 2785 Pls
> 4372 2607 Pls
> 4574 2953 Pls
> 5086 1618 Pls
> 3699 862 Pls
> 3181 2647 Pls
> 5817 3161 Pls
> 4861 1854 Pls
> 3848 2346 Pls
> 3716 2584 Pls
> 4516 2165 Pls
> 4779 1193 Pls
> 6323 3082 Pls
> 5980 3378 Pls
> 4094 2630 Pls
> 4219 3085 Pls
> 3957 2841 Pls
> 5366 1729 Pls
> 6557 2118 Pls
> 2899 2683 Pls
> 2236 1125 Pls
> 4977 3284 Pls
> 5852 2950 Pls
> 5271 3774 Pls
> 4110 1828 Pls
> 4090 836 Pls
> 4095 2469 Pls
> 3959 2644 Pls
> 4731 3231 Pls
> 4951 2528 Pls
> 4437 2787 Pls
> 5587 2642 Pls
> 6545 3298 Pls
> 3300 2188 Pls
> 3342 2744 Pls
> 6009 2801 Pls
> 4785 2690 Pls
> 3064 2644 Pls
> 3868 3157 Pls
> 4942 2434 Pls
> 4328 3004 Pls
> 5377 965 Pls
> 3631 2654 Pls
> 5645 3161 Pls
> 4274 2616 Pls
> 2596 2650 Pls
> 5966 3129 Pls
> 4872 2899 Pls
> 3527 2549 Pls
> 6236 3259 Pls
> 4096 2433 Pls
> 5212 3054 Pls
> 3834 2720 Pls
> 5382 3371 Pls
> 4412 2523 Pls
> 5569 2485 Pls
> 3388 2752 Pls
> 5513 2289 Pls
> 4152 2427 Pls
> 5182 3127 Pls
> 4835 2773 Pls
> 5127 2552 Pls
> 5791 3412 Pls
> 3894 2609 Pls
> 5174 3056 Pls
> 2982 2700 Pls
> 2838 2981 Pls
> 6171 2739 Pls
> 4128 2570 Pls
> 2632 1015 Pls
> 4436 2957 Pls
> 6064 4256 Pls
> 2844 2499 Pls
> 4370 3007 Pls
> 5333 2351 Pls
> 2784 2450 Pls
> 6571 2693 Pls
> 4359 1467 Pls
> 6524 2364 Pls
> 4722 2676 Pls
> 5354 964 Pls
> 3337 2230 Pls
> 5891 2333 Pls
> 5990 3333 Pls
> 2856 2292 Pls
> 5819 2851 Pls
> 4991 2576 Pls
> 5445 1697 Pls
> 6063 2411 Pls
> 5243 2544 Pls
> 4929 3273 Pls
> 3134 2642 Pls
> 5633 3489 Pls
> 4469 3932 Pls
> 4976 1906 Pls
> 2827 2441 Pls
> 2702 2806 Pls
> 6127 4038 Pls
> 3212 2482 Pls
> 3707 2818 Pls
> 2626 2767 Pls
> 3882 2313 Pls
> 6561 2879 Pls
> 3507 2096 Pls
> 4132 2628 Pls
> 5550 3307 Pls
> 4244 2615 Pls
> 4638 2469 Pls
> 2767 3028 Pls
> 3862 2890 Pls
> 5325 2613 Pls
> 4507 3328 Pls
> 5418 2988 Pls
> 4350 2509 Pls
> 4210 2717 Pls
> 4923 2632 Pls
> 3373 940 Pls
> 6346 2763 Pls
> 3353 2703 Pls
> 4488 2563 Pls
> 2967 2086 Pls
> 3058 3372 Pls
> 4175 1176 Pls
> 2607 4584 Pls
> 3987 2776 Pls
> 4210 2699 Pls
> 4914 2580 Pls
> 3494 1354 Pls
> 4648 2789 Pls
> 5452 3257 Pls
> 3310 2135 Pls
> 4114 3122 Pls
> 2588 3276 Pls
> 3434 3346 Pls
> 3407 2398 Pls
> 3601 2148 Pls
> 4095 2807 Pls
> 2953 3488 Pls
> 4249 3044 Pls
> 5824 3015 Pls
> 4461 3350 Pls
> 4244 3818 Pls
> 5553 2992 Pls
> 2816 2129 Pls
> 4062 4169 Pls
> 4791 3003 Pls
> 5552 1855 Pls
> 5576 3362 Pls
> 3379 1803 Pls
> 4005 3084 Pls
> 3901 2949 Pls
> 2736 1915 Pls
> 4975 2351 Pls
> 6583 3418 Pls
> 4367 2313 Pls
> 5455 2798 Pls
> 5253 3645 Pls
> 3784 2745 Pls
> 2576 2839 Pls
> 2949 2502 Pls
> 3082 1627 Pls
> 3223 3118 Pls
> 6563 2823 Pls
> 4765 2583 Pls
> 3853 2545 Pls
> 5526 2478 Pls
> 4277 3902 Pls
> 5418 3455 Pls
> 4395 2977 Pls
> 3817 2440 Pls
> 3039 2799 Pls
> 5682 2862 Pls
> 5806 3552 Pls
> 4422 1926 Pls
> 5020 1613 Pls
> 2693 1930 Pls
> 3523 3773 Pls
> 5123 3136 Pls
> 4610 1436 Pls
> 3954 2664 Pls
> 3150 2475 Pls
> 4376 3121 Pls
> 6103 2777 Pls
> 6304 2485 Pls
> 4768 2661 Pls
> 4144 2678 Pls
> 3531 2506 Pls
> 6388 2861 Pls
> 4970 2821 Pls
> 5565 2730 Pls
> 3063 2873 Pls
> 4281 2595 Pls
> 3602 3952 Pls
> 4398 746 Pls
> 6217 2336 Pls
> 4647 3453 Pls
> 2596 2708 Pls
> 3888 2096 Pls
> 4683 4155 Pls
> 6335 3538 Pls
> 6090 3145 Pls
> 5567 2902 Pls
> 3164 2028 Pls
> 2770 1045 Pls
> 5968 3504 Pls
> 5187 3277 Pls
> 4503 2377 Pls
> 5855 2518 Pls
> 4939 2840 Pls
> 3983 2067 Pls
> 5900 3122 Pls
> 4222 2690 Pls
> 6144 2840 Pls
> 5457 2691 Pls
> 3328 2644 Pls
> 3022 3199 Pls
> 4902 2245 Pls
> 4901 3404 Pls
> 3731 2641 Pls
> 3276 3563 Pls
> 3971 3270 Pls
> 4326 1800 Pls
> 3860 3529 Pls
> 6128 3177 Pls
> 3727 2227 Pls
> 3640 2327 Pls
> 4113 2884 Pls
> 4567 3406 Pls
> 5441 3688 Pls
> 6161 2930 Pls
> 5380 2564 Pls
> 5114 2255 Pls
> 3842 2655 Pls
> 3625 2944 Pls
> 5466 2846 Pls
> 2966 2441 Pls
> 4320 2612 Pls
> 3636 4010 Pls
> 3380 2177 Pls
> 2781 2604 Pls
> 6116 2598 Pls
> 6108 2559 Pls
> 6023 2652 Pls
> 3220 2779 Pls
> 6386 3651 Pls
> 6267 2795 Pls
> 4225 2154 Pls
> 2779 2595 Pls
> 4922 3340 Pls
> 6291 2716 Pls
> 4401 3390 Pls
> 6596 1939 Pls
> 4037 2627 Pls
> 4279 2952 Pls
> 4506 2605 Pls
> 6122 2576 Pls
> 3409 2301 Pls
> 4908 2803 Pls
> 5858 2069 Pls
> 3046 2999 Pls
> 4497 1894 Pls
> 2820 2245 Pls
> 2673 2389 Pls
> 3222 2252 Pls
> 4522 1841 Pls
> 4841 2808 Pls
> 4932 4592 Pls
> 5540 2530 Pls
> 3723 2465 Pls
> 4643 4161 Pls
> 3678 2396 Pls
> 5931 3874 Pls
> 2954 2626 Pls
> 3438 2185 Pls
> 4077 2775 Pls
> 4111 2882 Pls
> 5101 2338 Pls
> 5842 3056 Pls
> 3363 1957 Pls
> 3860 1640 Pls
> 5432 3208 Pls
> 2254 1972 Pls
> 6126 2467 Pls
> 5822 2158 Pls
> 5020 2511 Pls
> 4465 2398 Pls
> 4962 2510 Pls
> 5426 2907 Pls
> 5875 2936 Pls
> 4239 2830 Pls
> 4926 3530 Pls
> 5466 2810 Pls
> 3888 3059 Pls
> 6555 2278 Pls
> 6247 2660 Pls
> 5017 3034 Pls
> 4907 3285 Pls
> 2872 1947 Pls
> 5466 2551 Pls
> 6031 3150 Pls
> 4146 2864 Pls
> 2770 2208 Pls
> 5093 2846 Pls
> 5304 3979 Pls
> 4431 3289 Pls
> 3457 2505 Pls
> 4017 3001 Pls
> 3495 2035 Pls
> 5903 2773 Pls
> 4788 1242 Pls
> 5960 3381 Pls
> 6003 3136 Pls
> 4650 2141 Pls
> 4990 2376 Pls
> 4767 1790 Pls
> 6104 2985 Pls
> 5232 2468 Pls
> 5561 3049 Pls
> 3421 1262 Pls
> 3833 2698 Pls
> 6013 2795 Pls
> 3354 2328 Pls
> 4076 1180 Pls
> 5884 2147 Pls
> 5195 3256 Pls
> 6012 2728 Pls
> 4509 2058 Pls
> 6148 3696 Pls
> 5414 2507 Pls
> 6098 3028 Pls
> 3332 3394 Pls
> 5474 2835 Pls
> 5256 1731 Pls
> 3904 3157 Pls
> 5407 3049 Pls
> 4142 2875 Pls
> 5293 2129 Pls
> 4011 2660 Pls
> 4099 2391 Pls
> 5134 2272 Pls
> 4034 2930 Pls
> 5579 2201 Pls
> 5938 2638 Pls
> 3814 1231 Pls
> 4091 2026 Pls
> 4095 2681 Pls
> 2774 3310 Pls
> 5217 3295 Pls
> 6094 2650 Pls
> 4928 1268 Pls
> 5367 2968 Pls
> 6328 2838 Pls
> 3686 3178 Pls
> 6058 2932 Pls
> 4163 3947 Pls
> 4187 2433 Pls
> 4195 2884 Pls
> 5411 2726 Pls
> 4968 2654 Pls
> 5057 1873 Pls
> 5264 2632 Pls
> 5814 3492 Pls
> 3898 2041 Pls
> 3898 2041 Pls
> 4474 1039 Pls
> 4091 2513 Pls
> 3550 1861 Pls
> 4567 2431 Pls
> 3313 2286 Pls
> 3821 2330 Pls
> 5390 3100 Pls
> 4042 2612 Pls
> 5451 2546 Pls
> 4247 2620 Pls
> 3616 3270 Pls
> 5403 2674 Pls
> 5102 2402 Pls
> 4470 2877 Pls
> 4503 2618 Pls
> 5899 2467 Pls
> 3681 2691 Pls
> 5397 2521 Pls
> 5362 3247 Pls
> 5388 2849 Pls
> 4959 3685 Pls
> 6289 3455 Pls
> 3414 2744 Pls
> 3639 2590 Pls
> 3968 1505 Pls
> 6216 3004 Pls
> 3942 1951 Pls
> 4412 3244 Pls
> 4998 3951 Pls
> 4955 2805 Pls
> 5824 3143 Pls
> 4114 1970 Pls
> 4095 2183 Pls
> 4976 2891 Pls
> 4284 3011 Pls
> 3551 2685 Pls
> 6261 2697 Pls
> 5189 2862 Pls
> 5546 3120 Pls
> 6589 2702 Pls
> 5136 4675 Pls
> 2975 4543 Pls
> 5397 2294 Pls
> 5260 3245 Pls
> 3323 2395 Pls
> 4843 2690 Pls
> 5116 3076 Pls
> 5019 2992 Pls
> 3610 2191 Pls
> 4116 2348 Pls
> 4825 2958 Pls
> 6611 3056 Pls
> 6390 3187 Pls
> 4621 2494 Pls
> 2725 2989 Pls
> 4434 3831 Pls
> 4355 2599 Pls
> 4945 2972 Pls
> 4112 2212 Pls
> 6148 3253 Pls
> 5786 2238 Pls
> 6612 2535 Pls
> 4853 2400 Pls
> 4565 3167 Pls
> 5170 3692 Pls
> 5039 3408 Pls
> 4539 1999 Pls
> 3375 2658 Pls
> 3190 2900 Pls
> 4173 1216 Pls
> 4089 1839 Pls
> 5470 3384 Pls
> 5583 3780 Pls
> 4449 3286 Pls
> 3809 1424 Pls
> 5537 3227 Pls
> 6471 3698 Pls
> 5556 2725 Pls
> 4104 2883 Pls
> 4457 1453 Pls
> 2976 2217 Pls
> 2873 3455 Pls
> 4022 3345 Pls
> 2386 906 Pls
> 3499 2672 Pls
> 3543 2423 Pls
> 4601 2226 Pls
> 4114 2874 Pls
> 3018 1838 Pls
> 5070 2299 Pls
> 4714 4683 Pls
> 4835 3065 Pls
> 6249 3096 Pls
> 5365 4218 Pls
> 5752 2023 Pls
> 4230 1812 Pls
> 5838 3031 Pls
> 4944 2845 Pls
> 2829 1855 Pls
> 2217 2318 Pls
> 5936 1846 Pls
> 3665 3249 Pls
> 6067 3230 Pls
> 2993 2046 Pls
> 4010 2744 Pls
> 5852 2519 Pls
> 4729 2649 Pls
> 5481 2975 Pls
> 5967 3071 Pls
> 6278 3056 Pls
> 6416 1651 Pls
> 4632 2977 Pls
> 3943 1512 Pls
> 2287 2607 Pls
> 4278 3043 Pls
> 5791 3469 Pls
> 5004 3275 Pls
> 3933 2589 Pls
> 4662 696 Pls
> 3859 2800 Pls
> 5204 3715 Pls
> 3368 3778 Pls
> 4849 3092 Pls
> 5533 3599 Pls
> 3307 2574 Pls
> 4903 3142 Pls
> 3166 3088 Pls
> 4641 1456 Pls
> 5395 2839 Pls
> 6127 2964 Pls
> 2994 2774 Pls
> 2134 2314 Pls
> 5576 4421 Pls
> 2858 1264 Pls
> 4139 2763 Pls
> 6097 2943 Pls
> 5851 2190 Pls
> 5440 3542 Pls
> 5859 2441 Pls
> 5930 2658 Pls
> 3958 2887 Pls
> 4341 1060 Pls
> 3075 2179 Pls
> 5339 2877 Pls
> 4071 1956 Pls
> 4635 2608 Pls
> 4371 1845 Pls
> 5360 3261 Pls
> 3231 2018 Pls
> 3169 1277 Pls
> 4069 2227 Pls
> 5130 2961 Pls
> 6000 3289 Pls
> 4847 3224 Pls
> 4915 2667 Pls
> 5459 983 Pls
> 4158 2291 Pls
> 4030 3863 Pls
> 6595 2655 Pls
> 4073 2626 Pls
> 6294 3325 Pls
> 5477 2705 Pls
> 4396 2967 Pls
> 2425 2879 Pls
> 3324 3082 Pls
> 4647 2720 Pls
> 5253 2979 Pls
> 4982 3171 Pls
> 3350 2162 Pls
> 4496 4454 Pls
> 2968 2722 Pls
> 5557 3192 Pls
> 6022 2458 Pls
> 3659 2295 Pls
> 5839 3325 Pls
> 4435 2856 Pls
> 4826 2696 Pls
> 3322 1958 Pls
> 3531 2282 Pls
> 6614 3702 Pls
> 4491 3982 Pls
> 4299 2624 Pls
> 4163 2891 Pls
> 3020 2841 Pls
> 6584 2714 Pls
> 5419 4509 Pls
> 5786 3015 Pls
> 3521 2269 Pls
> 5153 4161 Pls
> 2557 3871 Pls
> 3489 3078 Pls
> 6250 3160 Pls
> 5110 2938 Pls
> 4072 2164 Pls
> 3627 4050 Pls
> 3053 2571 Pls
> 3979 2742 Pls
> 5449 2953 Pls
> 5551 3092 Pls
> 3391 2261 Pls
> 5420 2316 Pls
> 5364 2443 Pls
> 3823 2601 Pls
> 5847 4289 Pls
> 2565 2028 Pls
> 5166 1064 Pls
> 2770 1513 Pls
> 3338 2764 Pls
> 4888 2917 Pls
> 2598 2483 Pls
> 6228 3580 Pls
> 5199 3443 Pls
> 6003 3342 Pls
> 5809 3331 Pls
> 5017 2102 Pls
> 4218 2659 Pls
> 6113 3415 Pls
> 6250 2608 Pls
> 4239 3035 Pls
> 3307 1643 Pls
> 4302 2377 Pls
> 3079 2488 Pls
> 4149 2699 Pls
> 5686 2224 Pls
> 5115 2202 Pls
> 4103 2691 Pls
> 2572 3289 Pls
> 5054 2473 Pls
> 2705 2185 Pls
> 4965 2887 Pls
> 4935 2918 Pls
> 6104 2976 Pls
> 4071 3520 Pls
> 4169 3519 Pls
> 5523 3019 Pls
> 3599 2493 Pls
> 5800 2844 Pls
> 4449 2914 Pls
> 6005 1333 Pls
> 6256 2401 Pls
> 2872 3344 Pls
> 3854 2708 Pls
> 4275 3083 Pls
> 4870 3027 Pls
> 3846 2745 Pls
> 4538 3595 Pls
> 5917 3818 Pls
> 3951 1686 Pls
> 3359 2574 Pls
> 5997 2963 Pls
> 6180 3108 Pls
> 4972 2841 Pls
> 3751 1872 Pls
> 4849 4354 Pls
> 5755 2850 Pls
> 5762 2730 Pls
> 6592 3298 Pls
> 5860 3396 Pls
> 4260 2656 Pls
> 5155 2785 Pls
> 3931 2800 Pls
> 4337 3795 Pls
> 2696 2436 Pls
> 4953 1663 Pls
> 4363 2478 Pls
> 6156 4324 Pls
> 4448 3566 Pls
> 5637 3430 Pls
> 5715 3510 Pls
> 3003 2931 Pls
> 5157 2899 Pls
> 5714 3021 Pls
> 2747 2125 Pls
> 3666 2296 Pls
> 4672 2549 Pls
> 4834 2939 Pls
> 5110 3529 Pls
> 3217 2638 Pls
> 5876 2926 Pls
> 4081 2755 Pls
> 5724 2178 Pls
> 4563 4237 Pls
> 6200 3550 Pls
> 4615 2675 Pls
> 2935 3078 Pls
> 5397 2888 Pls
> 2584 3297 Pls
> 3982 2951 Pls
> 5923 1783 Pls
> 2898 4220 Pls
> 5514 4336 Pls
> 4535 4137 Pls
> 2844 4040 Pls
> 2096 3935 Pls
> 4835 2147 Pls
> 3335 2132 Pls
> 4306 3032 Pls
> 4885 2673 Pls
> 3529 2914 Pls
> 3649 2567 Pls
> 6140 1417 Pls
> 4092 2509 Pls
> 3790 2378 Pls
> 4243 3086 Pls
> 3545 2097 Pls
> 4827 2243 Pls
> 4371 4789 Pls
> 6617 2846 Pls
> 4317 2717 Pls
> 3534 2614 Pls
> 4407 2702 Pls
> 5897 3132 Pls
> 5619 2209 Pls
> 5808 3200 Pls
> 4021 2708 Pls
> 5905 2780 Pls
> 6009 2676 Pls
> 6434 2428 Pls
> 4107 2631 Pls
> 6407 3078 Pls
> 3797 1476 Pls
> 4199 2956 Pls
> 4823 3005 Pls
> 3779 2576 Pls
> 6269 1685 Pls
> 3329 2732 Pls
> 4104 2458 Pls
> 4225 2145 Pls
> 4985 2446 Pls
> 4621 2886 Pls
> 2940 2529 Pls
> 3152 2240 Pls
> 5022 2831 Pls
> 4835 2534 Pls
> 4631 3071 Pls
> 4163 1527 Pls
> 6176 3486 Pls
> 3504 2509 Pls
> 4498 1708 Pls
> 3486 2098 Pls
> 5895 2241 Pls
> 5051 2301 Pls
> 2584 3077 Pls
> 2895 2144 Pls
> 3861 2763 Pls
> 5902 2529 Pls
> 3316 2815 Pls
> 4581 3419 Pls
> 6300 2841 Pls
> 4414 2930 Pls
> 6311 2766 Pls
> 3979 3869 Pls
> 4965 2768 Pls
> 3704 2558 Pls
> 4626 2320 Pls
> 4295 2036 Pls
> 4155 3097 Pls
> 3683 3182 Pls
> 3586 2170 Pls
> 5062 3632 Pls
> 4100 1638 Pls
> 6102 3563 Pls
> 5050 1203 Pls
> 3580 2364 Pls
> 5932 2828 Pls
> 4925 2909 Pls
> 5415 1952 Pls
> 4099 2655 Pls
> 5248 3743 Pls
> 4623 2529 Pls
> 4941 2672 Pls
> 3207 1222 Pls
> 4185 2523 Pls
> 4050 2960 Pls
> 2892 2847 Pls
> 6138 2053 Pls
> 4269 2621 Pls
> 6413 3712 Pls
> 3850 2822 Pls
> 5928 2707 Pls
> 2986 2859 Pls
> 2730 1983 Pls
> 4699 3161 Pls
> 4879 3754 Pls
> 6376 3513 Pls
> 3758 1997 Pls
> 4112 2311 Pls
> 4257 2685 Pls
> 3200 2739 Pls
> 4039 2841 Pls
> 3369 2956 Pls
> 5271 2851 Pls
> 2572 1754 Pls
> 5418 3541 Pls
> 3483 2363 Pls
> 4079 2505 Pls
> 3564 4210 Pls
> 3294 2623 Pls
> 4236 3638 Pls
> 3662 2238 Pls
> 6277 2897 Pls
> 4932 2803 Pls
> 4400 2761 Pls
> 6642 2808 Pls
> 2780 1692 Pls
> 4811 2566 Pls
> 4801 3057 Pls
> 6118 2222 Pls
> 3657 2893 Pls
> 2984 1284 Pls
> 6350 2943 Pls
> 4573 2860 Pls
> 5266 1834 Pls
> 2575 3647 Pls
> 6226 2238 Pls
> 3682 2427 Pls
> 2387 3318 Pls
> 4924 2922 Pls
> 2726 2141 Pls
> 3538 3443 Pls
> 6357 2899 Pls
> 3615 2697 Pls
> 5054 2345 Pls
> 2836 2263 Pls
> 5182 3050 Pls
> 2599 1037 Pls
> 6133 2179 Pls
> 5804 2735 Pls
> 3950 2813 Pls
> 4235 2442 Pls
> 4358 1445 Pls
> 5239 2244 Pls
> 6040 2280 Pls
> 4141 2976 Pls
> 2406 2432 Pls
> 6167 3486 Pls
> 3376 2185 Pls
> 4944 2657 Pls
> 3024 2557 Pls
> 4889 3000 Pls
> 5948 2547 Pls
> 3647 3993 Pls
> 5974 3564 Pls
> 4511 2958 Pls
> 5076 2478 Pls
> 3692 2382 Pls
> 2650 1997 Pls
> 5514 1544 Pls
> 3329 1932 Pls
> 3930 4329 Pls
> 3420 2019 Pls
> 5877 2961 Pls
> 5062 2344 Pls
> 5573 1958 Pls
> 3801 3095 Pls
> 4473 1794 Pls
> 2255 2611 Pls
> 6006 2525 Pls
> 2753 2453 Pls
> 3349 2786 Pls
> 4688 3894 Pls
> 5703 2948 Pls
> 5128 3024 Pls
> 4628 2352 Pls
> 3461 1425 Pls
> 2510 2140 Pls
> 5281 2168 Pls
> 6067 2882 Pls
> 4365 2590 Pls
> 5433 3063 Pls
> 5005 2488 Pls
> 3669 2351 Pls
> 6271 3057 Pls
> 4556 2989 Pls
> 4134 3437 Pls
> 3305 2189 Pls
> 6349 3155 Pls
> 3168 2501 Pls
> 3109 2379 Pls
> 2569 2502 Pls
> 4304 2285 Pls
> 4515 3187 Pls
> 2939 2471 Pls
> 3806 3054 Pls
> 2783 3254 Pls
> 4049 1737 Pls
> 2057 2060 Pls
> 4064 2706 Pls
> 4567 2729 Pls
> 4959 2410 Pls
> 4596 2846 Pls
> 4625 3314 Pls
> 3397 3298 Pls
> 4898 3067 Pls
> 3472 2773 Pls
> 5071 2852 Pls
> 5544 2420 Pls
> 5819 2849 Pls
> 4818 2883 Pls
> 6270 3405 Pls
> 6397 2754 Pls
> 4808 2776 Pls
> 4250 2188 Pls
> 4125 2229 Pls
> 3022 2850 Pls
> 2959 2344 Pls
> 5995 2757 Pls
> 6481 2597 Pls
> 2802 2258 Pls
> 4716 1294 Pls
> 3297 2122 Pls
> 5739 3090 Pls
> 4361 3130 Pls
> 3491 2234 Pls
> 3844 2190 Pls
> 5397 3025 Pls
> 5190 4009 Pls
> 5340 2523 Pls
> 5910 2890 Pls
> 4125 2716 Pls
> 4370 2582 Pls
> 2835 2524 Pls
> 4940 2914 Pls
> 6127 3279 Pls
> 6131 2854 Pls
> 6306 1462 Pls
> 3125 2110 Pls
> 4073 1275 Pls
> 2768 947 Pls
> 5289 4288 Pls
> 6286 2700 Pls
> 5118 2618 Pls
> 6122 3311 Pls
> 5474 3245 Pls
> 6115 2630 Pls
> 4907 2432 Pls
> 5738 2524 Pls
> 4345 2856 Pls
> 5777 2405 Pls
> 4049 2996 Pls
> 5455 1610 Pls
> 3348 2414 Pls
> 6254 2251 Pls
> 4120 1911 Pls
> 5412 2942 Pls
> 6414 1116 Pls
> 6390 3817 Pls
> 3807 2893 Pls
> 3920 1724 Pls
> 5552 2591 Pls
> 3302 2988 Pls
> 3876 2913 Pls
> 3327 2476 Pls
> 6621 3535 Pls
> 4436 2477 Pls
> 4049 2132 Pls
> 6181 3019 Pls
> 4839 2367 Pls
> 4633 1631 Pls
> 3904 4165 Pls
> 5054 2867 Pls
> 5423 2997 Pls
> 3669 2308 Pls
> 5860 3109 Pls
> 2609 2018 Pls
> 2891 3883 Pls
> 6379 3549 Pls
> 5415 1078 Pls
> 4477 3683 Pls
> 6437 2315 Pls
> 3388 2372 Pls
> 4973 2708 Pls
> 5484 2985 Pls
> 4381 1805 Pls
> 3936 2206 Pls
> 5177 2241 Pls
> 3510 2575 Pls
> 2709 3149 Pls
> 3177 2545 Pls
> 3760 2297 Pls
> 2628 2112 Pls
> 6292 3676 Pls
> 6076 3678 Pls
> 6305 3285 Pls
> 5936 3132 Pls
> 6463 3319 Pls
> 4002 2954 Pls
> 5040 2370 Pls
> 4604 3436 Pls
> 5783 2897 Pls
> 5985 3446 Pls
> 5845 2138 Pls
> 6407 3904 Pls
> 2554 3552 Pls
> 3754 2222 Pls
> 6119 2278 Pls
> 2605 2168 Pls
> 3514 4153 Pls
> 5566 3436 Pls
> 5566 3436 Pls
> 2567 2981 Pls
> 4929 2472 Pls
> 3748 2863 Pls
> 6008 3696 Pls
> 5142 3382 Pls
> 3457 2730 Pls
> 3613 3194 Pls
> 2653 2182 Pls
> 4179 2331 Pls
> 5137 2484 Pls
> 5027 3888 Pls
> 4484 3849 Pls
> 6133 3098 Pls
> 5205 2631 Pls
> 3843 4034 Pls
> 2985 3775 Pls
> 3314 3207 Pls
> 5546 1809 Pls
> 4447 2978 Pls
> 5300 2711 Pls
> 4527 2803 Pls
> 5564 2716 Pls
> 4164 2921 Pls
> 5145 1831 Pls
> 4450 2642 Pls
> 4956 2695 Pls
> 3604 3846 Pls
> 5064 1904 Pls
> 4123 2556 Pls
> 4768 3107 Pls
> 5401 3558 Pls
> 4016 2572 Pls
> 2573 2845 Pls
> 4258 1884 Pls
> 2899 3903 Pls
> 3604 1624 Pls
> 5994 3286 Pls
> 5238 2291 Pls
> 4503 2829 Pls
> 5521 3062 Pls
> 3978 3415 Pls
> 5935 4372 Pls
> 2932 2080 Pls
> 5889 3738 Pls
> 2528 1956 Pls
> 4069 2504 Pls
> 5680 2724 Pls
> 3017 3858 Pls
> 4888 1742 Pls
> 4643 3154 Pls
> 3140 1378 Pls
> 5463 3005 Pls
> 6293 4352 Pls
> 6444 2198 Pls
> 6006 3478 Pls
> 3637 4062 Pls
> 3215 2421 Pls
> 6358 2994 Pls
> 5229 3236 Pls
> 4576 2472 Pls
> 4838 2407 Pls
> 3961 2733 Pls
> 5967 2890 Pls
> 2613 2376 Pls
> 3364 3308 Pls
> 2902 2145 Pls
> 2699 1709 Pls
> 5706 3455 Pls
> 4035 3813 Pls
> 5867 2846 Pls
> 4808 2125 Pls
> 6637 3399 Pls
> 4692 2922 Pls
> 3188 1771 Pls
> 4343 3216 Pls
> 4874 2264 Pls
> 6055 3236 Pls
> 6116 3112 Pls
> 2640 3163 Pls
> 6336 3585 Pls
> 4256 2594 Pls
> 5419 1732 Pls
> 6644 2903 Pls
> 3290 2158 Pls
> 3495 2627 Pls
> 3379 4406 Pls
> 2197 2718 Pls
> 3916 3463 Pls
> 3276 2614 Pls
> 4499 3244 Pls
> 5274 2826 Pls
> 6356 3497 Pls
> 6393 3152 Pls
> 6378 3052 Pls
> 4928 3383 Pls
> 2792 2629 Pls
> 6068 2460 Pls
> 4981 3371 Pls
> 5804 3155 Pls
> 5341 2786 Pls
> 4232 2628 Pls
> 6147 2862 Pls
> 3680 2793 Pls
> 5284 3081 Pls
> 3926 2786 Pls
> 5444 2676 Pls
> 2929 2638 Pls
> 6113 3143 Pls
> 4504 1289 Pls
> 6109 1512 Pls
> 4177 3079 Pls
> 2553 1748 Pls
> 6312 3376 Pls
> 4497 3049 Pls
> 4498 3560 Pls
> 2637 2214 Pls
> 4684 2280 Pls
> 2719 2597 Pls
> 2600 2465 Pls
> 3691 3124 Pls
> 2811 2555 Pls
> 4846 2244 Pls
> 3374 2445 Pls
> 2762 1191 Pls
> 4947 2504 Pls
> 4387 2192 Pls
> 5223 4289 Pls
> 2739 2617 Pls
> 5607 675 Pls
> 3317 2941 Pls
> 3204 2125 Pls
> 2989 2288 Pls
> 5905 2802 Pls
> 5406 3327 Pls
> 2792 2195 Pls
> 3559 3920 Pls
> 4221 1991 Pls
> 2996 2788 Pls
> 4881 2828 Pls
> 3612 3704 Pls
> 4426 2917 Pls
> 2898 3342 Pls
> 4443 2616 Pls
> 3336 3021 Pls
> 2077 1895 Pls
> 6654 1904 Pls
> 5933 3414 Pls
> 3306 2222 Pls
> 5500 4350 Pls
> 2825 2193 Pls
> 3986 1914 Pls
> 4000 3635 Pls
> 2344 1635 Pls
> 3842 2635 Pls
> 4403 2876 Pls
> 5039 2703 Pls
> 4968 1745 Pls
> 4393 3786 Pls
> 5128 2092 Pls
> 3223 3582 Pls
> 5668 2846 Pls
> 6262 2640 Pls
> 4552 2603 Pls
> 3888 1600 Pls
> 4077 2333 Pls
> 4908 1989 Pls
> 2839 2673 Pls
> 6408 1317 Pls
> 5924 1886 Pls
> 5907 3511 Pls
> 2926 2292 Pls
> 5040 4675 Pls
> 6213 3538 Pls
> 4858 3292 Pls
> 3540 4487 Pls
> 3209 2367 Pls
> 5525 2877 Pls
> 3492 2310 Pls
> 5962 2630 Pls
> 3278 3459 Pls
> 5017 1864 Pls
> 4462 3111 Pls
> 5700 2060 Pls
> 4541 2766 Pls
> 5568 1489 Pls
> 2996 1329 Pls
> 2977 2752 Pls
> 3848 4139 Pls
> 4189 2680 Pls
> 5955 2102 Pls
> 4971 2574 Pls
> 5534 2711 Pls
> 5387 3257 Pls
> 3480 4772 Pls
> 5933 1933 Pls
> 5431 2818 Pls
> 4068 2783 Pls
> 3438 2486 Pls
> 4283 2486 Pls
> 6062 3228 Pls
> 4836 1458 Pls
> 6196 2154 Pls
> 2576 1472 Pls
> 3509 3487 Pls
> 4202 3233 Pls
> 5228 2714 Pls
> 5041 3039 Pls
> 6009 2056 Pls
> 5015 3244 Pls
> 5099 3108 Pls
> 3720 2451 Pls
> 6106 2961 Pls
> 4388 795 Pls
> 3921 3779 Pls
> 5827 2382 Pls
> 6174 3338 Pls
> 3366 2868 Pls
> 3294 2577 Pls
> 3672 2926 Pls
> 6218 3857 Pls
> 3080 3745 Pls
> 4567 2943 Pls
> 5803 2579 Pls
> 5696 2811 Pls
> 5411 1103 Pls
> 2634 2840 Pls
> 3782 2558 Pls
> 3099 2510 Pls
> 2898 2769 Pls
> 6366 2376 Pls
> 3828 3616 Pls
> 2517 2798 Pls
> 6332 2846 Pls
> 3072 2418 Pls
> 6651 2745 Pls
> 6648 3217 Pls
> 2751 2608 Pls
> 4400 2424 Pls
> 6354 3332 Pls
> 5956 3477 Pls
> 2603 2939 Pls
> 4986 2540 Pls
> 5177 3203 Pls
> 4523 3317 Pls
> 6403 3132 Pls
> 2746 2430 Pls
> 4989 1085 Pls
> 6164 3087 Pls
> 3231 2560 Pls
> 6331 2578 Pls
> 5424 1948 Pls
> 5358 2494 Pls
> 3468 3836 Pls
> 5525 3028 Pls
> 4412 2886 Pls
> 5120 2419 Pls
> 4526 2651 Pls
> 5048 2917 Pls
> 5279 1899 Pls
> 4975 3299 Pls
> 5463 3381 Pls
> 5951 2333 Pls
> 6398 2239 Pls
> 3663 3260 Pls
> 2842 2754 Pls
> 5719 4085 Pls
> 5488 2982 Pls
> 5490 2696 Pls
> 6175 3427 Pls
> 3668 2765 Pls
> 5724 2581 Pls
> 4327 3224 Pls
> 5064 2355 Pls
> 5835 2796 Pls
> 6017 2545 Pls
> 3657 2284 Pls
> 3045 2066 Pls
> 3418 2470 Pls
> 3314 2289 Pls
> 3681 2581 Pls
> 4291 3445 Pls
> 5691 2880 Pls
> 2788 2578 Pls
> 5050 2528 Pls
> 5939 3738 Pls
> 5392 3391 Pls
> 5806 3092 Pls
> 2600 3196 Pls
> 4948 2655 Pls
> 6281 2980 Pls
> 2531 2256 Pls
> 3339 2257 Pls
> 5575 2778 Pls
> 5007 3068 Pls
> 4295 2835 Pls
> 5630 3139 Pls
> 3701 2302 Pls
> 5946 3400 Pls
> 4061 1418 Pls
> 6475 2464 Pls
> 4411 2360 Pls
> 2051 2343 Pls
> 3170 2714 Pls
> 5932 3065 Pls
> 3662 1591 Pls
> 4939 3148 Pls
> 3730 2443 Pls
> 2191 1905 Pls
> 3077 2327 Pls
> 5038 2896 Pls
> 5771 3051 Pls
> 5425 2688 Pls
> 6180 2817 Pls
> 6220 3492 Pls
> 6039 2345 Pls
> 4075 2028 Pls
> 6498 2867 Pls
> 5799 1170 Pls
> 2537 2117 Pls
> 4632 2723 Pls
> 5421 3484 Pls
> 3652 2307 Pls
> 3665 1368 Pls
> 2770 2374 Pls
> 4295 2867 Pls
> 5289 3337 Pls
> 4351 1904 Pls
> 4504 3219 Pls
> 4919 3341 Pls
> 4150 2386 Pls
> 3045 2438 Pls
> 6358 2975 Pls
> 5475 3139 Pls
> 2195 1876 Pls
> 4878 2296 Pls
> 3459 2942 Pls
> 2755 3519 Pls
> 6255 3088 Pls
> 4474 3055 Pls
> 5189 1817 Pls
> 3909 1702 Pls
> 5071 2842 Pls
> 5890 2909 Pls
> 3680 2866 Pls
> 4099 1434 Pls
> 3670 3700 Pls
> 5245 2839 Pls
> 4178 3061 Pls
> 5127 2412 Pls
> 3738 2156 Pls
> 4934 4340 Pls
> 6457 2698 Pls
> 5501 1118 Pls
> 2788 2028 Pls
> 4889 2776 Pls
> 5382 3072 Pls
> 4439 2047 Pls
> 5166 2641 Pls
> 6081 2835 Pls
> 3456 2405 Pls
> 3717 3497 Pls
> 3808 2946 Pls
> 4014 2744 Pls
> 4487 3048 Pls
> 3817 714 Pls
> 4973 3119 Pls
> 5846 3163 Pls
> 4091 3697 Pls
> 5462 3566 Pls
> 3544 2474 Pls
> 3708 2077 Pls
> 3646 3162 Pls
> 4714 3753 Pls
> 5858 3463 Pls
> 4221 3082 Pls
> 5206 2363 Pls
> 5698 1590 Pls
> 5536 3213 Pls
> 5968 2367 Pls
> 4277 2868 Pls
> 5874 2908 Pls
> 5053 4119 Pls
> 3653 719 Pls
> 3853 2601 Pls
> 6353 2542 Pls
> 5689 2483 Pls
> 4804 3145 Pls
> 6306 2761 Pls
> 4156 2573 Pls
> 3642 2687 Pls
> 5023 2278 Pls
> 2054 2396 Pls
> 5498 2523 Pls
> 5923 2688 Pls
> 3600 2618 Pls
> 4846 2455 Pls
> 3158 1971 Pls
> 5298 2321 Pls
> 2541 4329 Pls
> 4415 3693 Pls
> 4529 4317 Pls
> 3213 4012 Pls
> 6219 2319 Pls
> 2574 2725 Pls
> 6058 3193 Pls
> 5955 2558 Pls
> 4263 1970 Pls
> 4526 3233 Pls
> 4388 2989 Pls
> 5148 2752 Pls
> 4146 2843 Pls
> 4124 2729 Pls
> 6221 4320 Pls
> 2693 2475 Pls
> 4510 1322 Pls
> 4665 2939 Pls
> 3431 2586 Pls
> 3630 895 Pls
> 2647 2463 Pls
> 5566 3042 Pls
> 5937 3608 Pls
> 3679 2741 Pls
> 5007 3678 Pls
> 5475 4146 Pls
> 5600 3111 Pls
> 3161 3020 Pls
> 5177 3039 Pls
> 4835 2817 Pls
> 3631 3246 Pls
> 2980 3352 Pls
> 5045 3003 Pls
> 4844 3063 Pls
> 5438 3040 Pls
> 4967 2651 Pls
> 3648 2286 Pls
> 5878 4099 Pls
> 2764 1671 Pls
> 5079 3305 Pls
> 6415 2509 Pls
> 4526 2694 Pls
> 2378 2191 Pls
> 4085 2781 Pls
> 6305 2986 Pls
> 5691 2212 Pls
> 5225 2885 Pls
> 5427 4073 Pls
> 4937 2541 Pls
> 5513 3115 Pls
> 6419 4069 Pls
> 4846 2427 Pls
> 2867 815 Pls
> 4016 2033 Pls
> 4945 2439 Pls
> 2706 2742 Pls
> 6139 2882 Pls
> 3081 2908 Pls
> 4976 2823 Pls
> 2022 1340 Pls
> 3148 724 Pls
> 3599 2697 Pls
> 5095 3357 Pls
> 5038 3092 Pls
> 3156 2741 Pls
> 5237 3225 Pls
> 5446 3382 Pls
> 5774 3068 Pls
> 5485 3430 Pls
> 4631 2694 Pls
> 6232 1861 Pls
> 5522 2930 Pls
> 6620 2897 Pls
> 6472 3244 Pls
> 5669 2364 Pls
> 3697 2629 Pls
> 4732 4528 Pls
> 4435 3141 Pls
> 3312 1934 Pls
> 2998 2409 Pls
> 4992 1686 Pls
> 6208 2299 Pls
> 5170 655 Pls
> 4181 3191 Pls
> 3288 2641 Pls
> 6400 3040 Pls
> 3651 2692 Pls
> 3765 1059 Pls
> 6328 3624 Pls
> 6675 2086 Pls
> 2554 2325 Pls
> 6106 2554 Pls
> 5093 1819 Pls
> 3855 3043 Pls
> 3671 2758 Pls
> 4027 1217 Pls
> 4277 2851 Pls
> 3474 2944 Pls
> 4875 3473 Pls
> 4949 2662 Pls
> 6215 3356 Pls
> 3567 2947 Pls
> 5002 2938 Pls
> 5104 3832 Pls
> 5497 2397 Pls
> 4396 2987 Pls
> 6331 3759 Pls
> 3833 2360 Pls
> 3837 2942 Pls
> 2657 2728 Pls
> 3939 2506 Pls
> 4080 2480 Pls
> 6326 2332 Pls
> 6672 3306 Pls
> 2546 2218 Pls
> 6159 3165 Pls
> 3301 2409 Pls
> 5876 3448 Pls
> 5392 4155 Pls
> 3804 3527 Pls
> 5965 3813 Pls
> 6137 2525 Pls
> 4140 4235 Pls
> 3180 2319 Pls
> 5326 2997 Pls
> 5772 2685 Pls
> 3473 2037 Pls
> 4788 3040 Pls
> 3841 1936 Pls
> 6304 3307 Pls
> 6627 2601 Pls
> 4143 2462 Pls
> 4099 2512 Pls
> 4099 2927 Pls
> 6173 2665 Pls
> 4003 3075 Pls
> 2377 3244 Pls
> 3406 3017 Pls
> 4484 2509 Pls
> 6528 2899 Pls
> 5504 3795 Pls
> 6693 3472 Pls
> 2878 2080 Pls
> 3261 2676 Pls
> 4383 4552 Pls
> 4573 3239 Pls
> 4620 4637 Pls
> 4816 3107 Pls
> 5727 2907 Pls
> 4195 1960 Pls
> 4156 836 Pls
> 2899 4533 Pls
> 3904 3397 Pls
> 4036 2199 Pls
> 5978 3665 Pls
> 5999 3543 Pls
> 5546 2269 Pls
> 3521 1053 Pls
> 5487 2107 Pls
> 3367 3224 Pls
> 3509 2673 Pls
> 3039 2686 Pls
> 4057 2923 Pls
> 2805 2040 Pls
> 5179 2824 Pls
> 2822 2252 Pls
> 6317 3368 Pls
> 4956 2781 Pls
> 4959 2675 Pls
> 3885 2173 Pls
> 3516 2420 Pls
> 2197 1616 Pls
> 2534 2416 Pls
> 6698 3133 Pls
> 2885 3404 Pls
> 2080 1777 Pls
> 3012 2863 Pls
> 4141 2810 Pls
> 3187 2344 Pls
> 4265 2970 Pls
> 5953 2669 Pls
> 6390 1251 Pls
> 3135 1426 Pls
> 3345 1427 Pls
> 4003 2906 Pls
> 5331 3257 Pls
> 4786 2566 Pls
> 4958 2167 Pls
> 4614 2812 Pls
> 4531 3155 Pls
> 6157 2717 Pls
> 3641 3153 Pls
> 4093 4147 Pls
> 4941 2426 Pls
> 3286 2699 Pls
> 2620 2432 Pls
> 6431 3214 Pls
> 3357 2703 Pls
> 6040 2297 Pls
> 6040 2297 Pls
> 3770 2956 Pls
> 3920 1225 Pls
> 6695 3401 Pls
> 2525 2691 Pls
> 4841 2401 Pls
> 5720 2834 Pls
> 4920 2430 Pls
> 3449 1841 Pls
> 4311 3013 Pls
> 3207 2383 Pls
> 5815 2308 Pls
> 3597 3907 Pls
> 5020 3789 Pls
> 4649 1997 Pls
> 5268 2686 Pls
> 3839 2905 Pls
> 5580 1935 Pls
> 2891 2367 Pls
> 4541 1609 Pls
> 2803 2875 Pls
> 3974 2747 Pls
> 3334 1783 Pls
> 4621 2471 Pls
> 3071 2594 Pls
> 6268 3569 Pls
> 4703 909 Pls
> 3741 2361 Pls
> 2999 2400 Pls
> 3301 2676 Pls
> 2860 2338 Pls
> 4030 2357 Pls
> 5493 2572 Pls
> 4087 2236 Pls
> 6443 3143 Pls
> 3519 2702 Pls
> 5891 3273 Pls
> 6062 3326 Pls
> 5725 2805 Pls
> 3678 2646 Pls
> 5751 3210 Pls
> 2383 2614 Pls
> 4526 2904 Pls
> 3443 2380 Pls
> 3646 3913 Pls
> 4927 2848 Pls
> 5993 3032 Pls
> 4921 2172 Pls
> 3188 2525 Pls
> 3606 4120 Pls
> 2698 4170 Pls
> 4485 2414 Pls
> 5311 2608 Pls
> 5186 2354 Pls
> 5588 4065 Pls
> 2715 2572 Pls
> 3981 2950 Pls
> 3598 1326 Pls
> 6492 3306 Pls
> 6400 3263 Pls
> 6161 2219 Pls
> 5288 2568 Pls
> 2749 2588 Pls
> 5003 3381 Pls
> 4950 2832 Pls
> 3876 2809 Pls
> 3586 3020 Pls
> 5354 2588 Pls
> 5696 1864 Pls
> 2593 2169 Pls
> 2744 2418 Pls
> 6071 3812 Pls
> 2150 1878 Pls
> 6303 3207 Pls
> 2867 3181 Pls
> 3355 2424 Pls
> 4870 2510 Pls
> 4028 2707 Pls
> 6449 2993 Pls
> 4807 2512 Pls
> 3661 3319 Pls
> 3916 1286 Pls
> 3144 2966 Pls
> 3031 2780 Pls
> 4573 2726 Pls
> 4891 2584 Pls
> 3803 2770 Pls
> 4110 2845 Pls
> 6191 2964 Pls
> 2552 3951 Pls
> 5597 2962 Pls
> 3849 2489 Pls
> 5759 2662 Pls
> 5648 3181 Pls
> 5778 2701 Pls
> 4134 2370 Pls
> 4432 1827 Pls
> 3508 2537 Pls
> 3636 2474 Pls
> 4329 2289 Pls
> 3684 2061 Pls
> 4277 2894 Pls
> 3633 1183 Pls
> 6263 2815 Pls
> 4064 2957 Pls
> 4977 3037 Pls
> 5008 3222 Pls
> 5498 2114 Pls
> 2957 2716 Pls
> 5242 3649 Pls
> 6247 3539 Pls
> 3851 1529 Pls
> 6697 2582 Pls
> 6446 3194 Pls
> 6352 3576 Pls
> 3343 1394 Pls
> 4938 3360 Pls
> 4624 2647 Pls
> 4077 2432 Pls
> 4475 2276 Pls
> 5224 3933 Pls
> 3935 2862 Pls
> 3487 1973 Pls
> 2714 2664 Pls
> 4159 2546 Pls
> 4583 3214 Pls
> 6238 3723 Pls
> 3914 3809 Pls
> 6036 2695 Pls
> 5973 1847 Pls
> 5224 2863 Pls
> 5994 3509 Pls
> 4071 1653 Pls
> 5971 3087 Pls
> 4505 1506 Pls
> 4600 3199 Pls
> 2996 2210 Pls
> 4244 3802 Pls
> 5055 3131 Pls
> 2770 2465 Pls
> 6173 2782 Pls
> 4948 2198 Pls
> 4133 2642 Pls
> 5306 2330 Pls
> 3312 3087 Pls
> 5285 2474 Pls
> 2775 2182 Pls
> 5911 2708 Pls
> 6017 2185 Pls
> 6181 3971 Pls
> 5186 4745 Pls
> 3138 1959 Pls
> 3264 2634 Pls
> 2696 2357 Pls
> 6079 3389 Pls
> 5601 3331 Pls
> 4470 2670 Pls
> 4770 2709 Pls
> 3214 2517 Pls
> 4487 2614 Pls
> 4398 2904 Pls
> 6185 3026 Pls
> 4136 2476 Pls
> 4639 4036 Pls
> 6702 3444 Pls
> 2539 1956 Pls
> 4972 1748 Pls
> 6192 2912 Pls
> 5886 2631 Pls
> 4809 3742 Pls
> 3051 1806 Pls
> 4142 2370 Pls
> 5506 4394 Pls
> 4463 2650 Pls
> 5710 2143 Pls
> 4156 3038 Pls
> 3991 2928 Pls
> 3712 2491 Pls
> 3540 1643 Pls
> 3277 2101 Pls
> 6037 2936 Pls
> 4156 2932 Pls
> 4214 2016 Pls
> 6235 2681 Pls
> 4018 3110 Pls
> 3115 2479 Pls
> 4240 989 Pls
> 3413 2790 Pls
> 4605 1983 Pls
> 5429 2859 Pls
> 2932 2760 Pls
> 6046 2800 Pls
> 5895 1526 Pls
> 3554 3033 Pls
> 3242 2522 Pls
> 5561 3172 Pls
> 3159 3027 Pls
> 4815 2310 Pls
> 2658 2989 Pls
> 6377 2940 Pls
> 6450 2911 Pls
> 4957 1927 Pls
> 2328 2517 Pls
> 6722 4454 Pls
> 5170 3188 Pls
> 5325 1111 Pls
> 5408 3254 Pls
> 3905 2905 Pls
> 2764 2735 Pls
> 6161 3449 Pls
> 5331 3034 Pls
> 5933 2190 Pls
> 4977 2294 Pls
> 4639 2613 Pls
> 6424 3082 Pls
> 2825 2552 Pls
> 3064 2090 Pls
> 2694 1915 Pls
> 3332 2261 Pls
> 4531 3367 Pls
> 4383 2383 Pls
> 4139 2906 Pls
> 3287 3126 Pls
> 4601 2598 Pls
> 4880 2663 Pls
> 4899 3468 Pls
> 2318 2973 Pls
> 5190 3384 Pls
> 4104 2980 Pls
> 2749 2058 Pls
> 3959 2892 Pls
> 4923 3437 Pls
> 4916 2451 Pls
> 6281 2957 Pls
> 4451 3460 Pls
> 2720 2787 Pls
> 3322 2455 Pls
> 4909 2550 Pls
> 2836 2353 Pls
> 6277 2738 Pls
> 2674 2998 Pls
> 5034 2933 Pls
> 3224 2467 Pls
> 4092 2298 Pls
> 3846 2802 Pls
> 3677 2884 Pls
> 4780 2333 Pls
> 6508 3026 Pls
> 6130 3199 Pls
> 5499 3456 Pls
> 6427 2638 Pls
> 5974 3090 Pls
> 4064 2019 Pls
> 3287 2690 Pls
> 4038 2029 Pls
> 4999 3052 Pls
> 5088 2829 Pls
> 4726 4034 Pls
> 4968 3169 Pls
> 3533 2269 Pls
> 5915 2566 Pls
> 5692 1970 Pls
> 3170 4698 Pls
> 4410 1944 Pls
> 4678 3893 Pls
> 3493 2615 Pls
> 3592 2139 Pls
> 5734 2319 Pls
> 6408 3169 Pls
> 3464 2755 Pls
> 6092 2597 Pls
> 4451 959 Pls
> 3294 4529 Pls
> 2930 2545 Pls
> 4404 2397 Pls
> 6281 3840 Pls
> 6253 3344 Pls
> 4966 2871 Pls
> 2959 2564 Pls
> 3773 2533 Pls
> 4210 3100 Pls
> 5467 3266 Pls
> 5499 3615 Pls
> 6200 3810 Pls
> 3514 2259 Pls
> 2861 3517 Pls
> 4324 2685 Pls
> 4232 3268 Pls
> 5422 4676 Pls
> 5259 2962 Pls
> 3355 2597 Pls
> 5420 2586 Pls
> 6317 4037 Pls
> 4728 2671 Pls
> 4434 2637 Pls
> 4732 2828 Pls
> 4445 2511 Pls
> 3332 2366 Pls
> 6317 4378 Pls
> 3445 2978 Pls
> 3026 2772 Pls
> 3703 2578 Pls
> 4746 3048 Pls
> 4241 2464 Pls
> 5970 3628 Pls
> 3651 4321 Pls
> 6407 1059 Pls
> 5777 4614 Pls
> 6330 4064 Pls
> 3004 2974 Pls
> 3624 2113 Pls
> 2900 2689 Pls
> 3568 2222 Pls
> 4859 911 Pls
> 4690 3025 Pls
> 5636 2657 Pls
> 2993 2930 Pls
> 5114 3171 Pls
> 5505 2477 Pls
> 3183 3923 Pls
> 4400 2773 Pls
> 4545 3457 Pls
> 3944 3016 Pls
> 2524 2575 Pls
> 6410 2435 Pls
> 6142 2856 Pls
> 5581 2375 Pls
> 4362 2363 Pls
> 4531 3574 Pls
> 3307 3139 Pls
> 3224 2848 Pls
> 3421 4483 Pls
> 5983 3217 Pls
> 3373 2653 Pls
> 4422 2497 Pls
> 4407 2215 Pls
> 4055 4346 Pls
> 6198 3341 Pls
> 3325 4491 Pls
> 2724 2335 Pls
> 5583 1683 Pls
> 4384 2896 Pls
> 3196 2279 Pls
> 5391 3572 Pls
> 3840 3519 Pls
> 2979 3124 Pls
> 5302 2206 Pls
> 3513 2901 Pls
> 4716 2629 Pls
> 5595 3363 Pls
> 3417 3410 Pls
> 5243 3179 Pls
> 6202 2634 Pls
> 5550 3198 Pls
> 5369 1613 Pls
> 5661 3118 Pls
> 5158 3798 Pls
> 5422 3835 Pls
> 3985 1669 Pls
> 5990 3256 Pls
> 6157 3094 Pls
> 6039 3263 Pls
> 3489 2077 Pls
> 2738 3405 Pls
> 3462 2326 Pls
> 4369 2337 Pls
> 6230 2591 Pls
> 2756 3417 Pls
> 3702 3385 Pls
> 2901 2294 Pls
> 3052 2560 Pls
> 2754 996 Pls
> 3693 2884 Pls
> 5770 2302 Pls
> 5067 3277 Pls
> 5024 2025 Pls
> 5278 1928 Pls
> 2862 4602 Pls
> 6062 3087 Pls
> 4359 3123 Pls
> 4458 2315 Pls
> 2290 2194 Pls
> 2862 1989 Pls
> 4982 2318 Pls
> 3228 2433 Pls
> 4338 1894 Pls
> 4649 2716 Pls
> 4169 2044 Pls
> 2500 2148 Pls
> 3032 3261 Pls
> 5290 2261 Pls
> 2891 3329 Pls
> 5206 3038 Pls
> 4932 2438 Pls
> 2933 2121 Pls
> 5508 2240 Pls
> 4061 2826 Pls
> 3348 1733 Pls
> 3205 3247 Pls
> 3619 2565 Pls
> 5553 2758 Pls
> 5062 2858 Pls
> 6431 3483 Pls
> 5303 3719 Pls
> 3743 1619 Pls
> 4129 2264 Pls
> 3315 3033 Pls
> 5016 3115 Pls
> 6140 3107 Pls
> 6565 2612 Pls
> 5060 3615 Pls
> 5397 3792 Pls
> 5695 2773 Pls
> 5508 2630 Pls
> 4406 1945 Pls
> 5052 1435 Pls
> 3505 2405 Pls
> 2970 2053 Pls
> 4920 3658 Pls
> 4008 2248 Pls
> 3131 2412 Pls
> 4299 4123 Pls
> 5603 2288 Pls
> 2553 2175 Pls
> 5225 2648 Pls
> 3379 1633 Pls
> 5225 2902 Pls
> 2938 2676 Pls
> 4167 2781 Pls
> 3971 4523 Pls
> 6215 1669 Pls
> 3274 2822 Pls
> 2761 1919 Pls
> 2931 1834 Pls
> 3608 3336 Pls
> 4131 3146 Pls
> 6007 3498 Pls
> 3851 2307 Pls
> 2878 2747 Pls
> 3194 3825 Pls
> 4107 2913 Pls
> 2698 3396 Pls
> 4108 2744 Pls
> 3767 2688 Pls
> 4153 2665 Pls
> 5939 3280 Pls
> 5304 2116 Pls
> 5636 3366 Pls
> 3055 1141 Pls
> 5955 2777 Pls
> 4223 3019 Pls
> 2774 2807 Pls
> 5333 2672 Pls
> 5298 3347 Pls
> 6129 2894 Pls
> 4861 3186 Pls
> 5001 2060 Pls
> 4651 2579 Pls
> 4618 2057 Pls
> 4761 2889 Pls
> 2538 4332 Pls
> 4073 2534 Pls
> 6113 2120 Pls
> 4063 2471 Pls
> 5269 3228 Pls
> 4170 2185 Pls
> 4144 2584 Pls
> 6571 994 Pls
> 3668 2410 Pls
> 4522 2728 Pls
> 5031 2240 Pls
> 3483 4116 Pls
> 3307 2768 Pls
> 4075 2500 Pls
> 4138 2233 Pls
> 6067 2655 Pls
> 5858 3957 Pls
> 3111 2349 Pls
> 4298 2782 Pls
> 3799 2376 Pls
> 5068 2631 Pls
> 4344 4018 Pls
> 3103 2527 Pls
> 3858 3071 Pls
> 5509 1596 Pls
> 3103 2123 Pls
> 2693 3792 Pls
> 2818 2270 Pls
> 4329 1985 Pls
> 4509 2774 Pls
> 6089 2889 Pls
> 4258 2638 Pls
> 4061 2622 Pls
> 5975 3530 Pls
> 6457 2232 Pls
> 4285 3485 Pls
> 5313 3519 Pls
> 4839 2421 Pls
> 3504 2924 Pls
> 3468 2761 Pls
> 6305 2634 Pls
> 5248 2517 Pls
> 4084 2565 Pls
> 2992 2765 Pls
> 5797 3609 Pls
> 4511 1893 Pls
> 4909 3658 Pls
> 5730 2605 Pls
> 5868 3157 Pls
> 3312 2862 Pls
> 2823 2332 Pls
> 6350 3706 Pls
> 3010 2019 Pls
> 3314 2565 Pls
> 5246 2139 Pls
> 5278 2373 Pls
> 3596 1954 Pls
> 5643 3540 Pls
> 2616 2611 Pls
> 6441 2741 Pls
> 5353 3254 Pls
> 5794 3710 Pls
> 6444 3039 Pls
> 4689 1702 Pls
> 2800 3132 Pls
> 3959 2664 Pls
> 5036 2540 Pls
> 4075 951 Pls
> 6059 2720 Pls
> 6339 825 Pls
> 5066 2873 Pls
> 5570 2922 Pls
> 3468 1684 Pls
> 6316 2704 Pls
> 4983 3054 Pls
> 4917 2794 Pls
> 4501 747 Pls
> 3693 3653 Pls
> 4352 2548 Pls
> 6517 3101 Pls
> 3669 2564 Pls
> 3684 1610 Pls
> 3664 2916 Pls
> 5442 2036 Pls
> 3932 2824 Pls
> 5475 2743 Pls
> 3906 2687 Pls
> 5060 875 Pls
> 3002 2336 Pls
> 3906 3034 Pls
> 4665 3010 Pls
> 3550 3634 Pls
> 3387 3644 Pls
> 3621 2237 Pls
> 2506 2298 Pls
> 5192 1287 Pls
> 5026 3282 Pls
> 4464 3097 Pls
> 4476 2783 Pls
> 5787 1558 Pls
> 2789 2405 Pls
> 6165 1827 Pls
> 6452 3574 Pls
> 4783 3189 Pls
> 6194 2956 Pls
> 4366 2605 Pls
> 5761 3378 Pls
> 3443 3051 Pls
> 5017 2423 Pls
> 4010 2984 Pls
> 5548 2272 Pls
> 6509 2553 Pls
> 6429 2437 Pls
> 2798 1947 Pls
> 3472 1936 Pls
> 6488 3533 Pls
> 5779 2899 Pls
> 2860 2431 Pls
> 5935 2354 Pls
> 5896 3532 Pls
> 3662 2741 Pls
> 5878 3036 Pls
> 3283 2364 Pls
> 3921 2080 Pls
> 3184 2559 Pls
> 4587 2760 Pls
> 3657 2710 Pls
> 3185 2199 Pls
> 3336 2510 Pls
> 5565 3414 Pls
> 4909 2020 Pls
> 5282 3214 Pls
> 4511 2712 Pls
> 5794 2986 Pls
> 2482 2130 Pls
> 2521 3170 Pls
> 2718 1594 Pls
> 3562 2473 Pls
> 5090 3342 Pls
> 6205 2631 Pls
> 6205 2631 Pls
> 6200 2884 Pls
> 2751 2814 Pls
> 5318 3025 Pls
> 4690 1871 Pls
> 6077 3337 Pls
> 3691 2572 Pls
> 5736 1672 Pls
> 3331 2583 Pls
> 4520 4409 Pls
> 5763 1241 Pls
> 4416 1711 Pls
> 5558 2306 Pls
> 4168 2408 Pls
> 4142 3790 Pls
> 3324 2126 Pls
> 4972 2087 Pls
> 2737 3148 Pls
> 5341 2137 Pls
> 6680 3714 Pls
> 4893 3474 Pls
> 3659 2558 Pls
> 2620 3385 Pls
> 2777 2519 Pls
> 5147 2787 Pls
> 2699 1979 Pls
> 6193 2423 Pls
> 5046 3061 Pls
> 5356 2833 Pls
> 6116 3240 Pls
> 6234 3190 Pls
> 3720 2424 Pls
> 5670 3432 Pls
> 3160 3060 Pls
> 4444 3322 Pls
> 5169 3024 Pls
> 6366 3167 Pls
> 5509 2535 Pls
> 6506 4090 Pls
> 4086 2444 Pls
> 6193 3032 Pls
> 5568 2287 Pls
> 6298 3173 Pls
> 4917 2833 Pls
> 5781 3317 Pls
> 6357 3557 Pls
> 5575 3768 Pls
> 3546 2099 Pls
> 5888 2348 Pls
> 4096 2197 Pls
> 4825 2580 Pls
> 4196 3037 Pls
> 6286 3402 Pls
> 2300 4403 Pls
> 2646 2545 Pls
> 3490 2657 Pls
> 5321 4018 Pls
> 4969 3035 Pls
> 3928 1534 Pls
> 2937 2184 Pls
> 3100 2392 Pls
> 5320 2787 Pls
> 3802 2465 Pls
> 2769 2024 Pls
> 6370 3279 Pls
> 4621 2647 Pls
> 3649 3141 Pls
> 6210 4168 Pls
> 5084 2533 Pls
> 5860 3325 Pls
> 2691 2194 Pls
> 4264 2000 Pls
> 6370 3300 Pls
> 4540 1861 Pls
> 6080 2729 Pls
> 5064 3307 Pls
> 4449 3727 Pls
> 3614 2375 Pls
> 5930 3731 Pls
> 4682 2201 Pls
> 5071 2585 Pls
> 5915 2765 Pls
> 6585 3066 Pls
> 2707 1681 Pls
> 4927 2391 Pls
> 5480 3367 Pls
> 2503 2068 Pls
> 3936 2601 Pls
> 4440 2283 Pls
> 5574 3740 Pls
> 5974 2920 Pls
> 2454 2289 Pls
> 5970 3249 Pls
> 4115 4590 Pls
> 3555 2245 Pls
> 6014 2691 Pls
> 4669 2666 Pls
> 3576 2963 Pls
> 4655 2824 Pls
> 5593 3420 Pls
> 4227 1923 Pls
> 6749 3052 Pls
> 5608 3318 Pls
> 3765 2266 Pls
> 3138 1775 Pls
> 2699 3467 Pls
> 3859 1520 Pls
> 6138 3837 Pls
> 2783 2392 Pls
> 2669 4317 Pls
> 3272 3329 Pls
> 5502 3354 Pls
> 4074 2832 Pls
> 4919 2670 Pls
> 6738 2851 Pls
> 5475 4200 Pls
> 5145 3603 Pls
> 3357 2129 Pls
> 5955 3842 Pls
> 2951 2198 Pls
> 2500 1870 Pls
> 3873 2453 Pls
> 6063 3559 Pls
> 6760 2117 Pls
> 4999 2995 Pls
> 6477 2909 Pls
> 5502 1965 Pls
> 6212 2558 Pls
> 4435 2470 Pls
> 3476 2402 Pls
> 5493 2118 Pls
> 4539 3278 Pls
> 5123 3041 Pls
> 4464 3316 Pls
> 5873 2690 Pls
> 5619 2481 Pls
> 2558 2690 Pls
> 5593 3124 Pls
> 5609 2514 Pls
> 6527 3704 Pls
> 2506 3784 Pls
> 2538 1760 Pls
> 6442 3329 Pls
> 4059 3906 Pls
> 4283 3382 Pls
> 5087 2660 Pls
> 5005 3627 Pls
> 3112 758 Pls
> 3718 2236 Pls
> 6178 2714 Pls
> 3855 2973 Pls
> 5265 3320 Pls
> 4928 2478 Pls
> 3314 3042 Pls
> 3810 2434 Pls
> 4486 3055 Pls
> 4853 3138 Pls
> 3169 3049 Pls
> 2911 2788 Pls
> 5463 3733 Pls
> 5593 2733 Pls
> 2681 2630 Pls
> 6301 3792 Pls
> 6424 2002 Pls
> 4147 2717 Pls
> 5164 2476 Pls
> 5493 3651 Pls
> 6452 2642 Pls
> 5525 2870 Pls
> 4296 1181 Pls
> 4125 2739 Pls
> 3643 3953 Pls
> 2804 2364 Pls
> 5675 3113 Pls
> 4187 2238 Pls
> 4129 2792 Pls
> 2573 1656 Pls
> 3837 2797 Pls
> 4552 1827 Pls
> 5474 3175 Pls
> 5045 3332 Pls
> 3511 2834 Pls
> 6104 3743 Pls
> 6236 2613 Pls
> 3963 2792 Pls
> 5574 3162 Pls
> 4435 2429 Pls
> 5503 3105 Pls
> 6439 3936 Pls
> 5951 2546 Pls
> 2902 3000 Pls
> 5362 1986 Pls
> 5601 3436 Pls
> 3292 2987 Pls
> 4737 4466 Pls
> 5817 3541 Pls
> 4109 2670 Pls
> 4678 2572 Pls
> 4371 2399 Pls
> 3322 2285 Pls
> 3614 3310 Pls
> 4612 3022 Pls
> 4913 4070 Pls
> 5623 3050 Pls
> 3096 2398 Pls
> 4745 2105 Pls
> 5823 3879 Pls
> 5939 2551 Pls
> 4065 2406 Pls
> 4714 3505 Pls
> 5297 2250 Pls
> 6349 3438 Pls
> 5584 3020 Pls
> 4177 657 Pls
> 4544 3972 Pls
> 2498 2099 Pls
> 2786 2372 Pls
> 3349 2623 Pls
> 4730 2516 Pls
> 2163 3040 Pls
> 6058 3155 Pls
> 3621 3601 Pls
> 5507 2053 Pls
> 4715 2644 Pls
> 5747 3172 Pls
> 6473 3085 Pls
> 3686 2516 Pls
> 2704 2582 Pls
> 5043 2958 Pls
> 3702 2585 Pls
> 3680 2613 Pls
> 4999 2261 Pls
> 4032 2629 Pls
> 5057 2874 Pls
> 3131 3055 Pls
> 3343 2263 Pls
> 3102 2562 Pls
> 5819 2703 Pls
> 6100 1306 Pls
> 6234 3760 Pls
> 6258 2397 Pls
> 6561 1140 Pls
> 4848 1366 Pls
> 4503 1641 Pls
> 4297 2656 Pls
> 5250 3442 Pls
> 2943 2175 Pls
> 5429 3029 Pls
> 5260 3817 Pls
> 4863 2861 Pls
> 5162 3360 Pls
> 3566 2746 Pls
> 3028 4270 Pls
> 6474 2551 Pls
> 4490 2871 Pls
> 3709 1944 Pls
> 4407 2797 Pls
> 5987 3715 Pls
> 5768 3892 Pls
> 3668 1496 Pls
> 3846 2399 Pls
> 6459 2369 Pls
> 4489 2855 Pls
> 6385 2941 Pls
> 3454 2451 Pls
> 6252 2142 Pls
> 5576 2402 Pls
> 2689 2693 Pls
> 2913 2377 Pls
> 6020 2952 Pls
> 2914 3799 Pls
> 3610 3016 Pls
> 3926 2779 Pls
> 4632 2627 Pls
> 5587 3133 Pls
> 4871 2876 Pls
> 3148 4319 Pls
> 3118 2253 Pls
> 3597 2567 Pls
> 2690 2457 Pls
> 2762 1974 Pls
> 3882 2254 Pls
> 5325 3195 Pls
> 3670 2050 Pls
> 3326 3354 Pls
> 6354 2635 Pls
> 3651 2401 Pls
> 4139 2493 Pls
> 5499 3191 Pls
> 3458 2584 Pls
> 6395 3629 Pls
> 5401 2972 Pls
> 3856 2952 Pls
> 6256 3845 Pls
> 5459 2793 Pls
> 3449 1728 Pls
> 1975 1695 Pls
> 5511 2606 Pls
> 4963 2795 Pls
> 3005 2508 Pls
> 4105 2934 Pls
> 6386 3460 Pls
> 5377 2669 Pls
> 5014 2907 Pls
> 2757 1617 Pls
> 2818 1559 Pls
> 3972 3023 Pls
> 6114 2978 Pls
> 4920 3509 Pls
> 5026 2745 Pls
> 5096 3355 Pls
> 4229 2684 Pls
> 3476 846 Pls
> 4944 2779 Pls
> 3649 4164 Pls
> 3281 3996 Pls
> 4814 3005 Pls
> 4695 2889 Pls
> 3348 3049 Pls
> 4946 2810 Pls
> 4437 2696 Pls
> 2773 3336 Pls
> 4458 2211 Pls
> 3339 2621 Pls
> 3294 2019 Pls
> 3775 3213 Pls
> 5200 3373 Pls
> 3051 2554 Pls
> 3946 2364 Pls
> 6419 3565 Pls
> 4429 2555 Pls
> 5635 2769 Pls
> 6478 3501 Pls
> 3008 2351 Pls
> 3642 2456 Pls
> 3288 2489 Pls
> 3462 2929 Pls
> 6233 2981 Pls
> 3511 1876 Pls
> 6026 2196 Pls
> 4376 2685 Pls
> 6315 2983 Pls
> 3327 2384 Pls
> 4393 4718 Pls
> 3287 2140 Pls
> 3587 2564 Pls
> 2870 2131 Pls
> 4876 3236 Pls
> 5320 3442 Pls
> 2940 2800 Pls
> 4706 2537 Pls
> 5937 2827 Pls
> 3566 2495 Pls
> 3380 2109 Pls
> 4261 1052 Pls
> 6060 3295 Pls
> 6398 1670 Pls
> 6256 3129 Pls
> 2921 2425 Pls
> 5682 3152 Pls
> 4228 3551 Pls
> 3978 2718 Pls
> 6409 3141 Pls
> 4929 2284 Pls
> 2672 2785 Pls
> 3647 2770 Pls
> 6396 3534 Pls
> 5306 1638 Pls
> 4051 2674 Pls
> 3215 1066 Pls
> 6236 2650 Pls
> 3734 3964 Pls
> 4401 3748 Pls
> 3707 2972 Pls
> 6378 3776 Pls
> 4468 2827 Pls
> 3733 2601 Pls
> 2520 2025 Pls
> 6651 2462 Pls
> 4896 2562 Pls
> 4671 3241 Pls
> 4619 1283 Pls
> 6230 3244 Pls
> 3442 1867 Pls
> 5708 3402 Pls
> 6064 3673 Pls
> 4561 2539 Pls
> 5571 3366 Pls
> 5470 3030 Pls
> 2265 2410 Pls
> 5777 3413 Pls
> 3985 3211 Pls
> 4091 2661 Pls
> 2737 3322 Pls
> 4273 3880 Pls
> 3354 2665 Pls
> 5457 4344 Pls
> 3330 2202 Pls
> 3668 2279 Pls
> 6184 3069 Pls
> 3335 2835 Pls
> 2712 2720 Pls
> 6471 2540 Pls
> 3650 2324 Pls
> 4979 3562 Pls
> 6102 3069 Pls
> 3311 2446 Pls
> 5905 3922 Pls
> 6793 4331 Pls
> 5462 3026 Pls
> 5978 3192 Pls
> 2981 1791 Pls
> 6379 2564 Pls
> 6260 3577 Pls
> 5545 2566 Pls
> 3831 2789 Pls
> 3384 2549 Pls
> 4903 1977 Pls
> 4664 1948 Pls
> 4612 2052 Pls
> 4422 3353 Pls
> 4208 2148 Pls
> 5986 2751 Pls
> 2692 2157 Pls
> 2788 2118 Pls
> 4032 3025 Pls
> 2954 2224 Pls
> 3344 2793 Pls
> 3527 2307 Pls
> 6535 1532 Pls
> 5040 2843 Pls
> 3846 4195 Pls
> 6819 2271 Pls
> 6244 3259 Pls
> 6331 3832 Pls
> 5001 1851 Pls
> 3037 2173 Pls
> 6011 3261 Pls
> 6211 3514 Pls
> 3348 2625 Pls
> 2944 1762 Pls
> 4456 2410 Pls
> 6749 3020 Pls
> 3484 2247 Pls
> 6485 3003 Pls
> 3350 2668 Pls
> 3371 2683 Pls
> 3107 856 Pls
> 3480 2486 Pls
> 6037 985 Pls
> 6297 3170 Pls
> 5041 2725 Pls
> 4296 2205 Pls
> 4110 2758 Pls
> 5539 1380 Pls
> 6105 2670 Pls
> 4151 2572 Pls
> 4229 2230 Pls
> 5244 2167 Pls
> 6113 2107 Pls
> 5466 4285 Pls
> 6293 3058 Pls
> 3073 2035 Pls
> 5961 3292 Pls
> 5106 3105 Pls
> 4317 1489 Pls
> 6555 3341 Pls
> 1975 3434 Pls
> 4594 2809 Pls
> 4155 3134 Pls
> 6763 2419 Pls
> 4853 2857 Pls
> 3864 3425 Pls
> 2535 1829 Pls
> 4256 1957 Pls
> 4418 2118 Pls
> 4098 2513 Pls
> 5626 3412 Pls
> 6162 3606 Pls
> 4677 2515 Pls
> 6221 3051 Pls
> 3793 2074 Pls
> 3872 2579 Pls
> 3626 3542 Pls
> 2320 2449 Pls
> 5335 2802 Pls
> 4167 2731 Pls
> 6796 2943 Pls
> 3918 1943 Pls
> 5318 1995 Pls
> 5605 3429 Pls
> 5520 1948 Pls
> 4594 3715 Pls
> 4619 2699 Pls
> 3905 2563 Pls
> 6731 2862 Pls
> 3936 2506 Pls
> 3710 1338 Pls
> 3300 1490 Pls
> 4125 2589 Pls
> 4561 1491 Pls
> 5930 2317 Pls
> 3900 2380 Pls
> 6107 2068 Pls
> 3526 2563 Pls
> 4377 3303 Pls
> 5582 2307 Pls
> 5767 3361 Pls
> 5004 2934 Pls
> 2887 2094 Pls
> 5545 2504 Pls
> 5763 3492 Pls
> 6466 2450 Pls
> 5322 2462 Pls
> 3713 2930 Pls
> 3443 2125 Pls
> 4753 2966 Pls
> 5632 3350 Pls
> 2490 2665 Pls
> 5018 3267 Pls
> 5278 2772 Pls
> 3139 3949 Pls
> 5960 2987 Pls
> 6286 3063 Pls
> 3005 2062 Pls
> 3773 2754 Pls
> 5104 2512 Pls
> 6556 4736 Pls
> 3286 3024 Pls
> 4449 2888 Pls
> 4080 2137 Pls
> 4147 2540 Pls
> 5564 2668 Pls
> 5496 3067 Pls
> 5345 3450 Pls
> 5879 1952 Pls
> 3508 4054 Pls
> 2831 2019 Pls
> 4544 3432 Pls
> 3907 1836 Pls
> 3839 2728 Pls
> 5951 2873 Pls
> 5746 1414 Pls
> 4042 2222 Pls
> 5107 2834 Pls
> 5326 3999 Pls
> 6215 4385 Pls
> 5383 2614 Pls
> 6034 2396 Pls
> 4565 4143 Pls
> 5559 3179 Pls
> 3274 3134 Pls
> 3850 2883 Pls
> 3370 2061 Pls
> 6058 3312 Pls
> 3888 2165 Pls
> 5923 3319 Pls
> 5987 2239 Pls
> 3678 3082 Pls
> 4115 2207 Pls
> 2875 2326 Pls
> 4532 2169 Pls
> 6137 3654 Pls
> 6749 3156 Pls
> 4545 2545 Pls
> 3059 2252 Pls
> 5614 3435 Pls
> 5775 2646 Pls
> 6254 1967 Pls
> 4794 2430 Pls
> 5558 3043 Pls
> 4092 2245 Pls
> 6103 4192 Pls
> 4488 4134 Pls
> 3262 2507 Pls
> 3554 3853 Pls
> 6502 3245 Pls
> 4537 2433 Pls
> 5075 2706 Pls
> 5468 3012 Pls
> 5636 3411 Pls
> 6357 2247 Pls
> 4017 2567 Pls
> 6785 3788 Pls
> 5972 4462 Pls
> 3332 2609 Pls
> 4091 2469 Pls
> 3829 2921 Pls
> 2946 2352 Pls
> 2479 1945 Pls
> 3280 3293 Pls
> 6262 3442 Pls
> 5679 3006 Pls
> 6590 1979 Pls
> 6555 3609 Pls
> 4969 1479 Pls
> 4969 1479 Pls
> 4229 2634 Pls
> 5039 2240 Pls
> 6196 2317 Pls
> 3622 3854 Pls
> 3833 1703 Pls
> 5471 1950 Pls
> 3348 2623 Pls
> 4196 2970 Pls
> 4674 2329 Pls
> 3699 3200 Pls
> 2487 1919 Pls
> 6766 3075 Pls
> 6016 1828 Pls
> 5709 3015 Pls
> 3931 3687 Pls
> 4711 1231 Pls
> 6775 3671 Pls
> 3576 2005 Pls
> 5137 3825 Pls
> 4535 2495 Pls
> 5595 2869 Pls
> 4143 2506 Pls
> 6155 2877 Pls
> 5989 4257 Pls
> 3311 1668 Pls
> 2673 959 Pls
> 2527 940 Pls
> 2999 2747 Pls
> 6096 1744 Pls
> 5080 3387 Pls
> 6133 2131 Pls
> 3171 2256 Pls
> 5617 2222 Pls
> 6609 3821 Pls
> 3991 2162 Pls
> 4469 2589 Pls
> 3336 2359 Pls
> 4319 2791 Pls
> 6736 2789 Pls
> 5588 2913 Pls
> 5856 3986 Pls
> 3453 3277 Pls
> 3345 2530 Pls
> 6806 2641 Pls
> 4001 2518 Pls
> 4148 4410 Pls
> 5375 1771 Pls
> 4886 1973 Pls
> 6034 3604 Pls
> 4937 3529 Pls
> 2643 1872 Pls
> 6082 2876 Pls
> 3289 2789 Pls
> 3237 1964 Pls
> 4084 2581 Pls
> 5510 2754 Pls
> 5534 3359 Pls
> 5843 2516 Pls
> 6228 4556 Pls
> 5536 2265 Pls
> 6786 2894 Pls
> 6014 3066 Pls
> 4974 2351 Pls
> 3840 1997 Pls
> 4127 2632 Pls
> 3996 2392 Pls
> 5460 3098 Pls
> 4322 2403 Pls
> 4190 2700 Pls
> 3916 2431 Pls
> 2467 2440 Pls
> 3675 2579 Pls
> 5928 2689 Pls
> 5220 2771 Pls
> 5203 2522 Pls
> 3303 2244 Pls
> 2740 3439 Pls
> 6188 2619 Pls
> 6491 2508 Pls
> 4932 1740 Pls
> 3800 2025 Pls
> 6261 2528 Pls
> 4518 2722 Pls
> 5803 3455 Pls
> 2106 2786 Pls
> 6018 1767 Pls
> 4154 2709 Pls
> 5945 2591 Pls
> 2550 2084 Pls
> 3652 2048 Pls
> 6259 4039 Pls
> 6182 4639 Pls
> 3787 2862 Pls
> 2894 2112 Pls
> 5409 3200 Pls
> 5288 2903 Pls
> 3190 2786 Pls
> 3287 3432 Pls
> 6226 1335 Pls
> 5996 2276 Pls
> 6792 3108 Pls
> 6499 840 Pls
> 3805 1161 Pls
> 3310 3110 Pls
> 2909 2239 Pls
> 2846 2455 Pls
> 6294 2833 Pls
> 3574 4012 Pls
> 3043 1935 Pls
> 5223 2723 Pls
> 3481 4170 Pls
> 5536 3149 Pls
> 6395 1948 Pls
> 6046 3184 Pls
> 6381 1758 Pls
> 2904 2403 Pls
> 4469 3938 Pls
> 2504 2430 Pls
> 5553 2792 Pls
> 3362 3434 Pls
> 2100 3311 Pls
> 4684 2864 Pls
> 5995 2997 Pls
> 3292 2670 Pls
> 5574 3616 Pls
> 5610 3138 Pls
> 4289 3245 Pls
> 6082 3316 Pls
> 2981 919 Pls
> 5762 2881 Pls
> 6536 3096 Pls
> 3983 861 Pls
> 3569 1961 Pls
> 6021 2452 Pls
> 3210 2026 Pls
> 5185 1454 Pls
> 6282 3415 Pls
> 3333 1686 Pls
> 3547 2528 Pls
> 4910 2935 Pls
> 3364 2550 Pls
> 4278 2309 Pls
> 4044 2526 Pls
> 2497 2473 Pls
> 3799 2484 Pls
> 5507 3325 Pls
> 6000 3036 Pls
> 2614 2599 Pls
> 3515 2634 Pls
> 6796 3710 Pls
> 3313 2485 Pls
> 5047 807 Pls
> 5849 1206 Pls
> 6512 2725 Pls
> 3950 1398 Pls
> 4793 3279 Pls
> 3808 3123 Pls
> 6226 2639 Pls
> 6167 3627 Pls
> 3391 2833 Pls
> 4902 3016 Pls
> 4650 1262 Pls
> 4796 2483 Pls
> 6112 2518 Pls
> 5348 2486 Pls
> 2612 2030 Pls
> 3136 1960 Pls
> 3108 2786 Pls
> 6496 3361 Pls
> 4867 3008 Pls
> 4780 3783 Pls
> 6504 3552 Pls
> 4102 2669 Pls
> 4254 3335 Pls
> 4380 2534 Pls
> 3650 2335 Pls
> 6129 2379 Pls
> 2775 2640 Pls
> 5575 3653 Pls
> 6269 2829 Pls
> 5018 2545 Pls
> 2680 2994 Pls
> 4740 4539 Pls
> 6476 3234 Pls
> 5350 2927 Pls
> 5054 3141 Pls
> 4011 2393 Pls
> 5997 1217 Pls
> 5523 2550 Pls
> 2835 2181 Pls
> 4805 2258 Pls
> 4345 2791 Pls
> 2789 2218 Pls
> 5727 3702 Pls
> 3486 3542 Pls
> 6806 4375 Pls
> 4497 2106 Pls
> 3550 2319 Pls
> 2751 1799 Pls
> 4288 2413 Pls
> 6116 2946 Pls
> 4516 2698 Pls
> 3634 2965 Pls
> 4586 1537 Pls
> 5448 4142 Pls
> 6325 2979 Pls
> 5059 3102 Pls
> 3213 2454 Pls
> 5097 2707 Pls
> 6048 3246 Pls
> 2895 2692 Pls
> 6453 3533 Pls
> 3014 4058 Pls
> 2697 3482 Pls
> 3667 4073 Pls
> 2984 2406 Pls
> 6825 2880 Pls
> 2104 1666 Pls
> 4431 2824 Pls
> 4416 2488 Pls
> 4923 3002 Pls
> 4558 2828 Pls
> 6261 3480 Pls
> 4380 2375 Pls
> 5083 2783 Pls
> 3268 2477 Pls
> 5819 2415 Pls
> 4207 1968 Pls
> 4408 2640 Pls
> 3470 2302 Pls
> 4094 2704 Pls
> 3496 2733 Pls
> 5652 2220 Pls
> 2881 2401 Pls
> 5073 2129 Pls
> 5491 4123 Pls
> 4042 2326 Pls
> 5419 3363 Pls
> 3098 2557 Pls
> 3780 2830 Pls
> 3579 2414 Pls
> 3463 3079 Pls
> 5991 3066 Pls
> 5264 2555 Pls
> 6483 3674 Pls
> 5605 2895 Pls
> 4914 2377 Pls
> 4216 3653 Pls
> 5646 2834 Pls
> 6528 3115 Pls
> 3291 2351 Pls
> 6247 3654 Pls
> 4954 2551 Pls
> 4741 2896 Pls
> 5659 3544 Pls
> 3870 2102 Pls
> 5122 2666 Pls
> 5194 3672 Pls
> 5212 3043 Pls
> 4312 2234 Pls
> 4940 2123 Pls
> 5385 1621 Pls
> 5849 2370 Pls
> 4684 2635 Pls
> 3338 2547 Pls
> 4419 3294 Pls
> 5007 2761 Pls
> 5502 2394 Pls
> 2806 2248 Pls
> 4189 2585 Pls
> 2977 3055 Pls
> 4095 2358 Pls
> 2480 2784 Pls
> 5401 2860 Pls
> 6412 3094 Pls
> 5641 2458 Pls
> 2509 2396 Pls
> 2613 3174 Pls
> 5327 2810 Pls
> 3688 1662 Pls
> 4851 3692 Pls
> 5283 2555 Pls
> 3220 1915 Pls
> 3079 4735 Pls
> 5013 2905 Pls
> 4413 1277 Pls
> 2523 2619 Pls
> 3050 2020 Pls
> 4107 2484 Pls
> 4245 2422 Pls
> 5810 3727 Pls
> 4711 2632 Pls
> 3960 2451 Pls
> 3612 2001 Pls
> 4111 2624 Pls
> 4267 2603 Pls
> 6057 3519 Pls
> 6536 3173 Pls
> 4854 2640 Pls
> 3410 2751 Pls
> 3939 867 Pls
> 4999 3821 Pls
> 4844 3024 Pls
> 6108 3064 Pls
> 5681 3596 Pls
> 3283 2093 Pls
> 6335 3303 Pls
> 5577 3459 Pls
> 6749 2702 Pls
> 2803 2796 Pls
> 4653 2536 Pls
> 5510 918 Pls
> 5555 2580 Pls
> 2649 2438 Pls
> 5555 3056 Pls
> 2525 2418 Pls
> 6041 3115 Pls
> 3503 2779 Pls
> 3283 2964 Pls
> 3888 2704 Pls
> 5972 3007 Pls
> 4548 3970 Pls
> 2815 2115 Pls
> 4085 4487 Pls
> 2790 1971 Pls
> 5802 3978 Pls
> 4842 3468 Pls
> 5818 2206 Pls
> 6802 3255 Pls
> 6023 3054 Pls
> 4106 2526 Pls
> 5007 2476 Pls
> 5363 2859 Pls
> 5627 2320 Pls
> 6016 2144 Pls
> 3890 3714 Pls
> 4164 2574 Pls
> 5408 728 Pls
> 4112 2445 Pls
> 4200 2565 Pls
> 2943 2969 Pls
> 1979 3091 Pls
> 3680 2473 Pls
> 4221 2250 Pls
> 5972 2158 Pls
> 4163 2528 Pls
> 3479 2375 Pls
> 2934 2046 Pls
> 6423 2871 Pls
> 5615 3206 Pls
> 3306 2480 Pls
> 5866 2962 Pls
> 2678 4055 Pls
> 6760 2307 Pls
> 5812 2720 Pls
> 6485 3082 Pls
> 6582 1896 Pls
> 4459 2911 Pls
> 6514 3354 Pls
> 3451 2592 Pls
> 6155 2921 Pls
> 5769 2456 Pls
> 3632 1456 Pls
> 2845 1398 Pls
> 6620 2633 Pls
> 5152 2034 Pls
> 5555 2780 Pls
> 3567 3187 Pls
> 2473 3253 Pls
> 6757 3256 Pls
> 5354 2837 Pls
> 2478 2563 Pls
> 2673 2405 Pls
> 4909 4602 Pls
> 6019 2343 Pls
> 3580 2919 Pls
> 2680 2761 Pls
> 6299 1596 Pls
> 6302 3361 Pls
> 5850 3324 Pls
> 6454 4093 Pls
> 4432 2811 Pls
> 3675 3426 Pls
> 1955 4024 Pls
> 1970 2514 Pls
> 5877 1812 Pls
> 4274 4415 Pls
> 5196 3462 Pls
> 3630 2803 Pls
> 2610 2691 Pls
> 6536 3788 Pls
> 4291 2968 Pls
> 4298 2606 Pls
> 2472 2602 Pls
> 3953 2273 Pls
> 3241 2074 Pls
> 5565 2828 Pls
> 4268 1939 Pls
> 5653 2844 Pls
> 6819 3464 Pls
> 4503 3677 Pls
> 5331 2284 Pls
> 4453 2319 Pls
> 2563 3072 Pls
> 3522 2254 Pls
> 3304 2663 Pls
> 4251 4773 Pls
> 4555 3353 Pls
> 3605 3326 Pls
> 3008 4616 Pls
> 5573 3129 Pls
> 3863 2457 Pls
> 4117 2119 Pls
> 3982 2891 Pls
> 5692 1666 Pls
> 3494 2896 Pls
> 4296 1948 Pls
> 4835 3176 Pls
> 5547 2452 Pls
> 6771 3547 Pls
> 5067 2915 Pls
> 2902 2678 Pls
> 5256 2678 Pls
> 6751 4262 Pls
> 5582 2876 Pls
> 5356 3397 Pls
> 5672 2640 Pls
> 2657 2928 Pls
> 5196 2206 Pls
> 5616 2548 Pls
> 6147 2913 Pls
> 5327 3501 Pls
> 2518 2066 Pls
> 6119 4084 Pls
> 5627 1647 Pls
> 6007 3413 Pls
> 4706 3767 Pls
> 4024 1878 Pls
> 4089 2331 Pls
> 3882 3081 Pls
> 4159 3045 Pls
> 5070 2809 Pls
> 4740 2750 Pls
> 3913 2717 Pls
> 3664 2470 Pls
> 2910 2977 Pls
> 4762 1192 Pls
> 4142 2429 Pls
> 3633 2541 Pls
> 2503 1996 Pls
> 3457 3344 Pls
> 4893 2887 Pls
> 2495 2721 Pls
> 3257 2897 Pls
> 5563 2253 Pls
> 6195 2416 Pls
> 6443 3841 Pls
> 6596 2813 Pls
> 2761 4336 Pls
> 5011 2947 Pls
> 6815 3249 Pls
> 5595 3807 Pls
> 4087 3348 Pls
> 4122 2903 Pls
> 1944 1837 Pls
> 6315 2473 Pls
> 4434 1088 Pls
> 5746 3026 Pls
> 2694 2548 Pls
> 2791 807 Pls
> 5736 3601 Pls
> 5843 2994 Pls
> 2617 2398 Pls
> 6258 3586 Pls
> 5060 2580 Pls
> 3196 2475 Pls
> 5451 2763 Pls
> 4713 2149 Pls
> 6103 3216 Pls
> 3255 1666 Pls
> 6482 3491 Pls
> 4678 2537 Pls
> 3867 2252 Pls
> 5913 2846 Pls
> 5500 3008 Pls
> 5008 2351 Pls
> 3982 2917 Pls
> 5383 2362 Pls
> 5020 2391 Pls
> 5701 2730 Pls
> 5503 3535 Pls
> 4287 2118 Pls
> 6225 3332 Pls
> 6528 3094 Pls
> 2756 4710 Pls
> 4086 3041 Pls
> 3957 2369 Pls
> 4306 2809 Pls
> 5347 3887 Pls
> 3245 2768 Pls
> 5037 2663 Pls
> 6428 4553 Pls
> 3544 3284 Pls
> 2655 1473 Pls
> 3696 2922 Pls
> 5550 3646 Pls
> 5578 3239 Pls
> 5141 3323 Pls
> 4383 1134 Pls
> 4271 2429 Pls
> 6223 3355 Pls
> 2604 3347 Pls
> 5028 2886 Pls
> 6586 1792 Pls
> 3476 1975 Pls
> 3861 2677 Pls
> 5077 2586 Pls
> 2470 2314 Pls
> 5172 2607 Pls
> 3301 2389 Pls
> 3152 4643 Pls
> 3900 2419 Pls
> 6836 3233 Pls
> 6043 2474 Pls
> 2468 2518 Pls
> 4013 2427 Pls
> 3585 2736 Pls
> 4059 2435 Pls
> 6829 2659 Pls
> 6280 2995 Pls
> 3822 4673 Pls
> 3199 2275 Pls
> 6061 2551 Pls
> 5350 3590 Pls
> 5609 3203 Pls
> 5113 2300 Pls
> 3966 2688 Pls
> 5609 2779 Pls
> 4614 2800 Pls
> 4813 2512 Pls
> 5984 2560 Pls
> 5029 2822 Pls
> 3354 1850 Pls
> 2098 2682 Pls
> 6805 3149 Pls
> 4887 2931 Pls
> 3466 3301 Pls
> 4495 2948 Pls
> 6261 4612 Pls
> 4549 2271 Pls
> 3830 3494 Pls
> 4762 1975 Pls
> 4116 3161 Pls
> 2633 2339 Pls
> 4029 2101 Pls
> 4659 2249 Pls
> 6250 2268 Pls
> 6406 2894 Pls
> 5519 1446 Pls
> 6560 3624 Pls
> 5618 3128 Pls
> 5567 1835 Pls
> 2438 2541 Pls
> 2859 2993 Pls
> 2739 2654 Pls
> 5035 3457 Pls
> 2708 2293 Pls
> 4917 3567 Pls
> 3447 2734 Pls
> 5063 2722 Pls
> 6043 2996 Pls
> 6112 3567 Pls
> 2708 1745 Pls
> 3171 3462 Pls
> 6848 2771 Pls
> 2505 2642 Pls
> 4566 1511 Pls
> 3134 2789 Pls
> 4074 1261 Pls
> 3637 3101 Pls
> 3608 3467 Pls
> 5656 2649 Pls
> 5067 2498 Pls
> 3592 2771 Pls
> 3312 3108 Pls
> 6687 2762 Pls
> 2510 2446 Pls
> 3296 2818 Pls
> 4470 2822 Pls
> 5145 2370 Pls
> 2733 1902 Pls
> 6673 2079 Pls
> 2120 3211 Pls
> 4134 2938 Pls
> 5074 2759 Pls
> 5683 1542 Pls
> 5796 1815 Pls
> 5597 3304 Pls
> 6450 2347 Pls
> 5652 3600 Pls
> 5031 2297 Pls
> 5031 2297 Pls
> 3303 2682 Pls
> 3934 2256 Pls
> 3667 2486 Pls
> 6443 2890 Pls
> 3839 2927 Pls
> 2670 2041 Pls
> 4166 4163 Pls
> 6525 2956 Pls
> 4159 2771 Pls
> 6316 2654 Pls
> 4682 3455 Pls
> 2630 1363 Pls
> 5577 2525 Pls
> 2826 3282 Pls
> 3598 3795 Pls
> 2482 2296 Pls
> 5879 1384 Pls
> 4674 2880 Pls
> 5915 3316 Pls
> 1932 3014 Pls
> 6446 3542 Pls
> 2684 2453 Pls
> 5280 1548 Pls
> 2480 4357 Pls
> 6457 2899 Pls
> 6283 3216 Pls
> 4151 2679 Pls
> 6426 2969 Pls
> 4553 3526 Pls
> 4049 2603 Pls
> 4537 1375 Pls
> 2710 1956 Pls
> 6120 3160 Pls
> 3804 2568 Pls
> 4088 2855 Pls
> 6300 3150 Pls
> 2869 2388 Pls
> 3218 1489 Pls
> 3407 3275 Pls
> 2987 4269 Pls
> 2484 3196 Pls
> 2990 1916 Pls
> 3203 4029 Pls
> 4573 3092 Pls
> 3907 2679 Pls
> 4890 4312 Pls
> 3350 3655 Pls
> 3471 2786 Pls
> 6562 2143 Pls
> 3789 4016 Pls
> 2455 2767 Pls
> 6440 3154 Pls
> 3979 3493 Pls
> 6425 3599 Pls
> 3282 4152 Pls
> 4893 2599 Pls
> 5705 3372 Pls
> 4566 3758 Pls
> 5743 3634 Pls
> 2721 1748 Pls
> 5545 3024 Pls
> 6187 3098 Pls
> 6125 3176 Pls
> 4147 2796 Pls
> 2251 2415 Pls
> 3189 1872 Pls
> 3330 2330 Pls
> 4483 2381 Pls
> 6451 2875 Pls
> 4098 3272 Pls
> 2639 3714 Pls
> 6852 3261 Pls
> 4172 2912 Pls
> 4914 3774 Pls
> 3352 1967 Pls
> 5095 2665 Pls
> 6101 2638 Pls
> 6593 3273 Pls
> 6539 2827 Pls
> 2515 2061 Pls
> 5416 2589 Pls
> 2997 3215 Pls
> 5079 1587 Pls
> 5819 2311 Pls
> 4063 1695 Pls
> 5415 3067 Pls
> 4742 3181 Pls
> 5518 3359 Pls
> 2719 2598 Pls
> 6590 3712 Pls
> 6661 3839 Pls
> 5688 3026 Pls
> 6295 3488 Pls
> 6419 2271 Pls
> 6532 2641 Pls
> 5321 1427 Pls
> 6331 1683 Pls
> 1936 2480 Pls
> 3164 2724 Pls
> 3979 3956 Pls
> 2489 2455 Pls
> 3853 2696 Pls
> 3696 2144 Pls
> 5391 3165 Pls
> 5448 3332 Pls
> 5023 2471 Pls
> 4705 3857 Pls
> 2878 1202 Pls
> 5624 2620 Pls
> 3658 2653 Pls
> 2741 1787 Pls
> 5627 3560 Pls
> 4547 3075 Pls
> 5985 2598 Pls
> 2799 2264 Pls
> 3827 2757 Pls
> 4450 3387 Pls
> 6193 3484 Pls
> 6295 2764 Pls
> 4543 3132 Pls
> 3166 1296 Pls
> 4841 2248 Pls
> 3784 2045 Pls
> 3709 2806 Pls
> 4262 2496 Pls
> 5032 2439 Pls
> 4903 2417 Pls
> 4057 2515 Pls
> 3281 2389 Pls
> 5511 4051 Pls
> 3645 2877 Pls
> 3635 3748 Pls
> 6605 2783 Pls
> 2616 2004 Pls
> 5792 3055 Pls
> 5251 4169 Pls
> 3377 2479 Pls
> 4530 2926 Pls
> 3291 2444 Pls
> 5524 2773 Pls
> 3973 1821 Pls
> 4998 2685 Pls
> 5819 2763 Pls
> 2834 3126 Pls
> 2622 3670 Pls
> 3302 1652 Pls
> 5584 4339 Pls
> 5650 2074 Pls
> 3241 4436 Pls
> 5407 3777 Pls
> 6099 2452 Pls
> 5040 3339 Pls
> 5051 2947 Pls
> 2961 2558 Pls
> 3274 2282 Pls
> 3601 2244 Pls
> 6529 2776 Pls
> 2537 2170 Pls
> 4818 3257 Pls
> 6791 2756 Pls
> 6147 2689 Pls
> 4319 2808 Pls
> 6167 2348 Pls
> 3372 2625 Pls
> 3654 2374 Pls
> 2548 2030 Pls
> 3965 3178 Pls
> 5518 3027 Pls
> 6171 2985 Pls
> 5693 2819 Pls
> 6242 1640 Pls
> 3793 2659 Pls
> 6239 2736 Pls
> 6416 3092 Pls
> 3514 1409 Pls
> 2490 2497 Pls
> 3999 2402 Pls
> 5091 2330 Pls
> 3995 3129 Pls
> 5044 4476 Pls
> 3025 3672 Pls
> 3141 2036 Pls
> 4015 2593 Pls
> 5569 3052 Pls
> 6618 2835 Pls
> 3237 2082 Pls
> 4388 2220 Pls
> 4106 2706 Pls
> 6266 2986 Pls
> 3435 2695 Pls
> 2869 2940 Pls
> 5556 1964 Pls
> 3780 2346 Pls
> 3695 3309 Pls
> 2727 2337 Pls
> 3282 2032 Pls
> 3490 2895 Pls
> 4145 2784 Pls
> 5072 2309 Pls
> 4997 3461 Pls
> 2877 2476 Pls
> 2557 1935 Pls
> 3650 2988 Pls
> 4643 3945 Pls
> 4944 3010 Pls
> 6650 3455 Pls
> 4420 2269 Pls
> 6097 3994 Pls
> 5117 2539 Pls
> 6048 2478 Pls
> 3075 3939 Pls
> 5471 3122 Pls
> 4803 3422 Pls
> 2234 2038 Pls
> 5284 2827 Pls
> 3342 2906 Pls
> 6492 3586 Pls
> 6474 2568 Pls
> 3731 2930 Pls
> 4979 3150 Pls
> 6602 3353 Pls
> 3345 2422 Pls
> 3807 2074 Pls
> 3911 3318 Pls
> 2448 2386 Pls
> 6190 2385 Pls
> 4774 2648 Pls
> 2409 2392 Pls
> 6683 2625 Pls
> 4899 2030 Pls
> 3639 2450 Pls
> 2864 2117 Pls
> 4370 3436 Pls
> 6142 3814 Pls
> 5051 3376 Pls
> 5064 1970 Pls
> 5602 2638 Pls
> 5054 3257 Pls
> 4316 1435 Pls
> 6435 2172 Pls
> 3685 2051 Pls
> 6804 2669 Pls
> 3869 3479 Pls
> 4008 2472 Pls
> 6711 2655 Pls
> 5489 2979 Pls
> 2719 2245 Pls
> 2569 2447 Pls
> 4491 4092 Pls
> 3132 3824 Pls
> 3027 2129 Pls
> 4530 4551 Pls
> 6570 2912 Pls
> 2931 2021 Pls
> 5039 3343 Pls
> 2611 2562 Pls
> 4083 2348 Pls
> 4000 2543 Pls
> 4181 3025 Pls
> 4994 3399 Pls
> 4964 2446 Pls
> 3058 3249 Pls
> 4678 4676 Pls
> 6344 2836 Pls
> 6182 2942 Pls
> 6252 2621 Pls
> 4186 3161 Pls
> 2473 2181 Pls
> 3332 2121 Pls
> 4873 3204 Pls
> 5211 3060 Pls
> 4578 3016 Pls
> 4576 2692 Pls
> 4686 2041 Pls
> 5696 699 Pls
> 2113 2451 Pls
> 4595 2667 Pls
> 2669 1840 Pls
> 2867 2700 Pls
> 6247 2841 Pls
> 6872 3418 Pls
> 3485 1773 Pls
> 4504 2666 Pls
> 2442 2342 Pls
> 3263 2410 Pls
> 5822 3647 Pls
> 6175 2537 Pls
> 4388 2927 Pls
> 5024 1777 Pls
> 3606 1224 Pls
> 3374 2782 Pls
> 3919 2118 Pls
> 4614 1932 Pls
> 3751 1834 Pls
> 6444 3987 Pls
> 2771 4092 Pls
> 3329 2542 Pls
> 5679 3473 Pls
> 6060 3017 Pls
> 2689 3079 Pls
> 2825 4236 Pls
> 5861 3541 Pls
> 3276 1942 Pls
> 5084 3389 Pls
> 4653 3079 Pls
> 6440 3221 Pls
> 3445 2807 Pls
> 3710 2703 Pls
> 5553 2387 Pls
> 3295 2107 Pls
> 4285 3444 Pls
> 4746 3920 Pls
> 6687 2368 Pls
> 5513 2307 Pls
> 6055 3416 Pls
> 2685 2230 Pls
> 5325 2978 Pls
> 3641 1784 Pls
> 2614 3032 Pls
> 5191 2858 Pls
> 4982 3816 Pls
> 3292 1525 Pls
> 4545 2649 Pls
> 5943 3053 Pls
> 3909 1647 Pls
> 4684 2173 Pls
> 3260 3199 Pls
> 2887 2058 Pls
> 5168 2265 Pls
> 5048 2111 Pls
> 5613 2976 Pls
> 2808 2334 Pls
> 6859 3923 Pls
> 6578 2795 Pls
> 4640 2933 Pls
> 2779 1826 Pls
> 5644 2824 Pls
> 4088 2706 Pls
> 2256 1761 Pls
> 2425 1830 Pls
> 4779 2641 Pls
> 5480 3008 Pls
> 5082 2848 Pls
> 5432 1943 Pls
> 3607 2413 Pls
> 4320 3529 Pls
> 3125 2395 Pls
> 6134 2145 Pls
> 3569 2330 Pls
> 3061 3381 Pls
> 5586 3075 Pls
> 6354 3574 Pls
> 5695 2633 Pls
> 5568 2722 Pls
> 4206 2862 Pls
> 3830 1709 Pls
> 6477 2916 Pls
> 3798 1970 Pls
> 2789 2296 Pls
> 3510 3251 Pls
> 3669 2851 Pls
> 2587 1628 Pls
> 5642 3936 Pls
> 3458 3313 Pls
> 3009 4536 Pls
> 4970 4404 Pls
> 5055 2868 Pls
> 2767 1975 Pls
> 2469 2231 Pls
> 3852 959 Pls
> 4041 2782 Pls
> 4127 1569 Pls
> 6016 3096 Pls
> 2659 2200 Pls
> 4552 3902 Pls
> 3174 3654 Pls
> 3859 1182 Pls
> 4918 2206 Pls
> 2078 3017 Pls
> 5193 1080 Pls
> 4833 1758 Pls
> 2888 2444 Pls
> 6613 3586 Pls
> 4480 3314 Pls
> 3981 2492 Pls
> 4928 2275 Pls
> 2998 2355 Pls
> 4266 3018 Pls
> 3649 2738 Pls
> 6039 3301 Pls
> 5687 2514 Pls
> 4522 3797 Pls
> 4890 3180 Pls
> 6320 1981 Pls
> 2844 4303 Pls
> 6409 3356 Pls
> 5040 2608 Pls
> 3233 2344 Pls
> 6032 3661 Pls
> 2978 2395 Pls
> 3831 3087 Pls
> 5076 2110 Pls
> 5835 2624 Pls
> 4078 2386 Pls
> 3330 2785 Pls
> 5278 1039 Pls
> 5040 3069 Pls
> 6872 3143 Pls
> 4129 3558 Pls
> 5102 2166 Pls
> 2680 2580 Pls
> 6827 2608 Pls
> 6125 2255 Pls
> 3807 2049 Pls
> 2398 3107 Pls
> 4105 3140 Pls
> 5794 3104 Pls
> 4991 2598 Pls
> 6090 3108 Pls
> 5284 1770 Pls
> 4070 2925 Pls
> 3570 2461 Pls
> 4397 2448 Pls
> 2453 1813 Pls
> 6872 2694 Pls
> 2727 1787 Pls
> 5347 2697 Pls
> 2792 2599 Pls
> 4609 2816 Pls
> 6600 3390 Pls
> 6603 2639 Pls
> 6324 2656 Pls
> 4735 3264 Pls
> 5210 3077 Pls
> 5010 2670 Pls
> 4929 2190 Pls
> 5640 2559 Pls
> 3911 2972 Pls
> 3883 3356 Pls
> 2442 2121 Pls
> 4069 2303 Pls
> 4104 2620 Pls
> 4240 1340 Pls
> 3031 2770 Pls
> 3491 3492 Pls
> 4733 3406 Pls
> 6065 2214 Pls
> 5026 3294 Pls
> 4657 3475 Pls
> 5698 2270 Pls
> 5352 3052 Pls
> 6264 2538 Pls
> 6299 3677 Pls
> 4640 2397 Pls
> 3194 2650 Pls
> 4705 2195 Pls
> 3038 2482 Pls
> 5181 2472 Pls
> 6152 2892 Pls
> 3764 2223 Pls
> 3631 2460 Pls
> 6182 3915 Pls
> 3539 2731 Pls
> 4124 2689 Pls
> 6349 2889 Pls
> 5088 2227 Pls
> 3253 2060 Pls
> 3972 2207 Pls
> 3145 2266 Pls
> 6559 2872 Pls
> 4113 4348 Pls
> 4157 2583 Pls
> 2974 2132 Pls
> 4097 3510 Pls
> 4318 2818 Pls
> 6285 2356 Pls
> 3442 2307 Pls
> 5566 3664 Pls
> 5796 3275 Pls
> 3672 2919 Pls
> 4864 1991 Pls
> 2654 2088 Pls
> 3441 3083 Pls
> 5059 3045 Pls
> 2876 2278 Pls
> 6066 2633 Pls
> 3607 2789 Pls
> 3298 2302 Pls
> 5036 2641 Pls
> 6459 3436 Pls
> 5081 1207 Pls
> 2628 1433 Pls
> 3292 2676 Pls
> 5135 2710 Pls
> 6327 3537 Pls
> 4467 1381 Pls
> 6879 2863 Pls
> 4062 2280 Pls
> 4278 3009 Pls
> 4146 2856 Pls
> 3981 2379 Pls
> 3883 3762 Pls
> 5679 2383 Pls
> 5859 2689 Pls
> 4336 3242 Pls
> 3345 2399 Pls
> 6317 3482 Pls
> 4501 2217 Pls
> 5490 1985 Pls
> 2982 1508 Pls
> 2935 910 Pls
> 5387 1832 Pls
> 4093 3554 Pls
> 3767 3693 Pls
> 3954 3144 Pls
> 4960 2066 Pls
> 5247 2808 Pls
> 3368 2480 Pls
> 4631 3421 Pls
> 4402 3379 Pls
> 2545 3387 Pls
> 4386 3294 Pls
> 3943 2398 Pls
> 5626 2401 Pls
> 5517 2261 Pls
> 5715 3157 Pls
> 3604 2403 Pls
> 3286 2024 Pls
> 6432 3636 Pls
> 4164 2744 Pls
> 4891 3216 Pls
> 6443 2686 Pls
> 2421 2866 Pls
> 2956 2201 Pls
> 5029 3561 Pls
> 4453 1859 Pls
> 6741 1760 Pls
> 4652 3228 Pls
> 5034 3196 Pls
> 6376 4279 Pls
> 4847 4536 Pls
> 3618 2315 Pls
> 2813 2826 Pls
> 2829 2914 Pls
> 3395 2288 Pls
> 2381 2954 Pls
> 6011 2410 Pls
> 4468 3553 Pls
> 2452 2745 Pls
> 4002 2033 Pls
> 3475 2676 Pls
> 6125 2882 Pls
> 6320 3870 Pls
> 4995 2653 Pls
> 5029 2908 Pls
> 3600 2949 Pls
> 4132 2956 Pls
> 6603 2281 Pls
> 6408 3921 Pls
> 3495 2181 Pls
> 5097 3260 Pls
> 6437 2965 Pls
> 3718 2542 Pls
> 2649 2141 Pls
> 3377 2309 Pls
> 4172 2371 Pls
> 6371 1318 Pls
> 3295 2500 Pls
> 4457 2483 Pls
> 5575 3015 Pls
> 2763 2366 Pls
> 3648 2752 Pls
> 4137 3326 Pls
> 6583 1712 Pls
> 2874 4423 Pls
> 5597 2870 Pls
> 6647 2964 Pls
> 2780 2251 Pls
> 5114 2671 Pls
> 3982 2879 Pls
> 6870 2405 Pls
> 3820 4577 Pls
> 6704 2882 Pls
> 4488 2939 Pls
> 3202 3005 Pls
> 5930 2693 Pls
> 4727 2130 Pls
> 4674 2866 Pls
> 5607 3242 Pls
> 5501 2257 Pls
> 3647 3853 Pls
> 5650 2478 Pls
> 2866 2392 Pls
> 1656 4580 Pls
37239,37241c46519,46521
< 6029 4437 M
< [ [(Helvetica) 200.0 0.0 true true 0 ([Fe/H] > -0.5)]
< ] -66.7 MRshow
---
> 2050 4320 M
> [ [(Helvetica) 220.0 0.0 true true 0 ([Fe/H] > -0.5)]
> ] -66.7 MLshow
37243,41467c46523,46563
< 4172 2492 Crs
< 4171 1913 Crs
< 4140 3322 Crs
< 4213 2130 Crs
< 4142 2209 Crs
< 4159 2385 Crs
< 4160 2645 Crs
< 3681 3124 Crs
< 3959 2409 Crs
< 4039 2303 Crs
< 3876 1178 Crs
< 3764 2791 Crs
< 4158 2933 Crs
< 4330 1486 Crs
< 4044 2003 Crs
< 4311 2540 Crs
< 4232 3278 Crs
< 4050 2722 Crs
< 3939 2898 Crs
< 4199 1947 Crs
< 4156 980 Crs
< 3967 626 Crs
< 4291 2105 Crs
< 3959 2169 Crs
< 4373 2863 Crs
< 3788 3202 Crs
< 4248 1498 Crs
< 3832 3038 Crs
< 4057 3057 Crs
< 4249 1819 Crs
< 4283 2475 Crs
< 4181 1296 Crs
< 3860 558 Crs
< 4215 2662 Crs
< 3733 3842 Crs
< 4165 2416 Crs
< 4215 3066 Crs
< 4231 4158 Crs
< 4179 3790 Crs
< 4399 1980 Crs
< 4276 2542 Crs
< 4276 3079 Crs
< 4333 3414 Crs
< 3977 3581 Crs
< 4024 3179 Crs
< 3705 2894 Crs
< 4248 3228 Crs
< 3997 2039 Crs
< 4223 2305 Crs
< 4456 2474 Crs
< 4163 2635 Crs
< 3831 2665 Crs
< 4186 3587 Crs
< 4168 2280 Crs
< 3783 1041 Crs
< 4119 2648 Crs
< 3779 3305 Crs
< 4181 1947 Crs
< 3967 1335 Crs
< 3856 2377 Crs
< 3725 2680 Crs
< 3563 1957 Crs
< 4171 3187 Crs
< 3782 2132 Crs
< 4354 3563 Crs
< 4172 2761 Crs
< 4228 1358 Crs
< 4387 1710 Crs
< 4045 2065 Crs
< 4053 3080 Crs
< 3957 2719 Crs
< 3833 1512 Crs
< 4462 2165 Crs
< 4406 1944 Crs
< 3866 3172 Crs
< 4342 2406 Crs
< 4186 2886 Crs
< 4397 2927 Crs
< 3669 627 Crs
< 4219 3190 Crs
< 3994 1095 Crs
< 4118 1782 Crs
< 4397 3384 Crs
< 4057 4113 Crs
< 3636 3654 Crs
< 4306 4791 Crs
< 4323 877 Crs
< 3611 3219 Crs
< 3663 2198 Crs
< 3615 698 Crs
< 4290 1303 Crs
< 4346 1981 Crs
< 4044 2029 Crs
< 3774 3260 Crs
< 4245 2368 Crs
< 4047 2782 Crs
< 4142 1746 Crs
< 4085 4141 Crs
< 4238 1667 Crs
< 4195 1499 Crs
< 4275 2197 Crs
< 4355 2426 Crs
< 3970 2010 Crs
< 4083 1742 Crs
< 4071 1134 Crs
< 4009 3658 Crs
< 3954 2342 Crs
< 4006 2120 Crs
< 4271 4494 Crs
< 3878 857 Crs
< 3565 1717 Crs
< 4202 2881 Crs
< 3918 2102 Crs
< 3874 1767 Crs
< 4313 1821 Crs
< 3626 3892 Crs
< 4020 2023 Crs
< 4268 3570 Crs
< 4029 2072 Crs
< 4281 1642 Crs
< 3928 2692 Crs
< 4233 2242 Crs
< 4151 4617 Crs
< 3806 1567 Crs
< 3765 3536 Crs
< 4152 3083 Crs
< 3970 1998 Crs
< 4219 2535 Crs
< 4214 1164 Crs
< 4196 1970 Crs
< 4171 1377 Crs
< 3956 1934 Crs
< 4253 4775 Crs
< 4251 1093 Crs
< 3812 3296 Crs
< 3909 2419 Crs
< 4314 3680 Crs
< 4278 3249 Crs
< 4058 3267 Crs
< 3973 2815 Crs
< 4313 2414 Crs
< 4193 3172 Crs
< 3537 1928 Crs
< 4061 2416 Crs
< 4096 3385 Crs
< 4020 1923 Crs
< 4253 4065 Crs
< 3911 2112 Crs
< 4327 2910 Crs
< 3805 1579 Crs
< 4109 499 Crs
< 4178 1557 Crs
< 3964 684 Crs
< 4381 3634 Crs
< 4246 2142 Crs
< 4211 2549 Crs
< 4201 3116 Crs
< 4003 2928 Crs
< 4273 2385 Crs
< 3761 894 Crs
< 4022 2753 Crs
< 3878 1926 Crs
< 4130 3983 Crs
< 3925 2806 Crs
< 3916 3741 Crs
< 4392 3539 Crs
< 4289 2698 Crs
< 4243 3193 Crs
< 4003 2817 Crs
< 4015 2507 Crs
< 4214 2910 Crs
< 4370 1756 Crs
< 3817 1337 Crs
< 4133 1612 Crs
< 4252 3197 Crs
< 4335 2805 Crs
< 4335 1807 Crs
< 4332 2617 Crs
< 4173 4093 Crs
< 4350 3015 Crs
< 3621 1479 Crs
< 4372 2662 Crs
< 4325 2348 Crs
< 4202 1796 Crs
< 3778 1875 Crs
< 3858 2691 Crs
< 4209 1661 Crs
< 4192 2645 Crs
< 3849 1080 Crs
< 4315 2166 Crs
< 4253 1719 Crs
< 3602 1738 Crs
< 3995 2954 Crs
< 3717 1265 Crs
< 4209 1311 Crs
< 4021 3863 Crs
< 4298 3563 Crs
< 4373 2268 Crs
< 3921 1951 Crs
< 4158 2984 Crs
< 3816 3291 Crs
< 4381 3807 Crs
< 3615 1025 Crs
< 4072 656 Crs
< 3570 3006 Crs
< 4428 1447 Crs
< 3863 2958 Crs
< 4070 3037 Crs
< 4389 1899 Crs
< 4070 1638 Crs
< 3849 1778 Crs
< 3704 1920 Crs
< 4184 1677 Crs
< 3758 1792 Crs
< 3859 4293 Crs
< 4469 2961 Crs
< 4096 3128 Crs
< 4408 2169 Crs
< 4085 3457 Crs
< 3973 3156 Crs
< 4217 1611 Crs
< 3821 2548 Crs
< 3701 1818 Crs
< 3876 1367 Crs
< 4131 3122 Crs
< 3740 3151 Crs
< 4194 3618 Crs
< 4255 2417 Crs
< 4058 1100 Crs
< 4328 2052 Crs
< 4012 4576 Crs
< 4326 1871 Crs
< 4287 3252 Crs
< 3813 2041 Crs
< 4084 4344 Crs
< 4017 678 Crs
< 4485 1998 Crs
< 4385 3648 Crs
< 3548 522 Crs
< 3704 987 Crs
< 4208 3085 Crs
< 4136 1896 Crs
< 3705 2405 Crs
< 4218 3854 Crs
< 4070 2513 Crs
< 4435 2463 Crs
< 3853 3302 Crs
< 4274 2919 Crs
< 3766 3438 Crs
< 3673 1252 Crs
< 3689 1876 Crs
< 3964 2811 Crs
< 4196 3472 Crs
< 4346 2253 Crs
< 3718 2798 Crs
< 3918 2063 Crs
< 4079 3901 Crs
< 4210 2281 Crs
< 3813 2389 Crs
< 3663 4127 Crs
< 4471 3706 Crs
< 3599 1965 Crs
< 4510 3699 Crs
< 4265 1765 Crs
< 4412 2393 Crs
< 3635 1558 Crs
< 3923 1289 Crs
< 4154 2382 Crs
< 4179 1574 Crs
< 3839 1026 Crs
< 4380 3613 Crs
< 3924 1661 Crs
< 4258 3282 Crs
< 3954 602 Crs
< 4037 3405 Crs
< 4069 999 Crs
< 4397 3386 Crs
< 4413 1864 Crs
< 4280 1344 Crs
< 3965 2994 Crs
< 4371 2348 Crs
< 3696 2504 Crs
< 3861 1949 Crs
< 4192 3643 Crs
< 4169 2665 Crs
< 4113 3773 Crs
< 4040 2037 Crs
< 4338 3094 Crs
< 3865 2768 Crs
< 4239 2302 Crs
< 4085 1005 Crs
< 3746 1434 Crs
< 4094 2098 Crs
< 3603 475 Crs
< 4443 3734 Crs
< 4085 1021 Crs
< 4298 3302 Crs
< 4201 3882 Crs
< 3841 2053 Crs
< 3911 3821 Crs
< 4378 2850 Crs
< 3614 410 Crs
< 3843 2871 Crs
< 4253 3131 Crs
< 4249 2158 Crs
< 4291 955 Crs
< 3693 2371 Crs
< 3841 987 Crs
< 4394 3142 Crs
< 3649 1597 Crs
< 4217 2038 Crs
< 3756 1625 Crs
< 3674 2810 Crs
< 4277 3516 Crs
< 3742 2276 Crs
< 4465 1827 Crs
< 3697 2037 Crs
< 4032 2679 Crs
< 4018 2231 Crs
< 4059 2873 Crs
< 4084 3806 Crs
< 4228 3103 Crs
< 3735 1642 Crs
< 3689 1767 Crs
< 4400 2416 Crs
< 4162 2082 Crs
< 3632 2769 Crs
< 4096 3650 Crs
< 4400 1803 Crs
< 4427 2487 Crs
< 4481 3023 Crs
< 3595 585 Crs
< 4459 3704 Crs
< 4355 2975 Crs
< 4355 3105 Crs
< 4074 2071 Crs
< 4372 3994 Crs
< 4422 3482 Crs
< 3526 2417 Crs
< 4167 3698 Crs
< 4018 3635 Crs
< 4464 2137 Crs
< 4234 1646 Crs
< 3801 1122 Crs
< 3970 3226 Crs
< 4514 3524 Crs
< 4317 2061 Crs
< 4219 3723 Crs
< 4118 3051 Crs
< 4145 2872 Crs
< 3842 2799 Crs
< 4088 1914 Crs
< 3999 2570 Crs
< 3803 2429 Crs
< 4162 1740 Crs
< 4086 3346 Crs
< 4185 1962 Crs
< 3635 2645 Crs
< 4214 3924 Crs
< 4155 1370 Crs
< 4414 1821 Crs
< 3905 598 Crs
< 3901 2382 Crs
< 4039 993 Crs
< 4434 1720 Crs
< 4335 3536 Crs
< 3740 925 Crs
< 4310 4215 Crs
< 3957 1502 Crs
< 4080 1744 Crs
< 4361 2676 Crs
< 4076 1530 Crs
< 4230 2688 Crs
< 3495 770 Crs
< 4030 919 Crs
< 4287 2227 Crs
< 4480 2518 Crs
< 4022 2393 Crs
< 3921 3138 Crs
< 4205 1777 Crs
< 3688 2962 Crs
< 4482 2406 Crs
< 4404 1833 Crs
< 4335 1513 Crs
< 4335 1513 Crs
< 4072 1473 Crs
< 4271 2769 Crs
< 3894 2488 Crs
< 4283 2637 Crs
< 4036 4196 Crs
< 3955 2684 Crs
< 3858 2063 Crs
< 4074 3514 Crs
< 4175 3356 Crs
< 3847 1795 Crs
< 4021 2086 Crs
< 3667 3254 Crs
< 4315 2778 Crs
< 4369 2449 Crs
< 4045 1255 Crs
< 4306 2102 Crs
< 3794 1972 Crs
< 4287 2484 Crs
< 3685 2610 Crs
< 4440 2123 Crs
< 4025 4300 Crs
< 3999 2584 Crs
< 4313 3587 Crs
< 3564 2310 Crs
< 4158 4010 Crs
< 3754 2039 Crs
< 4032 2160 Crs
< 3959 2579 Crs
< 4052 1894 Crs
< 3900 1677 Crs
< 3636 2421 Crs
< 4326 2697 Crs
< 4431 3413 Crs
< 3796 2123 Crs
< 3798 2134 Crs
< 3744 957 Crs
< 4482 2292 Crs
< 4237 3791 Crs
< 4425 3931 Crs
< 3998 1942 Crs
< 4243 1122 Crs
< 4074 2994 Crs
< 4055 1669 Crs
< 3991 1890 Crs
< 4203 2588 Crs
< 3827 1150 Crs
< 3905 1343 Crs
< 4166 1982 Crs
< 3850 452 Crs
< 3934 2425 Crs
< 3836 2301 Crs
< 3941 3785 Crs
< 4377 2665 Crs
< 4305 1185 Crs
< 3618 1970 Crs
< 4053 3173 Crs
< 3960 1079 Crs
< 4181 1470 Crs
< 3475 2204 Crs
< 4426 2900 Crs
< 4248 3543 Crs
< 3860 3239 Crs
< 4237 4188 Crs
< 4059 3570 Crs
< 4064 2700 Crs
< 4351 2759 Crs
< 4236 1488 Crs
< 3778 2713 Crs
< 4330 2375 Crs
< 4170 2289 Crs
< 4480 2039 Crs
< 4242 2981 Crs
< 4255 1426 Crs
< 4210 3476 Crs
< 3905 3540 Crs
< 4486 999 Crs
< 4217 2870 Crs
< 4121 1628 Crs
< 4147 1597 Crs
< 4260 2024 Crs
< 4091 2819 Crs
< 3646 1586 Crs
< 4090 1514 Crs
< 4064 2911 Crs
< 4329 3702 Crs
< 3756 1891 Crs
< 4086 1397 Crs
< 3643 3141 Crs
< 4280 2754 Crs
< 3702 2477 Crs
< 3852 2294 Crs
< 3688 4172 Crs
< 4253 2535 Crs
< 3830 3342 Crs
< 4075 3321 Crs
< 4373 2832 Crs
< 4103 1792 Crs
< 3461 1675 Crs
< 4036 3869 Crs
< 4271 3066 Crs
< 3814 2820 Crs
< 4348 2957 Crs
< 4355 934 Crs
< 4304 2038 Crs
< 3553 1198 Crs
< 3964 4675 Crs
< 4076 1315 Crs
< 4266 801 Crs
< 3997 4093 Crs
< 4088 502 Crs
< 3695 570 Crs
< 4257 2126 Crs
< 3605 2258 Crs
< 4188 2182 Crs
< 3961 2114 Crs
< 4377 2474 Crs
< 4424 3701 Crs
< 4283 4203 Crs
< 3627 2428 Crs
< 3653 2176 Crs
< 3899 879 Crs
< 4129 1668 Crs
< 4068 2351 Crs
< 4265 2440 Crs
< 3685 1961 Crs
< 4282 2567 Crs
< 3511 2588 Crs
< 3863 2287 Crs
< 3782 1964 Crs
< 4013 1002 Crs
< 4203 878 Crs
< 3669 3949 Crs
< 4086 1654 Crs
< 4271 2033 Crs
< 4500 2044 Crs
< 3642 1959 Crs
< 4050 2539 Crs
< 4261 3286 Crs
< 4120 2109 Crs
< 3860 2766 Crs
< 3885 2512 Crs
< 3632 1613 Crs
< 3675 2202 Crs
< 4226 1230 Crs
< 4528 1911 Crs
< 4291 3500 Crs
< 4326 2880 Crs
< 3836 3367 Crs
< 3833 2599 Crs
< 4050 2708 Crs
< 3569 2103 Crs
< 4118 3057 Crs
< 3648 1266 Crs
< 4228 2887 Crs
< 4102 1711 Crs
< 4234 2453 Crs
< 3953 812 Crs
< 4206 1183 Crs
< 4322 2104 Crs
< 4213 3219 Crs
< 4059 1626 Crs
< 4340 3711 Crs
< 4219 2274 Crs
< 3836 3347 Crs
< 3747 2331 Crs
< 3641 1983 Crs
< 4319 2072 Crs
< 3978 2022 Crs
< 4352 2615 Crs
< 4036 1359 Crs
< 3882 2708 Crs
< 3605 3979 Crs
< 4336 2876 Crs
< 4329 1970 Crs
< 4166 2461 Crs
< 3571 846 Crs
< 4348 593 Crs
< 3978 1329 Crs
< 4231 1370 Crs
< 4109 1905 Crs
< 3727 1451 Crs
< 3694 2811 Crs
< 3885 2994 Crs
< 3716 2862 Crs
< 4320 2167 Crs
< 3939 2814 Crs
< 4471 1867 Crs
< 3993 3893 Crs
< 4247 751 Crs
< 4182 3496 Crs
< 3852 2147 Crs
< 4221 2581 Crs
< 3895 988 Crs
< 4182 2666 Crs
< 4302 1556 Crs
< 3630 2169 Crs
< 3837 1089 Crs
< 4051 1913 Crs
< 4299 3479 Crs
< 3543 854 Crs
< 4514 3196 Crs
< 3732 2219 Crs
< 4072 1316 Crs
< 4512 3231 Crs
< 4247 483 Crs
< 4210 1971 Crs
< 3970 1700 Crs
< 4426 4115 Crs
< 3736 1637 Crs
< 4349 2055 Crs
< 3819 1876 Crs
< 4517 1895 Crs
< 4316 3682 Crs
< 4180 2547 Crs
< 4373 2394 Crs
< 4091 2222 Crs
< 4396 3252 Crs
< 4137 1721 Crs
< 4287 3208 Crs
< 4395 2093 Crs
< 4405 3081 Crs
< 4517 4620 Crs
< 4509 1726 Crs
< 3996 2808 Crs
< 3555 1043 Crs
< 4161 1552 Crs
< 3669 3439 Crs
< 4567 2073 Crs
< 3959 1443 Crs
< 4281 3187 Crs
< 4059 3589 Crs
< 4112 3359 Crs
< 4123 1475 Crs
< 4088 1112 Crs
< 4066 1713 Crs
< 3739 2599 Crs
< 3628 3170 Crs
< 4169 1795 Crs
< 4333 3875 Crs
< 4290 3099 Crs
< 3715 2004 Crs
< 3968 3376 Crs
< 3844 1675 Crs
< 4490 2566 Crs
< 3636 3454 Crs
< 3791 966 Crs
< 3977 3657 Crs
< 3632 1789 Crs
< 4447 3659 Crs
< 3849 1232 Crs
< 3957 2117 Crs
< 4260 1132 Crs
< 4218 2149 Crs
< 4544 1877 Crs
< 3917 2096 Crs
< 4519 3721 Crs
< 4600 2155 Crs
< 3449 2565 Crs
< 3532 3078 Crs
< 3904 1570 Crs
< 4221 914 Crs
< 3486 1703 Crs
< 4275 3190 Crs
< 3565 835 Crs
< 3853 1582 Crs
< 4386 2803 Crs
< 4228 1167 Crs
< 3564 1507 Crs
< 4231 3290 Crs
< 4329 2261 Crs
< 3598 1644 Crs
< 4236 2919 Crs
< 4370 4710 Crs
< 4464 2648 Crs
< 4517 1573 Crs
< 3668 2748 Crs
< 3972 1486 Crs
< 4302 3052 Crs
< 4399 4748 Crs
< 3976 1924 Crs
< 3653 1763 Crs
< 4177 1674 Crs
< 3593 2579 Crs
< 3914 2954 Crs
< 4088 2157 Crs
< 4506 2506 Crs
< 4267 2146 Crs
< 3493 2466 Crs
< 4425 3455 Crs
< 3779 1415 Crs
< 4111 3956 Crs
< 3729 1607 Crs
< 4217 3199 Crs
< 4235 2022 Crs
< 4360 2680 Crs
< 4515 3555 Crs
< 4190 2781 Crs
< 4013 1385 Crs
< 3968 2456 Crs
< 3486 2018 Crs
< 4454 3848 Crs
< 4471 3334 Crs
< 3569 2129 Crs
< 3786 2021 Crs
< 4297 2287 Crs
< 4455 2170 Crs
< 3714 1455 Crs
< 4027 2304 Crs
< 4330 2745 Crs
< 4332 3522 Crs
< 3558 2019 Crs
< 3817 2036 Crs
< 4354 2553 Crs
< 4246 3747 Crs
< 3856 3315 Crs
< 4225 889 Crs
< 4228 3584 Crs
< 4179 1678 Crs
< 3779 2602 Crs
< 4032 1277 Crs
< 3964 2232 Crs
< 3686 1693 Crs
< 3952 1877 Crs
< 3825 3146 Crs
< 4046 1386 Crs
< 4344 3478 Crs
< 4238 3000 Crs
< 4089 3382 Crs
< 3565 2364 Crs
< 4008 4055 Crs
< 3962 2361 Crs
< 3594 3262 Crs
< 4055 2454 Crs
< 4357 3773 Crs
< 3792 1660 Crs
< 3830 1911 Crs
< 3828 2231 Crs
< 3661 1653 Crs
< 4439 1897 Crs
< 4081 1870 Crs
< 3958 624 Crs
< 3619 3227 Crs
< 3956 1505 Crs
< 4037 2314 Crs
< 3826 2022 Crs
< 4486 3355 Crs
< 4388 2776 Crs
< 4238 1288 Crs
< 4373 4339 Crs
< 4148 1072 Crs
< 4345 3197 Crs
< 4058 2565 Crs
< 4243 2727 Crs
< 4131 904 Crs
< 4396 2407 Crs
< 4461 2407 Crs
< 4461 2488 Crs
< 4229 2648 Crs
< 4408 3173 Crs
< 4406 2155 Crs
< 4166 4061 Crs
< 4096 4260 Crs
< 3620 3059 Crs
< 3667 3555 Crs
< 4327 3476 Crs
< 3519 1974 Crs
< 4110 2207 Crs
< 4423 2272 Crs
< 3983 4254 Crs
< 4257 3483 Crs
< 4374 2993 Crs
< 4459 2875 Crs
< 4327 2688 Crs
< 3649 1168 Crs
< 4407 4231 Crs
< 3971 1569 Crs
< 3737 1262 Crs
< 4329 2789 Crs
< 3465 1764 Crs
< 3905 2156 Crs
< 4116 2348 Crs
< 3514 1673 Crs
< 4329 1977 Crs
< 4443 3907 Crs
< 4112 4675 Crs
< 3829 1818 Crs
< 4461 1942 Crs
< 3656 1228 Crs
< 4274 3088 Crs
< 3621 1302 Crs
< 4533 3115 Crs
< 4525 4411 Crs
< 3479 2337 Crs
< 4434 3573 Crs
< 3961 3376 Crs
< 3821 1903 Crs
< 3577 2343 Crs
< 4350 4636 Crs
< 4378 3249 Crs
< 3824 1975 Crs
< 4234 3920 Crs
< 4249 2186 Crs
< 4111 2039 Crs
< 4378 2329 Crs
< 4270 441 Crs
< 3898 1945 Crs
< 4338 2811 Crs
< 4043 3363 Crs
< 4043 3363 Crs
< 3430 1805 Crs
< 3830 1920 Crs
< 4254 3152 Crs
< 3949 2484 Crs
< 4272 2115 Crs
< 4190 3661 Crs
< 3738 2773 Crs
< 4305 3913 Crs
< 4104 1796 Crs
< 4053 2190 Crs
< 4402 2615 Crs
< 4107 2652 Crs
< 4081 2504 Crs
< 3594 1331 Crs
< 4086 2199 Crs
< 4237 2299 Crs
< 3918 2851 Crs
< 4415 2495 Crs
< 4091 3158 Crs
< 3969 1512 Crs
< 3514 3411 Crs
< 3974 976 Crs
< 4172 4065 Crs
< 4349 2619 Crs
< 4144 1114 Crs
< 3479 3761 Crs
< 3740 1863 Crs
< 3978 2653 Crs
< 4412 2583 Crs
< 3554 1267 Crs
< 4116 2521 Crs
< 3612 837 Crs
< 3711 2143 Crs
< 3962 2407 Crs
< 4548 1555 Crs
< 4626 3265 Crs
< 3633 1355 Crs
< 4257 1453 Crs
< 4173 2013 Crs
< 4238 3704 Crs
< 3850 971 Crs
< 3612 1729 Crs
< 4178 1956 Crs
< 3499 2593 Crs
< 4378 2863 Crs
< 4544 1648 Crs
< 4083 2944 Crs
< 4312 1669 Crs
< 3909 4627 Crs
< 4109 2060 Crs
< 3531 1856 Crs
< 4373 2717 Crs
< 4357 2018 Crs
< 4027 1788 Crs
< 3747 3198 Crs
< 4185 1373 Crs
< 4057 1175 Crs
< 4489 4379 Crs
< 4260 1934 Crs
< 3518 2439 Crs
< 4439 2776 Crs
< 4344 1865 Crs
< 4280 2833 Crs
< 4502 2633 Crs
< 3951 783 Crs
< 3786 1503 Crs
< 4109 628 Crs
< 4222 585 Crs
< 4118 1555 Crs
< 3835 3651 Crs
< 4506 2347 Crs
< 4495 2416 Crs
< 3971 2244 Crs
< 4030 1691 Crs
< 4175 1850 Crs
< 3976 2205 Crs
< 3783 1426 Crs
< 3423 1144 Crs
< 4341 4477 Crs
< 3430 2180 Crs
< 4263 848 Crs
< 4004 2603 Crs
< 4439 2184 Crs
< 3886 3344 Crs
< 4270 2404 Crs
< 3834 3002 Crs
< 4552 1719 Crs
< 3612 3275 Crs
< 3922 2813 Crs
< 3577 3110 Crs
< 3721 1472 Crs
< 4363 1747 Crs
< 4091 2991 Crs
< 4119 2705 Crs
< 4033 2282 Crs
< 4397 3220 Crs
< 4245 2263 Crs
< 3924 1751 Crs
< 4304 2081 Crs
< 4395 3326 Crs
< 4047 2180 Crs
< 4401 2353 Crs
< 3939 3489 Crs
< 4197 3069 Crs
< 4305 4014 Crs
< 3778 2932 Crs
< 4104 1824 Crs
< 3542 1350 Crs
< 4263 838 Crs
< 3517 544 Crs
< 3556 1316 Crs
< 3906 1644 Crs
< 3960 892 Crs
< 4126 1423 Crs
< 4293 2560 Crs
< 3814 3066 Crs
< 4548 2622 Crs
< 4238 3734 Crs
< 4116 1838 Crs
< 4011 1222 Crs
< 4310 4113 Crs
< 3549 1976 Crs
< 3965 1074 Crs
< 4391 2956 Crs
< 3898 1229 Crs
< 4636 3605 Crs
< 3418 3670 Crs
< 4169 2776 Crs
< 4542 1701 Crs
< 3970 4552 Crs
< 3534 2535 Crs
< 4248 2075 Crs
< 4281 2185 Crs
< 4383 2552 Crs
< 4547 2469 Crs
< 3652 1251 Crs
< 4474 2033 Crs
< 4242 2412 Crs
< 3613 2213 Crs
< 4176 4141 Crs
< 3835 3850 Crs
< 3961 3132 Crs
< 4597 3259 Crs
< 3620 1372 Crs
< 4268 3726 Crs
< 4182 1944 Crs
< 3841 1825 Crs
< 4265 1543 Crs
< 4334 3002 Crs
< 4282 3256 Crs
< 4106 3580 Crs
< 4258 2372 Crs
< 3642 2133 Crs
< 3510 1916 Crs
< 4559 838 Crs
< 4192 1384 Crs
< 4239 3619 Crs
< 4107 1781 Crs
< 4268 2246 Crs
< 4427 2148 Crs
< 3979 2227 Crs
< 3976 3050 Crs
< 4086 1290 Crs
< 4229 1409 Crs
< 4357 2620 Crs
< 4558 2294 Crs
< 4102 2960 Crs
< 4262 3601 Crs
< 4452 2454 Crs
< 4379 2468 Crs
< 3900 2002 Crs
< 4170 3452 Crs
< 4222 2841 Crs
< 4269 3179 Crs
< 4029 3564 Crs
< 4450 3167 Crs
< 4036 3211 Crs
< 4344 3247 Crs
< 4459 3714 Crs
< 4287 2637 Crs
< 3628 1597 Crs
< 3576 1889 Crs
< 4328 2585 Crs
< 3836 3842 Crs
< 3509 1735 Crs
< 4240 1562 Crs
< 4305 1381 Crs
< 3658 2754 Crs
< 4176 2608 Crs
< 4201 2702 Crs
< 4260 2712 Crs
< 4140 2378 Crs
< 4237 3169 Crs
< 3422 2175 Crs
< 3896 3350 Crs
< 4247 1131 Crs
< 3643 1784 Crs
< 4602 2945 Crs
< 4082 3622 Crs
< 4405 2587 Crs
< 4083 2222 Crs
< 4245 4054 Crs
< 4359 4334 Crs
< 3601 4073 Crs
< 3580 1758 Crs
< 4455 2538 Crs
< 4115 1323 Crs
< 4139 3413 Crs
< 4113 1476 Crs
< 4331 3155 Crs
< 3914 3017 Crs
< 4553 3282 Crs
< 4553 2987 Crs
< 4242 2657 Crs
< 4465 2004 Crs
< 4102 3532 Crs
< 4068 2077 Crs
< 3702 1423 Crs
< 4327 2437 Crs
< 4201 2492 Crs
< 4431 1867 Crs
< 4489 2380 Crs
< 4043 3596 Crs
< 4310 1429 Crs
< 3535 3149 Crs
< 4347 3102 Crs
< 4273 2871 Crs
< 3843 2074 Crs
< 4365 3262 Crs
< 4205 2882 Crs
< 4584 2531 Crs
< 4251 1436 Crs
< 4245 1762 Crs
< 4356 3515 Crs
< 4370 4229 Crs
< 4197 3114 Crs
< 3637 3668 Crs
< 4112 2488 Crs
< 4235 1288 Crs
< 3732 2661 Crs
< 3837 1916 Crs
< 4132 1854 Crs
< 4394 1607 Crs
< 3570 1693 Crs
< 4615 3362 Crs
< 3587 2802 Crs
< 4042 3551 Crs
< 4504 1888 Crs
< 4049 3988 Crs
< 4375 4167 Crs
< 4309 1323 Crs
< 4520 3924 Crs
< 4487 2983 Crs
< 4565 4609 Crs
< 4024 1537 Crs
< 4153 3130 Crs
< 3954 2672 Crs
< 3471 1930 Crs
< 4541 3103 Crs
< 4466 935 Crs
< 4143 4012 Crs
< 4208 1058 Crs
< 4339 1185 Crs
< 3600 2533 Crs
< 4352 2729 Crs
< 3900 2882 Crs
< 4442 3395 Crs
< 4201 2102 Crs
< 3885 1978 Crs
< 4245 3897 Crs
< 4507 1642 Crs
< 3402 3393 Crs
< 3809 2521 Crs
< 3853 2048 Crs
< 4280 1689 Crs
< 4234 2741 Crs
< 3715 2225 Crs
< 3979 1070 Crs
< 4028 1077 Crs
< 3456 1853 Crs
< 4090 4043 Crs
< 4321 2864 Crs
< 4245 4467 Crs
< 3455 2794 Crs
< 4333 1124 Crs
< 3481 1474 Crs
< 4402 4186 Crs
< 3664 781 Crs
< 3537 4066 Crs
< 4041 2656 Crs
< 3976 1054 Crs
< 4227 2316 Crs
< 3938 1191 Crs
< 4489 2622 Crs
< 3615 1726 Crs
< 3631 3602 Crs
< 4331 2978 Crs
< 4320 2786 Crs
< 3492 2251 Crs
< 4593 2536 Crs
< 4289 3481 Crs
< 4251 1926 Crs
< 3823 3161 Crs
< 4107 2904 Crs
< 4394 4137 Crs
< 4028 2357 Crs
< 4349 2537 Crs
< 3692 3643 Crs
< 3561 2871 Crs
< 3889 2482 Crs
< 3646 1633 Crs
< 3896 1247 Crs
< 4397 2512 Crs
< 4234 3276 Crs
< 3393 3126 Crs
< 4030 3370 Crs
< 3968 1985 Crs
< 4420 4199 Crs
< 3768 3544 Crs
< 4597 1423 Crs
< 4249 3594 Crs
< 3963 3465 Crs
< 3559 2742 Crs
< 4276 3426 Crs
< 4332 3082 Crs
< 3816 1183 Crs
< 3651 2739 Crs
< 4394 2371 Crs
< 3652 476 Crs
< 3440 1622 Crs
< 3971 1567 Crs
< 4106 2767 Crs
< 4124 2096 Crs
< 3904 1502 Crs
< 3497 2172 Crs
< 3719 1434 Crs
< 4153 797 Crs
< 4210 3072 Crs
< 3532 3472 Crs
< 4292 3207 Crs
< 4283 3017 Crs
< 3522 3817 Crs
< 4261 2820 Crs
< 4065 2315 Crs
< 4293 2755 Crs
< 4495 2348 Crs
< 4243 2127 Crs
< 4295 2483 Crs
< 3948 3488 Crs
< 4251 2769 Crs
< 3920 2882 Crs
< 4469 2857 Crs
< 4508 1669 Crs
< 4331 2257 Crs
< 3403 975 Crs
< 3585 3370 Crs
< 4618 4141 Crs
< 4441 3808 Crs
< 4089 2963 Crs
< 3815 1590 Crs
< 4499 4769 Crs
< 3715 3911 Crs
< 4108 1412 Crs
< 4187 2594 Crs
< 3910 2419 Crs
< 4322 2081 Crs
< 4472 1505 Crs
< 4291 2910 Crs
< 3472 2044 Crs
< 3719 1916 Crs
< 4352 2303 Crs
< 3562 3118 Crs
< 3590 566 Crs
< 3491 1322 Crs
< 4242 2067 Crs
< 3932 1885 Crs
< 4496 2035 Crs
< 4003 1226 Crs
< 3655 3814 Crs
< 4361 3370 Crs
< 4537 1929 Crs
< 4091 3004 Crs
< 4041 3426 Crs
< 3804 1547 Crs
< 3966 2605 Crs
< 3891 3835 Crs
< 4592 3081 Crs
< 3766 3557 Crs
< 3481 2176 Crs
< 4080 2752 Crs
< 3562 638 Crs
< 4288 1432 Crs
< 4274 4547 Crs
< 4376 2916 Crs
< 4570 3383 Crs
< 3526 2447 Crs
< 3428 1766 Crs
< 3639 1588 Crs
< 4574 3220 Crs
< 4285 3396 Crs
< 3822 1058 Crs
< 4309 2009 Crs
< 4523 2183 Crs
< 3825 2806 Crs
< 3639 2069 Crs
< 3633 1680 Crs
< 4075 1268 Crs
< 4059 1824 Crs
< 3504 742 Crs
< 4474 2972 Crs
< 4390 3048 Crs
< 4000 2452 Crs
< 3899 2990 Crs
< 4482 3863 Crs
< 4482 3863 Crs
< 4321 2050 Crs
< 3832 1933 Crs
< 3892 1933 Crs
< 4323 3145 Crs
< 4251 1605 Crs
< 3976 2533 Crs
< 3625 4038 Crs
< 4251 3236 Crs
< 4205 2385 Crs
< 3982 2566 Crs
< 3993 2041 Crs
< 3625 1825 Crs
< 4362 3142 Crs
< 4255 3679 Crs
< 4560 3009 Crs
< 3992 1981 Crs
< 3928 1889 Crs
< 3608 2145 Crs
< 3842 2247 Crs
< 4357 3048 Crs
< 4010 2134 Crs
< 4300 1963 Crs
< 4062 3636 Crs
< 4449 3473 Crs
< 4431 2010 Crs
< 3603 1104 Crs
< 3566 2068 Crs
< 4143 1843 Crs
< 4422 4213 Crs
< 4236 3142 Crs
< 4453 2702 Crs
< 3848 2733 Crs
< 4249 4003 Crs
< 4120 1710 Crs
< 4270 3253 Crs
< 4166 1706 Crs
< 4510 2434 Crs
< 3709 2183 Crs
< 4583 2813 Crs
< 3910 2017 Crs
< 3521 1236 Crs
< 3396 1896 Crs
< 4336 1708 Crs
< 3850 2167 Crs
< 4335 1365 Crs
< 4153 1683 Crs
< 4371 2766 Crs
< 3777 3552 Crs
< 4579 2984 Crs
< 4100 1953 Crs
< 3836 3375 Crs
< 3731 2857 Crs
< 3698 1632 Crs
< 4403 3112 Crs
< 4472 3606 Crs
< 3513 2445 Crs
< 4072 1541 Crs
< 3643 785 Crs
< 3882 2773 Crs
< 3980 2299 Crs
< 4441 3537 Crs
< 4001 1165 Crs
< 3806 2885 Crs
< 4291 3008 Crs
< 3690 1024 Crs
< 3858 4520 Crs
< 4626 2855 Crs
< 3905 1506 Crs
< 4302 1954 Crs
< 4295 2927 Crs
< 4256 3990 Crs
< 4203 2984 Crs
< 4086 2577 Crs
< 3695 1259 Crs
< 4057 1969 Crs
< 4477 2654 Crs
< 3581 1958 Crs
< 3816 2577 Crs
< 4033 1750 Crs
< 3969 2804 Crs
< 4384 1312 Crs
< 3718 2741 Crs
< 4275 3545 Crs
< 3556 1868 Crs
< 4508 2559 Crs
< 4216 3767 Crs
< 4415 2559 Crs
< 3836 4063 Crs
< 3770 2910 Crs
< 4415 3532 Crs
< 4379 3250 Crs
< 3893 1897 Crs
< 4516 3078 Crs
< 3914 761 Crs
< 3516 793 Crs
< 4587 1326 Crs
< 3429 1808 Crs
< 3464 3439 Crs
< 4570 800 Crs
< 4080 3156 Crs
< 4355 2856 Crs
< 4540 2209 Crs
< 3888 3625 Crs
< 3875 3035 Crs
< 3809 2840 Crs
< 4255 3837 Crs
< 3813 2488 Crs
< 3970 2208 Crs
< 4227 1371 Crs
< 3813 2612 Crs
< 3631 1701 Crs
< 4286 4043 Crs
< 4011 2544 Crs
< 4023 2439 Crs
< 4258 3317 Crs
< 4063 3539 Crs
< 4147 2297 Crs
< 4185 1128 Crs
< 3580 1702 Crs
< 4626 3163 Crs
< 3694 2566 Crs
< 4246 2644 Crs
< 3828 2941 Crs
< 4159 3699 Crs
< 4426 3482 Crs
< 3902 2173 Crs
< 3505 2405 Crs
< 3743 3016 Crs
< 4073 1675 Crs
< 4409 1355 Crs
< 4432 2729 Crs
< 4591 3932 Crs
< 4289 4127 Crs
< 3986 1438 Crs
< 4581 2962 Crs
< 3776 2119 Crs
< 4366 3399 Crs
< 3577 1663 Crs
< 4227 2391 Crs
< 4582 2114 Crs
< 4511 4546 Crs
< 4247 1657 Crs
< 3923 3041 Crs
< 4495 1520 Crs
< 4306 3134 Crs
< 3764 2704 Crs
< 4367 3929 Crs
< 4475 2394 Crs
< 4428 2274 Crs
< 4251 2448 Crs
< 4248 3441 Crs
< 4288 1043 Crs
< 3908 2855 Crs
< 3809 3866 Crs
< 4425 2201 Crs
< 4005 3054 Crs
< 4451 3305 Crs
< 4102 2436 Crs
< 4307 2779 Crs
< 4200 2027 Crs
< 4598 3260 Crs
< 4586 3408 Crs
< 4141 1748 Crs
< 3959 1716 Crs
< 3631 1658 Crs
< 4335 2118 Crs
< 4127 4009 Crs
< 4480 958 Crs
< 3854 4510 Crs
< 4442 2785 Crs
< 3632 1716 Crs
< 4478 2976 Crs
< 4466 2941 Crs
< 3962 2909 Crs
< 3885 1869 Crs
< 3953 1844 Crs
< 3583 1567 Crs
< 4203 1480 Crs
< 3731 2725 Crs
< 4100 3106 Crs
< 4264 1894 Crs
< 4260 2747 Crs
< 3836 2817 Crs
< 4463 2118 Crs
< 4201 1797 Crs
< 3719 2723 Crs
< 4151 2054 Crs
< 4430 1638 Crs
< 3705 3541 Crs
< 4278 4041 Crs
< 4353 3497 Crs
< 4367 2084 Crs
< 4493 2575 Crs
< 4284 2623 Crs
< 4360 1805 Crs
< 3932 2020 Crs
< 3510 2514 Crs
< 4296 2165 Crs
< 3504 2538 Crs
< 4618 2802 Crs
< 4201 3067 Crs
< 4363 3246 Crs
< 4076 3718 Crs
< 3573 1637 Crs
< 4071 1897 Crs
< 4590 1820 Crs
< 3841 2285 Crs
< 4102 723 Crs
< 4310 2284 Crs
< 4543 2048 Crs
< 4330 3784 Crs
< 3854 1584 Crs
< 4460 3359 Crs
< 3760 1124 Crs
< 3471 2280 Crs
< 3553 2727 Crs
< 3423 2038 Crs
< 4263 2903 Crs
< 4523 1946 Crs
< 3547 3006 Crs
< 4466 3399 Crs
< 4463 1113 Crs
< 4186 2849 Crs
< 4398 3000 Crs
< 4095 2901 Crs
< 4296 528 Crs
< 3799 2207 Crs
< 4271 2158 Crs
< 4529 2704 Crs
< 4022 1572 Crs
< 4253 1682 Crs
< 4482 2636 Crs
< 4094 2212 Crs
< 3768 588 Crs
< 3762 3242 Crs
< 4404 3599 Crs
< 4272 1669 Crs
< 4079 2940 Crs
< 3977 2729 Crs
< 3818 1791 Crs
< 3963 851 Crs
< 3935 1969 Crs
< 4637 2973 Crs
< 3940 1275 Crs
< 3939 3175 Crs
< 3815 2803 Crs
< 3731 2710 Crs
< 3702 2520 Crs
< 4061 3734 Crs
< 3476 1883 Crs
< 4047 3398 Crs
< 4348 3153 Crs
< 4379 2523 Crs
< 4054 3258 Crs
< 3801 2899 Crs
< 4344 3957 Crs
< 4528 3231 Crs
< 4535 2859 Crs
< 4011 624 Crs
< 4201 2019 Crs
< 3984 1986 Crs
< 4012 3982 Crs
< 3623 1836 Crs
< 4051 1738 Crs
< 4407 2172 Crs
< 4427 1179 Crs
< 3959 1634 Crs
< 4596 3940 Crs
< 4348 1981 Crs
< 4143 851 Crs
< 3453 3778 Crs
< 4286 3838 Crs
< 4406 2955 Crs
< 3539 1528 Crs
< 4398 4506 Crs
< 4044 2259 Crs
< 4227 3379 Crs
< 4335 1512 Crs
< 4076 3626 Crs
< 4096 1102 Crs
< 3974 2406 Crs
< 4208 1399 Crs
< 4395 3112 Crs
< 4188 3188 Crs
< 4270 2969 Crs
< 3860 679 Crs
< 4248 1860 Crs
< 4541 2059 Crs
< 4309 2560 Crs
< 3681 2268 Crs
< 3728 3248 Crs
< 3813 472 Crs
< 4202 1854 Crs
< 3513 1320 Crs
< 4606 2855 Crs
< 3558 1504 Crs
< 3903 2567 Crs
< 4078 2698 Crs
< 4251 2962 Crs
< 4042 2601 Crs
< 3457 1847 Crs
< 4259 2125 Crs
< 4387 1951 Crs
< 4561 2555 Crs
< 3818 3822 Crs
< 4610 2644 Crs
< 3807 1337 Crs
< 4402 2860 Crs
< 4108 1749 Crs
< 4057 3656 Crs
< 4506 2211 Crs
< 4534 1913 Crs
< 4377 1537 Crs
< 4478 2357 Crs
< 4115 3661 Crs
< 3453 2022 Crs
< 4120 2900 Crs
< 4286 1778 Crs
< 4568 3788 Crs
< 3912 1558 Crs
< 3471 2371 Crs
< 4000 2240 Crs
< 3954 2784 Crs
< 4288 3325 Crs
< 4604 2400 Crs
< 4306 2568 Crs
< 3623 579 Crs
< 4433 2419 Crs
< 4266 2586 Crs
< 4298 2317 Crs
< 3938 1139 Crs
< 4259 2828 Crs
< 4024 4151 Crs
< 3560 2094 Crs
< 3674 2123 Crs
< 3741 2404 Crs
< 3543 1131 Crs
< 3834 3688 Crs
< 4188 2892 Crs
< 4265 1962 Crs
< 4418 3018 Crs
< 3677 2269 Crs
< 3976 3811 Crs
< 4099 1264 Crs
< 3464 2076 Crs
< 3970 1603 Crs
< 3540 2157 Crs
< 4342 2149 Crs
< 3824 2618 Crs
< 4029 4097 Crs
< 3423 2320 Crs
< 3987 3909 Crs
< 4403 1265 Crs
< 4302 4256 Crs
< 3569 3339 Crs
< 4213 2584 Crs
< 4551 2049 Crs
< 3802 604 Crs
< 3751 2292 Crs
< 4023 1895 Crs
< 4498 1751 Crs
< 3823 850 Crs
< 3574 2038 Crs
< 4210 2595 Crs
< 3719 2116 Crs
< 4309 2140 Crs
< 3815 3034 Crs
< 4246 2427 Crs
< 4361 1356 Crs
< 3919 2138 Crs
< 4635 2332 Crs
< 4145 2721 Crs
< 4032 1242 Crs
< 4663 3218 Crs
< 3741 2518 Crs
< 3849 1060 Crs
< 3897 3475 Crs
< 3567 2313 Crs
< 4384 3098 Crs
< 3615 2103 Crs
< 3535 3456 Crs
< 3979 2275 Crs
< 3487 2520 Crs
< 3903 1491 Crs
< 3853 454 Crs
< 3612 2882 Crs
< 3815 3042 Crs
< 4467 2532 Crs
< 3717 1383 Crs
< 3930 2122 Crs
< 3665 2095 Crs
< 3936 1479 Crs
< 3445 1425 Crs
< 4359 1544 Crs
< 4201 2489 Crs
< 3782 3546 Crs
< 4045 1538 Crs
< 4514 2767 Crs
< 3939 1947 Crs
< 4121 3615 Crs
< 3498 2720 Crs
< 4319 3388 Crs
< 3774 717 Crs
< 4097 875 Crs
< 4432 2224 Crs
< 3566 3408 Crs
< 4231 2890 Crs
< 4195 2502 Crs
< 4532 3776 Crs
< 4286 2111 Crs
< 3542 1777 Crs
< 3773 2998 Crs
< 3773 2998 Crs
< 4095 1137 Crs
< 4283 2896 Crs
< 4301 2497 Crs
< 3468 2938 Crs
< 3833 2324 Crs
< 4273 2175 Crs
< 3447 3539 Crs
< 3826 2484 Crs
< 4508 2684 Crs
< 4095 2190 Crs
< 4313 3663 Crs
< 4299 3034 Crs
< 3805 1778 Crs
< 3864 2350 Crs
< 3865 2974 Crs
< 4371 1791 Crs
< 4052 2876 Crs
< 3610 3906 Crs
< 4412 1957 Crs
< 4123 2880 Crs
< 3607 2531 Crs
< 3575 2387 Crs
< 4374 909 Crs
< 4409 3185 Crs
< 4269 2881 Crs
< 3941 1990 Crs
< 4219 2714 Crs
< 4302 2259 Crs
< 4362 2510 Crs
< 3798 1814 Crs
< 4467 2380 Crs
< 4005 1844 Crs
< 4554 2286 Crs
< 3496 2474 Crs
< 4072 3749 Crs
< 4075 3957 Crs
< 4625 2598 Crs
< 3913 3450 Crs
< 4484 2378 Crs
< 3736 2058 Crs
< 3961 3161 Crs
< 4111 2801 Crs
< 3498 739 Crs
< 4520 3243 Crs
< 3911 890 Crs
< 3908 1173 Crs
< 4393 2656 Crs
< 3550 1356 Crs
< 3571 2414 Crs
< 3905 2898 Crs
< 4445 2935 Crs
< 3809 2726 Crs
< 3847 3065 Crs
< 4544 3839 Crs
< 4289 2271 Crs
< 4432 3614 Crs
< 4022 2986 Crs
< 4268 3029 Crs
< 4448 2400 Crs
< 4092 2220 Crs
< 3846 2941 Crs
< 3609 2175 Crs
< 4506 3210 Crs
< 3523 1312 Crs
< 4043 3119 Crs
< 3578 3600 Crs
< 3344 1933 Crs
< 4166 1658 Crs
< 4392 3361 Crs
< 3430 1727 Crs
< 3798 2612 Crs
< 3415 4124 Crs
< 4285 2259 Crs
< 4102 2132 Crs
< 4624 2056 Crs
< 4202 2966 Crs
< 4312 3730 Crs
< 3741 1649 Crs
< 3486 2215 Crs
< 4260 2659 Crs
< 4574 2651 Crs
< 3904 1974 Crs
< 3752 1466 Crs
< 4672 3865 Crs
< 4428 4027 Crs
< 4432 3427 Crs
< 4145 2777 Crs
< 3961 1775 Crs
< 4455 2435 Crs
< 4066 1532 Crs
< 4450 2483 Crs
< 4381 4142 Crs
< 3617 2153 Crs
< 4103 1982 Crs
< 4215 3399 Crs
< 3923 1893 Crs
< 4218 2559 Crs
< 4094 1657 Crs
< 4674 2539 Crs
< 3345 1218 Crs
< 4391 1830 Crs
< 4215 2475 Crs
< 4058 1959 Crs
< 4488 2871 Crs
< 3431 1021 Crs
< 3677 2759 Crs
< 3873 2077 Crs
< 3960 3355 Crs
< 3979 3007 Crs
< 3480 2028 Crs
< 4360 2959 Crs
< 4565 2413 Crs
< 3958 2595 Crs
< 3663 946 Crs
< 3828 3029 Crs
< 4274 1521 Crs
< 3623 2494 Crs
< 4502 1325 Crs
< 4280 2935 Crs
< 3569 3850 Crs
< 4075 2130 Crs
< 4573 1266 Crs
< 4418 2428 Crs
< 4168 2808 Crs
< 4293 2757 Crs
< 4302 3912 Crs
< 4358 3351 Crs
< 4274 1614 Crs
< 4616 2282 Crs
< 4223 3752 Crs
< 4455 2194 Crs
< 3493 1719 Crs
< 3451 1510 Crs
< 3740 706 Crs
< 3845 3350 Crs
< 4645 3350 Crs
< 3925 2437 Crs
< 4334 2544 Crs
< 4434 1474 Crs
< 4113 1754 Crs
< 4557 4336 Crs
< 3802 3148 Crs
< 4098 1871 Crs
< 4099 2159 Crs
< 3855 4441 Crs
< 3918 1260 Crs
< 4318 4754 Crs
< 3804 3854 Crs
< 3546 2330 Crs
< 3829 3709 Crs
< 4297 1714 Crs
< 4530 3266 Crs
< 3809 1385 Crs
< 3964 3018 Crs
< 4456 3171 Crs
< 4379 3550 Crs
< 4366 1807 Crs
< 4579 3115 Crs
< 4456 4402 Crs
< 4039 3317 Crs
< 4579 2261 Crs
< 4038 882 Crs
< 4514 2376 Crs
< 4413 4707 Crs
< 4271 2757 Crs
< 4079 2364 Crs
< 3988 2273 Crs
< 4114 2227 Crs
< 4428 2662 Crs
< 4659 2246 Crs
< 4315 3284 Crs
< 4450 2802 Crs
< 4050 3161 Crs
< 3956 1982 Crs
< 3739 3067 Crs
< 4222 2758 Crs
< 3580 2504 Crs
< 4044 2685 Crs
< 3621 2579 Crs
< 3832 1657 Crs
< 3824 1636 Crs
< 3579 3843 Crs
< 3994 3080 Crs
< 4417 2441 Crs
< 4312 1363 Crs
< 4483 1774 Crs
< 3481 1609 Crs
< 3694 2983 Crs
< 4300 2489 Crs
< 3469 2021 Crs
< 4200 4637 Crs
< 4030 2986 Crs
< 3817 1876 Crs
< 3877 2658 Crs
< 4516 2746 Crs
< 4222 2219 Crs
< 4629 4257 Crs
< 3604 3153 Crs
< 3616 1740 Crs
< 3668 2921 Crs
< 4421 1230 Crs
< 3701 2225 Crs
< 4230 3236 Crs
< 4068 1218 Crs
< 3770 2931 Crs
< 4297 3751 Crs
< 4303 1573 Crs
< 4471 1954 Crs
< 4463 3406 Crs
< 4287 2656 Crs
< 3972 1636 Crs
< 3974 3848 Crs
< 4166 3134 Crs
< 4267 3694 Crs
< 4109 3734 Crs
< 4284 3131 Crs
< 3752 1045 Crs
< 4386 1560 Crs
< 4141 1593 Crs
< 3836 3035 Crs
< 4523 1422 Crs
< 4365 3259 Crs
< 3764 1200 Crs
< 4641 4013 Crs
< 4546 2798 Crs
< 4093 1580 Crs
< 3589 3013 Crs
< 4325 1594 Crs
< 3680 1968 Crs
< 4130 1668 Crs
< 3892 1583 Crs
< 3381 2165 Crs
< 4538 4310 Crs
< 3484 1525 Crs
< 3978 1288 Crs
< 4304 1102 Crs
< 4164 4144 Crs
< 3932 3474 Crs
< 4111 2412 Crs
< 4288 788 Crs
< 4474 2097 Crs
< 4324 2854 Crs
< 3757 3497 Crs
< 4267 4641 Crs
< 3966 2863 Crs
< 4317 717 Crs
< 3576 2930 Crs
< 4077 3079 Crs
< 3720 1755 Crs
< 4210 2467 Crs
< 3598 1899 Crs
< 3526 1144 Crs
< 3451 2830 Crs
< 4367 1656 Crs
< 3555 1991 Crs
< 4363 3376 Crs
< 3566 2803 Crs
< 4592 3746 Crs
< 3842 1435 Crs
< 4644 2781 Crs
< 4311 3475 Crs
< 3440 1667 Crs
< 4492 1039 Crs
< 4462 1763 Crs
< 3757 2957 Crs
< 4240 2858 Crs
< 4482 3952 Crs
< 4318 3156 Crs
< 3488 2856 Crs
< 3810 2945 Crs
< 4656 3708 Crs
< 4295 3133 Crs
< 4376 2912 Crs
< 4448 3282 Crs
< 4290 1132 Crs
< 4576 2937 Crs
< 4374 1940 Crs
< 3682 2191 Crs
< 4539 1345 Crs
< 4518 3850 Crs
< 4468 1758 Crs
< 3552 1858 Crs
< 4038 2169 Crs
< 3659 1852 Crs
< 3553 2598 Crs
< 4378 2779 Crs
< 4332 2650 Crs
< 3825 3947 Crs
< 4472 2599 Crs
< 3424 2503 Crs
< 4323 863 Crs
< 4387 1769 Crs
< 3987 1325 Crs
< 4407 2266 Crs
< 4234 1693 Crs
< 4106 2442 Crs
< 4404 1776 Crs
< 4548 2140 Crs
< 4113 1373 Crs
< 3764 2099 Crs
< 3534 3030 Crs
< 4112 1363 Crs
< 3755 1374 Crs
< 4296 1874 Crs
< 4313 3296 Crs
< 4282 2606 Crs
< 4438 3662 Crs
< 3741 2354 Crs
< 4605 2594 Crs
< 4365 3627 Crs
< 4488 1009 Crs
< 4516 4761 Crs
< 3890 2610 Crs
< 3977 1580 Crs
< 4374 1874 Crs
< 4123 1948 Crs
< 4005 1379 Crs
< 4010 2110 Crs
< 3891 1311 Crs
< 4383 3099 Crs
< 3590 668 Crs
< 3602 1482 Crs
< 4358 3524 Crs
< 3765 2080 Crs
< 4362 2515 Crs
< 4231 2157 Crs
< 4217 2999 Crs
< 3563 1893 Crs
< 3561 2173 Crs
< 3749 2964 Crs
< 4455 1889 Crs
< 3416 1969 Crs
< 4310 3238 Crs
< 4272 1901 Crs
< 3556 2648 Crs
< 3893 1835 Crs
< 4105 2129 Crs
< 3535 962 Crs
< 4115 2775 Crs
< 3708 1454 Crs
< 4724 2404 Crs
< 4485 1505 Crs
< 4572 3197 Crs
< 4243 2214 Crs
< 4483 3408 Crs
< 4205 3876 Crs
< 4080 3009 Crs
< 4510 3381 Crs
< 4337 2881 Crs
< 4702 1004 Crs
< 4487 3246 Crs
< 4130 1478 Crs
< 4634 1949 Crs
< 3900 2104 Crs
< 4218 3587 Crs
< 4454 2578 Crs
< 4386 1127 Crs
< 4532 3157 Crs
< 4516 2603 Crs
< 4520 923 Crs
< 3484 3251 Crs
< 3951 1654 Crs
< 4278 3734 Crs
< 4043 1671 Crs
< 3873 1626 Crs
< 4423 2156 Crs
< 3551 1754 Crs
< 3926 3953 Crs
< 4107 1887 Crs
< 4293 1814 Crs
< 4333 4069 Crs
< 4011 1144 Crs
< 3754 767 Crs
< 3799 2585 Crs
< 4477 3833 Crs
< 4203 4278 Crs
< 4301 863 Crs
< 3456 1198 Crs
< 4682 1100 Crs
< 3560 1283 Crs
< 4453 4716 Crs
< 4284 3221 Crs
< 3805 2326 Crs
< 4529 2092 Crs
< 4424 3348 Crs
< 4230 2272 Crs
< 4269 3236 Crs
< 3900 2029 Crs
< 4355 974 Crs
< 4406 3873 Crs
< 3811 1333 Crs
< 4652 2646 Crs
< 4382 3675 Crs
< 3883 2511 Crs
< 3900 3769 Crs
< 4286 1689 Crs
< 4364 3368 Crs
< 4135 947 Crs
< 3960 1353 Crs
< 3973 2949 Crs
< 4575 3585 Crs
< 4331 3264 Crs
< 4490 2005 Crs
< 3698 1403 Crs
< 4644 3042 Crs
< 4486 2334 Crs
< 4524 2248 Crs
< 3827 1789 Crs
< 3485 1711 Crs
< 4595 1664 Crs
< 4458 2731 Crs
< 4243 1811 Crs
< 4338 1349 Crs
< 4449 2893 Crs
< 4334 3147 Crs
< 3751 3331 Crs
< 3746 1707 Crs
< 4453 3351 Crs
< 3504 1795 Crs
< 3969 1121 Crs
< 3524 1087 Crs
< 4321 3282 Crs
< 4227 3621 Crs
< 3319 2387 Crs
< 4210 2364 Crs
< 4465 2769 Crs
< 4424 2716 Crs
< 4386 2358 Crs
< 4142 1645 Crs
< 3688 1545 Crs
< 3548 1288 Crs
< 4330 2148 Crs
< 4351 1696 Crs
< 3901 2750 Crs
< 4608 2019 Crs
< 4318 1962 Crs
< 3549 2340 Crs
< 4125 3813 Crs
< 4505 3357 Crs
< 3557 1744 Crs
< 3888 1234 Crs
< 4511 3279 Crs
< 4400 3374 Crs
< 3890 2197 Crs
< 4113 1835 Crs
< 4418 1959 Crs
< 4513 1376 Crs
< 3402 2327 Crs
< 4265 2830 Crs
< 3804 2142 Crs
< 4588 2065 Crs
< 4733 4062 Crs
< 4376 1749 Crs
< 4483 2505 Crs
< 3838 1674 Crs
< 4428 1095 Crs
< 4181 1721 Crs
< 4437 3653 Crs
< 4273 2511 Crs
< 4502 1538 Crs
< 4504 2102 Crs
< 3605 589 Crs
< 4656 1966 Crs
< 3308 1824 Crs
< 3682 1170 Crs
< 4175 2371 Crs
< 3591 1427 Crs
< 4335 2485 Crs
< 3584 2523 Crs
< 4545 1527 Crs
< 4656 3888 Crs
< 4301 2836 Crs
< 4323 2976 Crs
< 4420 2421 Crs
< 4601 2614 Crs
< 4409 3319 Crs
< 3675 2285 Crs
< 3417 3179 Crs
< 4280 3004 Crs
< 4482 2984 Crs
< 4648 3645 Crs
< 3527 674 Crs
< 3981 1852 Crs
< 3651 1347 Crs
< 3892 1271 Crs
< 3835 3242 Crs
< 3793 3541 Crs
< 3657 1427 Crs
< 4593 3812 Crs
< 4113 4263 Crs
< 3982 419 Crs
< 3695 1782 Crs
< 4393 3958 Crs
< 4282 665 Crs
< 3796 3042 Crs
< 3574 3170 Crs
< 3731 1996 Crs
< 3530 2021 Crs
< 3589 1323 Crs
< 4325 4296 Crs
< 3520 1826 Crs
< 4116 2918 Crs
< 3917 2435 Crs
< 3587 1812 Crs
< 3517 898 Crs
< 4243 2761 Crs
< 3511 535 Crs
< 4120 2469 Crs
< 4452 4450 Crs
< 3907 1944 Crs
< 4582 4103 Crs
< 4653 2132 Crs
< 3758 1593 Crs
< 3919 662 Crs
< 4536 1601 Crs
< 3804 1847 Crs
< 3957 2035 Crs
< 3803 2475 Crs
< 4545 2013 Crs
< 4632 4143 Crs
< 4055 2823 Crs
< 4629 2639 Crs
< 3901 3345 Crs
< 4485 755 Crs
< 3503 853 Crs
< 4658 3659 Crs
< 4069 1809 Crs
< 3649 1823 Crs
< 4625 2630 Crs
< 4332 2746 Crs
< 3999 2595 Crs
< 4092 1840 Crs
< 4345 3101 Crs
< 3701 3209 Crs
< 4123 2003 Crs
< 4605 3111 Crs
< 3613 1048 Crs
< 3672 2873 Crs
< 4706 1983 Crs
< 4318 2650 Crs
< 4293 2710 Crs
< 4704 2952 Crs
< 4231 2143 Crs
< 4300 2926 Crs
< 3825 2980 Crs
< 4379 1588 Crs
< 4055 1756 Crs
< 4480 2231 Crs
< 4499 2031 Crs
< 3424 1820 Crs
< 4546 2976 Crs
< 4124 2881 Crs
< 4134 2263 Crs
< 3813 1384 Crs
< 4327 2557 Crs
< 4251 1883 Crs
< 3820 1603 Crs
< 4377 2121 Crs
< 3653 2775 Crs
< 4163 3820 Crs
< 3709 2417 Crs
< 4285 2127 Crs
< 4655 4343 Crs
< 3450 2617 Crs
< 4063 1654 Crs
< 4211 1054 Crs
< 4046 553 Crs
< 4592 2071 Crs
< 4483 2116 Crs
< 3411 1250 Crs
< 4300 1697 Crs
< 4160 2152 Crs
< 4108 2758 Crs
< 4105 1669 Crs
< 4228 1261 Crs
< 4277 1169 Crs
< 4390 2491 Crs
< 3744 2222 Crs
< 4032 3314 Crs
< 4352 1516 Crs
< 4363 2407 Crs
< 4417 4147 Crs
< 4717 3599 Crs
< 4609 3902 Crs
< 3968 2650 Crs
< 3502 2219 Crs
< 4215 2579 Crs
< 4007 3906 Crs
< 4215 1071 Crs
< 4596 2032 Crs
< 4666 1996 Crs
< 4051 2459 Crs
< 3580 2551 Crs
< 3513 1100 Crs
< 4585 3586 Crs
< 4327 1471 Crs
< 4719 2601 Crs
< 3727 575 Crs
< 4373 3183 Crs
< 4443 2364 Crs
< 3528 2087 Crs
< 4715 2218 Crs
< 3968 1363 Crs
< 4595 3871 Crs
< 4118 2902 Crs
< 4392 2855 Crs
< 4698 2722 Crs
< 3803 2243 Crs
< 4230 3097 Crs
< 3515 1060 Crs
< 3804 2368 Crs
< 3477 1179 Crs
< 3409 1847 Crs
< 3666 3095 Crs
< 4400 2784 Crs
< 3967 2322 Crs
< 3358 1185 Crs
< 3901 581 Crs
< 3533 1298 Crs
< 3921 2177 Crs
< 4544 2587 Crs
< 4700 2849 Crs
< 3464 1163 Crs
< 4051 3461 Crs
< 4734 4528 Crs
< 4721 3171 Crs
< 4271 1042 Crs
< 4277 2087 Crs
< 3856 1054 Crs
< 4189 3714 Crs
< 3461 1207 Crs
< 4363 3851 Crs
< 3527 2854 Crs
< 4426 1697 Crs
< 4428 1642 Crs
< 3896 1968 Crs
< 4284 3381 Crs
< 3809 3199 Crs
< 4228 1170 Crs
< 4730 3321 Crs
< 3738 2347 Crs
< 4286 4573 Crs
< 4447 1664 Crs
< 4610 3810 Crs
< 4239 3611 Crs
< 3595 1915 Crs
< 4100 2241 Crs
< 3402 852 Crs
< 4374 2213 Crs
< 4168 3935 Crs
< 4208 1588 Crs
< 4663 2331 Crs
< 4669 3428 Crs
< 3681 1456 Crs
< 4116 3377 Crs
< 3796 1594 Crs
< 4564 1784 Crs
< 4050 1532 Crs
< 3740 2121 Crs
< 4156 2685 Crs
< 3831 4460 Crs
< 3531 2461 Crs
< 4564 4389 Crs
< 4681 2526 Crs
< 3924 2646 Crs
< 4241 2675 Crs
< 4656 3267 Crs
< 4329 1735 Crs
< 3752 3763 Crs
< 4675 3363 Crs
< 3381 1321 Crs
< 4269 2552 Crs
< 3806 1329 Crs
< 4408 3351 Crs
< 3896 577 Crs
< 3826 2445 Crs
< 3539 2686 Crs
< 3657 2016 Crs
< 3553 2607 Crs
< 4637 1711 Crs
< 4388 2084 Crs
< 3875 2616 Crs
< 3540 1483 Crs
< 3874 2407 Crs
< 3666 1432 Crs
< 4295 2512 Crs
< 4353 3819 Crs
< 4125 2716 Crs
< 4635 2610 Crs
< 4534 3603 Crs
< 4566 1945 Crs
< 4355 2337 Crs
< 4601 3946 Crs
< 4028 3424 Crs
< 4327 4249 Crs
< 4566 2553 Crs
< 4620 911 Crs
< 4235 1977 Crs
< 4401 1007 Crs
< 4622 1158 Crs
< 4132 3623 Crs
< 4371 3617 Crs
< 3910 2789 Crs
< 4336 1803 Crs
< 4130 3054 Crs
< 4219 3069 Crs
< 3801 2538 Crs
< 3883 1228 Crs
< 4061 2017 Crs
< 4706 2982 Crs
< 3951 1903 Crs
< 4059 2337 Crs
< 3782 1404 Crs
< 3960 2584 Crs
< 4664 3042 Crs
< 4010 2563 Crs
< 4297 2253 Crs
< 4437 2581 Crs
< 4120 2921 Crs
< 4381 2288 Crs
< 3361 1309 Crs
< 4411 2489 Crs
< 3601 2211 Crs
< 4424 2407 Crs
< 4131 2332 Crs
< 4518 2905 Crs
< 3970 2722 Crs
< 3454 1460 Crs
< 3796 2730 Crs
< 4479 2699 Crs
< 3822 1748 Crs
< 3885 1560 Crs
< 4294 765 Crs
< 3973 1561 Crs
< 4637 2802 Crs
< 4669 3015 Crs
< 4498 3463 Crs
< 3479 2079 Crs
< 4200 2351 Crs
< 4169 3929 Crs
< 4614 1594 Crs
< 4619 4014 Crs
< 4518 1766 Crs
< 4429 2236 Crs
< 3571 728 Crs
< 3924 2335 Crs
< 3860 1738 Crs
< 4388 2519 Crs
< 4495 2992 Crs
< 4084 2274 Crs
< 3907 2135 Crs
< 4450 1923 Crs
< 4450 1865 Crs
< 4372 3213 Crs
< 4209 3492 Crs
< 4531 2380 Crs
< 3784 2052 Crs
< 4667 1119 Crs
< 4021 3628 Crs
< 3564 2361 Crs
< 4506 3703 Crs
< 3367 1516 Crs
< 3811 3459 Crs
< 3464 1808 Crs
< 4331 4070 Crs
< 3488 557 Crs
< 3897 1476 Crs
< 4383 2104 Crs
< 4095 2155 Crs
< 3858 1495 Crs
< 4304 3030 Crs
< 4136 3323 Crs
< 3527 1850 Crs
< 4273 3414 Crs
< 3768 611 Crs
< 4141 4014 Crs
< 4511 993 Crs
< 4390 4346 Crs
< 4092 407 Crs
< 3666 1321 Crs
< 4388 3784 Crs
< 4406 2304 Crs
< 4681 3621 Crs
< 4500 1960 Crs
< 4104 1295 Crs
< 3377 1297 Crs
< 3979 1471 Crs
< 4401 803 Crs
< 4509 2751 Crs
< 4385 3446 Crs
< 4233 1030 Crs
< 4253 2697 Crs
< 4235 3798 Crs
< 3877 2667 Crs
< 3348 3107 Crs
< 3537 1728 Crs
< 4023 3458 Crs
< 4023 3458 Crs
< 3885 1619 Crs
< 4302 2405 Crs
< 4435 3601 Crs
< 4689 2377 Crs
< 3337 2826 Crs
< 4172 1987 Crs
< 4302 1870 Crs
< 3706 431 Crs
< 3922 3182 Crs
< 4388 3009 Crs
< 3567 1504 Crs
< 3720 2148 Crs
< 4219 2250 Crs
< 3872 2097 Crs
< 4291 2411 Crs
< 3745 2710 Crs
< 4515 2659 Crs
< 4532 3184 Crs
< 4089 3681 Crs
< 4347 4162 Crs
< 4687 1725 Crs
< 3484 3211 Crs
< 4696 2860 Crs
< 3805 4783 Crs
< 4743 2680 Crs
< 4424 783 Crs
< 4481 4246 Crs
< 4655 3517 Crs
< 4590 3861 Crs
< 4697 2220 Crs
< 4327 1353 Crs
< 4504 3469 Crs
< 4616 3600 Crs
< 3710 1922 Crs
< 4134 4794 Crs
< 4697 1432 Crs
< 4690 4158 Crs
< 4127 3317 Crs
< 3455 2205 Crs
< 3640 3775 Crs
< 3444 2988 Crs
< 4119 1602 Crs
< 3540 2127 Crs
< 4140 3703 Crs
< 4234 1373 Crs
< 4084 3606 Crs
< 4289 3848 Crs
< 3451 3446 Crs
< 4437 2827 Crs
< 4588 1492 Crs
< 3831 1837 Crs
< 3993 3731 Crs
< 4327 2191 Crs
< 3789 2054 Crs
< 3794 1521 Crs
< 4630 2305 Crs
< 4128 4197 Crs
< 3292 2143 Crs
< 3661 2102 Crs
< 3326 1506 Crs
< 4308 1145 Crs
< 3979 1382 Crs
< 4356 2075 Crs
< 3665 2237 Crs
< 4529 2299 Crs
< 4387 3978 Crs
< 4488 3901 Crs
< 3980 2669 Crs
< 3659 3668 Crs
< 4528 3306 Crs
< 3881 2194 Crs
< 4504 1555 Crs
< 4260 4006 Crs
< 4466 2102 Crs
< 3689 2139 Crs
< 3873 3237 Crs
< 3517 1804 Crs
< 3827 2849 Crs
< 4085 2498 Crs
< 3797 1542 Crs
< 4439 2385 Crs
< 3738 2381 Crs
< 3522 1966 Crs
< 3742 1912 Crs
< 4592 2891 Crs
< 4393 2626 Crs
< 3463 2105 Crs
< 4176 1650 Crs
< 4305 3061 Crs
< 3979 4015 Crs
< 4523 3425 Crs
< 4344 1473 Crs
< 3760 1736 Crs
< 3888 1663 Crs
< 4123 3605 Crs
< 4526 1244 Crs
< 4720 3294 Crs
< 4364 3171 Crs
< 4289 3186 Crs
< 4564 3173 Crs
< 4305 3292 Crs
< 3989 1945 Crs
< 4181 2044 Crs
< 3491 1870 Crs
< 4319 1666 Crs
< 4230 1902 Crs
< 4714 4498 Crs
< 4223 3538 Crs
< 4328 3381 Crs
< 3970 2088 Crs
< 4731 2556 Crs
< 4681 4493 Crs
< 3802 2080 Crs
< 4738 2137 Crs
< 4421 2313 Crs
< 4587 3798 Crs
< 4578 2306 Crs
< 4422 2746 Crs
< 4262 2095 Crs
< 4433 3428 Crs
< 3890 3478 Crs
< 3665 1676 Crs
< 4285 1268 Crs
< 4449 1999 Crs
< 4342 3648 Crs
< 4598 2900 Crs
< 3333 1403 Crs
< 4354 2559 Crs
< 3635 1883 Crs
< 3705 2455 Crs
< 3675 1398 Crs
< 4233 1845 Crs
< 4436 3949 Crs
< 3490 1979 Crs
< 4584 2536 Crs
< 4060 2851 Crs
< 3523 2330 Crs
< 3918 1867 Crs
< 3488 2005 Crs
< 3916 2413 Crs
< 3267 2481 Crs
< 4584 4067 Crs
< 4600 4325 Crs
< 4146 3960 Crs
< 3994 3187 Crs
< 3636 1288 Crs
< 4541 3064 Crs
< 3443 2547 Crs
< 4461 2360 Crs
< 3750 2644 Crs
< 4428 1765 Crs
< 4388 876 Crs
< 3556 1875 Crs
< 3580 2661 Crs
< 3726 3609 Crs
< 4397 2472 Crs
< 4083 4342 Crs
< 3355 1961 Crs
< 3405 1765 Crs
< 4508 3451 Crs
< 4104 711 Crs
< 4287 1616 Crs
< 4186 1777 Crs
< 4599 4099 Crs
< 4350 1769 Crs
< 4584 2501 Crs
< 3734 3796 Crs
< 3991 2758 Crs
< 4611 4713 Crs
< 4354 3203 Crs
< 4165 644 Crs
< 3520 2738 Crs
< 3895 2139 Crs
< 4392 3452 Crs
< 4685 3990 Crs
< 4462 3565 Crs
< 4160 2758 Crs
< 4559 1638 Crs
< 3973 1785 Crs
< 3975 1853 Crs
< 4687 2429 Crs
< 3643 1485 Crs
< 4291 4456 Crs
< 3649 967 Crs
< 4147 3555 Crs
< 4441 3664 Crs
< 3521 3311 Crs
< 4139 2419 Crs
< 3552 2690 Crs
< 3975 2835 Crs
< 3898 779 Crs
< 3432 1667 Crs
< 3780 3159 Crs
< 4138 2978 Crs
< 3867 3255 Crs
< 4536 1453 Crs
< 4534 3077 Crs
< 4329 2432 Crs
< 3732 1142 Crs
< 3269 2490 Crs
< 4507 1799 Crs
< 3887 1601 Crs
< 3859 2133 Crs
< 4422 2502 Crs
< 4243 1683 Crs
< 3746 3672 Crs
< 3536 664 Crs
< 4702 2720 Crs
< 4059 2382 Crs
< 4595 3168 Crs
< 3795 3176 Crs
< 4094 2381 Crs
< 4240 2212 Crs
< 4310 2751 Crs
< 4507 4011 Crs
< 4524 2388 Crs
< 4497 1564 Crs
< 3923 2318 Crs
< 4004 3139 Crs
< 3934 2364 Crs
< 3502 1486 Crs
< 3958 3214 Crs
< 4439 3590 Crs
< 4321 1766 Crs
< 3861 3008 Crs
< 3996 1494 Crs
< 4706 1054 Crs
< 3454 2141 Crs
< 4669 3321 Crs
< 4063 3351 Crs
< 3938 1131 Crs
< 4507 2041 Crs
< 4305 1752 Crs
< 3574 1312 Crs
< 4704 2593 Crs
< 4615 595 Crs
< 3989 2376 Crs
< 3852 2094 Crs
< 3962 2440 Crs
< 4522 1206 Crs
< 4583 2616 Crs
< 4408 2858 Crs
< 3724 3181 Crs
< 4125 1887 Crs
< 4711 2908 Crs
< 3795 826 Crs
< 4544 2794 Crs
< 4442 3171 Crs
< 4454 1569 Crs
< 3425 1396 Crs
< 4488 3788 Crs
< 4317 1410 Crs
< 4305 3466 Crs
< 4514 2383 Crs
< 3547 1269 Crs
< 4518 1996 Crs
< 4551 4587 Crs
< 3633 990 Crs
< 4701 3243 Crs
< 4084 1967 Crs
< 4619 3543 Crs
< 4714 4280 Crs
< 3799 1900 Crs
< 4240 2143 Crs
< 4602 3845 Crs
< 3446 936 Crs
< 3751 778 Crs
< 3532 2640 Crs
< 3971 3157 Crs
< 3491 733 Crs
< 4069 3381 Crs
< 4356 1131 Crs
< 4044 3155 Crs
< 4195 2904 Crs
< 3314 2028 Crs
< 4486 2403 Crs
< 3642 797 Crs
< 4706 4050 Crs
< 4125 2870 Crs
< 3736 742 Crs
< 3927 2075 Crs
< 4350 2000 Crs
< 3536 2213 Crs
< 3625 1603 Crs
< 4140 1505 Crs
< 4692 2876 Crs
< 4424 2751 Crs
< 4601 4519 Crs
< 4702 3746 Crs
< 4087 1309 Crs
< 3729 729 Crs
< 4264 2368 Crs
< 3967 2605 Crs
< 4442 2576 Crs
< 4623 2520 Crs
< 3395 2656 Crs
< 4686 4231 Crs
< 4477 2571 Crs
< 3808 2046 Crs
< 4644 3204 Crs
< 4469 1937 Crs
< 3855 2203 Crs
< 4451 3512 Crs
< 4384 1951 Crs
< 3806 3498 Crs
< 3423 1458 Crs
< 4115 1451 Crs
< 3654 1016 Crs
< 4163 2810 Crs
< 4433 2437 Crs
< 4634 3056 Crs
< 3984 1021 Crs
< 3883 1176 Crs
< 4457 1751 Crs
< 3497 3241 Crs
< 3927 1765 Crs
< 4241 3770 Crs
< 4474 2696 Crs
< 4436 4539 Crs
< 4764 3245 Crs
< 4231 3386 Crs
< 3958 2622 Crs
< 3821 2479 Crs
< 3478 1581 Crs
< 4149 2543 Crs
< 3724 2141 Crs
< 4553 615 Crs
< 3989 981 Crs
< 4518 2672 Crs
< 3641 1066 Crs
< 4113 2615 Crs
< 3884 500 Crs
< 4108 1616 Crs
< 4256 2633 Crs
< 4544 3541 Crs
< 4608 2674 Crs
< 3431 2211 Crs
< 3479 1519 Crs
< 4603 1633 Crs
< 4444 3474 Crs
< 3531 3074 Crs
< 4136 2811 Crs
< 3866 1489 Crs
< 4694 2567 Crs
< 4177 1962 Crs
< 4525 2728 Crs
< 4662 2691 Crs
< 4469 4071 Crs
< 3555 1361 Crs
< 3715 3899 Crs
< 3471 2121 Crs
< 4404 2493 Crs
< 3950 3895 Crs
< 3791 3200 Crs
< 3741 2249 Crs
< 3817 3484 Crs
< 4743 977 Crs
< 4409 1858 Crs
< 3896 3059 Crs
< 3683 3117 Crs
< 4515 2020 Crs
< 4152 484 Crs
< 4456 2639 Crs
< 4657 2180 Crs
< 4118 1590 Crs
< 4418 2369 Crs
< 4418 2060 Crs
< 4134 1689 Crs
< 4590 1549 Crs
< 4667 3934 Crs
< 4658 1555 Crs
< 4773 4162 Crs
< 4188 3556 Crs
< 4108 2759 Crs
< 4440 3584 Crs
< 3787 2352 Crs
< 4710 2375 Crs
< 3980 2080 Crs
< 3563 1796 Crs
< 4011 2312 Crs
< 4715 3996 Crs
< 4417 2486 Crs
< 4521 2303 Crs
< 4601 1916 Crs
< 4450 3593 Crs
< 4687 4467 Crs
< 4360 2668 Crs
< 3706 3906 Crs
< 4517 1071 Crs
< 4406 1879 Crs
< 3864 2551 Crs
< 4316 2265 Crs
< 4561 1556 Crs
< 4548 4247 Crs
< 3381 1796 Crs
< 4024 1889 Crs
< 4054 1217 Crs
< 4054 1217 Crs
< 3328 2117 Crs
< 3555 2588 Crs
< 3519 1982 Crs
< 3397 631 Crs
< 4163 2761 Crs
< 3956 2955 Crs
< 4466 2049 Crs
< 3804 994 Crs
< 4292 2198 Crs
< 3505 3131 Crs
< 4151 4357 Crs
< 4101 2340 Crs
< 3518 572 Crs
< 4059 2211 Crs
< 3958 1238 Crs
< 3990 3396 Crs
< 3474 532 Crs
< 3518 2121 Crs
< 4403 2824 Crs
< 4654 2830 Crs
< 4779 2584 Crs
< 3900 997 Crs
< 4100 2163 Crs
< 4132 1951 Crs
< 4169 4108 Crs
< 4425 3700 Crs
< 4089 2057 Crs
< 3391 2350 Crs
< 4417 3184 Crs
< 4252 2738 Crs
< 3791 1286 Crs
< 3720 2375 Crs
< 4457 3360 Crs
< 4616 3672 Crs
< 3528 3797 Crs
< 4304 1643 Crs
< 4142 689 Crs
< 4085 1913 Crs
< 4434 2938 Crs
< 3993 2771 Crs
< 3730 2019 Crs
< 3915 3386 Crs
< 3965 3266 Crs
< 4088 495 Crs
< 4426 3493 Crs
< 4073 2497 Crs
< 3496 1622 Crs
< 4523 3885 Crs
< 4026 2677 Crs
< 3894 2855 Crs
< 4200 1315 Crs
< 3621 835 Crs
< 3825 2110 Crs
< 4534 1660 Crs
< 3482 1096 Crs
< 3965 1493 Crs
< 3468 2370 Crs
< 3794 590 Crs
< 4597 3985 Crs
< 4717 2185 Crs
< 3921 2779 Crs
< 3418 587 Crs
< 4726 2549 Crs
< 3782 4005 Crs
< 3783 1690 Crs
< 3822 1375 Crs
< 3648 1779 Crs
< 4327 4001 Crs
< 4516 4430 Crs
< 4347 1839 Crs
< 4718 569 Crs
< 4558 2679 Crs
< 3870 921 Crs
< 3550 513 Crs
< 4129 1867 Crs
< 3965 3356 Crs
< 4347 2513 Crs
< 4551 2312 Crs
< 4650 2610 Crs
< 3326 1069 Crs
< 4056 1400 Crs
< 3787 3235 Crs
< 3865 638 Crs
< 4496 3084 Crs
< 4246 1632 Crs
< 3478 700 Crs
< 4474 3877 Crs
< 4538 1795 Crs
< 3508 2614 Crs
< 4105 562 Crs
< 4070 913 Crs
< 3559 2541 Crs
< 4225 2960 Crs
< 4698 3753 Crs
< 3968 1333 Crs
< 3553 2705 Crs
< 4258 1583 Crs
< 3991 1878 Crs
< 3981 2187 Crs
< 3805 4423 Crs
< 4061 574 Crs
< 3962 1416 Crs
< 4337 2775 Crs
< 4350 3325 Crs
< 4126 4504 Crs
< 4538 3585 Crs
< 4485 3812 Crs
< 4056 2028 Crs
< 3423 3347 Crs
< 4643 3125 Crs
< 4038 1594 Crs
< 3846 2708 Crs
< 4569 3080 Crs
< 3436 1730 Crs
< 4653 1375 Crs
< 4323 2900 Crs
< 4653 3307 Crs
< 4456 2392 Crs
< 4321 2153 Crs
< 4275 2995 Crs
< 3805 1360 Crs
< 3754 2171 Crs
< 4310 2822 Crs
< 3979 4281 Crs
< 4047 4057 Crs
< 4483 3818 Crs
< 4415 3239 Crs
< 3863 4684 Crs
< 3722 3132 Crs
< 4411 3286 Crs
< 3743 2558 Crs
< 4237 2924 Crs
< 3899 2719 Crs
< 4433 3679 Crs
< 3997 2061 Crs
< 3827 1057 Crs
< 3621 3450 Crs
< 4515 2826 Crs
< 4764 1254 Crs
< 4484 1883 Crs
< 4587 471 Crs
< 4654 4542 Crs
< 4749 2759 Crs
< 3889 1349 Crs
< 3927 968 Crs
< 3708 919 Crs
< 3716 1079 Crs
< 4451 2476 Crs
< 3815 1723 Crs
< 3634 3268 Crs
< 3912 3076 Crs
< 4582 1809 Crs
< 3332 1124 Crs
< 4495 1351 Crs
< 4424 2899 Crs
< 4372 3876 Crs
< 3799 1959 Crs
< 4782 972 Crs
< 4570 3979 Crs
< 4327 3179 Crs
< 3434 2866 Crs
< 3923 3738 Crs
< 4567 3994 Crs
< 4611 1344 Crs
< 4115 1118 Crs
< 4462 3667 Crs
< 4235 3697 Crs
< 4215 3115 Crs
< 3410 2368 Crs
< 4313 1494 Crs
< 4739 4702 Crs
< 4090 3315 Crs
< 3993 4623 Crs
< 3904 2357 Crs
< 3533 1898 Crs
< 3429 1550 Crs
< 4321 1484 Crs
< 3989 2896 Crs
< 4531 3520 Crs
< 3737 2374 Crs
< 4617 3107 Crs
< 4045 3565 Crs
< 4788 1067 Crs
< 4671 3381 Crs
< 4007 2782 Crs
< 4842 3128 Crs
< 4311 2639 Crs
< 3800 2177 Crs
< 3472 3937 Crs
< 4793 3581 Crs
< 3870 1597 Crs
< 3354 1862 Crs
< 4448 3820 Crs
< 4481 3558 Crs
< 4725 2220 Crs
< 3883 3387 Crs
< 4731 2577 Crs
< 4019 554 Crs
< 3811 2288 Crs
< 3400 802 Crs
< 4662 4068 Crs
< 3937 1991 Crs
< 4572 2832 Crs
< 4121 3174 Crs
< 4420 2081 Crs
< 4096 1164 Crs
< 4658 1691 Crs
< 3903 1579 Crs
< 4547 2025 Crs
< 4024 2396 Crs
< 4267 1747 Crs
< 4272 1160 Crs
< 3639 999 Crs
< 4325 2414 Crs
< 3614 3440 Crs
< 4366 1512 Crs
< 4549 3491 Crs
< 4655 3084 Crs
< 3856 1225 Crs
< 3940 2168 Crs
< 4677 2885 Crs
< 3617 2494 Crs
< 4525 2496 Crs
< 4540 3439 Crs
< 4317 1136 Crs
< 4464 1515 Crs
< 4408 3366 Crs
< 4254 2817 Crs
< 3906 3514 Crs
< 4250 3572 Crs
< 3660 3623 Crs
< 4444 2189 Crs
< 3810 2389 Crs
< 4492 3312 Crs
< 4468 4150 Crs
< 4760 4024 Crs
< 3719 2796 Crs
< 3997 3338 Crs
< 3396 1085 Crs
< 4319 3481 Crs
< 4151 2657 Crs
< 4415 1471 Crs
< 4434 3952 Crs
< 3798 3254 Crs
< 3548 2898 Crs
< 4627 2624 Crs
< 3454 2165 Crs
< 4144 3086 Crs
< 3903 1658 Crs
< 4160 2050 Crs
< 4367 2272 Crs
< 3645 2140 Crs
< 4551 1658 Crs
< 4368 3009 Crs
< 4271 4035 Crs
< 3708 2181 Crs
< 3505 2029 Crs
< 4106 3745 Crs
< 4015 2182 Crs
< 4569 3990 Crs
< 4129 4260 Crs
< 4151 1028 Crs
< 4464 2485 Crs
< 3882 2568 Crs
< 3637 2561 Crs
< 3534 1597 Crs
< 3904 3043 Crs
< 3804 940 Crs
< 4335 3558 Crs
< 4334 4533 Crs
< 4263 2432 Crs
< 3883 1160 Crs
< 4273 2442 Crs
< 4457 4153 Crs
< 3341 2867 Crs
< 3849 2008 Crs
< 4759 3768 Crs
< 3667 1057 Crs
< 4314 2931 Crs
< 3955 1467 Crs
< 3648 1823 Crs
< 3802 4185 Crs
< 3957 2470 Crs
< 3927 2652 Crs
< 3777 1444 Crs
< 3642 2675 Crs
< 4545 3260 Crs
< 3647 1323 Crs
< 4265 4108 Crs
< 4651 3400 Crs
< 3403 962 Crs
< 4153 1036 Crs
< 4288 2505 Crs
< 4326 2975 Crs
< 4571 2037 Crs
< 3957 4137 Crs
< 4608 4302 Crs
< 4632 3028 Crs
< 4030 2983 Crs
< 4544 3303 Crs
< 4427 1996 Crs
< 4325 2611 Crs
< 4172 2582 Crs
< 4623 3146 Crs
< 4548 3450 Crs
< 4790 4472 Crs
< 3804 3413 Crs
< 3458 1299 Crs
< 3905 685 Crs
< 4065 1217 Crs
< 4098 3514 Crs
< 4526 1902 Crs
< 4131 2750 Crs
< 3669 3280 Crs
< 3680 2911 Crs
< 4398 3485 Crs
< 3382 3459 Crs
< 4274 4363 Crs
< 3472 1965 Crs
< 3638 3286 Crs
< 3729 2041 Crs
< 4621 3606 Crs
< 4595 1333 Crs
< 3756 4094 Crs
< 4134 4213 Crs
< 4804 1877 Crs
< 4471 1563 Crs
< 4789 2536 Crs
< 4261 1708 Crs
< 3913 3046 Crs
< 3725 2305 Crs
< 3967 2418 Crs
< 3971 1658 Crs
< 3554 2421 Crs
< 3367 2849 Crs
< 4722 2409 Crs
< 4080 1422 Crs
< 4387 1290 Crs
< 3989 1411 Crs
< 4184 1726 Crs
< 4480 1490 Crs
< 3864 1274 Crs
< 4811 3975 Crs
< 4335 3264 Crs
< 3712 1622 Crs
< 4655 1019 Crs
< 4276 2032 Crs
< 4142 2724 Crs
< 4436 3285 Crs
< 4308 2076 Crs
< 4269 1183 Crs
< 3415 1872 Crs
< 4645 2347 Crs
< 4437 3844 Crs
< 3698 1911 Crs
< 3665 1467 Crs
< 4381 1521 Crs
< 4556 1943 Crs
< 3450 1867 Crs
< 4366 1605 Crs
< 4375 1450 Crs
< 3653 1734 Crs
< 4140 1446 Crs
< 3884 2430 Crs
< 4165 2727 Crs
< 3540 2348 Crs
< 3524 2089 Crs
< 3630 1837 Crs
< 4533 2430 Crs
< 4366 2280 Crs
< 3451 2531 Crs
< 4446 3331 Crs
< 4739 2717 Crs
< 3290 1603 Crs
< 4327 2954 Crs
< 3537 1773 Crs
< 4022 1909 Crs
< 4123 4246 Crs
< 4367 653 Crs
< 3706 1097 Crs
< 4573 2647 Crs
< 4498 1874 Crs
< 4334 4217 Crs
< 4370 2973 Crs
< 3547 2461 Crs
< 4376 3347 Crs
< 3852 3219 Crs
< 3682 2734 Crs
< 4395 989 Crs
< 3894 1231 Crs
< 4130 2391 Crs
< 3334 1684 Crs
< 4542 2193 Crs
< 4130 4538 Crs
< 4806 1249 Crs
< 4038 1903 Crs
< 4379 2622 Crs
< 4345 1490 Crs
< 3688 2551 Crs
< 3929 3031 Crs
< 4505 1200 Crs
< 4260 2048 Crs
< 3960 1231 Crs
< 3957 3853 Crs
< 4643 2112 Crs
< 4578 2573 Crs
< 3740 1096 Crs
< 3621 1625 Crs
< 4321 860 Crs
< 4365 2792 Crs
< 3818 1713 Crs
< 4634 3859 Crs
< 4421 3384 Crs
< 4488 2125 Crs
< 4138 3177 Crs
< 4080 2573 Crs
< 4276 1946 Crs
< 4282 1122 Crs
< 4343 3999 Crs
< 4787 3271 Crs
< 4701 2520 Crs
< 3464 2199 Crs
< 4866 3992 Crs
< 3376 1054 Crs
< 3675 2951 Crs
< 4341 2471 Crs
< 4444 1738 Crs
< 4618 1161 Crs
< 4596 2237 Crs
< 4007 990 Crs
< 3426 2792 Crs
< 3973 1640 Crs
< 3796 1637 Crs
< 4144 2322 Crs
< 4003 1818 Crs
< 4725 2892 Crs
< 4128 654 Crs
< 4816 3747 Crs
< 3803 3450 Crs
< 4623 2917 Crs
< 3441 1861 Crs
< 4618 3854 Crs
< 4118 3056 Crs
< 4487 4186 Crs
< 3985 2893 Crs
< 3921 1455 Crs
< 3481 2595 Crs
< 3894 2014 Crs
< 4362 2174 Crs
< 4571 3035 Crs
< 4089 2065 Crs
< 4415 3131 Crs
< 3665 1791 Crs
< 3913 1785 Crs
< 4383 1702 Crs
< 4581 3051 Crs
< 3869 3172 Crs
< 4057 2145 Crs
< 4736 3212 Crs
< 4745 2612 Crs
< 3855 1496 Crs
< 3981 1719 Crs
< 4771 2149 Crs
< 3707 448 Crs
< 4121 2935 Crs
< 4024 3363 Crs
< 4559 1757 Crs
< 4149 3275 Crs
< 4270 3400 Crs
< 4129 871 Crs
< 4127 2444 Crs
< 4509 2818 Crs
< 4758 2642 Crs
< 4417 2150 Crs
< 3296 3195 Crs
< 4440 2343 Crs
< 4745 2313 Crs
< 3993 2018 Crs
< 3363 2072 Crs
< 3984 2982 Crs
< 4449 3841 Crs
< 3902 2342 Crs
< 4146 2162 Crs
< 4200 1621 Crs
< 3790 2056 Crs
< 3375 1000 Crs
< 4574 2923 Crs
< 4395 1598 Crs
< 4012 4527 Crs
< 4137 2262 Crs
< 4328 2538 Crs
< 3652 2086 Crs
< 3672 1998 Crs
< 3468 2513 Crs
< 4268 2918 Crs
< 3793 3445 Crs
< 4446 4313 Crs
< 4131 2962 Crs
< 3609 1738 Crs
< 4165 2148 Crs
< 3786 2647 Crs
< 4580 3389 Crs
< 4153 4329 Crs
< 3674 609 Crs
< 3913 3042 Crs
< 4079 3468 Crs
< 3284 3041 Crs
< 4345 2313 Crs
< 4751 3020 Crs
< 4130 1007 Crs
< 3957 1845 Crs
< 4695 2824 Crs
< 3736 913 Crs
< 3626 1714 Crs
< 4266 2539 Crs
< 3784 1879 Crs
< 4139 1970 Crs
< 4750 3846 Crs
< 4389 2527 Crs
< 4678 2196 Crs
< 3982 1005 Crs
< 4137 3742 Crs
< 4485 2015 Crs
< 3457 1664 Crs
< 3841 3086 Crs
< 4244 1919 Crs
< 4277 2051 Crs
< 4395 2641 Crs
< 4372 3417 Crs
< 3890 4089 Crs
< 3782 1571 Crs
< 4699 1766 Crs
< 4264 3539 Crs
< 3358 2965 Crs
< 3443 2674 Crs
< 3521 2666 Crs
< 3470 901 Crs
< 4482 2615 Crs
< 4164 2597 Crs
< 4209 2789 Crs
< 4307 3118 Crs
< 4499 3858 Crs
< 4697 2134 Crs
< 4140 1597 Crs
< 4542 4219 Crs
< 4015 2527 Crs
< 3973 1413 Crs
< 3987 3186 Crs
< 4620 2404 Crs
< 3997 1993 Crs
< 3282 2097 Crs
< 4673 1145 Crs
< 3714 2288 Crs
< 3684 3283 Crs
< 3979 2004 Crs
< 4549 1661 Crs
< 3631 2816 Crs
< 4069 2430 Crs
< 3620 863 Crs
< 4589 2990 Crs
< 3211 2546 Crs
< 3288 3363 Crs
< 4258 3186 Crs
< 4641 3463 Crs
< 3538 3032 Crs
< 4826 2169 Crs
< 4578 1201 Crs
< 4542 2683 Crs
< 3528 3910 Crs
< 4490 2868 Crs
< 3216 1813 Crs
< 4136 1077 Crs
< 4334 2356 Crs
< 4326 4535 Crs
< 4359 2074 Crs
< 3516 1580 Crs
< 4653 2502 Crs
< 4575 2216 Crs
< 3965 4383 Crs
< 4440 1681 Crs
< 3397 715 Crs
< 4582 2679 Crs
< 3734 2020 Crs
< 3953 3226 Crs
< 4575 3842 Crs
< 3758 1982 Crs
< 4549 3662 Crs
< 4506 3267 Crs
< 4492 1519 Crs
< 4184 4401 Crs
< 4807 1089 Crs
< 4696 2317 Crs
< 4127 3392 Crs
< 4668 1842 Crs
< 4689 2584 Crs
< 3432 585 Crs
< 4144 3656 Crs
< 3887 1969 Crs
< 3490 1085 Crs
< 3405 1873 Crs
< 3940 2078 Crs
< 4816 2929 Crs
< 4357 407 Crs
< 4680 3814 Crs
< 4168 2224 Crs
< 3355 2908 Crs
< 4399 2311 Crs
< 4106 2728 Crs
< 3952 2266 Crs
< 3626 744 Crs
< 4667 2148 Crs
< 3408 1866 Crs
< 3278 2360 Crs
< 4470 2871 Crs
< 4264 3701 Crs
< 4556 2618 Crs
< 3880 2480 Crs
< 4799 4635 Crs
< 3731 1841 Crs
< 4278 1265 Crs
< 3795 1168 Crs
< 3441 4526 Crs
< 3719 2572 Crs
< 4349 1677 Crs
< 4562 3224 Crs
< 4595 2172 Crs
< 4085 2815 Crs
< 3883 844 Crs
< 4272 2948 Crs
< 4848 2383 Crs
< 3445 3380 Crs
< 4760 3067 Crs
< 4495 3726 Crs
< 4759 2964 Crs
< 4574 4024 Crs
< 4127 2139 Crs
< 3987 1957 Crs
< 4442 3570 Crs
< 4634 3906 Crs
< 3802 3532 Crs
< 3344 1436 Crs
< 4196 1722 Crs
< 3881 3766 Crs
< 4140 1411 Crs
< 3982 2871 Crs
< 4465 1333 Crs
< 3709 2418 Crs
< 4170 1528 Crs
< 4732 3408 Crs
< 4414 1818 Crs
< 3440 3034 Crs
< 4636 2946 Crs
< 3470 2691 Crs
< 3714 1227 Crs
< 4115 2097 Crs
< 4636 3831 Crs
< 4775 3370 Crs
< 3794 1934 Crs
< 3833 1724 Crs
< 3815 2928 Crs
< 4268 902 Crs
< 3451 4084 Crs
< 4389 2821 Crs
< 4688 2483 Crs
< 3796 3377 Crs
< 4275 4010 Crs
< 4329 2499 Crs
< 4357 2646 Crs
< 3611 850 Crs
< 3354 1249 Crs
< 4192 4023 Crs
< 4358 1944 Crs
< 4268 3344 Crs
< 3541 1556 Crs
< 4789 2131 Crs
< 4386 1638 Crs
< 4375 3766 Crs
< 3725 1769 Crs
< 4259 937 Crs
< 3964 3562 Crs
< 4441 2492 Crs
< 4821 2452 Crs
< 4578 3032 Crs
< 4155 3869 Crs
< 4454 1956 Crs
< 4184 3279 Crs
< 4563 4147 Crs
< 4221 1007 Crs
< 4181 4167 Crs
< 3351 3259 Crs
< 3227 916 Crs
< 4694 2174 Crs
< 3884 2645 Crs
< 3929 2374 Crs
< 3654 2228 Crs
< 3977 2805 Crs
< 3715 3579 Crs
< 4466 3473 Crs
< 4632 4086 Crs
< 4099 2703 Crs
< 4819 3365 Crs
< 3603 2608 Crs
< 4495 3235 Crs
< 3656 646 Crs
< 3335 2738 Crs
< 3882 2526 Crs
< 3902 3426 Crs
< 4068 854 Crs
< 4098 3021 Crs
< 3971 1719 Crs
< 3633 2360 Crs
< 4762 2858 Crs
< 3472 2070 Crs
< 4285 3076 Crs
< 3777 634 Crs
< 3623 1640 Crs
< 3200 1758 Crs
< 3954 2335 Crs
< 4569 1436 Crs
< 3275 877 Crs
< 4485 3748 Crs
< 3919 2420 Crs
< 3640 2377 Crs
< 3897 764 Crs
< 4329 4067 Crs
< 4761 2614 Crs
< 4224 3675 Crs
< 4706 2191 Crs
< 4342 1260 Crs
< 3618 1729 Crs
< 3895 2739 Crs
< 3431 2589 Crs
< 4377 2297 Crs
< 3676 1549 Crs
< 3656 2049 Crs
< 4657 3618 Crs
< 4389 3358 Crs
< 4759 3420 Crs
< 3962 2100 Crs
< 3874 3021 Crs
< 4385 2751 Crs
< 3806 2478 Crs
< 4345 3167 Crs
< 3839 1754 Crs
< 3607 1132 Crs
< 3807 2303 Crs
< 4100 2894 Crs
< 4390 2613 Crs
< 3692 2238 Crs
< 3631 1621 Crs
< 4788 2874 Crs
< 4751 3406 Crs
< 3520 3023 Crs
< 4216 2931 Crs
< 3598 1899 Crs
< 4181 996 Crs
< 3714 1980 Crs
< 4356 1837 Crs
< 4356 1837 Crs
< 4766 3470 Crs
< 4393 2833 Crs
< 4374 2614 Crs
< 4490 1329 Crs
< 4162 2998 Crs
< 4185 1606 Crs
< 3550 2946 Crs
< 3456 1929 Crs
< 4457 3738 Crs
< 4110 2561 Crs
< 4657 3596 Crs
< 3440 3780 Crs
< 4719 2751 Crs
< 3465 1239 Crs
< 3869 2080 Crs
< 4134 2496 Crs
< 4258 3041 Crs
< 3971 3878 Crs
< 4584 2198 Crs
< 4643 4186 Crs
< 4524 970 Crs
< 4775 2585 Crs
< 4093 4292 Crs
< 3452 1830 Crs
< 4675 3728 Crs
< 4512 2834 Crs
< 3927 1949 Crs
< 4835 3435 Crs
< 3791 2231 Crs
< 4654 3779 Crs
< 4513 3085 Crs
< 3209 2233 Crs
< 4782 4011 Crs
< 4156 1149 Crs
< 4587 2946 Crs
< 3780 1476 Crs
< 4138 2128 Crs
< 3409 1166 Crs
< 4343 2466 Crs
< 3979 1883 Crs
< 3436 741 Crs
< 3663 1801 Crs
< 4400 1391 Crs
< 3839 1346 Crs
< 4806 2969 Crs
< 4709 2214 Crs
< 4464 3025 Crs
< 4438 2941 Crs
< 3661 1339 Crs
< 4271 4267 Crs
< 4030 2719 Crs
< 4767 2632 Crs
< 3210 1771 Crs
< 3520 1386 Crs
< 4076 3950 Crs
< 3426 3204 Crs
< 3842 2547 Crs
< 4517 2134 Crs
< 4161 1473 Crs
< 4784 4178 Crs
< 4336 2817 Crs
< 4390 922 Crs
< 4642 4542 Crs
< 4157 3513 Crs
< 3444 4340 Crs
< 4730 3339 Crs
< 3867 1814 Crs
< 3615 4696 Crs
< 3529 3429 Crs
< 3942 3217 Crs
< 4061 616 Crs
< 4172 1579 Crs
< 4280 1930 Crs
< 4110 1988 Crs
< 4452 3056 Crs
< 4363 2746 Crs
< 3202 1145 Crs
< 4433 2109 Crs
< 4561 1754 Crs
< 4838 2374 Crs
< 4350 1312 Crs
< 4205 1285 Crs
< 4288 2199 Crs
< 4146 2562 Crs
< 4771 922 Crs
< 3718 2455 Crs
< 4544 1939 Crs
< 4188 3102 Crs
< 4537 1993 Crs
< 3735 1849 Crs
< 3914 3916 Crs
< 4087 2591 Crs
< 4217 2884 Crs
< 3332 1322 Crs
< 3523 3882 Crs
< 4572 2630 Crs
< 4391 2040 Crs
< 4782 2522 Crs
< 4585 1315 Crs
< 4435 1409 Crs
< 3669 2503 Crs
< 3722 1169 Crs
< 4270 3149 Crs
< 4016 3508 Crs
< 3464 3070 Crs
< 3973 1782 Crs
< 4381 2645 Crs
< 4393 1089 Crs
< 3979 2178 Crs
< 4090 3033 Crs
< 4143 1346 Crs
< 4600 1140 Crs
< 4657 4654 Crs
< 4724 2561 Crs
< 4517 3442 Crs
< 4143 2414 Crs
< 3795 3879 Crs
< 4493 2727 Crs
< 4503 1791 Crs
< 4139 2447 Crs
< 3714 1136 Crs
< 4391 3776 Crs
< 3327 1220 Crs
< 3528 1475 Crs
< 3433 1038 Crs
< 3707 1434 Crs
< 3875 3172 Crs
< 3795 1445 Crs
< 3939 1823 Crs
< 3891 2471 Crs
< 4154 3177 Crs
< 4111 3419 Crs
< 4356 2864 Crs
< 3428 2000 Crs
< 4462 1813 Crs
< 4514 2018 Crs
< 4714 4313 Crs
< 3777 1023 Crs
< 4367 2555 Crs
< 4452 2664 Crs
< 3489 3743 Crs
< 3652 2352 Crs
< 4653 1954 Crs
< 3806 2987 Crs
< 4659 2164 Crs
< 4443 1926 Crs
< 3974 2633 Crs
< 4554 1898 Crs
< 4090 2262 Crs
< 3438 1159 Crs
< 3967 2506 Crs
< 3349 3528 Crs
< 4216 947 Crs
< 4199 2383 Crs
< 4844 1166 Crs
< 4565 2502 Crs
< 3739 2376 Crs
< 4484 3615 Crs
< 4798 1729 Crs
< 3910 2744 Crs
< 3812 1884 Crs
< 4528 3882 Crs
< 3822 2282 Crs
< 3489 3782 Crs
< 4320 4416 Crs
< 3478 1611 Crs
< 4830 3341 Crs
< 3280 1310 Crs
< 4436 1793 Crs
< 3871 2906 Crs
< 4147 2174 Crs
< 3908 3497 Crs
< 3664 2060 Crs
< 3973 1596 Crs
< 3987 1831 Crs
< 4311 1813 Crs
< 4349 3490 Crs
< 4700 2685 Crs
< 4160 2436 Crs
< 3629 3672 Crs
< 3717 1273 Crs
< 3240 1335 Crs
< 4468 1014 Crs
< 3202 2495 Crs
< 3774 1582 Crs
< 4719 1904 Crs
< 4811 3193 Crs
< 4704 967 Crs
< 3770 1242 Crs
< 3850 4220 Crs
< 3626 1510 Crs
< 4593 2316 Crs
< 4743 3363 Crs
< 4758 3566 Crs
< 4722 1991 Crs
< 4811 2174 Crs
< 4577 2666 Crs
< 4341 2522 Crs
< 3612 1996 Crs
< 4710 1930 Crs
< 4327 2184 Crs
< 4775 1327 Crs
< 4711 3050 Crs
< 4488 3181 Crs
< 3976 3484 Crs
< 4617 3991 Crs
< 4136 2878 Crs
< 4746 1473 Crs
< 3917 2376 Crs
< 4129 1499 Crs
< 3436 2769 Crs
< 4391 2727 Crs
< 4600 3240 Crs
< 3925 3592 Crs
< 4202 945 Crs
< 3869 2071 Crs
< 3990 1273 Crs
< 4008 3465 Crs
< 4273 3665 Crs
< 4831 2160 Crs
< 4379 2276 Crs
< 4168 3431 Crs
< 4782 2799 Crs
< 3334 3102 Crs
< 3788 481 Crs
< 3900 1522 Crs
< 4708 3811 Crs
< 4508 2507 Crs
< 3879 2533 Crs
< 4096 1588 Crs
< 4086 661 Crs
< 4126 2741 Crs
< 3650 2381 Crs
< 3721 2643 Crs
< 4108 2455 Crs
< 3630 2077 Crs
< 4573 3640 Crs
< 4768 3015 Crs
< 4775 2538 Crs
< 3882 2097 Crs
< 4585 2073 Crs
< 4335 3055 Crs
< 4788 4184 Crs
< 4185 3467 Crs
< 4160 3814 Crs
< 3812 2575 Crs
< 4583 3191 Crs
< 4374 3917 Crs
< 4102 3062 Crs
< 3413 576 Crs
< 4332 3734 Crs
< 3941 2279 Crs
< 4270 1373 Crs
< 3473 2839 Crs
< 4781 2285 Crs
< 4404 4256 Crs
< 4197 2405 Crs
< 3361 1849 Crs
< 3875 413 Crs
< 4704 4421 Crs
< 4725 1924 Crs
< 3371 2327 Crs
< 4410 1225 Crs
< 4101 2116 Crs
< 4769 2389 Crs
< 4665 3162 Crs
< 4440 2332 Crs
< 3418 2247 Crs
< 3616 3104 Crs
< 3375 560 Crs
< 4721 2909 Crs
< 3688 2152 Crs
< 4133 2671 Crs
< 4595 2913 Crs
< 4611 4185 Crs
< 4787 2321 Crs
< 3653 2470 Crs
< 4413 2357 Crs
< 3436 1623 Crs
< 3917 2961 Crs
< 4037 3328 Crs
< 4458 3608 Crs
< 4600 1663 Crs
< 4706 2883 Crs
< 4003 2762 Crs
< 4816 2674 Crs
< 4597 932 Crs
< 3793 1587 Crs
< 4201 2575 Crs
< 4401 3517 Crs
< 4676 3559 Crs
< 4490 2063 Crs
< 3597 1559 Crs
< 3793 2654 Crs
< 3502 647 Crs
< 4384 2384 Crs
< 4651 4189 Crs
< 4196 548 Crs
< 3768 2171 Crs
< 4054 4511 Crs
< 4445 1202 Crs
< 4024 3990 Crs
< 4590 2785 Crs
< 4360 2930 Crs
< 4631 1931 Crs
< 4508 2872 Crs
< 4493 3483 Crs
< 4270 2672 Crs
< 4431 1443 Crs
< 3648 1104 Crs
< 4608 1113 Crs
< 3910 1930 Crs
< 3700 1077 Crs
< 4442 2255 Crs
< 3662 2049 Crs
< 4339 1907 Crs
< 3949 1743 Crs
< 4159 593 Crs
< 4003 2207 Crs
< 4658 2932 Crs
< 3650 1451 Crs
< 3993 1382 Crs
< 4409 2425 Crs
< 3448 1819 Crs
< 4346 992 Crs
< 3922 743 Crs
< 4815 2165 Crs
< 3967 2377 Crs
< 4355 2853 Crs
< 4848 2726 Crs
< 3921 1573 Crs
< 4794 1629 Crs
< 4497 3858 Crs
< 3990 424 Crs
< 3424 2263 Crs
< 4586 4417 Crs
< 3657 1302 Crs
< 3809 1309 Crs
< 3981 3720 Crs
< 4851 3030 Crs
< 3229 2675 Crs
< 4525 2068 Crs
< 4716 3735 Crs
< 4617 2518 Crs
< 4874 3165 Crs
< 3995 2113 Crs
< 4383 3822 Crs
< 4030 1737 Crs
< 4785 2425 Crs
< 4669 1941 Crs
< 4349 2245 Crs
< 3640 2203 Crs
< 4214 3029 Crs
< 4538 2155 Crs
< 3973 2432 Crs
< 3969 2573 Crs
< 4123 2181 Crs
< 4774 2908 Crs
< 4539 2093 Crs
< 4133 2594 Crs
< 4630 3266 Crs
< 4082 2940 Crs
< 4580 1843 Crs
< 4734 2733 Crs
< 3289 1982 Crs
< 4450 3443 Crs
< 4366 1769 Crs
< 3461 2287 Crs
< 4072 1909 Crs
< 3827 1773 Crs
< 3711 3094 Crs
< 3785 3595 Crs
< 4148 3161 Crs
< 3981 4286 Crs
< 4686 3933 Crs
< 3791 1286 Crs
< 3507 3117 Crs
< 3956 2945 Crs
< 3787 3456 Crs
< 3787 3229 Crs
< 3869 1978 Crs
< 3338 2620 Crs
< 4674 3165 Crs
< 4361 2757 Crs
< 3908 1955 Crs
< 3588 2847 Crs
< 3722 2609 Crs
< 3872 1655 Crs
< 4702 2791 Crs
< 3730 2315 Crs
< 4371 1873 Crs
< 4374 2961 Crs
< 4862 2125 Crs
< 4734 3327 Crs
< 3876 525 Crs
< 3422 1284 Crs
< 4074 3175 Crs
< 4794 2926 Crs
< 4594 3331 Crs
< 4683 2846 Crs
< 4313 3215 Crs
< 4530 3351 Crs
< 3878 2274 Crs
< 4771 4386 Crs
< 3963 1512 Crs
< 3504 2996 Crs
< 3651 1583 Crs
< 4370 2942 Crs
< 4702 2201 Crs
< 3868 829 Crs
< 3995 3865 Crs
< 3981 2641 Crs
< 4124 2926 Crs
< 4208 3261 Crs
< 4396 3994 Crs
< 4366 2954 Crs
< 4874 1626 Crs
< 4146 1420 Crs
< 4345 2008 Crs
< 4339 2004 Crs
< 4292 2031 Crs
< 4706 2427 Crs
< 3970 3607 Crs
< 4377 1547 Crs
< 3335 1690 Crs
< 3415 2345 Crs
< 4501 2992 Crs
< 3353 1612 Crs
< 4412 2444 Crs
< 3794 1156 Crs
< 3992 2101 Crs
< 3671 3019 Crs
< 4769 2447 Crs
< 3899 1272 Crs
< 3820 1555 Crs
< 3895 1183 Crs
< 4483 2549 Crs
< 4296 2230 Crs
< 4861 2060 Crs
< 4189 3466 Crs
< 4510 1636 Crs
< 3932 2978 Crs
< 4727 2018 Crs
< 4612 2155 Crs
< 4003 1986 Crs
< 3846 2789 Crs
< 4816 2567 Crs
< 4147 2005 Crs
< 3882 3790 Crs
< 4399 2636 Crs
< 3367 1998 Crs
< 4041 2161 Crs
< 4272 2124 Crs
< 4548 1938 Crs
< 4201 4156 Crs
< 3875 2797 Crs
< 4741 3111 Crs
< 3971 1987 Crs
< 4064 963 Crs
< 4302 3740 Crs
< 4291 4478 Crs
< 3962 1064 Crs
< 4803 1491 Crs
< 3359 2579 Crs
< 4504 3689 Crs
< 4466 2892 Crs
< 4464 2652 Crs
< 3746 2483 Crs
< 4173 3135 Crs
< 3716 2187 Crs
< 4605 1273 Crs
< 4670 1979 Crs
< 3719 2308 Crs
< 3414 3132 Crs
< 4836 4470 Crs
< 4168 1779 Crs
< 3398 4519 Crs
< 4307 2195 Crs
< 4474 3482 Crs
< 4372 2159 Crs
< 4043 1030 Crs
< 4183 1515 Crs
< 4788 2813 Crs
< 4379 3082 Crs
< 3627 2321 Crs
< 3758 997 Crs
< 3919 2890 Crs
< 4153 2585 Crs
< 4525 3275 Crs
< 3968 2874 Crs
< 4740 2037 Crs
< 4160 2428 Crs
< 3924 1256 Crs
< 4466 2037 Crs
< 4508 2385 Crs
< 4701 1268 Crs
< 4109 2573 Crs
< 3471 3541 Crs
< 3702 2043 Crs
< 4381 3248 Crs
< 4670 2944 Crs
< 3972 2392 Crs
< 4527 2146 Crs
< 3782 3385 Crs
< 4522 4639 Crs
< 4196 3191 Crs
< 4541 3005 Crs
< 4067 4042 Crs
< 4369 2357 Crs
< 3411 853 Crs
< 4524 443 Crs
< 3453 3242 Crs
< 3641 2142 Crs
< 4274 2449 Crs
< 3970 2085 Crs
< 3436 1229 Crs
< 3428 3035 Crs
< 4057 3588 Crs
< 3794 3320 Crs
< 4508 1888 Crs
< 4519 1410 Crs
< 3663 3116 Crs
< 3457 2085 Crs
< 4157 771 Crs
< 3512 2283 Crs
< 4340 1314 Crs
< 4068 2060 Crs
< 4807 4434 Crs
< 3215 1223 Crs
< 4462 1903 Crs
< 4513 3190 Crs
< 4387 2793 Crs
< 4689 1834 Crs
< 3507 2616 Crs
< 4689 2920 Crs
< 4738 554 Crs
< 4299 2528 Crs
< 4378 3039 Crs
< 3910 3654 Crs
< 4496 4169 Crs
< 4272 2180 Crs
< 4744 1497 Crs
< 4780 1894 Crs
< 4438 1717 Crs
< 4298 2019 Crs
< 4920 2763 Crs
< 3305 446 Crs
< 3777 2613 Crs
< 3646 2852 Crs
< 4374 3648 Crs
< 3609 3426 Crs
< 4613 1141 Crs
< 4542 1498 Crs
< 3871 1433 Crs
< 3880 2079 Crs
< 3786 2656 Crs
< 4602 3736 Crs
< 4909 1326 Crs
< 4750 2687 Crs
< 4680 2895 Crs
< 4741 2440 Crs
< 3940 1590 Crs
< 3863 3299 Crs
< 4686 4014 Crs
< 4922 2490 Crs
< 3891 1960 Crs
< 3907 2711 Crs
< 4224 1201 Crs
< 4590 4040 Crs
< 3682 1240 Crs
< 4477 1296 Crs
< 4854 3074 Crs
< 4409 2266 Crs
< 4869 1377 Crs
< 4548 2706 Crs
< 3899 1201 Crs
< 4053 964 Crs
< 4878 2751 Crs
< 3501 1575 Crs
< 4726 3882 Crs
< 4543 2973 Crs
< 3705 1365 Crs
< 3332 1516 Crs
< 3237 1030 Crs
< 3499 2239 Crs
< 4825 4245 Crs
< 4536 2540 Crs
< 4357 3522 Crs
< 4403 4189 Crs
< 4756 1804 Crs
< 4383 2218 Crs
< 3421 2252 Crs
< 3449 2695 Crs
< 3361 557 Crs
< 3788 2517 Crs
< 4707 3840 Crs
< 4073 2030 Crs
< 4283 677 Crs
< 3515 2052 Crs
< 4395 3583 Crs
< 4478 4346 Crs
< 3895 2649 Crs
< 4611 4248 Crs
< 3949 1810 Crs
< 4439 4728 Crs
< 3857 1536 Crs
< 4825 3474 Crs
< 3903 703 Crs
< 3285 2612 Crs
< 3698 1539 Crs
< 4378 2286 Crs
< 4078 1882 Crs
< 4359 1133 Crs
< 3415 1106 Crs
< 4509 3049 Crs
< 4410 3226 Crs
< 3444 3607 Crs
< 4522 2688 Crs
< 3623 1004 Crs
< 4676 2699 Crs
< 4834 4069 Crs
< 4281 2853 Crs
< 4680 3050 Crs
< 4461 3293 Crs
< 4726 2695 Crs
< 3873 2538 Crs
< 3624 1573 Crs
< 3782 2747 Crs
< 4738 1933 Crs
< 3704 3750 Crs
< 3849 1508 Crs
< 4743 3499 Crs
< 3717 626 Crs
< 4407 1131 Crs
< 4595 2117 Crs
< 4669 2734 Crs
< 4515 3316 Crs
< 4227 1629 Crs
< 4903 3110 Crs
< 3958 1950 Crs
< 4348 2678 Crs
< 4807 3195 Crs
< 4803 3565 Crs
< 3523 1009 Crs
< 4797 2598 Crs
< 4548 3891 Crs
< 3977 4109 Crs
< 4284 2593 Crs
---
> 4265 2688 Crs
> 4264 2517 Crs
> 4234 2933 Crs
> 4304 2581 Crs
> 4236 2604 Crs
> 4253 2657 Crs
> 4253 2733 Crs
> 3790 2875 Crs
> 4059 2664 Crs
> 4136 2632 Crs
> 3979 2300 Crs
> 3871 2777 Crs
> 4251 2818 Crs
> 4417 2391 Crs
> 4141 2544 Crs
> 4399 2702 Crs
> 4323 2920 Crs
> 4147 2756 Crs
> 4040 2808 Crs
> 4290 2527 Crs
> 4249 2241 Crs
> 4066 2137 Crs
> 4380 2574 Crs
> 4059 2593 Crs
> 4459 2798 Crs
> 4370 1922 Crs
> 3894 2898 Crs
> 4338 2394 Crs
> 3937 2849 Crs
> 4153 2855 Crs
> 4339 2489 Crs
> 4372 2683 Crs
> 4274 2335 Crs
> 3964 2117 Crs
> 4306 2738 Crs
> 3841 3087 Crs
> 4258 2666 Crs
> 4307 2858 Crs
> 4322 3180 Crs
> 4272 3071 Crs
> 4484 2537 Crs
41469,44731c46565,47958
< 3782 2171 Crs
< 3434 2783 Crs
< 4192 2667 Crs
< 3972 1716 Crs
< 3277 2433 Crs
< 3816 2614 Crs
< 3898 3096 Crs
< 4535 1541 Crs
< 3444 578 Crs
< 4507 2527 Crs
< 4851 3064 Crs
< 3911 2885 Crs
< 3941 4657 Crs
< 3801 1693 Crs
< 3381 745 Crs
< 3286 3373 Crs
< 4436 1966 Crs
< 4515 2433 Crs
< 3456 1895 Crs
< 4076 1921 Crs
< 3768 2863 Crs
< 3448 1659 Crs
< 4435 2682 Crs
< 3701 2240 Crs
< 4841 2578 Crs
< 3227 3565 Crs
< 4506 3197 Crs
< 4465 3099 Crs
< 3661 2777 Crs
< 4587 3461 Crs
< 4289 4291 Crs
< 3329 1336 Crs
< 4181 1757 Crs
< 4154 2670 Crs
< 4689 2276 Crs
< 4638 2559 Crs
< 4386 3336 Crs
< 3446 582 Crs
< 3252 419 Crs
< 4401 2199 Crs
< 4826 1109 Crs
< 4800 3588 Crs
< 3855 2504 Crs
< 4696 2108 Crs
< 4814 3387 Crs
< 4829 3303 Crs
< 3710 2110 Crs
< 3314 2830 Crs
< 4602 2887 Crs
< 4723 2690 Crs
< 3873 2169 Crs
< 4417 2533 Crs
< 4739 1347 Crs
< 4835 4290 Crs
< 4835 4290 Crs
< 4409 2744 Crs
< 3757 2474 Crs
< 4437 3349 Crs
< 4552 2385 Crs
< 4044 3017 Crs
< 4819 4249 Crs
< 4290 3410 Crs
< 4894 3108 Crs
< 3962 2016 Crs
< 4639 3859 Crs
< 3688 2896 Crs
< 4553 2880 Crs
< 4505 2349 Crs
< 4464 2020 Crs
< 4310 2686 Crs
< 3995 2442 Crs
< 4897 3320 Crs
< 3613 1998 Crs
< 4119 2341 Crs
< 3977 3028 Crs
< 3977 1942 Crs
< 4721 2269 Crs
< 4855 2126 Crs
< 3720 2247 Crs
< 4881 2981 Crs
< 3387 1403 Crs
< 3687 3662 Crs
< 4889 3831 Crs
< 3439 3001 Crs
< 4611 3865 Crs
< 3987 2315 Crs
< 4776 2710 Crs
< 4541 4187 Crs
< 4093 3436 Crs
< 4166 1258 Crs
< 3436 643 Crs
< 4370 2895 Crs
< 3493 2836 Crs
< 3332 2636 Crs
< 4569 3374 Crs
< 4070 3775 Crs
< 4469 2668 Crs
< 3606 2105 Crs
< 3363 1419 Crs
< 4393 1946 Crs
< 3932 2199 Crs
< 4158 2076 Crs
< 4902 3301 Crs
< 4476 3421 Crs
< 3231 2203 Crs
< 3765 1419 Crs
< 4672 2730 Crs
< 4197 2777 Crs
< 3445 1612 Crs
< 4529 3744 Crs
< 4095 2079 Crs
< 3738 1058 Crs
< 3587 3179 Crs
< 4222 1315 Crs
< 3943 1249 Crs
< 3209 2264 Crs
< 3728 2732 Crs
< 3902 2215 Crs
< 4536 2401 Crs
< 4797 2255 Crs
< 4754 1489 Crs
< 4064 1933 Crs
< 4848 4250 Crs
< 4404 1319 Crs
< 4625 3107 Crs
< 4870 3785 Crs
< 3495 2251 Crs
< 3346 3119 Crs
< 3455 484 Crs
< 3345 2164 Crs
< 4068 2954 Crs
< 3980 2366 Crs
< 3219 1039 Crs
< 4904 4495 Crs
< 3967 2873 Crs
< 4733 1504 Crs
< 4150 2353 Crs
< 3490 1264 Crs
< 3375 1265 Crs
< 4466 3085 Crs
< 4410 3242 Crs
< 4396 2172 Crs
< 3768 2231 Crs
< 4152 4110 Crs
< 4865 1236 Crs
< 4871 2931 Crs
< 4619 1986 Crs
< 4279 1925 Crs
< 4222 1078 Crs
< 3688 2045 Crs
< 3410 2530 Crs
< 3413 3133 Crs
< 4199 4719 Crs
< 4470 1790 Crs
< 4122 1374 Crs
< 3899 2480 Crs
< 4068 3101 Crs
< 4161 1378 Crs
< 4621 3012 Crs
< 4745 3314 Crs
< 4247 3353 Crs
< 4297 3067 Crs
< 3576 1671 Crs
< 4530 1304 Crs
< 4403 2091 Crs
< 4459 1584 Crs
< 3980 2556 Crs
< 4781 2159 Crs
< 4606 3871 Crs
< 4357 2092 Crs
< 3727 2064 Crs
< 4179 2270 Crs
< 4406 2957 Crs
< 3506 4622 Crs
< 3789 2439 Crs
< 3892 2612 Crs
< 4645 1264 Crs
< 4402 4650 Crs
< 4358 4229 Crs
< 3878 2447 Crs
< 4180 2392 Crs
< 3765 1501 Crs
< 4852 1283 Crs
< 3772 3295 Crs
< 4308 2825 Crs
< 4181 2556 Crs
< 4707 1895 Crs
< 3379 536 Crs
< 4064 2037 Crs
< 3632 755 Crs
< 4362 1566 Crs
< 3474 1248 Crs
< 3500 2360 Crs
< 4760 2047 Crs
< 4398 1946 Crs
< 3891 2289 Crs
< 3591 1090 Crs
< 3967 3388 Crs
< 4648 2697 Crs
< 4798 1929 Crs
< 4396 2065 Crs
< 3596 1583 Crs
< 4712 2087 Crs
< 4341 2258 Crs
< 3902 1569 Crs
< 4812 3874 Crs
< 4305 2854 Crs
< 3912 851 Crs
< 3997 1986 Crs
< 4057 2850 Crs
< 3979 4146 Crs
< 3838 1574 Crs
< 4424 3285 Crs
< 4630 2423 Crs
< 4374 2069 Crs
< 4901 4012 Crs
< 3769 4056 Crs
< 4299 4520 Crs
< 4489 3160 Crs
< 4872 4027 Crs
< 3637 2893 Crs
< 3490 2778 Crs
< 3467 930 Crs
< 3200 3441 Crs
< 4516 1664 Crs
< 4536 3704 Crs
< 4478 3014 Crs
< 4373 3319 Crs
< 4305 1398 Crs
< 4768 2686 Crs
< 4408 1999 Crs
< 4152 1215 Crs
< 3978 3897 Crs
< 3656 519 Crs
< 4587 3680 Crs
< 4117 2885 Crs
< 4770 3915 Crs
< 4102 1712 Crs
< 4402 1801 Crs
< 4032 2710 Crs
< 4374 3365 Crs
< 3322 1863 Crs
< 3220 735 Crs
< 4832 2229 Crs
< 3790 2286 Crs
< 3781 3829 Crs
< 4655 1694 Crs
< 4779 4457 Crs
< 4573 2195 Crs
< 3607 1568 Crs
< 4100 2550 Crs
< 3327 1718 Crs
< 4308 1712 Crs
< 4095 3679 Crs
< 4298 3224 Crs
< 3762 2313 Crs
< 3977 1586 Crs
< 4383 3654 Crs
< 4833 3711 Crs
< 4368 1721 Crs
< 4301 2058 Crs
< 4159 3530 Crs
< 4527 3072 Crs
< 3796 2089 Crs
< 3210 1815 Crs
< 3421 2787 Crs
< 4068 3670 Crs
< 4503 935 Crs
< 3291 1288 Crs
< 4171 2184 Crs
< 4539 735 Crs
< 4232 2636 Crs
< 3755 2322 Crs
< 4222 2243 Crs
< 4131 4098 Crs
< 4029 2836 Crs
< 4572 2162 Crs
< 4451 690 Crs
< 4022 3930 Crs
< 3752 1551 Crs
< 4850 2699 Crs
< 4877 4189 Crs
< 3675 2042 Crs
< 4550 1072 Crs
< 3934 3049 Crs
< 4146 3751 Crs
< 3766 1440 Crs
< 3399 1392 Crs
< 3780 2725 Crs
< 4539 1049 Crs
< 4942 4494 Crs
< 4608 2351 Crs
< 3682 417 Crs
< 4298 4507 Crs
< 4542 4352 Crs
< 3355 1670 Crs
< 4126 2508 Crs
< 4837 3874 Crs
< 4406 3982 Crs
< 4858 3924 Crs
< 4534 3287 Crs
< 4454 1893 Crs
< 3982 2283 Crs
< 4015 2514 Crs
< 3862 2858 Crs
< 3501 2009 Crs
< 4291 827 Crs
< 4905 3319 Crs
< 4221 2736 Crs
< 4005 603 Crs
< 4181 3864 Crs
< 3876 1672 Crs
< 3433 1818 Crs
< 4625 3547 Crs
< 4494 1719 Crs
< 4148 1231 Crs
< 4054 4314 Crs
< 4770 3303 Crs
< 3410 1459 Crs
< 3575 830 Crs
< 3685 1722 Crs
< 4416 2553 Crs
< 3897 3132 Crs
< 4882 459 Crs
< 4171 1457 Crs
< 3944 2059 Crs
< 4388 3461 Crs
< 4285 464 Crs
< 4218 1756 Crs
< 4682 3465 Crs
< 3980 1061 Crs
< 4277 1816 Crs
< 3969 2758 Crs
< 3634 1597 Crs
< 4663 1015 Crs
< 3589 528 Crs
< 3307 2586 Crs
< 4379 3692 Crs
< 4389 2483 Crs
< 4653 2229 Crs
< 3784 2133 Crs
< 3874 2091 Crs
< 3613 2255 Crs
< 3970 3897 Crs
< 4008 2993 Crs
< 4858 3671 Crs
< 4166 3772 Crs
< 3311 4457 Crs
< 4061 641 Crs
< 3748 1606 Crs
< 4067 2805 Crs
< 4015 3333 Crs
< 4176 2583 Crs
< 3465 1787 Crs
< 4278 1461 Crs
< 3913 1144 Crs
< 3753 2287 Crs
< 3288 4063 Crs
< 4493 2183 Crs
< 3873 1578 Crs
< 4322 3401 Crs
< 3445 1847 Crs
< 4606 3756 Crs
< 3399 3936 Crs
< 4574 3594 Crs
< 3492 2359 Crs
< 4873 3357 Crs
< 4399 3024 Crs
< 3873 1995 Crs
< 4452 1348 Crs
< 4743 3157 Crs
< 4625 4757 Crs
< 3615 3185 Crs
< 4486 3322 Crs
< 3743 1562 Crs
< 3362 2429 Crs
< 4373 2234 Crs
< 4754 3565 Crs
< 4618 1847 Crs
< 4736 2141 Crs
< 4365 3428 Crs
< 3793 2881 Crs
< 4118 1595 Crs
< 3678 1178 Crs
< 3801 2544 Crs
< 3648 1355 Crs
< 3635 4021 Crs
< 3699 3105 Crs
< 3966 1015 Crs
< 4739 1893 Crs
< 4637 2007 Crs
< 3493 3664 Crs
< 4434 2272 Crs
< 4868 2391 Crs
< 4309 2724 Crs
< 4621 2411 Crs
< 3377 1226 Crs
< 4788 898 Crs
< 3750 2374 Crs
< 4386 3166 Crs
< 4715 4647 Crs
< 3334 2285 Crs
< 3392 2153 Crs
< 3678 3023 Crs
< 3981 662 Crs
< 4927 4695 Crs
< 4560 1936 Crs
< 3751 423 Crs
< 3339 2390 Crs
< 4432 1920 Crs
< 4523 2645 Crs
< 4246 2744 Crs
< 4020 2792 Crs
< 4911 2708 Crs
< 3401 2062 Crs
< 3446 1680 Crs
< 3616 2029 Crs
< 3361 3325 Crs
< 4713 1351 Crs
< 4163 2878 Crs
< 4350 2654 Crs
< 4494 2447 Crs
< 3990 2731 Crs
< 4055 1768 Crs
< 4323 1208 Crs
< 4127 2220 Crs
< 4490 3508 Crs
< 3851 3070 Crs
< 3808 1644 Crs
< 4881 2227 Crs
< 4541 3948 Crs
< 3876 2991 Crs
< 3343 1992 Crs
< 4372 3426 Crs
< 4659 3372 Crs
< 4926 3364 Crs
< 4411 2616 Crs
< 4889 2291 Crs
< 3618 2049 Crs
< 3672 1092 Crs
< 4255 2440 Crs
< 4375 1535 Crs
< 4451 1388 Crs
< 4649 1471 Crs
< 3976 1401 Crs
< 3450 502 Crs
< 3970 2251 Crs
< 4563 1561 Crs
< 4666 444 Crs
< 4480 1990 Crs
< 3344 2810 Crs
< 4012 2822 Crs
< 4698 4714 Crs
< 3896 2051 Crs
< 4298 1914 Crs
< 4426 4074 Crs
< 4767 3158 Crs
< 4394 2019 Crs
< 4716 4194 Crs
< 4444 3559 Crs
< 3629 1181 Crs
< 4922 3100 Crs
< 4355 2416 Crs
< 4563 2552 Crs
< 3895 2408 Crs
< 3351 3234 Crs
< 3313 2278 Crs
< 4430 2159 Crs
< 3568 1032 Crs
< 4600 2751 Crs
< 4573 3115 Crs
< 4509 2739 Crs
< 3923 2039 Crs
< 4674 1340 Crs
< 3773 1558 Crs
< 4117 2923 Crs
< 3842 3574 Crs
< 3978 1770 Crs
< 4660 2508 Crs
< 4967 2616 Crs
< 4320 2793 Crs
< 4297 2235 Crs
< 4555 4045 Crs
< 3795 1294 Crs
< 4178 2625 Crs
< 4057 2143 Crs
< 4385 2168 Crs
< 4367 2183 Crs
< 4212 3047 Crs
< 4414 2941 Crs
< 4363 1654 Crs
< 4538 4173 Crs
< 4410 1102 Crs
< 4428 2740 Crs
< 3760 1880 Crs
< 4372 2096 Crs
< 4666 2759 Crs
< 4718 3440 Crs
< 3280 402 Crs
< 4400 3224 Crs
< 4922 1912 Crs
< 4172 459 Crs
< 4666 2627 Crs
< 4712 1726 Crs
< 4368 3271 Crs
< 3652 2311 Crs
< 4365 4209 Crs
< 4707 4790 Crs
< 3889 4244 Crs
< 3952 1398 Crs
< 3875 3392 Crs
< 3396 2848 Crs
< 4145 2179 Crs
< 3393 2809 Crs
< 4382 2608 Crs
< 4213 2354 Crs
< 3391 3675 Crs
< 4382 4002 Crs
< 3851 1211 Crs
< 4158 2992 Crs
< 4745 1709 Crs
< 3474 1236 Crs
< 4170 1807 Crs
< 3928 465 Crs
< 4704 4035 Crs
< 4650 1806 Crs
< 4249 1968 Crs
< 4924 4494 Crs
< 3832 3196 Crs
< 4744 2059 Crs
< 3779 2305 Crs
< 3979 2752 Crs
< 3928 2352 Crs
< 3586 813 Crs
< 4351 2076 Crs
< 4023 1420 Crs
< 3771 1594 Crs
< 3379 1103 Crs
< 3798 3433 Crs
< 3552 1765 Crs
< 4720 3081 Crs
< 3777 1108 Crs
< 4372 3709 Crs
< 3405 1358 Crs
< 3789 1846 Crs
< 4429 4333 Crs
< 4723 3213 Crs
< 4582 2870 Crs
< 4103 2919 Crs
< 3477 1204 Crs
< 4708 3568 Crs
< 3324 2663 Crs
< 4424 2072 Crs
< 3994 1787 Crs
< 3909 3378 Crs
< 3671 2474 Crs
< 4925 1629 Crs
< 3954 2352 Crs
< 4248 2687 Crs
< 4006 2709 Crs
< 4768 4010 Crs
< 4321 4129 Crs
< 3914 1085 Crs
< 3395 3353 Crs
< 4856 3830 Crs
< 3963 3491 Crs
< 3750 3747 Crs
< 3983 1504 Crs
< 4382 2143 Crs
< 4375 2456 Crs
< 4152 3860 Crs
< 4876 1026 Crs
< 4318 1566 Crs
< 4909 3202 Crs
< 4802 2180 Crs
< 3791 2322 Crs
< 4641 1726 Crs
< 3663 2295 Crs
< 4031 1176 Crs
< 4376 2282 Crs
< 3188 2707 Crs
< 4825 1890 Crs
< 4558 2891 Crs
< 4366 2568 Crs
< 4146 987 Crs
< 3568 2672 Crs
< 4899 2135 Crs
< 4171 1917 Crs
< 3891 2181 Crs
< 4492 978 Crs
< 4759 2694 Crs
< 4361 4330 Crs
< 3569 3903 Crs
< 4544 2458 Crs
< 4145 2303 Crs
< 4816 3100 Crs
< 4365 2643 Crs
< 3469 479 Crs
< 3458 2633 Crs
< 4029 2897 Crs
< 4871 3627 Crs
< 4629 2063 Crs
< 4878 4078 Crs
< 3331 1847 Crs
< 4330 2797 Crs
< 4157 1438 Crs
< 3392 439 Crs
< 4570 1515 Crs
< 3415 3717 Crs
< 3251 1002 Crs
< 4246 2924 Crs
< 4004 943 Crs
< 4297 2523 Crs
< 4591 3925 Crs
< 4771 3539 Crs
< 3407 3075 Crs
< 3441 2055 Crs
< 3479 3082 Crs
< 3750 2367 Crs
< 4881 3429 Crs
< 4717 3973 Crs
< 4300 2963 Crs
< 4811 3702 Crs
< 3395 1848 Crs
< 4822 2343 Crs
< 4924 1192 Crs
< 4375 3045 Crs
< 3608 776 Crs
< 3753 3465 Crs
< 3490 2448 Crs
< 3394 2660 Crs
< 4610 3191 Crs
< 3767 4720 Crs
< 4388 1235 Crs
< 4371 2290 Crs
< 3363 889 Crs
< 3773 3099 Crs
< 4163 2215 Crs
< 4882 1695 Crs
< 3385 727 Crs
< 3698 2934 Crs
< 3974 1092 Crs
< 4505 2183 Crs
< 4418 2674 Crs
< 3304 2037 Crs
< 4101 2278 Crs
< 4217 2539 Crs
< 4601 1763 Crs
< 4910 2908 Crs
< 4916 1176 Crs
< 4291 3506 Crs
< 3694 1499 Crs
< 4165 1871 Crs
< 3456 1390 Crs
< 3377 1414 Crs
< 4557 3742 Crs
< 4906 2917 Crs
< 4881 3072 Crs
< 3749 2100 Crs
< 4021 3420 Crs
< 3753 1753 Crs
< 4343 2888 Crs
< 4320 2375 Crs
< 4826 4647 Crs
< 4645 3039 Crs
< 3302 2426 Crs
< 3307 2157 Crs
< 3776 1260 Crs
< 4005 1236 Crs
< 4869 2193 Crs
< 4402 3740 Crs
< 4573 3845 Crs
< 3119 2581 Crs
< 3973 3316 Crs
< 3582 4035 Crs
< 3862 1854 Crs
< 4665 2653 Crs
< 4514 2949 Crs
< 4169 3263 Crs
< 4196 1476 Crs
< 4744 4019 Crs
< 4649 1740 Crs
< 4312 2622 Crs
< 3990 2900 Crs
< 4533 2717 Crs
< 4380 2164 Crs
< 4804 2962 Crs
< 4400 3764 Crs
< 3237 1141 Crs
< 4176 3786 Crs
< 4377 2736 Crs
< 4422 2573 Crs
< 4346 1332 Crs
< 3856 2069 Crs
< 3929 1821 Crs
< 4632 2793 Crs
< 4214 4018 Crs
< 4655 3200 Crs
< 4282 1407 Crs
< 4617 4367 Crs
< 4004 3296 Crs
< 3469 2205 Crs
< 3763 2989 Crs
< 4811 1761 Crs
< 4596 3479 Crs
< 4331 3689 Crs
< 4383 2339 Crs
< 4686 2610 Crs
< 4747 3408 Crs
< 4826 1545 Crs
< 4783 3582 Crs
< 4248 2759 Crs
< 3762 1641 Crs
< 4830 3642 Crs
< 4405 2963 Crs
< 3778 2579 Crs
< 4388 1979 Crs
< 4778 1810 Crs
< 4383 2106 Crs
< 4729 3262 Crs
< 4620 4561 Crs
< 3914 545 Crs
< 4435 3144 Crs
< 4418 2224 Crs
< 3323 2914 Crs
< 4890 2156 Crs
< 3567 2216 Crs
< 4008 2913 Crs
< 4785 1992 Crs
< 3880 3538 Crs
< 3386 3400 Crs
< 3998 2449 Crs
< 3959 2470 Crs
< 3849 2031 Crs
< 4419 896 Crs
< 4309 1941 Crs
< 4134 2089 Crs
< 3459 2570 Crs
< 4140 3140 Crs
< 3939 3168 Crs
< 4462 2389 Crs
< 4793 4206 Crs
< 4091 2888 Crs
< 3694 828 Crs
< 3604 3409 Crs
< 3788 3606 Crs
< 3922 2076 Crs
< 3628 1838 Crs
< 3673 564 Crs
< 4657 2168 Crs
< 4506 3423 Crs
< 4642 2612 Crs
< 4510 2526 Crs
< 3677 1424 Crs
< 4329 1265 Crs
< 4874 948 Crs
< 4224 3194 Crs
< 3474 1048 Crs
< 4601 1496 Crs
< 4868 1982 Crs
< 3338 2814 Crs
< 3400 3076 Crs
< 3897 1442 Crs
< 3186 1007 Crs
< 3660 2839 Crs
< 3676 1419 Crs
< 4384 2323 Crs
< 3703 3553 Crs
< 4838 3928 Crs
< 4784 4149 Crs
< 3749 1947 Crs
< 4318 2731 Crs
< 4590 2094 Crs
< 3375 3191 Crs
< 4265 1752 Crs
< 4737 1874 Crs
< 3887 3040 Crs
< 4100 1606 Crs
< 3616 860 Crs
< 4405 3428 Crs
< 4225 2419 Crs
< 4708 3598 Crs
< 4530 986 Crs
< 3771 2174 Crs
< 4815 3053 Crs
< 3363 3212 Crs
< 4426 2239 Crs
< 3584 2060 Crs
< 4726 4276 Crs
< 4002 3097 Crs
< 3670 2569 Crs
< 4961 946 Crs
< 3385 1154 Crs
< 4177 2994 Crs
< 3762 2651 Crs
< 4061 2685 Crs
< 4691 2980 Crs
< 4557 2512 Crs
< 4890 3149 Crs
< 4333 4164 Crs
< 4650 2290 Crs
< 4847 1093 Crs
< 4383 2231 Crs
< 3749 2630 Crs
< 4122 1823 Crs
< 4380 2351 Crs
< 3768 863 Crs
< 3970 2354 Crs
< 3167 1430 Crs
< 4438 1105 Crs
< 4407 3052 Crs
< 3377 2880 Crs
< 4411 4161 Crs
< 3374 2277 Crs
< 4383 2031 Crs
< 4475 3365 Crs
< 4672 3389 Crs
< 3767 2140 Crs
< 4954 3125 Crs
< 4659 2054 Crs
< 4655 2973 Crs
< 3865 1758 Crs
< 4162 757 Crs
< 4247 2212 Crs
< 4802 2512 Crs
< 4558 3693 Crs
< 3958 908 Crs
< 4742 4346 Crs
< 4824 2980 Crs
< 4089 1916 Crs
< 4337 1998 Crs
< 4661 3425 Crs
< 4392 3357 Crs
< 3622 1440 Crs
< 4855 575 Crs
< 4738 4410 Crs
< 3598 1679 Crs
< 4642 3917 Crs
< 4857 2144 Crs
< 3890 2268 Crs
< 3744 3737 Crs
< 4861 4381 Crs
< 4425 3873 Crs
< 4677 881 Crs
< 4118 1568 Crs
< 4922 2806 Crs
< 3283 1854 Crs
< 4524 4063 Crs
< 4637 3055 Crs
< 3780 2302 Crs
< 4507 3082 Crs
< 3845 1732 Crs
< 3278 1219 Crs
< 4655 1498 Crs
< 4156 3479 Crs
< 4358 2906 Crs
< 4550 2538 Crs
< 3841 2658 Crs
< 3904 2403 Crs
< 3602 1107 Crs
< 4697 3059 Crs
< 4584 1042 Crs
< 3612 2650 Crs
< 4411 3190 Crs
< 3981 3267 Crs
< 3229 913 Crs
< 4173 2050 Crs
< 3908 1344 Crs
< 4236 3536 Crs
< 4716 2109 Crs
< 3558 2649 Crs
< 3371 1230 Crs
< 3768 1432 Crs
< 4717 2266 Crs
< 3967 2220 Crs
< 4501 3243 Crs
< 4629 2713 Crs
< 4381 4422 Crs
< 3946 2861 Crs
< 4218 2787 Crs
< 4086 2720 Crs
< 3760 3426 Crs
< 4209 2342 Crs
< 3694 1222 Crs
< 3767 2613 Crs
< 4412 2440 Crs
< 4739 1584 Crs
< 4957 2043 Crs
< 3468 2115 Crs
< 4155 4362 Crs
< 3858 1401 Crs
< 4124 2802 Crs
< 4676 1856 Crs
< 4568 2118 Crs
< 4339 4182 Crs
< 4405 2296 Crs
< 4558 4385 Crs
< 3364 1808 Crs
< 3538 2128 Crs
< 4631 2720 Crs
< 4641 2550 Crs
< 4298 1455 Crs
< 4877 2640 Crs
< 4681 3439 Crs
< 3691 3151 Crs
< 4645 1073 Crs
< 4127 2711 Crs
< 3994 4145 Crs
< 3690 4264 Crs
< 3373 2770 Crs
< 3945 1290 Crs
< 3428 890 Crs
< 3560 1823 Crs
< 4337 1836 Crs
< 3585 1487 Crs
< 4209 1801 Crs
< 4671 2069 Crs
< 3850 2680 Crs
< 4170 3141 Crs
< 4673 2479 Crs
< 4151 943 Crs
< 3224 2812 Crs
< 4565 2620 Crs
< 4799 1793 Crs
< 4389 1426 Crs
< 4835 2335 Crs
< 3361 2919 Crs
< 4694 1425 Crs
< 3464 2462 Crs
< 3761 1853 Crs
< 3757 1922 Crs
< 4432 2363 Crs
< 3584 2378 Crs
< 3316 1746 Crs
< 4438 2448 Crs
< 4613 2686 Crs
< 3915 2000 Crs
< 4210 3448 Crs
< 3233 1478 Crs
< 3804 1032 Crs
< 4421 2690 Crs
< 3907 499 Crs
< 4226 1373 Crs
< 4088 4309 Crs
< 4134 2590 Crs
< 4359 2554 Crs
< 4216 2652 Crs
< 4925 4079 Crs
< 4310 2542 Crs
< 3949 3576 Crs
< 3629 1899 Crs
< 4408 2414 Crs
< 3771 3374 Crs
< 4459 3166 Crs
< 3758 1704 Crs
< 4930 2150 Crs
< 4877 3451 Crs
< 4306 2064 Crs
< 4563 4496 Crs
< 3331 2226 Crs
< 3145 1773 Crs
< 4106 1877 Crs
< 3964 2723 Crs
< 4598 4257 Crs
< 4238 4042 Crs
< 4307 4663 Crs
< 3363 1135 Crs
< 3596 1317 Crs
< 4583 2379 Crs
< 4642 2308 Crs
< 3989 865 Crs
< 4751 2189 Crs
< 3356 3557 Crs
< 4090 1260 Crs
< 3890 1887 Crs
< 4747 1937 Crs
< 4771 2746 Crs
< 3357 1155 Crs
< 3871 2872 Crs
< 4139 2030 Crs
< 4814 4671 Crs
< 4388 3165 Crs
< 4674 3200 Crs
< 4162 1060 Crs
< 4927 3374 Crs
< 4217 3278 Crs
< 3334 2590 Crs
< 4881 2330 Crs
< 4321 1672 Crs
< 3240 1694 Crs
< 3738 2282 Crs
< 3408 2796 Crs
< 4533 3054 Crs
< 4597 2818 Crs
< 3377 2834 Crs
< 4887 3497 Crs
< 4335 3401 Crs
< 4424 4062 Crs
< 3950 1939 Crs
< 4962 3063 Crs
< 3981 1835 Crs
< 3746 1955 Crs
< 3292 1330 Crs
< 4499 1752 Crs
< 4322 3915 Crs
< 4761 2890 Crs
< 3371 2482 Crs
< 3312 1570 Crs
< 4783 2667 Crs
< 4112 4113 Crs
< 4504 2791 Crs
< 3210 2549 Crs
< 4426 3273 Crs
< 4150 2230 Crs
< 3735 2088 Crs
< 4335 1335 Crs
< 4151 2638 Crs
< 4647 2479 Crs
< 4884 1515 Crs
< 3292 1370 Crs
< 3470 1624 Crs
< 4380 2143 Crs
< 3211 808 Crs
< 4242 3033 Crs
< 3539 3175 Crs
< 4964 3617 Crs
< 3277 1497 Crs
< 4218 4057 Crs
< 4435 2384 Crs
< 4614 4163 Crs
< 4576 3513 Crs
< 3990 2238 Crs
< 4387 757 Crs
< 3376 2797 Crs
< 4399 1309 Crs
< 3679 847 Crs
< 4123 921 Crs
< 3900 1751 Crs
< 3244 1987 Crs
< 3150 1453 Crs
< 4489 2039 Crs
< 4912 2653 Crs
< 4227 3421 Crs
< 4674 2720 Crs
< 3916 3665 Crs
< 4636 2194 Crs
< 4141 1741 Crs
< 3965 2716 Crs
< 3403 3410 Crs
< 3621 553 Crs
< 4342 2533 Crs
< 3402 1816 Crs
< 4027 3340 Crs
< 3349 2358 Crs
< 4390 2489 Crs
< 3858 2472 Crs
< 4781 3033 Crs
< 4697 1790 Crs
< 4059 2846 Crs
< 4177 2361 Crs
< 3450 3562 Crs
< 4110 2708 Crs
< 3263 662 Crs
< 4582 4644 Crs
< 4582 4644 Crs
< 3918 2260 Crs
< 4907 3062 Crs
< 3734 1480 Crs
< 4648 2929 Crs
< 3689 1943 Crs
< 4914 2948 Crs
< 3571 2241 Crs
< 3412 1155 Crs
< 4408 2684 Crs
< 5008 3028 Crs
< 4316 2506 Crs
< 4843 1128 Crs
< 3603 2180 Crs
< 3746 2246 Crs
< 4700 2621 Crs
< 3673 820 Crs
< 3878 1618 Crs
< 4345 2438 Crs
< 4820 3646 Crs
< 3429 1629 Crs
< 3478 3119 Crs
< 4241 1936 Crs
< 4170 3608 Crs
< 3818 2966 Crs
< 4076 1337 Crs
< 3968 1764 Crs
< 3787 2072 Crs
< 3741 1445 Crs
< 4526 3061 Crs
< 4664 4148 Crs
< 3932 1696 Crs
< 3976 2820 Crs
< 4814 1362 Crs
< 4331 3408 Crs
< 4519 1222 Crs
< 4342 2115 Crs
< 4320 2839 Crs
< 3749 1736 Crs
< 4113 2998 Crs
< 4593 3211 Crs
< 3790 2494 Crs
< 3778 3047 Crs
< 4680 1707 Crs
< 4785 4075 Crs
< 4607 2510 Crs
< 3456 2801 Crs
< 4824 2107 Crs
< 4643 3447 Crs
< 4435 2794 Crs
< 4080 504 Crs
< 4209 2035 Crs
< 3306 737 Crs
< 4867 3780 Crs
< 4057 2433 Crs
< 4462 1366 Crs
< 4382 2819 Crs
< 3947 3088 Crs
< 3556 3075 Crs
< 4178 2299 Crs
< 4568 1733 Crs
< 4749 2035 Crs
< 4287 2545 Crs
< 3274 1249 Crs
< 4000 3868 Crs
< 4696 3687 Crs
< 3275 2653 Crs
< 4406 2601 Crs
< 3992 2774 Crs
< 4398 1857 Crs
< 4376 2730 Crs
< 3676 2931 Crs
< 4465 2959 Crs
< 3446 1804 Crs
< 4386 3487 Crs
< 4392 2780 Crs
< 3985 1555 Crs
< 3685 2345 Crs
< 3970 1496 Crs
< 3929 2419 Crs
< 4700 3253 Crs
< 3583 2813 Crs
< 4274 2361 Crs
< 4483 1044 Crs
< 3975 3148 Crs
< 3976 456 Crs
< 3844 2107 Crs
< 4605 2157 Crs
< 3337 3269 Crs
< 4422 2329 Crs
< 4677 4365 Crs
< 3295 1299 Crs
< 4007 2826 Crs
< 3220 1560 Crs
< 4594 2909 Crs
< 4473 2533 Crs
< 5018 2779 Crs
< 3907 3346 Crs
< 3982 1559 Crs
< 3446 1747 Crs
< 4002 1868 Crs
< 3214 3973 Crs
< 3995 895 Crs
< 4757 3775 Crs
< 3852 1654 Crs
< 3342 2596 Crs
< 4289 2508 Crs
< 3462 2019 Crs
< 3716 3123 Crs
< 4886 2842 Crs
< 3158 1196 Crs
< 4436 1371 Crs
< 4680 3516 Crs
< 4797 1658 Crs
< 4985 3171 Crs
< 4018 3491 Crs
< 3210 1719 Crs
< 4015 1546 Crs
< 3302 837 Crs
< 4592 4388 Crs
< 4321 874 Crs
< 4400 4110 Crs
< 4527 1044 Crs
< 4992 2309 Crs
< 4244 1021 Crs
< 4897 3982 Crs
< 4513 1103 Crs
< 4558 2090 Crs
< 4585 3951 Crs
< 4230 1536 Crs
< 3916 3135 Crs
< 4175 2758 Crs
< 4245 2378 Crs
< 4908 2980 Crs
< 3743 2347 Crs
< 3975 1552 Crs
< 3796 3854 Crs
< 4837 2025 Crs
< 4691 4500 Crs
< 3209 2762 Crs
< 4387 4343 Crs
< 4186 2802 Crs
< 4442 3074 Crs
< 4853 2241 Crs
< 3777 2500 Crs
< 3714 1669 Crs
< 4848 4649 Crs
< 4882 2935 Crs
< 4663 860 Crs
< 4790 1352 Crs
< 3596 2863 Crs
< 4662 3430 Crs
< 4467 2756 Crs
< 3942 1525 Crs
< 3470 2406 Crs
< 3914 1303 Crs
< 5046 1431 Crs
< 4379 2647 Crs
< 3968 2165 Crs
< 4529 1182 Crs
< 4064 1549 Crs
< 4507 2273 Crs
< 3871 2628 Crs
< 3987 3336 Crs
< 4887 3649 Crs
< 4480 1277 Crs
< 4703 4637 Crs
< 4834 3136 Crs
< 4080 1249 Crs
< 4159 2943 Crs
< 4718 3293 Crs
< 4147 3083 Crs
< 3482 2912 Crs
< 3729 1570 Crs
< 4983 3162 Crs
< 4845 1508 Crs
< 4382 2885 Crs
< 3734 3361 Crs
< 3091 2552 Crs
< 4558 1370 Crs
< 3900 1752 Crs
< 5055 3309 Crs
< 4427 1851 Crs
< 4575 2127 Crs
< 4425 2716 Crs
< 4181 3746 Crs
< 4009 1930 Crs
< 3933 2300 Crs
< 3645 1238 Crs
< 3451 2745 Crs
< 3596 2221 Crs
< 3908 1706 Crs
< 4837 1195 Crs
< 4264 1980 Crs
< 3280 1573 Crs
< 4101 2469 Crs
< 4194 1983 Crs
< 4582 2318 Crs
< 4427 3800 Crs
< 4327 2430 Crs
< 3910 1684 Crs
< 4419 2321 Crs
< 3897 2177 Crs
< 4182 2247 Crs
< 4660 4416 Crs
< 4666 4102 Crs
< 4116 1012 Crs
< 3777 709 Crs
< 3658 2284 Crs
< 4106 2604 Crs
< 4846 2038 Crs
< 3571 2444 Crs
< 3530 1685 Crs
< 3772 3430 Crs
< 4421 2125 Crs
< 4904 3888 Crs
< 3139 1950 Crs
< 3863 1891 Crs
< 4516 620 Crs
< 4049 3784 Crs
< 3865 2590 Crs
< 3758 954 Crs
< 4400 3908 Crs
< 4008 2425 Crs
< 4707 2082 Crs
< 4419 1218 Crs
< 4820 3148 Crs
< 3990 2753 Crs
< 3417 1387 Crs
< 3994 2958 Crs
< 3988 2223 Crs
< 3756 1963 Crs
< 3060 1232 Crs
< 3590 2459 Crs
< 4719 2478 Crs
< 4384 3285 Crs
< 4717 4418 Crs
< 3367 1271 Crs
< 4022 3195 Crs
< 3778 2099 Crs
< 4019 2615 Crs
< 3742 2559 Crs
< 4188 3716 Crs
< 5060 3776 Crs
< 4423 3249 Crs
< 4906 1650 Crs
< 4252 1995 Crs
< 4007 939 Crs
< 3332 1740 Crs
< 4103 4008 Crs
< 3914 2016 Crs
< 4451 2222 Crs
< 4696 2312 Crs
< 4417 2941 Crs
< 4076 1536 Crs
< 4900 2604 Crs
< 4701 3089 Crs
< 3625 1819 Crs
< 4169 2046 Crs
< 3340 1054 Crs
< 4784 3204 Crs
< 3188 2904 Crs
< 3311 1989 Crs
< 3590 2226 Crs
< 4874 2207 Crs
< 3901 1207 Crs
< 4344 2767 Crs
< 4615 2626 Crs
< 3650 1148 Crs
< 4051 2960 Crs
< 3453 1963 Crs
< 4405 2980 Crs
< 4461 2895 Crs
< 3547 2576 Crs
< 3368 3333 Crs
< 4574 1008 Crs
< 4318 1942 Crs
< 3430 1940 Crs
< 4201 2833 Crs
< 4774 410 Crs
< 3753 2993 Crs
< 4633 4277 Crs
< 4874 1954 Crs
< 4182 1564 Crs
< 3340 1250 Crs
< 4548 1937 Crs
< 4433 3005 Crs
< 4998 1767 Crs
< 4383 1879 Crs
< 3899 2569 Crs
< 3857 3633 Crs
< 4208 1890 Crs
< 3439 1992 Crs
< 3439 1992 Crs
< 3887 1482 Crs
< 4937 3250 Crs
< 3671 3959 Crs
< 4913 2807 Crs
< 3997 2828 Crs
< 4467 2200 Crs
< 4697 4571 Crs
< 4923 4211 Crs
< 4668 1980 Crs
< 3982 1309 Crs
< 3760 2079 Crs
< 4850 3000 Crs
< 4582 1715 Crs
< 4123 2899 Crs
< 4464 4553 Crs
< 4396 2476 Crs
< 3784 3524 Crs
< 3443 1738 Crs
< 4003 1862 Crs
< 4540 3095 Crs
< 3979 664 Crs
< 3608 1685 Crs
< 4905 556 Crs
< 3845 2966 Crs
< 4413 1822 Crs
< 3431 1073 Crs
< 5028 609 Crs
< 4559 3457 Crs
< 3592 2278 Crs
< 3908 1506 Crs
< 3921 2968 Crs
< 3934 2739 Crs
< 3927 3483 Crs
< 5075 3627 Crs
< 4165 1856 Crs
< 3408 1351 Crs
< 4408 777 Crs
< 4966 2690 Crs
< 4405 2583 Crs
< 3656 2915 Crs
< 3357 2229 Crs
< 3656 1251 Crs
< 4458 2181 Crs
< 3593 2076 Crs
< 4668 2842 Crs
< 3978 1823 Crs
< 4961 1881 Crs
< 4424 2025 Crs
< 3242 432 Crs
< 4895 3703 Crs
< 3294 2070 Crs
< 3435 4375 Crs
< 4763 555 Crs
< 3879 1924 Crs
< 3869 2064 Crs
< 4774 3217 Crs
< 3615 3579 Crs
< 3989 898 Crs
< 3759 571 Crs
< 3758 2568 Crs
< 4855 3308 Crs
< 4473 2374 Crs
< 3363 993 Crs
< 3755 1378 Crs
< 4787 2211 Crs
< 4240 4176 Crs
< 4230 3774 Crs
< 3227 3687 Crs
< 3966 2316 Crs
< 4172 3014 Crs
< 4326 2796 Crs
< 3368 2581 Crs
< 4619 3295 Crs
< 4679 3633 Crs
< 4179 2242 Crs
< 3906 1424 Crs
< 4826 3352 Crs
< 3866 2526 Crs
< 4128 2824 Crs
< 4805 3631 Crs
< 3659 2397 Crs
< 4931 2371 Crs
< 4359 561 Crs
< 5011 2870 Crs
< 3585 1675 Crs
< 3781 1354 Crs
< 4857 869 Crs
< 4995 1569 Crs
< 3793 2371 Crs
< 4910 1804 Crs
< 5010 4425 Crs
< 4240 2523 Crs
< 4925 1988 Crs
< 4732 2038 Crs
< 3913 2316 Crs
< 4934 2838 Crs
< 4899 4343 Crs
< 3885 1972 Crs
< 3361 3019 Crs
< 4975 2671 Crs
< 4353 3928 Crs
< 4250 2396 Crs
< 3927 1971 Crs
< 4725 1557 Crs
< 4848 3370 Crs
< 4456 3148 Crs
< 4422 1656 Crs
< 3293 2352 Crs
< 4795 1372 Crs
< 4345 773 Crs
< 4819 3291 Crs
< 3686 4076 Crs
< 3979 2506 Crs
< 4914 3301 Crs
< 3439 2982 Crs
< 3957 2684 Crs
< 4889 2954 Crs
< 4170 2389 Crs
< 4846 4685 Crs
< 3209 3067 Crs
< 3751 868 Crs
< 3292 3350 Crs
< 3251 435 Crs
< 4110 3954 Crs
< 4719 1906 Crs
< 4387 3048 Crs
< 3872 2570 Crs
< 4433 1755 Crs
< 3458 2377 Crs
< 3255 3162 Crs
< 4190 4297 Crs
< 4691 2041 Crs
< 3730 1520 Crs
< 3593 2424 Crs
< 3395 2514 Crs
< 3735 1909 Crs
< 3121 799 Crs
< 4415 3094 Crs
< 5049 4276 Crs
< 3837 1406 Crs
< 4905 974 Crs
< 4776 2874 Crs
< 3753 1993 Crs
< 4990 4149 Crs
< 4957 2566 Crs
< 4337 2594 Crs
< 3426 2891 Crs
< 4856 3416 Crs
< 3769 1680 Crs
< 4403 2459 Crs
< 4693 1848 Crs
< 5001 3966 Crs
< 3430 856 Crs
< 3965 2405 Crs
< 3983 4273 Crs
< 4806 2920 Crs
< 4887 4528 Crs
< 4132 2177 Crs
< 4973 3546 Crs
< 3978 3338 Crs
< 4917 2581 Crs
< 4431 3310 Crs
< 4535 1439 Crs
< 3997 1738 Crs
< 3773 2924 Crs
< 3730 4368 Crs
< 4082 3506 Crs
< 3805 2253 Crs
< 3375 767 Crs
< 3251 1330 Crs
< 4127 2187 Crs
< 4714 3390 Crs
< 4422 2607 Crs
< 4409 3174 Crs
< 4111 2919 Crs
< 3830 2111 Crs
< 3702 944 Crs
< 3986 2540 Crs
< 3648 2821 Crs
< 4549 1648 Crs
< 3708 3207 Crs
< 3264 1594 Crs
< 4525 3248 Crs
< 3739 2125 Crs
< 4205 526 Crs
< 3719 3814 Crs
< 4202 2988 Crs
< 4599 3013 Crs
< 3961 3624 Crs
< 4416 1560 Crs
< 4410 2384 Crs
< 4675 2339 Crs
< 3361 1471 Crs
< 4170 2492 Crs
< 4846 4183 Crs
< 4689 3123 Crs
< 3806 1865 Crs
< 3402 1861 Crs
< 4245 2694 Crs
< 3245 936 Crs
< 3649 2003 Crs
< 3358 3044 Crs
< 4125 1684 Crs
< 4921 2043 Crs
< 4623 3087 Crs
< 4721 1409 Crs
< 5015 3984 Crs
< 3403 1906 Crs
< 4552 3721 Crs
< 4119 2523 Crs
< 4350 3685 Crs
< 3578 2327 Crs
< 4485 3981 Crs
< 4407 1894 Crs
< 4254 734 Crs
< 3111 967 Crs
< 5016 3075 Crs
< 3912 1814 Crs
< 4773 1641 Crs
< 4042 402 Crs
< 4692 3637 Crs
< 3539 1461 Crs
< 4406 3717 Crs
< 3934 3848 Crs
< 4579 4749 Crs
< 4337 2844 Crs
< 3393 3824 Crs
< 5017 3494 Crs
< 4738 2885 Crs
< 4567 1005 Crs
< 4433 2290 Crs
< 4437 3951 Crs
< 5061 450 Crs
< 4770 3148 Crs
< 4587 2787 Crs
< 3973 2649 Crs
< 3401 1888 Crs
< 3680 806 Crs
< 4671 2884 Crs
< 3914 3366 Crs
< 4448 2751 Crs
< 4721 2247 Crs
< 4024 2127 Crs
< 4427 2859 Crs
< 5073 2466 Crs
< 3352 2222 Crs
< 4248 2205 Crs
< 4766 1984 Crs
< 4420 2059 Crs
< 4571 2025 Crs
< 4603 2550 Crs
< 4438 1605 Crs
< 3438 2349 Crs
< 3279 1302 Crs
< 3739 3888 Crs
< 4818 1706 Crs
< 3411 1110 Crs
< 4178 1337 Crs
< 5052 4017 Crs
< 5094 2205 Crs
< 4634 3070 Crs
< 3318 1297 Crs
< 3280 2505 Crs
< 3890 1542 Crs
< 4402 4390 Crs
< 3955 1056 Crs
< 3846 2523 Crs
< 4536 2753 Crs
< 4499 3909 Crs
< 5019 3649 Crs
< 4196 1581 Crs
< 3304 1204 Crs
< 3218 2958 Crs
< 4927 3197 Crs
< 3250 2418 Crs
< 4478 2457 Crs
< 4812 3104 Crs
< 4216 2971 Crs
< 3840 3050 Crs
< 3715 3154 Crs
< 3801 1038 Crs
< 4914 1433 Crs
< 4908 3814 Crs
< 4838 1941 Crs
< 4120 999 Crs
< 4773 1004 Crs
< 3590 1152 Crs
< 4458 1805 Crs
< 4199 1526 Crs
< 4732 3326 Crs
< 4510 2551 Crs
< 4694 3892 Crs
< 5049 1781 Crs
< 3602 1752 Crs
< 4786 3578 Crs
< 4436 2642 Crs
< 3584 1931 Crs
< 3584 1931 Crs
< 3945 1723 Crs
< 3467 3304 Crs
< 3609 2679 Crs
< 4646 2946 Crs
< 4850 2903 Crs
< 3405 3696 Crs
< 4724 2285 Crs
< 4224 3655 Crs
< 4599 1500 Crs
< 4650 2185 Crs
< 4339 1852 Crs
< 4191 3091 Crs
< 4100 2309 Crs
< 4610 3166 Crs
< 4802 2857 Crs
< 4162 1941 Crs
< 3739 2425 Crs
< 4322 2955 Crs
< 4825 3491 Crs
< 4182 1897 Crs
< 4650 2172 Crs
< 4692 1803 Crs
< 4939 797 Crs
< 5020 2734 Crs
< 4837 4249 Crs
< 4757 2928 Crs
< 3158 2171 Crs
< 4671 4075 Crs
< 4599 2131 Crs
< 4461 4332 Crs
< 4817 2585 Crs
< 3897 3064 Crs
< 3652 1968 Crs
< 3429 1785 Crs
< 5032 1507 Crs
< 3552 4355 Crs
< 4862 3551 Crs
< 4659 2813 Crs
< 4276 3524 Crs
< 4553 3775 Crs
< 5012 3322 Crs
< 3346 1434 Crs
< 3423 1766 Crs
< 4451 2832 Crs
< 5072 3347 Crs
< 4555 2860 Crs
< 4279 3067 Crs
< 3309 3037 Crs
< 3532 1241 Crs
< 4412 2000 Crs
< 5041 4678 Crs
< 3887 2814 Crs
< 3760 2350 Crs
< 4541 4024 Crs
< 4913 2825 Crs
< 4259 2856 Crs
< 4599 2378 Crs
< 3727 2379 Crs
< 3876 919 Crs
< 3666 3292 Crs
< 4909 3965 Crs
< 4418 2807 Crs
< 4992 3316 Crs
< 4473 3178 Crs
< 4226 2108 Crs
< 3987 1489 Crs
< 3527 2392 Crs
< 4721 3860 Crs
< 4013 1674 Crs
< 3970 2724 Crs
< 5028 3385 Crs
< 4124 3564 Crs
< 3269 2030 Crs
< 4417 2272 Crs
< 4853 3180 Crs
< 4859 2115 Crs
< 4436 3134 Crs
< 3320 1259 Crs
< 3577 3524 Crs
< 3751 1621 Crs
< 4937 2980 Crs
< 4493 1947 Crs
< 4689 3158 Crs
< 4497 2689 Crs
< 3976 1076 Crs
< 3662 566 Crs
< 3565 2659 Crs
< 3980 3132 Crs
< 3332 2171 Crs
< 4405 1174 Crs
< 4750 3553 Crs
< 4172 2072 Crs
< 3553 2136 Crs
< 4552 3678 Crs
< 4351 1086 Crs
< 3977 3053 Crs
< 4511 3241 Crs
< 3843 1533 Crs
< 4446 2388 Crs
< 4220 781 Crs
< 4664 3183 Crs
< 4439 2598 Crs
< 5050 1809 Crs
< 3804 3510 Crs
< 4388 2350 Crs
< 4688 4522 Crs
< 4162 1745 Crs
< 4486 1880 Crs
< 3314 2770 Crs
< 4438 3075 Crs
< 4622 2956 Crs
< 3858 1703 Crs
< 3760 2656 Crs
< 4996 3999 Crs
< 4513 883 Crs
< 4624 2073 Crs
< 4255 1136 Crs
< 3972 437 Crs
< 3927 3485 Crs
< 3650 1909 Crs
< 4426 1023 Crs
< 4395 479 Crs
< 3342 2876 Crs
< 3557 2420 Crs
< 4813 2109 Crs
< 3991 1077 Crs
< 4002 1818 Crs
< 4516 2133 Crs
< 3575 2305 Crs
< 4809 3447 Crs
< 4460 2806 Crs
< 4233 3138 Crs
< 3594 1535 Crs
< 3313 2469 Crs
< 4223 1556 Crs
< 4659 1674 Crs
< 3986 3239 Crs
< 4592 2932 Crs
< 5009 2784 Crs
< 4827 2826 Crs
< 4472 2561 Crs
< 4465 2367 Crs
< 3847 1206 Crs
< 4614 724 Crs
< 4617 1986 Crs
< 4108 3253 Crs
< 3854 1433 Crs
< 4645 1667 Crs
< 4724 2697 Crs
< 3939 1109 Crs
< 3185 1415 Crs
< 4168 3032 Crs
< 4720 1982 Crs
< 3030 3188 Crs
< 5049 2507 Crs
< 3373 1511 Crs
< 4450 1891 Crs
< 4411 1730 Crs
< 3927 2026 Crs
< 4528 2631 Crs
< 3364 1933 Crs
< 3368 1472 Crs
< 4924 3677 Crs
< 3322 1300 Crs
< 3368 1738 Crs
< 4044 2627 Crs
< 3942 1478 Crs
< 4890 3472 Crs
< 3377 2718 Crs
< 3879 2059 Crs
< 4162 3231 Crs
< 4918 3584 Crs
< 3187 1952 Crs
< 4581 4063 Crs
< 4263 1994 Crs
< 4422 2641 Crs
< 4575 2285 Crs
< 4616 2190 Crs
< 3855 1757 Crs
< 3664 2729 Crs
< 4413 2557 Crs
< 4186 4655 Crs
< 3172 1540 Crs
< 4982 3621 Crs
< 3987 2318 Crs
< 3316 2883 Crs
< 4912 1482 Crs
< 4002 3273 Crs
< 3653 1815 Crs
< 4348 2671 Crs
< 3150 832 Crs
< 4696 2099 Crs
< 5036 2535 Crs
< 3325 2948 Crs
< 4752 1263 Crs
< 4383 2901 Crs
< 4131 3200 Crs
< 4719 3689 Crs
< 4815 3081 Crs
< 4734 3248 Crs
< 4113 4318 Crs
< 4461 3703 Crs
< 4182 888 Crs
< 3926 1395 Crs
< 3444 2237 Crs
< 3108 2088 Crs
< 5105 2609 Crs
< 4246 3613 Crs
< 3748 2283 Crs
< 4349 2937 Crs
< 4120 1626 Crs
< 4204 3977 Crs
< 3664 1044 Crs
< 4197 2577 Crs
< 3828 898 Crs
< 3321 2249 Crs
< 5065 3825 Crs
< 4282 4625 Crs
< 4459 2012 Crs
< 4694 3309 Crs
< 4833 3120 Crs
< 3760 1972 Crs
< 3661 2143 Crs
< 4106 2792 Crs
< 4940 4380 Crs
< 4902 3792 Crs
< 3862 2598 Crs
< 3667 1297 Crs
< 4548 2144 Crs
< 3665 3518 Crs
< 4148 3060 Crs
< 4755 2003 Crs
< 4360 2282 Crs
< 3514 3476 Crs
< 4615 1053 Crs
< 4478 2607 Crs
< 3738 2819 Crs
< 3981 838 Crs
< 3312 1583 Crs
< 3438 2039 Crs
< 4479 1351 Crs
< 4063 2190 Crs
< 3249 1897 Crs
< 3250 3056 Crs
< 5058 2116 Crs
< 3599 1037 Crs
< 4336 2345 Crs
< 4547 3146 Crs
< 4939 3121 Crs
< 3421 2558 Crs
< 3143 1721 Crs
< 4664 3439 Crs
< 4750 504 Crs
< 4187 4382 Crs
< 3652 1855 Crs
< 5050 2972 Crs
< 5058 3564 Crs
< 3925 2538 Crs
< 4495 2269 Crs
< 3563 3368 Crs
< 5083 3882 Crs
< 4999 3525 Crs
< 4633 3843 Crs
< 4443 3487 Crs
< 3652 2800 Crs
< 4460 3211 Crs
< 4752 3135 Crs
< 4180 2017 Crs
< 3855 4284 Crs
< 4166 1403 Crs
< 4969 3162 Crs
< 3443 2563 Crs
< 4892 3805 Crs
< 3407 2082 Crs
< 3741 3270 Crs
< 4587 2088 Crs
< 3643 2143 Crs
< 3963 2889 Crs
< 4880 1866 Crs
< 4971 4270 Crs
< 3842 2669 Crs
< 4358 1516 Crs
< 3610 2978 Crs
< 3682 1269 Crs
< 4702 2441 Crs
< 4415 2403 Crs
< 3645 2776 Crs
< 4460 1480 Crs
< 3595 2402 Crs
< 4565 2637 Crs
< 3433 468 Crs
< 4199 3675 Crs
< 4942 2429 Crs
< 4431 4534 Crs
< 3996 790 Crs
< 3587 2933 Crs
< 3962 4009 Crs
< 4335 1330 Crs
< 4436 1162 Crs
< 4512 2630 Crs
< 4860 1869 Crs
< 3971 1259 Crs
< 4689 3155 Crs
< 3881 2426 Crs
< 3966 2873 Crs
< 3311 1161 Crs
< 4659 2357 Crs
< 4630 1431 Crs
< 4634 3242 Crs
< 4961 2694 Crs
< 5006 4163 Crs
< 4530 1419 Crs
< 4667 4406 Crs
< 4732 3410 Crs
< 3368 1214 Crs
< 4343 2573 Crs
< 3750 2074 Crs
< 3073 819 Crs
< 3305 2950 Crs
< 4430 3150 Crs
< 4441 3203 Crs
< 3821 1237 Crs
< 4784 2726 Crs
< 4948 2487 Crs
< 4442 2224 Crs
< 4558 3764 Crs
< 3735 2614 Crs
< 4736 4578 Crs
< 4077 3394 Crs
< 4446 2803 Crs
< 4746 3913 Crs
< 4464 1435 Crs
< 4888 1116 Crs
< 4724 1831 Crs
< 4876 3389 Crs
< 3874 1350 Crs
< 4352 3299 Crs
< 4285 2037 Crs
< 5075 2407 Crs
< 4444 1863 Crs
< 3699 1120 Crs
< 4462 2350 Crs
< 3697 1275 Crs
< 4881 1974 Crs
< 3870 3709 Crs
< 4644 4484 Crs
< 4623 3950 Crs
< 4737 4553 Crs
< 4178 3801 Crs
< 4563 3057 Crs
< 4640 1520 Crs
< 4889 2824 Crs
< 4946 3148 Crs
< 5039 3747 Crs
< 3140 2255 Crs
< 3644 1909 Crs
< 3781 622 Crs
< 4619 2813 Crs
< 5020 4511 Crs
< 4672 2911 Crs
< 3384 3471 Crs
< 3336 838 Crs
< 3738 1226 Crs
< 3435 1899 Crs
< 4665 3075 Crs
< 3753 2390 Crs
< 4632 2029 Crs
< 4146 3651 Crs
< 3857 1475 Crs
< 3744 2327 Crs
< 4567 2571 Crs
< 3756 2656 Crs
< 4952 2563 Crs
< 3102 1058 Crs
< 3421 2340 Crs
< 4828 4620 Crs
< 4007 2567 Crs
< 4452 3954 Crs
< 4420 3161 Crs
< 4968 2445 Crs
< 4649 2181 Crs
< 3422 631 Crs
< 4249 2165 Crs
< 4711 4420 Crs
< 4413 2705 Crs
< 4357 2769 Crs
< 4741 2367 Crs
< 4565 2161 Crs
< 4105 2299 Crs
< 4414 1425 Crs
< 4170 4018 Crs
< 3749 3175 Crs
< 3574 2219 Crs
< 4974 3641 Crs
< 4965 4302 Crs
< 3986 1136 Crs
< 4554 2862 Crs
< 4904 3710 Crs
< 4630 3267 Crs
< 4484 3755 Crs
< 3512 3270 Crs
< 4430 2426 Crs
< 4575 3065 Crs
< 4143 2144 Crs
< 3537 2695 Crs
< 4366 4028 Crs
< 4911 1830 Crs
< 3915 1699 Crs
< 4978 4151 Crs
< 4631 3164 Crs
< 4348 2441 Crs
< 4183 532 Crs
< 3769 2763 Crs
< 3597 2570 Crs
< 4797 1008 Crs
< 4950 2899 Crs
< 3758 2528 Crs
< 3791 1241 Crs
< 4952 3805 Crs
< 3984 1336 Crs
< 3312 2521 Crs
< 4927 4390 Crs
< 4193 2131 Crs
< 3670 710 Crs
< 4478 1646 Crs
< 4469 2792 Crs
< 3376 1792 Crs
< 3139 2800 Crs
< 4612 3724 Crs
< 3598 2379 Crs
< 4509 4148 Crs
< 4623 2667 Crs
< 3321 2274 Crs
< 3314 2874 Crs
< 3995 2299 Crs
< 4748 1394 Crs
< 3859 3644 Crs
< 4889 1835 Crs
< 5051 2448 Crs
< 3617 2312 Crs
< 4329 942 Crs
< 3580 1328 Crs
< 3655 1825 Crs
< 3597 4041 Crs
< 4730 3771 Crs
< 3990 3325 Crs
< 4349 2839 Crs
< 3820 2501 Crs
< 4733 2526 Crs
< 4114 4313 Crs
< 4529 3528 Crs
< 3567 2031 Crs
< 3866 2626 Crs
< 3535 2899 Crs
< 3923 2727 Crs
< 3974 2756 Crs
< 3816 2292 Crs
< 3338 1390 Crs
< 4100 951 Crs
< 3785 1865 Crs
< 3244 2229 Crs
< 4119 4327 Crs
< 3331 1927 Crs
< 4221 2881 Crs
< 4323 3178 Crs
< 4509 2843 Crs
< 4981 2935 Crs
< 4880 2071 Crs
< 3310 1945 Crs
< 3669 2579 Crs
< 4771 1562 Crs
< 3654 1275 Crs
< 4010 1747 Crs
< 3307 2462 Crs
< 4417 1651 Crs
< 3140 2342 Crs
< 3507 1037 Crs
< 4721 2831 Crs
< 4246 1918 Crs
< 4020 3066 Crs
< 3633 2603 Crs
< 3276 2379 Crs
< 3881 2339 Crs
< 3643 3019 Crs
< 4002 3502 Crs
< 3313 2450 Crs
< 3924 1241 Crs
< 4447 2096 Crs
< 4501 2165 Crs
< 4796 1967 Crs
< 5059 2333 Crs
< 3739 2222 Crs
< 3757 2202 Crs
< 4768 1724 Crs
< 4449 4024 Crs
< 3421 2971 Crs
< 3141 2919 Crs
< 3663 2217 Crs
< 3975 2212 Crs
< 4872 2355 Crs
< 3538 1919 Crs
< 3246 1173 Crs
< 4550 2561 Crs
< 3605 1330 Crs
< 4587 4772 Crs
< 4961 3232 Crs
< 4426 2581 Crs
< 4972 1523 Crs
< 3216 1680 Crs
< 4938 4124 Crs
< 4068 2698 Crs
< 4650 2612 Crs
< 3325 3197 Crs
< 3268 1554 Crs
< 4458 1331 Crs
< 4044 1615 Crs
< 4920 3158 Crs
< 4434 2808 Crs
< 4632 1532 Crs
< 3398 1360 Crs
< 3368 1701 Crs
< 4245 3306 Crs
< 3864 1477 Crs
< 4189 3958 Crs
< 3804 2862 Crs
< 4451 1188 Crs
< 4527 3532 Crs
< 3955 3002 Crs
< 3852 1882 Crs
< 4606 1558 Crs
< 4936 4702 Crs
< 4903 3085 Crs
< 5017 2237 Crs
< 4743 3070 Crs
< 3162 3151 Crs
< 3970 2278 Crs
< 5073 3850 Crs
< 3278 1335 Crs
< 4410 2878 Crs
< 4474 1985 Crs
< 3656 2103 Crs
< 5001 3839 Crs
< 3151 2425 Crs
< 4464 2970 Crs
< 3947 1714 Crs
< 3660 1675 Crs
< 3123 1629 Crs
< 3990 3801 Crs
< 4120 2456 Crs
< 4297 3287 Crs
< 3750 2553 Crs
< 4652 4013 Crs
< 3654 3010 Crs
< 5001 4020 Crs
< 4192 1377 Crs
< 4564 2347 Crs
< 4474 1288 Crs
< 4134 2834 Crs
< 3790 2796 Crs
< 3629 4349 Crs
< 4635 2613 Crs
< 4857 3183 Crs
< 4184 2542 Crs
< 5124 3806 Crs
< 4873 1671 Crs
< 4497 1490 Crs
< 3411 2506 Crs
< 4824 3374 Crs
< 4898 2987 Crs
< 4285 988 Crs
< 4690 2412 Crs
< 4765 4048 Crs
< 3780 2998 Crs
< 3314 2755 Crs
< 3433 2380 Crs
< 4843 4236 Crs
< 3320 1922 Crs
< 4769 3745 Crs
< 4950 2873 Crs
< 4657 1856 Crs
< 4242 2033 Crs
< 3788 515 Crs
< 3915 1904 Crs
< 4764 3074 Crs
< 3946 2138 Crs
< 4898 3194 Crs
< 4738 1388 Crs
< 4968 3140 Crs
< 4865 3584 Crs
< 3571 1975 Crs
< 4942 2133 Crs
< 3759 3542 Crs
< 3992 2445 Crs
< 3261 1597 Crs
< 3655 1857 Crs
< 3166 1149 Crs
< 4729 2300 Crs
< 4226 2680 Crs
< 4816 4118 Crs
< 4666 2745 Crs
< 3922 3117 Crs
< 4213 4282 Crs
< 3658 2703 Crs
< 4326 3230 Crs
< 5134 4460 Crs
< 3992 1725 Crs
< 4770 3840 Crs
< 4581 3106 Crs
< 3068 3740 Crs
< 3357 2208 Crs
< 4912 3268 Crs
< 4883 4066 Crs
< 4779 2151 Crs
< 3430 4123 Crs
< 4270 2872 Crs
< 3426 2232 Crs
< 4459 2942 Crs
< 3363 2468 Crs
< 5124 4004 Crs
< 4838 2427 Crs
< 4555 2102 Crs
< 3898 2824 Crs
< 3770 1572 Crs
< 4454 2916 Crs
< 4425 3726 Crs
< 4918 2149 Crs
< 4474 2944 Crs
< 4361 2560 Crs
< 4703 2584 Crs
< 4390 1163 Crs
< 4160 2717 Crs
< 3420 1454 Crs
< 3899 2488 Crs
< 3174 2298 Crs
< 3592 3492 Crs
< 3508 2320 Crs
< 3743 2305 Crs
< 4456 3613 Crs
< 4972 2219 Crs
< 5046 3115 Crs
< 4450 2397 Crs
< 4274 4661 Crs
< 5028 3328 Crs
< 3320 2867 Crs
< 3086 1889 Crs
< 4643 3346 Crs
< 3929 1813 Crs
< 4972 1902 Crs
< 3618 1421 Crs
< 3760 2964 Crs
< 4785 4208 Crs
< 4012 1744 Crs
< 5004 2307 Crs
< 4968 2171 Crs
< 5030 3187 Crs
< 4263 2572 Crs
< 4684 4162 Crs
< 4756 2680 Crs
< 4887 1775 Crs
< 4300 2855 Crs
< 2997 2671 Crs
< 3156 1075 Crs
< 3352 1134 Crs
< 4910 4071 Crs
< 4911 2776 Crs
< 5045 3069 Crs
< 4579 2048 Crs
< 3276 615 Crs
< 4987 2831 Crs
< 4445 4122 Crs
< 4451 3807 Crs
< 3254 487 Crs
< 3888 1738 Crs
< 4185 2649 Crs
< 4840 2555 Crs
< 4655 2712 Crs
< 3317 2159 Crs
< 3762 3088 Crs
< 4869 2229 Crs
< 5082 2944 Crs
< 3594 2229 Crs
< 3641 2705 Crs
< 4442 2588 Crs
< 3505 3156 Crs
< 3168 1318 Crs
< 4129 2367 Crs
< 3445 2120 Crs
< 4699 3196 Crs
< 4652 1484 Crs
< 4494 4728 Crs
< 3124 3353 Crs
< 4163 3119 Crs
< 4005 3801 Crs
< 3469 953 Crs
< 4390 610 Crs
< 3253 1293 Crs
< 4440 3181 Crs
< 4714 3234 Crs
< 3639 3464 Crs
< 4478 2566 Crs
< 4990 2319 Crs
< 4876 2138 Crs
< 4488 1717 Crs
< 4010 4130 Crs
< 4603 3764 Crs
< 4005 3182 Crs
< 3981 637 Crs
< 4283 2773 Crs
< 4195 2937 Crs
< 4285 1534 Crs
< 3490 2803 Crs
< 3810 1682 Crs
< 4029 3803 Crs
< 3113 2552 Crs
< 3533 2646 Crs
< 4369 2742 Crs
< 3757 1259 Crs
< 3622 1740 Crs
< 4062 1331 Crs
< 4875 1653 Crs
< 3741 1203 Crs
< 4519 2004 Crs
< 4412 2539 Crs
< 3527 4327 Crs
< 3355 3000 Crs
< 3651 2980 Crs
< 4694 3420 Crs
< 4780 4137 Crs
< 3334 2244 Crs
< 3255 1810 Crs
< 4802 2072 Crs
< 4671 2859 Crs
< 4455 3602 Crs
< 3133 402 Crs
< 3552 2343 Crs
< 4434 1593 Crs
< 4496 745 Crs
< 4606 1837 Crs
< 4972 2808 Crs
< 3999 3044 Crs
< 4457 2171 Crs
< 4048 2695 Crs
< 3377 1181 Crs
< 4719 2879 Crs
< 4190 2020 Crs
< 3645 2393 Crs
< 4912 2777 Crs
< 4374 2572 Crs
< 3575 1715 Crs
< 4765 3795 Crs
< 4855 3800 Crs
< 3641 3284 Crs
< 3874 2059 Crs
< 3238 1989 Crs
< 4480 1895 Crs
< 4969 2809 Crs
< 3626 808 Crs
< 3731 1943 Crs
< 5130 1550 Crs
< 4427 1367 Crs
< 4769 1721 Crs
< 3647 4393 Crs
< 3817 2070 Crs
< 4856 2057 Crs
< 3569 1993 Crs
< 4733 2600 Crs
< 3499 1167 Crs
< 3964 2323 Crs
< 4478 3278 Crs
< 5015 3247 Crs
< 4479 2866 Crs
< 4357 2626 Crs
< 3309 1011 Crs
< 3680 1167 Crs
< 5092 2714 Crs
< 4473 2431 Crs
< 4874 2750 Crs
< 4576 1814 Crs
< 3375 2008 Crs
< 4788 3049 Crs
< 4620 652 Crs
< 3586 1382 Crs
< 4002 3337 Crs
< 3320 1673 Crs
< 5052 3483 Crs
< 3783 3619 Crs
< 3712 1451 Crs
< 4165 3575 Crs
< 4342 2281 Crs
< 4096 4111 Crs
< 3227 1544 Crs
< 4892 2849 Crs
< 4428 3243 Crs
< 3605 2486 Crs
< 4215 3005 Crs
< 3580 1886 Crs
< 3834 1412 Crs
< 4720 2235 Crs
< 4743 1965 Crs
< 4112 1408 Crs
< 5036 3197 Crs
< 5091 3596 Crs
< 4840 2341 Crs
< 3576 2434 Crs
< 3532 2136 Crs
< 3386 1446 Crs
< 3852 1675 Crs
< 5173 3586 Crs
< 4779 2511 Crs
< 3401 2337 Crs
< 3341 713 Crs
< 4191 2395 Crs
< 4130 3455 Crs
< 3922 1165 Crs
< 4891 3815 Crs
< 4461 3776 Crs
< 4524 4288 Crs
< 3149 1461 Crs
< 4647 2241 Crs
< 4740 2590 Crs
< 3742 3665 Crs
< 4468 3168 Crs
< 4498 2979 Crs
< 3380 1314 Crs
< 4118 1543 Crs
< 4986 3949 Crs
< 3637 2756 Crs
< 3637 2756 Crs
< 3308 3435 Crs
< 3188 2915 Crs
< 4988 1004 Crs
< 4471 3723 Crs
< 3417 651 Crs
< 4622 4331 Crs
< 3504 2898 Crs
< 4956 2480 Crs
< 5019 4132 Crs
< 4968 4279 Crs
< 3689 2169 Crs
< 4442 2683 Crs
< 4634 3077 Crs
< 4302 3537 Crs
< 4851 3186 Crs
< 4601 1480 Crs
< 3134 1874 Crs
< 4212 2378 Crs
< 4879 1710 Crs
< 4481 1506 Crs
< 3749 2379 Crs
< 4208 1122 Crs
< 4621 2442 Crs
< 5093 2727 Crs
< 5065 4728 Crs
< 4014 2352 Crs
< 4813 3642 Crs
< 4722 3988 Crs
< 4634 2265 Crs
< 3836 1234 Crs
< 4691 2349 Crs
< 4363 1754 Crs
< 4650 4066 Crs
< 5001 2057 Crs
< 4976 2875 Crs
< 4589 694 Crs
< 4800 2759 Crs
< 4913 1201 Crs
< 4877 2734 Crs
< 4370 1528 Crs
< 5147 2626 Crs
< 5113 1942 Crs
< 3948 2371 Crs
< 4848 2942 Crs
< 3981 2671 Crs
< 3999 2816 Crs
< 3588 2900 Crs
< 4843 903 Crs
< 4466 2235 Crs
< 4981 3659 Crs
< 4829 4256 Crs
< 4242 2831 Crs
< 4956 4745 Crs
< 3966 710 Crs
< 4654 2734 Crs
< 4677 3788 Crs
< 5058 3872 Crs
< 5011 3415 Crs
< 3267 1362 Crs
< 4433 3097 Crs
< 3281 1253 Crs
< 4163 4021 Crs
< 4012 852 Crs
< 3210 1368 Crs
< 5105 4363 Crs
< 5039 2343 Crs
< 3226 1061 Crs
< 4624 2907 Crs
< 3573 2102 Crs
< 4002 2379 Crs
< 3749 3717 Crs
< 3554 2469 Crs
< 3585 1733 Crs
< 3314 2035 Crs
< 4524 1649 Crs
< 3234 1590 Crs
< 3511 1218 Crs
< 4336 2175 Crs
< 5107 2084 Crs
< 3954 2537 Crs
< 5050 3043 Crs
< 4496 3937 Crs
< 4027 1131 Crs
< 4455 700 Crs
< 4222 2835 Crs
< 3201 3265 Crs
< 5015 3943 Crs
< 5120 1628 Crs
< 4230 2760 Crs
< 4285 2750 Crs
< 4987 4464 Crs
< 3290 3094 Crs
< 4435 3582 Crs
< 4665 2963 Crs
< 4901 2022 Crs
< 4016 1996 Crs
< 3705 3575 Crs
< 3755 3290 Crs
< 3631 1649 Crs
< 3734 3199 Crs
< 3127 3193 Crs
< 4507 3209 Crs
< 4800 3175 Crs
< 3518 4021 Crs
< 3382 1703 Crs
< 3503 1220 Crs
< 3259 1009 Crs
< 3750 1187 Crs
< 4803 3411 Crs
< 4688 3146 Crs
< 4148 2192 Crs
< 4455 2593 Crs
< 4724 1980 Crs
< 4925 3852 Crs
< 4975 2002 Crs
< 3741 3689 Crs
< 4417 4030 Crs
< 5088 3398 Crs
< 4276 3060 Crs
< 4680 1339 Crs
< 5061 2398 Crs
< 4726 1548 Crs
< 3899 1451 Crs
< 3749 2640 Crs
< 4070 2067 Crs
< 5027 2625 Crs
< 4707 2044 Crs
< 4997 798 Crs
< 4640 1209 Crs
< 4069 1909 Crs
< 3771 3823 Crs
< 4193 1061 Crs
< 4130 723 Crs
< 3208 2832 Crs
< 3894 4799 Crs
< 3860 1163 Crs
< 3873 1485 Crs
< 4131 1836 Crs
< 4191 2859 Crs
< 3222 1488 Crs
< 3864 1541 Crs
< 3891 2657 Crs
< 3153 474 Crs
< 5161 4587 Crs
< 4457 2883 Crs
< 3661 1796 Crs
< 4016 2858 Crs
< 3314 445 Crs
< 4887 4386 Crs
< 4496 4202 Crs
< 3658 1424 Crs
< 4783 4468 Crs
< 5097 3654 Crs
< 4974 4458 Crs
< 4458 2383 Crs
< 3968 2599 Crs
< 4454 3079 Crs
< 4756 3524 Crs
< 4699 2653 Crs
< 4212 4421 Crs
< 3283 2811 Crs
< 4119 4569 Crs
< 4438 2140 Crs
< 3717 1842 Crs
< 3945 2108 Crs
< 3956 4090 Crs
< 3996 1891 Crs
< 3392 3155 Crs
< 4626 1240 Crs
< 4499 2462 Crs
< 4872 3185 Crs
< 4504 1917 Crs
< 4207 2926 Crs
< 4286 2653 Crs
< 3750 3728 Crs
< 4899 2100 Crs
< 4983 3011 Crs
< 5144 3281 Crs
< 4772 1445 Crs
< 3210 1273 Crs
< 3204 1510 Crs
< 3891 4027 Crs
< 4352 2072 Crs
< 4490 3680 Crs
< 3380 2625 Crs
< 4992 2208 Crs
< 5110 3371 Crs
< 4755 3417 Crs
< 5003 3513 Crs
< 4967 2903 Crs
< 3997 2788 Crs
< 4228 3423 Crs
< 4176 1637 Crs
< 4541 584 Crs
< 3991 1976 Crs
< 5128 4292 Crs
< 5021 3872 Crs
< 3879 1595 Crs
< 5094 3972 Crs
< 4661 3036 Crs
< 4115 1465 Crs
< 5053 2310 Crs
< 4969 3603 Crs
< 4369 2357 Crs
< 3242 1532 Crs
< 5183 2561 Crs
< 3589 417 Crs
< 4638 2277 Crs
< 3852 2143 Crs
< 4130 1488 Crs
< 4061 920 Crs
< 4967 2055 Crs
< 4591 2359 Crs
< 3146 1513 Crs
< 4501 2683 Crs
< 4757 4531 Crs
< 3623 1849 Crs
< 4004 4529 Crs
< 4292 3326 Crs
< 3503 2419 Crs
< 5020 2614 Crs
< 4397 2316 Crs
< 3175 1362 Crs
< 4132 2653 Crs
< 4691 2580 Crs
< 4509 1596 Crs
< 3981 2530 Crs
< 5122 4060 Crs
< 4001 2703 Crs
< 4042 3864 Crs
< 3663 2092 Crs
< 4254 3754 Crs
< 3851 1710 Crs
< 4500 3086 Crs
< 3960 3730 Crs
< 5090 4083 Crs
< 3870 494 Crs
< 4883 2002 Crs
< 4892 2451 Crs
< 3495 2931 Crs
< 3768 2687 Crs
< 4279 1084 Crs
< 3307 3301 Crs
< 4477 1670 Crs
< 4756 3264 Crs
< 5047 4332 Crs
< 4941 3584 Crs
< 4470 2496 Crs
< 5073 4377 Crs
< 4214 1753 Crs
< 3331 2153 Crs
< 4704 1486 Crs
< 3966 461 Crs
< 3119 2415 Crs
< 3305 2423 Crs
< 4501 4206 Crs
< 3735 2095 Crs
< 4931 2884 Crs
< 4195 3413 Crs
< 3213 3413 Crs
< 4167 2786 Crs
< 3274 596 Crs
< 3301 3037 Crs
< 3291 990 Crs
< 4099 3245 Crs
< 4501 2429 Crs
< 4517 1581 Crs
< 3308 2392 Crs
< 4298 2798 Crs
< 4616 3444 Crs
< 4116 4227 Crs
< 3042 2873 Crs
< 3742 1126 Crs
< 4740 2861 Crs
< 4740 2861 Crs
< 3852 1603 Crs
< 4976 4206 Crs
< 5177 3485 Crs
< 4372 1334 Crs
< 3337 1065 Crs
< 5028 3771 Crs
< 4384 1437 Crs
< 3623 2373 Crs
< 3283 2651 Crs
< 4954 1676 Crs
< 5121 4591 Crs
< 4804 3169 Crs
< 4674 2983 Crs
< 4507 4099 Crs
< 5009 3149 Crs
< 4126 3317 Crs
< 4376 2045 Crs
< 4077 3163 Crs
< 4183 4202 Crs
< 3786 2339 Crs
< 4929 2671 Crs
< 3730 2192 Crs
< 3240 1986 Crs
< 4493 3385 Crs
< 4043 2843 Crs
< 4954 1615 Crs
< 3749 3148 Crs
< 4765 2218 Crs
< 4510 1768 Crs
< 4810 1818 Crs
< 4381 2597 Crs
< 4786 3723 Crs
< 4707 1535 Crs
< 4229 4202 Crs
< 4749 2358 Crs
< 3733 1987 Crs
< 3270 3314 Crs
< 3769 1515 Crs
< 3989 1788 Crs
< 4017 2511 Crs
< 4850 2408 Crs
< 4207 2639 Crs
< 4753 3750 Crs
< 3637 2014 Crs
< 4449 3274 Crs
< 3281 2507 Crs
< 4782 3213 Crs
< 4763 2655 Crs
< 4152 2809 Crs
< 4329 4051 Crs
< 3636 2912 Crs
< 3755 2467 Crs
< 3576 1232 Crs
< 3389 2424 Crs
< 4224 3120 Crs
< 3851 3857 Crs
< 3988 2266 Crs
< 3841 604 Crs
< 3574 2569 Crs
< 3887 2266 Crs
< 5191 2258 Crs
< 4939 2803 Crs
< 4981 1137 Crs
< 4197 1168 Crs
< 3550 3017 Crs
< 5010 3672 Crs
< 5005 2329 Crs
< 3274 2748 Crs
< 4608 2778 Crs
< 4606 3333 Crs
< 4252 1364 Crs
< 3832 1660 Crs
< 3550 1608 Crs
< 3114 966 Crs
< 4794 3599 Crs
< 4482 2732 Crs
< 4139 3266 Crs
< 3136 1647 Crs
< 4573 1995 Crs
< 4619 2391 Crs
< 5122 1886 Crs
< 4894 1841 Crs
< 3824 2487 Crs
< 3151 2472 Crs
< 4449 1790 Crs
< 3836 2900 Crs
< 4215 1364 Crs
< 4472 2432 Crs
< 3880 1731 Crs
< 3736 1041 Crs
< 4151 871 Crs
< 2964 2019 Crs
< 4587 2391 Crs
< 4473 2965 Crs
< 4693 3006 Crs
< 3754 1701 Crs
< 3185 1803 Crs
< 4775 2188 Crs
< 3373 1308 Crs
< 4801 1811 Crs
< 3270 1282 Crs
< 5054 2540 Crs
< 3131 2622 Crs
< 3737 4065 Crs
< 3862 1333 Crs
< 3721 1587 Crs
< 2960 2162 Crs
< 4655 1648 Crs
< 4306 2213 Crs
< 5166 2932 Crs
< 3877 2702 Crs
< 3323 2963 Crs
< 3907 1950 Crs
< 4365 2455 Crs
< 4665 3426 Crs
< 3773 1894 Crs
< 4377 2357 Crs
< 4693 1474 Crs
< 4494 1682 Crs
< 4190 3294 Crs
< 3203 3297 Crs
< 3627 1836 Crs
< 4274 1276 Crs
< 3748 1544 Crs
< 4518 2435 Crs
< 5200 2943 Crs
< 4630 1555 Crs
< 4094 2271 Crs
< 3013 2437 Crs
< 4185 1935 Crs
< 4298 1169 Crs
< 3310 2554 Crs
< 4666 1204 Crs
< 5003 3632 Crs
< 4444 3425 Crs
< 4815 3685 Crs
< 4225 1000 Crs
< 5012 3588 Crs
< 3366 1995 Crs
< 4895 3570 Crs
< 4970 4328 Crs
< 4786 2217 Crs
< 3967 1490 Crs
< 3873 2195 Crs
< 4481 2409 Crs
< 4396 3250 Crs
< 3192 480 Crs
< 4978 933 Crs
< 5053 2874 Crs
< 5009 1822 Crs
< 4767 4336 Crs
< 3983 1717 Crs
< 4386 2224 Crs
< 4806 2798 Crs
< 4281 3259 Crs
< 3702 2519 Crs
< 3632 1992 Crs
< 3970 2349 Crs
< 3277 1606 Crs
< 3191 1636 Crs
< 4653 3403 Crs
< 4207 1251 Crs
< 3957 2686 Crs
< 4630 2135 Crs
< 3625 2805 Crs
< 4749 2906 Crs
< 5129 3636 Crs
< 5147 2382 Crs
< 4508 1257 Crs
< 4386 3622 Crs
< 3188 2320 Crs
< 4742 3006 Crs
< 4769 3297 Crs
< 3891 1373 Crs
< 4136 1401 Crs
< 4140 3515 Crs
< 4743 2775 Crs
< 4791 2156 Crs
< 3980 2314 Crs
< 3961 2126 Crs
< 4215 2968 Crs
< 3400 1787 Crs
< 4619 2424 Crs
< 4165 1073 Crs
< 4381 2755 Crs
< 3878 2774 Crs
< 4606 3694 Crs
< 5099 3342 Crs
< 4781 2421 Crs
< 4662 1417 Crs
< 3972 4378 Crs
< 4500 953 Crs
< 4634 3768 Crs
< 4997 1949 Crs
< 5032 3208 Crs
< 4698 2701 Crs
< 4671 1940 Crs
< 4504 2662 Crs
< 4211 2877 Crs
< 5072 3287 Crs
< 5066 2495 Crs
< 3568 2390 Crs
< 4521 2406 Crs
< 5175 2698 Crs
< 4795 3108 Crs
< 4501 2820 Crs
< 5037 2999 Crs
< 3256 922 Crs
< 5023 1894 Crs
< 4888 2813 Crs
< 3869 2735 Crs
< 4529 2447 Crs
< 3872 2024 Crs
< 3728 2837 Crs
< 5171 2655 Crs
< 5072 1635 Crs
< 4780 3928 Crs
< 3975 1580 Crs
< 3504 2769 Crs
< 4612 2512 Crs
< 4782 3433 Crs
< 4412 2419 Crs
< 3920 2182 Crs
< 5136 3011 Crs
< 4618 1708 Crs
< 5076 3000 Crs
< 4394 587 Crs
< 3885 2188 Crs
< 5139 2940 Crs
< 3925 2375 Crs
< 3868 1562 Crs
< 4670 2956 Crs
< 4165 1325 Crs
< 5027 4183 Crs
< 4965 2093 Crs
< 4117 3196 Crs
< 3901 2680 Crs
< 3247 701 Crs
< 3992 3517 Crs
< 3082 3276 Crs
< 3375 2076 Crs
< 3104 2101 Crs
< 5047 2790 Crs
< 5076 3771 Crs
< 3290 830 Crs
< 3875 3890 Crs
< 5013 1582 Crs
< 3899 3314 Crs
< 4483 1729 Crs
< 4493 1164 Crs
< 5098 4456 Crs
< 4029 3192 Crs
< 4995 2857 Crs
< 4194 1788 Crs
< 3550 2502 Crs
< 4758 716 Crs
< 4261 1725 Crs
< 3518 2647 Crs
< 4505 3608 Crs
< 3223 937 Crs
< 5016 2243 Crs
< 4793 3871 Crs
< 4846 1817 Crs
< 5142 2622 Crs
< 3873 1859 Crs
< 4977 4271 Crs
< 3981 3756 Crs
< 3670 3294 Crs
< 4018 3320 Crs
< 4481 4076 Crs
< 4952 2591 Crs
< 4063 2717 Crs
< 4063 2721 Crs
< 3743 2834 Crs
< 3776 568 Crs
< 4950 2607 Crs
< 4855 2088 Crs
< 5098 2561 Crs
< 3972 2422 Crs
< 4952 4625 Crs
< 5167 1813 Crs
< 3225 1760 Crs
< 4368 2555 Crs
< 3721 2176 Crs
< 3329 3398 Crs
< 4498 2458 Crs
< 4889 2700 Crs
< 4446 2268 Crs
< 5034 769 Crs
< 4681 2194 Crs
< 4173 1904 Crs
< 5156 3145 Crs
< 3815 2819 Crs
< 3110 1215 Crs
< 3839 3953 Crs
< 4455 2208 Crs
< 4367 2632 Crs
< 3392 1951 Crs
< 3382 1516 Crs
< 4387 3123 Crs
< 3249 1656 Crs
< 4713 2491 Crs
< 4377 3801 Crs
< 3690 2811 Crs
< 5075 3042 Crs
< 4496 1772 Crs
< 3685 1944 Crs
< 5197 4467 Crs
< 4978 1675 Crs
< 5089 2241 Crs
< 4186 2307 Crs
< 3375 3985 Crs
< 4380 1837 Crs
< 4530 1002 Crs
< 3874 754 Crs
< 4930 3143 Crs
< 4413 4009 Crs
< 4766 2475 Crs
< 3822 2974 Crs
< 4681 3806 Crs
< 4004 2905 Crs
< 5052 3241 Crs
< 4613 3735 Crs
< 4949 2292 Crs
< 5111 3316 Crs
< 4129 1226 Crs
< 5029 2853 Crs
< 3771 1762 Crs
< 3987 3100 Crs
< 4898 829 Crs
< 4691 2572 Crs
< 4261 2261 Crs
< 4015 1343 Crs
< 3137 1443 Crs
< 4766 3530 Crs
< 4819 3880 Crs
< 3102 1848 Crs
< 5062 3980 Crs
< 3986 2588 Crs
< 4455 2406 Crs
< 4998 3635 Crs
< 3849 2942 Crs
< 3774 2946 Crs
< 3662 2454 Crs
< 4162 2630 Crs
< 4092 937 Crs
< 3926 2493 Crs
< 3974 1738 Crs
< 4605 3704 Crs
< 4457 4094 Crs
< 4467 1508 Crs
< 4793 3862 Crs
< 3263 2268 Crs
< 4513 1350 Crs
< 4512 1483 Crs
< 4571 1954 Crs
< 5019 3121 Crs
< 4515 4393 Crs
< 4714 3077 Crs
< 3416 1865 Crs
< 3250 2236 Crs
< 4802 3024 Crs
< 5116 4122 Crs
< 3918 3715 Crs
< 4383 1988 Crs
< 5100 4205 Crs
< 3958 1987 Crs
< 3713 736 Crs
< 4216 2169 Crs
< 4462 2854 Crs
< 4452 2037 Crs
< 4152 2152 Crs
< 4450 3961 Crs
< 3918 1506 Crs
< 4758 2957 Crs
< 4533 2412 Crs
< 4561 3579 Crs
< 4825 3793 Crs
< 3384 4266 Crs
< 4777 3829 Crs
< 3174 4734 Crs
< 4503 3556 Crs
< 5097 3571 Crs
< 4157 4235 Crs
< 4433 2910 Crs
< 4698 2355 Crs
< 3396 1436 Crs
< 3316 1912 Crs
< 4835 1964 Crs
< 4192 2364 Crs
< 4480 1638 Crs
< 4139 3460 Crs
< 4308 1274 Crs
< 4096 2368 Crs
< 5189 3269 Crs
< 3947 2736 Crs
< 3980 675 Crs
< 4479 2182 Crs
< 3844 1801 Crs
< 5025 4777 Crs
< 4483 2671 Crs
< 4985 2936 Crs
< 3785 1949 Crs
< 3561 2610 Crs
< 3891 412 Crs
< 4804 2971 Crs
< 3978 2939 Crs
< 4082 1074 Crs
< 4791 1048 Crs
< 4639 3842 Crs
< 4514 3531 Crs
< 3536 3597 Crs
< 3543 2150 Crs
< 3855 2855 Crs
< 4954 516 Crs
< 4529 686 Crs
< 4519 3084 Crs
< 3857 2764 Crs
< 3520 2382 Crs
< 4368 3856 Crs
< 4564 2304 Crs
< 3946 1489 Crs
< 3709 672 Crs
< 4825 1969 Crs
< 4015 1761 Crs
< 4754 999 Crs
< 4896 4144 Crs
< 4015 3177 Crs
< 4631 1916 Crs
< 2924 573 Crs
< 4369 3091 Crs
< 3510 2997 Crs
< 4202 639 Crs
< 4952 3301 Crs
< 4799 4262 Crs
< 5174 3940 Crs
< 3573 2079 Crs
< 4804 2871 Crs
< 4043 2026 Crs
< 4341 2188 Crs
< 3250 1899 Crs
< 4638 2326 Crs
< 4210 2310 Crs
< 4585 4282 Crs
< 4805 1587 Crs
< 3841 1512 Crs
< 4471 3109 Crs
< 5094 4227 Crs
< 3087 2993 Crs
< 5072 4603 Crs
< 4448 1269 Crs
< 4505 2087 Crs
< 3908 2867 Crs
< 4489 1579 Crs
< 3325 2834 Crs
< 4678 3364 Crs
< 4151 3589 Crs
< 4491 2296 Crs
< 3601 1060 Crs
< 4718 2330 Crs
< 4454 2000 Crs
< 3382 1977 Crs
< 4300 2146 Crs
< 4480 1765 Crs
< 4514 3383 Crs
< 3219 1683 Crs
< 3271 2021 Crs
< 5032 3089 Crs
< 4003 2820 Crs
< 3351 3025 Crs
< 4279 2851 Crs
< 4355 3253 Crs
< 5050 1851 Crs
< 5119 4194 Crs
< 4552 4170 Crs
< 3012 1153 Crs
< 4842 1166 Crs
< 5070 4304 Crs
< 4988 2989 Crs
< 3639 2255 Crs
< 4982 3303 Crs
< 3708 2968 Crs
< 4002 2575 Crs
< 4615 3771 Crs
< 3295 1830 Crs
< 3912 2299 Crs
< 3562 2509 Crs
< 3562 2509 Crs
< 4064 2326 Crs
< 3562 1578 Crs
< 3268 2836 Crs
< 5188 4122 Crs
< 4222 3062 Crs
< 3566 1657 Crs
< 4368 3678 Crs
< 4213 1854 Crs
< 3631 1835 Crs
< 4217 906 Crs
< 5203 4548 Crs
< 4634 831 Crs
< 3217 2213 Crs
< 3357 4410 Crs
< 3623 1187 Crs
< 3747 2184 Crs
---
> 4366 2862 Crs
> 4420 2960 Crs
> 4077 3010 Crs
> 4122 2891 Crs
> 3813 2807 Crs
> 4338 2906 Crs
> 4096 2554 Crs
> 4314 2633 Crs
> 4539 2683 Crs
> 4256 2730 Crs
> 3935 2739 Crs
> 4278 3012 Crs
> 4260 2625 Crs
> 3889 2259 Crs
> 4214 2734 Crs
> 3885 2928 Crs
> 4274 2527 Crs
> 4067 2346 Crs
> 3959 2654 Crs
> 3833 2744 Crs
> 3677 2530 Crs
> 4263 2893 Crs
> 3888 2582 Crs
> 4440 3005 Crs
> 4264 2768 Crs
> 4319 2353 Crs
> 4472 2457 Crs
> 4142 2562 Crs
> 4149 2862 Crs
> 4057 2755 Crs
> 3937 2399 Crs
> 4545 2592 Crs
> 4491 2526 Crs
> 4169 2044 Crs
> 3969 2889 Crs
> 4429 2663 Crs
> 4279 2805 Crs
> 4482 2817 Crs
> 3779 2137 Crs
> 4310 2894 Crs
> 4092 2275 Crs
> 4212 2478 Crs
> 4482 2952 Crs
> 4153 3167 Crs
> 3747 3031 Crs
> 4394 3367 Crs
> 4411 2211 Crs
> 3723 2903 Crs
> 3773 2601 Crs
> 3727 2158 Crs
> 4379 2337 Crs
> 4433 2537 Crs
> 4141 2551 Crs
> 3881 2915 Crs
> 4335 2651 Crs
> 4144 2774 Crs
> 4236 2468 Crs
> 4181 3175 Crs
> 4328 2444 Crs
> 4287 2395 Crs
> 4364 2601 Crs
> 4442 2668 Crs
> 4069 2546 Crs
> 4179 2466 Crs
> 4167 2287 Crs
> 4108 3032 Crs
> 4054 2644 Crs
> 4105 2578 Crs
> 4360 3279 Crs
> 3980 2205 Crs
> 3679 2459 Crs
> 4294 2803 Crs
> 4019 2573 Crs
> 3977 2474 Crs
> 4401 2490 Crs
> 3737 3102 Crs
> 4118 2549 Crs
> 4357 3007 Crs
> 4127 2564 Crs
> 4370 2437 Crs
> 4029 2747 Crs
> 4324 2614 Crs
> 4244 3316 Crs
> 3911 2415 Crs
> 3872 2997 Crs
> 4245 2863 Crs
> 4070 2542 Crs
> 4310 2701 Crs
> 4306 2296 Crs
> 4288 2534 Crs
> 4264 2359 Crs
> 4056 2523 Crs
> 4343 3363 Crs
> 4341 2275 Crs
> 3917 2926 Crs
> 4011 2667 Crs
> 4402 3039 Crs
> 4367 2912 Crs
> 4154 2917 Crs
> 4073 2784 Crs
> 4401 2665 Crs
> 4285 2889 Crs
> 3651 2521 Crs
> 4158 2666 Crs
> 4457 3504 Crs
> 4191 2952 Crs
> 4118 2520 Crs
> 4343 3153 Crs
> 4012 2576 Crs
> 4414 2811 Crs
> 3911 2418 Crs
> 4204 2099 Crs
> 4271 2412 Crs
> 4064 2154 Crs
> 4467 3025 Crs
> 4336 2585 Crs
> 4303 2705 Crs
> 4293 2873 Crs
> 4102 2817 Crs
> 4362 2656 Crs
> 3868 2216 Crs
> 4120 2765 Crs
> 3981 2521 Crs
> 4224 3129 Crs
> 4027 2781 Crs
> 4017 3057 Crs
> 4478 2997 Crs
> 4378 2749 Crs
> 4334 2895 Crs
> 4101 2784 Crs
> 4113 2693 Crs
> 4305 2811 Crs
> 4456 2471 Crs
> 3922 2347 Crs
> 4227 2428 Crs
> 4342 2897 Crs
> 4422 2781 Crs
> 4422 2486 Crs
> 4419 2725 Crs
> 4266 3161 Crs
> 4437 2843 Crs
> 3732 2389 Crs
> 4458 2738 Crs
> 4412 2645 Crs
> 4294 2482 Crs
> 3884 2506 Crs
> 3961 2747 Crs
> 4300 2443 Crs
> 4284 2733 Crs
> 3953 2271 Crs
> 4403 2592 Crs
> 4343 2460 Crs
> 3715 2465 Crs
> 4094 2825 Crs
> 3826 2326 Crs
> 4300 2339 Crs
> 4119 3093 Crs
> 4387 3004 Crs
> 4459 2622 Crs
> 4022 2528 Crs
> 4251 2833 Crs
> 3920 2924 Crs
> 4467 3077 Crs
> 3727 2255 Crs
> 4168 2146 Crs
> 3683 2840 Crs
> 4512 2379 Crs
> 3966 2826 Crs
> 4166 2849 Crs
> 4475 2513 Crs
> 4166 2436 Crs
> 3953 2477 Crs
> 3813 2519 Crs
> 4276 2447 Crs
> 3865 2481 Crs
> 3963 3220 Crs
> 4552 2827 Crs
> 4191 2876 Crs
> 4493 2593 Crs
> 4181 2973 Crs
> 4073 2884 Crs
> 4308 2428 Crs
> 3926 2705 Crs
> 3810 2489 Crs
> 3979 2356 Crs
> 4226 2874 Crs
> 3848 2883 Crs
> 4286 3021 Crs
> 4345 2666 Crs
> 4155 2277 Crs
> 4416 2558 Crs
> 4110 3304 Crs
> 4414 2505 Crs
> 4375 2913 Crs
> 3918 2555 Crs
> 4180 3235 Crs
> 4115 2152 Crs
> 4567 2542 Crs
> 4470 3030 Crs
> 3662 2106 Crs
> 3812 2244 Crs
> 4299 2863 Crs
> 4230 2512 Crs
> 3813 2662 Crs
> 4310 3090 Crs
> 4166 2694 Crs
> 4519 2679 Crs
> 3957 2927 Crs
> 4363 2814 Crs
> 3872 2968 Crs
> 3783 2322 Crs
> 3799 2506 Crs
> 4064 2782 Crs
> 4288 2978 Crs
> 4433 2617 Crs
> 3826 2778 Crs
> 4019 2561 Crs
> 4175 3104 Crs
> 4301 2626 Crs
> 3918 2658 Crs
> 3773 3171 Crs
> 4553 3047 Crs
> 3711 2532 Crs
> 4592 3045 Crs
> 4354 2473 Crs
> 4497 2659 Crs
> 3746 2412 Crs
> 4024 2333 Crs
> 4247 2656 Crs
> 4272 2417 Crs
> 3943 2255 Crs
> 4466 3019 Crs
> 4026 2443 Crs
> 4348 2922 Crs
> 4054 2130 Crs
> 4134 2958 Crs
> 4165 2247 Crs
> 4482 2952 Crs
> 4498 2503 Crs
> 4369 2349 Crs
> 4065 2836 Crs
> 4457 2646 Crs
> 3805 2692 Crs
> 3964 2528 Crs
> 4284 3028 Crs
> 4262 2739 Crs
> 4208 3067 Crs
> 4137 2554 Crs
> 4425 2866 Crs
> 4437 1965 Crs
> 3969 2770 Crs
> 4329 2632 Crs
> 4181 2249 Crs
> 3854 2376 Crs
> 4189 2572 Crs
> 3715 2092 Crs
> 4527 3055 Crs
> 4181 2253 Crs
> 4387 2927 Crs
> 4292 3099 Crs
> 3945 2558 Crs
> 4012 3081 Crs
> 4464 2794 Crs
> 3726 2073 Crs
> 3947 2800 Crs
> 4343 2877 Crs
> 4339 2589 Crs
> 4380 2234 Crs
> 3802 2652 Crs
> 3945 2243 Crs
> 4479 2880 Crs
> 3760 2424 Crs
> 4308 2554 Crs
> 3863 2432 Crs
> 3784 2782 Crs
> 4366 2991 Crs
> 3849 2624 Crs
> 4548 2492 Crs
> 3806 2554 Crs
> 4130 2743 Crs
> 4116 2611 Crs
> 4155 2801 Crs
> 4179 3076 Crs
> 4318 2868 Crs
> 3843 2437 Crs
> 3798 2474 Crs
> 4485 2666 Crs
> 4255 2567 Crs
> 3743 2770 Crs
> 4192 3030 Crs
> 4485 2485 Crs
> 4511 2687 Crs
> 4563 2845 Crs
> 3708 2125 Crs
> 4542 3046 Crs
> 4442 2831 Crs
> 4442 2869 Crs
> 4170 2564 Crs
> 4458 3132 Crs
> 4506 2981 Crs
> 3641 2666 Crs
> 4260 3044 Crs
> 4116 3026 Crs
> 4547 2583 Crs
> 4325 2438 Crs
> 3907 2283 Crs
> 4070 2905 Crs
> 4595 2993 Crs
> 4404 2561 Crs
> 4311 3052 Crs
> 4212 2853 Crs
> 4238 2800 Crs
> 3946 2779 Crs
> 4184 2517 Crs
> 4322 1712 Crs
> 4097 2711 Crs
> 3908 2669 Crs
> 4256 2466 Crs
> 4182 2940 Crs
> 4277 2531 Crs
> 3746 2733 Crs
> 4305 3111 Crs
> 4249 2357 Crs
> 4498 2490 Crs
> 4007 2128 Crs
> 4003 2656 Crs
> 4136 2245 Crs
> 4517 2460 Crs
> 4422 2997 Crs
> 3848 2225 Crs
> 4398 3197 Crs
> 4058 2396 Crs
> 4176 2467 Crs
> 4447 2742 Crs
> 4172 2404 Crs
> 4320 2746 Crs
> 3611 2179 Crs
> 4127 2223 Crs
> 4376 2610 Crs
> 4562 2696 Crs
> 4120 2659 Crs
> 4022 2879 Crs
> 4297 2477 Crs
> 3797 2827 Crs
> 4565 2663 Crs
> 4489 2493 Crs
> 4422 2399 Crs
> 4422 2399 Crs
> 4168 2387 Crs
> 4360 2770 Crs
> 3996 2687 Crs
> 4372 2731 Crs
> 4134 3192 Crs
> 4055 2745 Crs
> 3961 2561 Crs
> 4170 2990 Crs
> 4268 2943 Crs
> 3951 2482 Crs
> 4119 2568 Crs
> 3777 2913 Crs
> 4403 2773 Crs
> 4392 1919 Crs
> 4455 2675 Crs
> 4142 2323 Crs
> 4395 2573 Crs
> 3900 2534 Crs
> 4375 2686 Crs
> 3795 2723 Crs
> 4523 2579 Crs
> 4123 3222 Crs
> 4098 2715 Crs
> 4401 3012 Crs
> 3678 2634 Crs
> 4251 3137 Crs
> 3861 2554 Crs
> 4130 2590 Crs
> 4059 2714 Crs
> 4149 2511 Crs
> 4002 2447 Crs
> 3747 2667 Crs
> 4413 2749 Crs
> 4515 2960 Crs
> 3902 2579 Crs
> 3903 2582 Crs
> 3851 2235 Crs
> 4564 2629 Crs
> 4327 3072 Crs
> 4509 3113 Crs
> 4096 2526 Crs
> 4333 2283 Crs
> 4170 2836 Crs
> 4152 2445 Crs
> 4090 2510 Crs
> 4294 2716 Crs
> 3932 2292 Crs
> 4007 2349 Crs
> 4259 2537 Crs
> 3953 2085 Crs
> 4035 2668 Crs
> 3940 2632 Crs
> 4041 3070 Crs
> 4463 2739 Crs
> 4394 2302 Crs
> 3730 2534 Crs
> 4150 2889 Crs
> 4060 2271 Crs
> 4273 2386 Crs
> 3592 2603 Crs
> 4510 2809 Crs
> 4338 2999 Crs
> 3759 2040 Crs
> 3964 2909 Crs
> 4328 3189 Crs
> 4156 3006 Crs
> 4160 2750 Crs
> 4437 2767 Crs
> 4327 2391 Crs
> 3884 2753 Crs
> 4418 2654 Crs
> 4263 2628 Crs
> 4562 2554 Crs
> 4473 3639 Crs
> 4332 2832 Crs
> 4345 2373 Crs
> 4499 1944 Crs
> 4302 2979 Crs
> 4007 2998 Crs
> 4568 2247 Crs
> 4309 2800 Crs
> 4216 2433 Crs
> 4241 2424 Crs
> 4350 2550 Crs
> 4186 2785 Crs
> 3757 2420 Crs
> 4185 2399 Crs
> 4161 2812 Crs
> 4416 3046 Crs
> 3863 2511 Crs
> 4181 2365 Crs
> 3753 2880 Crs
> 4369 2766 Crs
> 3811 2684 Crs
> 3955 2630 Crs
> 3797 3185 Crs
> 4343 2701 Crs
> 3934 2939 Crs
> 4171 2933 Crs
> 4459 2788 Crs
> 4198 2481 Crs
> 3578 2447 Crs
> 4134 3095 Crs
> 4361 2858 Crs
> 3919 2785 Crs
> 4435 2825 Crs
> 4441 2228 Crs
> 4392 2554 Crs
> 3667 2306 Crs
> 4064 3333 Crs
> 4172 2340 Crs
> 4356 2188 Crs
> 4096 3161 Crs
> 4184 2100 Crs
> 3804 2120 Crs
> 4347 2580 Crs
> 3717 2619 Crs
> 4280 2597 Crs
> 4061 2576 Crs
> 4462 2683 Crs
> 4508 3045 Crs
> 4372 3194 Crs
> 3738 2669 Crs
> 3763 2595 Crs
> 4001 2211 Crs
> 4223 2445 Crs
> 4164 2647 Crs
> 4355 2673 Crs
> 3794 2531 Crs
> 4372 2710 Crs
> 3627 2716 Crs
> 3967 2628 Crs
> 3888 2532 Crs
> 4111 2248 Crs
> 4295 2211 Crs
> 3779 3118 Crs
> 4182 2440 Crs
> 4360 2553 Crs
> 4581 2556 Crs
> 3753 2531 Crs
> 4147 2702 Crs
> 4350 2923 Crs
> 4215 2575 Crs
> 3963 2769 Crs
> 3988 2694 Crs
> 3743 2428 Crs
> 3785 2602 Crs
> 4317 2315 Crs
> 4608 2517 Crs
> 4380 2986 Crs
> 4413 2803 Crs
> 3940 2947 Crs
> 3937 2720 Crs
> 4147 2752 Crs
> 3682 2573 Crs
> 4212 2855 Crs
> 3758 2326 Crs
> 4319 2805 Crs
> 4197 2457 Crs
> 4325 2677 Crs
> 4054 2192 Crs
> 4298 2301 Crs
> 4410 2573 Crs
> 4304 2903 Crs
> 4155 2432 Crs
> 4427 3048 Crs
> 4310 2624 Crs
> 3940 2941 Crs
> 3855 2641 Crs
> 3751 2538 Crs
> 4407 2564 Crs
> 4077 2549 Crs
> 4439 2724 Crs
> 4133 2353 Crs
> 3985 2752 Crs
> 3717 3127 Crs
> 4423 2802 Crs
> 4416 2534 Crs
> 4259 2679 Crs
> 3684 2202 Crs
> 4435 2127 Crs
> 4078 2345 Crs
> 4322 2357 Crs
> 4204 2515 Crs
> 3855 1847 Crs
> 3835 2380 Crs
> 3803 2782 Crs
> 3987 2836 Crs
> 3824 2797 Crs
> 4408 2592 Crs
> 4039 2783 Crs
> 4554 2503 Crs
> 4092 3102 Crs
> 4337 2174 Crs
> 4274 2985 Crs
> 3956 2586 Crs
> 4313 2714 Crs
> 3997 2244 Crs
> 4275 2739 Crs
> 4390 2412 Crs
> 3741 2593 Crs
> 3941 2274 Crs
> 4148 2517 Crs
> 4388 2980 Crs
> 3657 2204 Crs
> 4595 2896 Crs
> 3840 2607 Crs
> 4169 2341 Crs
> 4593 2906 Crs
> 4337 2094 Crs
> 4301 2534 Crs
> 4070 2454 Crs
> 4510 3168 Crs
> 3843 2435 Crs
> 4436 2559 Crs
> 3924 2506 Crs
> 4598 2512 Crs
> 4404 3040 Crs
> 4304 1993 Crs
> 4273 2704 Crs
> 4459 2659 Crs
> 4187 2608 Crs
> 4481 2913 Crs
> 4231 2460 Crs
> 4376 2900 Crs
> 4481 2570 Crs
> 4490 2862 Crs
> 4598 3317 Crs
> 4591 2462 Crs
> 4095 2782 Crs
> 3669 2260 Crs
> 4254 2410 Crs
> 3779 2968 Crs
> 4646 2564 Crs
> 4059 2378 Crs
> 4371 2893 Crs
> 4156 3012 Crs
> 4207 2944 Crs
> 4217 2388 Crs
> 4183 2280 Crs
> 4162 2458 Crs
> 3847 2720 Crs
> 3739 2888 Crs
> 4261 2482 Crs
> 4420 3097 Crs
> 4379 2867 Crs
> 4122 3542 Crs
> 3824 2544 Crs
> 4223 1586 Crs
> 4068 2949 Crs
> 3948 2447 Crs
> 4572 2710 Crs
> 3747 2972 Crs
> 3897 2237 Crs
> 4076 3032 Crs
> 3743 2480 Crs
> 4530 3033 Crs
> 3953 2316 Crs
> 4057 2577 Crs
> 4350 2286 Crs
> 4310 2587 Crs
> 4625 2506 Crs
> 4018 2571 Crs
> 4600 3051 Crs
> 4678 2589 Crs
> 3566 2710 Crs
> 3646 2861 Crs
> 4006 2416 Crs
> 4312 2222 Crs
> 3602 2455 Crs
> 4365 2894 Crs
> 3678 2199 Crs
> 3957 2419 Crs
> 4472 2780 Crs
> 4319 2297 Crs
> 3678 2397 Crs
> 4321 2924 Crs
> 4417 2620 Crs
> 3711 2438 Crs
> 4326 2814 Crs
> 4456 3343 Crs
> 4547 2734 Crs
> 4598 2417 Crs
> 3778 2764 Crs
> 4072 2391 Crs
> 4390 2854 Crs
> 4484 3355 Crs
> 4015 1810 Crs
> 4076 2520 Crs
> 3763 2473 Crs
> 4270 2446 Crs
> 3705 2714 Crs
> 4016 2825 Crs
> 4183 2589 Crs
> 4587 2692 Crs
> 4357 2586 Crs
> 3609 2681 Crs
> 4509 2973 Crs
> 3885 2370 Crs
> 4205 3121 Crs
> 3837 2427 Crs
> 4308 2897 Crs
> 4326 2549 Crs
> 4446 2744 Crs
> 4596 3002 Crs
> 4282 2774 Crs
> 4111 2361 Crs
> 4068 2677 Crs
> 3602 2548 Crs
> 4537 3089 Crs
> 4554 2937 Crs
> 3682 2581 Crs
> 3892 2549 Crs
> 4386 2628 Crs
> 4538 2593 Crs
> 3823 2382 Crs
> 4125 2632 Crs
> 4417 2763 Crs
> 4419 2993 Crs
> 3672 2548 Crs
> 3922 2553 Crs
> 4440 2706 Crs
> 4336 3059 Crs
> 3959 2931 Crs
> 4316 2214 Crs
> 4319 3011 Crs
> 4272 2448 Crs
> 3885 2721 Crs
> 4129 2329 Crs
> 4064 2611 Crs
> 3795 2452 Crs
> 4053 2506 Crs
> 3930 2881 Crs
> 4143 2361 Crs
> 4431 2980 Crs
> 4328 2838 Crs
> 4184 2951 Crs
> 3679 2650 Crs
> 4107 3150 Crs
> 4062 2649 Crs
> 3707 2916 Crs
> 4152 2677 Crs
> 4443 3066 Crs
> 3832 2050 Crs
> 3898 2442 Crs
> 3934 2517 Crs
> 3932 2611 Crs
> 3771 2440 Crs
> 4523 2512 Crs
> 4177 2504 Crs
> 4058 2136 Crs
> 3731 2905 Crs
> 4056 2396 Crs
> 4134 2636 Crs
> 3930 2549 Crs
> 4568 2943 Crs
> 4473 2772 Crs
> 4329 2332 Crs
> 4459 3234 Crs
> 4242 2269 Crs
> 4432 2896 Crs
> 4155 2710 Crs
> 4334 2758 Crs
> 4225 2219 Crs
> 4481 2663 Crs
> 4544 2663 Crs
> 4544 2687 Crs
> 4320 2734 Crs
> 4493 2889 Crs
> 4491 2589 Crs
> 4259 3152 Crs
> 4192 3210 Crs
> 3731 2856 Crs
> 3777 3002 Crs
> 4415 2979 Crs
> 3634 2535 Crs
> 4205 2604 Crs
> 4508 2623 Crs
> 4082 3209 Crs
> 4347 2981 Crs
> 4460 2836 Crs
> 4542 2801 Crs
> 4415 2746 Crs
> 3760 2297 Crs
> 4492 3202 Crs
> 4071 2415 Crs
> 3845 2325 Crs
> 4417 2776 Crs
> 3582 2473 Crs
> 4007 2589 Crs
> 4210 2645 Crs
> 3629 2446 Crs
> 4416 2536 Crs
> 4527 3106 Crs
> 4207 3333 Crs
> 3933 2489 Crs
> 4544 2526 Crs
> 3766 2315 Crs
> 4363 2864 Crs
> 3732 2337 Crs
> 4613 2872 Crs
> 3736 1947 Crs
> 4606 3255 Crs
> 3596 2642 Crs
> 4518 3007 Crs
> 4061 2949 Crs
> 3926 2514 Crs
> 3690 2644 Crs
> 4437 3322 Crs
> 4464 2912 Crs
> 3929 2535 Crs
> 4325 3110 Crs
> 4339 2598 Crs
> 4206 2554 Crs
> 4463 2640 Crs
> 4359 2082 Crs
> 4000 2526 Crs
> 4425 2782 Crs
> 4140 2945 Crs
> 4140 2945 Crs
> 3548 2485 Crs
> 3934 2519 Crs
> 4344 2883 Crs
> 4049 2686 Crs
> 4362 2577 Crs
> 4282 3034 Crs
> 3845 2771 Crs
> 4394 3108 Crs
> 4199 2483 Crs
> 4150 2599 Crs
> 4487 2724 Crs
> 4202 2735 Crs
> 4177 2692 Crs
> 3706 2345 Crs
> 4182 2601 Crs
> 4327 2631 Crs
> 4020 2794 Crs
> 4500 2689 Crs
> 4187 2885 Crs
> 4069 2399 Crs
> 3629 2959 Crs
> 4073 2240 Crs
> 4265 3153 Crs
> 4436 2726 Crs
> 4238 2281 Crs
> 3595 3063 Crs
> 3847 2502 Crs
> 4077 2736 Crs
> 4497 2715 Crs
> 3668 2326 Crs
> 4210 2697 Crs
> 3723 2199 Crs
> 3820 2585 Crs
> 4062 2663 Crs
> 4628 2411 Crs
> 4703 2916 Crs
> 3744 2352 Crs
> 4347 2381 Crs
> 4266 2547 Crs
> 4328 3046 Crs
> 3953 2239 Crs
> 3724 2463 Crs
> 4271 2530 Crs
> 3615 2718 Crs
> 4464 2798 Crs
> 4624 2439 Crs
> 4178 2822 Crs
> 4400 2445 Crs
> 4011 3319 Crs
> 4204 2561 Crs
> 3645 2500 Crs
> 4459 2755 Crs
> 4444 2548 Crs
> 4125 2480 Crs
> 3854 2897 Crs
> 4277 2357 Crs
> 4154 2299 Crs
> 4571 3246 Crs
> 4350 2523 Crs
> 3633 2672 Crs
> 4523 2772 Crs
> 4431 2503 Crs
> 4369 2789 Crs
> 4584 2730 Crs
> 4051 2183 Crs
> 3892 2396 Crs
> 4204 2137 Crs
> 4313 2125 Crs
> 4606 2031 Crs
> 4212 2411 Crs
> 3939 3030 Crs
> 4587 2645 Crs
> 4576 2666 Crs
> 4070 2615 Crs
> 4127 2451 Crs
> 4267 2498 Crs
> 3817 1934 Crs
> 4076 2603 Crs
> 3889 2373 Crs
> 3541 2290 Crs
> 4428 3275 Crs
> 3548 2596 Crs
> 4353 2202 Crs
> 4102 2721 Crs
> 4523 2597 Crs
> 3989 2940 Crs
> 4360 2662 Crs
> 3938 2839 Crs
> 4632 2460 Crs
> 3724 2919 Crs
> 4023 2783 Crs
> 3690 2871 Crs
> 3830 2387 Crs
> 4449 2468 Crs
> 4186 2836 Crs
> 4214 2751 Crs
> 4131 2626 Crs
> 4482 2903 Crs
> 4335 2621 Crs
> 4025 2469 Crs
> 4393 2567 Crs
> 4480 2935 Crs
> 4144 2596 Crs
> 4486 2647 Crs
> 4039 2983 Crs
> 4289 2859 Crs
> 4393 3138 Crs
> 3885 2818 Crs
> 4199 2491 Crs
> 3656 2351 Crs
> 4352 2199 Crs
> 3632 2113 Crs
> 3670 2341 Crs
> 4008 2438 Crs
> 4060 2215 Crs
> 4221 2372 Crs
> 4382 2708 Crs
> 3919 2858 Crs
> 4628 2726 Crs
> 4329 3055 Crs
> 4210 2495 Crs
> 4110 2313 Crs
> 4398 3167 Crs
> 3663 2536 Crs
> 4065 2269 Crs
> 4476 2825 Crs
> 4000 2315 Crs
> 4713 3017 Crs
> 3536 3036 Crs
> 4262 2772 Crs
> 4623 2454 Crs
> 4070 3297 Crs
> 3649 2701 Crs
> 4338 2565 Crs
> 4370 2597 Crs
> 4469 2706 Crs
> 4627 2681 Crs
> 3762 2321 Crs
> 4556 2552 Crs
> 4333 2665 Crs
> 3725 2606 Crs
> 4268 3175 Crs
> 3939 3089 Crs
> 4061 2877 Crs
> 4675 2915 Crs
> 3731 2357 Crs
> 4357 3053 Crs
> 4275 2526 Crs
> 3945 2491 Crs
> 4355 2408 Crs
> 4421 2839 Crs
> 4371 2914 Crs
> 4201 3010 Crs
> 4348 2653 Crs
> 3753 2582 Crs
> 3625 2518 Crs
> 4639 2199 Crs
> 4284 2361 Crs
> 4329 3021 Crs
> 4202 2478 Crs
> 4358 2615 Crs
> 4511 2586 Crs
> 4079 2610 Crs
> 4075 2853 Crs
> 4182 2333 Crs
> 4320 2368 Crs
> 4444 2726 Crs
> 4637 2630 Crs
> 4197 2826 Crs
> 4352 3016 Crs
> 4535 2677 Crs
> 4465 2681 Crs
> 4002 2543 Crs
> 4262 2972 Crs
> 4313 2791 Crs
> 4359 2891 Crs
> 4127 3005 Crs
> 4534 2887 Crs
> 4134 2900 Crs
> 4431 2911 Crs
> 4543 3049 Crs
> 4376 2731 Crs
> 3739 2424 Crs
> 3689 2510 Crs
> 4415 2716 Crs
> 3940 3087 Crs
> 3624 2465 Crs
> 4330 2413 Crs
> 4394 2360 Crs
> 3768 2765 Crs
> 4269 2722 Crs
> 4293 2750 Crs
> 4350 2753 Crs
> 4234 2655 Crs
> 4327 2888 Crs
> 3540 2595 Crs
> 3998 2942 Crs
> 4279 3380 Crs
> 4337 2286 Crs
> 3754 2479 Crs
> 4680 2822 Crs
> 4178 3022 Crs
> 4490 2716 Crs
> 4179 2608 Crs
> 4336 3150 Crs
> 4445 3232 Crs
> 3713 3155 Crs
> 3693 2471 Crs
> 4538 2702 Crs
> 4209 2343 Crs
> 4233 2960 Crs
> 4208 2388 Crs
> 4419 2884 Crs
> 4016 2843 Crs
> 4633 2921 Crs
> 4633 2834 Crs
> 4333 2737 Crs
> 4548 2544 Crs
> 4198 2995 Crs
> 4164 2565 Crs
> 3810 2372 Crs
> 4415 2672 Crs
> 4293 2688 Crs
> 4515 2504 Crs
> 3814 1958 Crs
> 4571 2655 Crs
> 4445 2025 Crs
> 4141 3014 Crs
> 4398 2374 Crs
> 3649 2882 Crs
> 4434 2868 Crs
> 4363 2800 Crs
> 3947 2565 Crs
> 4451 2916 Crs
> 4296 2803 Crs
> 4663 2700 Crs
> 4341 2376 Crs
> 4335 2472 Crs
> 4442 2990 Crs
> 4456 3201 Crs
> 4289 2872 Crs
> 3748 3035 Crs
> 4207 2687 Crs
> 4326 2332 Crs
> 3840 2738 Crs
> 3941 2518 Crs
> 4226 2500 Crs
> 4479 2427 Crs
> 3683 2452 Crs
> 4693 2945 Crs
> 3700 2780 Crs
> 4140 3001 Crs
> 4586 2510 Crs
> 4146 3130 Crs
> 4461 3183 Crs
> 4397 2343 Crs
> 4601 3111 Crs
> 4569 2833 Crs
> 4645 3314 Crs
> 4122 2406 Crs
> 4247 2877 Crs
> 4054 2741 Crs
> 3588 2522 Crs
> 4621 2869 Crs
> 4549 2228 Crs
> 4237 3137 Crs
> 4300 2264 Crs
> 4426 2302 Crs
> 3712 2700 Crs
> 4439 2758 Crs
> 4002 2803 Crs
> 4526 2955 Crs
> 4292 2573 Crs
> 3987 2536 Crs
> 4335 3103 Crs
> 4589 2437 Crs
> 3521 2954 Crs
> 3914 2697 Crs
> 3957 2557 Crs
> 4369 2451 Crs
> 4325 2762 Crs
> 3823 2609 Crs
> 4079 2268 Crs
> 4125 2270 Crs
> 3573 2499 Crs
> 4186 3146 Crs
> 4408 2798 Crs
> 4335 3272 Crs
> 3572 2777 Crs
> 4420 2284 Crs
> 3597 2387 Crs
> 4487 3189 Crs
> 3774 2183 Crs
> 3651 3153 Crs
> 4138 2737 Crs
> 4075 2263 Crs
> 4318 2636 Crs
> 4039 2304 Crs
> 3654 1897 Crs
> 4571 2727 Crs
> 3727 2462 Crs
> 3742 3016 Crs
> 4418 2832 Crs
> 4408 2775 Crs
> 3608 2617 Crs
> 4672 2701 Crs
> 4378 2980 Crs
> 4341 2521 Crs
> 3928 2886 Crs
> 4202 2810 Crs
> 4480 3174 Crs
> 4125 2648 Crs
> 4435 2701 Crs
> 3801 3028 Crs
> 3675 2800 Crs
> 3991 2685 Crs
> 3757 2434 Crs
> 3998 2320 Crs
> 4482 2694 Crs
> 4324 2920 Crs
> 3512 2875 Crs
> 4120 3438 Crs
> 4128 2947 Crs
> 4067 2538 Crs
> 4504 3192 Crs
> 3875 2999 Crs
> 4675 2372 Crs
> 4339 3014 Crs
> 4063 2975 Crs
> 3672 2762 Crs
> 4365 2964 Crs
> 4419 2863 Crs
> 3921 2301 Crs
> 3762 2761 Crs
> 4479 2652 Crs
> 3763 2093 Crs
> 3557 2431 Crs
> 4071 2415 Crs
> 3749 1957 Crs
> 4201 2769 Crs
> 4218 2571 Crs
> 4006 2396 Crs
> 3613 2593 Crs
> 3827 2376 Crs
> 4247 2187 Crs
> 4302 2860 Crs
> 3647 2978 Crs
> 4381 2899 Crs
> 4372 2843 Crs
> 3636 3079 Crs
> 4351 2785 Crs
> 4162 2636 Crs
> 4382 2766 Crs
> 4577 2646 Crs
> 4333 2580 Crs
> 4384 2685 Crs
> 4049 2982 Crs
> 4341 2770 Crs
> 3754 2000 Crs
> 4021 2803 Crs
> 4552 2796 Crs
> 4589 2445 Crs
> 4418 2619 Crs
> 3522 2240 Crs
> 3698 2947 Crs
> 4696 3175 Crs
> 4525 3077 Crs
> 4073 2051 Crs
> 4184 2827 Crs
> 3920 2422 Crs
> 4580 3361 Crs
> 3824 3107 Crs
> 4203 2369 Crs
> 4280 2718 Crs
> 4012 2667 Crs
> 4410 2567 Crs
> 4555 2397 Crs
> 4380 2811 Crs
> 3589 2556 Crs
> 3827 2518 Crs
> 4439 2632 Crs
> 3676 2873 Crs
> 3702 2119 Crs
> 3607 2342 Crs
> 4333 2563 Crs
> 4033 2509 Crs
> 4578 2553 Crs
> 4101 2314 Crs
> 3765 3079 Crs
> 4448 2948 Crs
> 4617 2522 Crs
> 4187 2839 Crs
> 4138 2964 Crs
> 3909 2409 Crs
> 4619 3558 Crs
> 4066 2722 Crs
> 3993 3085 Crs
> 4671 2862 Crs
> 3873 3003 Crs
> 3598 2595 Crs
> 4176 2765 Crs
> 3675 2140 Crs
> 4377 2375 Crs
> 4363 3295 Crs
> 4462 2813 Crs
> 4649 2951 Crs
> 3641 2675 Crs
> 3546 2474 Crs
> 3750 2421 Crs
> 4653 2903 Crs
> 4374 2955 Crs
> 3926 2264 Crs
> 4397 2545 Crs
> 4604 2597 Crs
> 3930 2781 Crs
> 3750 2563 Crs
> 3744 2448 Crs
> 4171 2326 Crs
> 4156 2491 Crs
> 3620 2171 Crs
> 4557 2830 Crs
> 4476 2852 Crs
> 4099 2676 Crs
> 4001 2835 Crs
> 3829 1804 Crs
> 4564 3093 Crs
> 4564 3093 Crs
> 4409 2557 Crs
> 3936 2523 Crs
> 3994 2523 Crs
> 4411 2881 Crs
> 4341 2426 Crs
> 4076 2700 Crs
> 3737 3145 Crs
> 4341 2908 Crs
> 4297 2657 Crs
> 4082 2710 Crs
> 4092 2555 Crs
> 3737 2491 Crs
> 4448 2880 Crs
> 4345 3039 Crs
> 4640 2841 Crs
> 4091 2537 Crs
> 4029 2510 Crs
> 4364 3545 Crs
> 3720 2586 Crs
> 3946 2616 Crs
> 4443 2852 Crs
> 4108 2582 Crs
> 4388 2532 Crs
> 4159 3026 Crs
> 4533 2978 Crs
> 4515 2546 Crs
> 3715 2278 Crs
> 3679 2563 Crs
> 4237 2496 Crs
> 4507 3197 Crs
> 4327 2880 Crs
> 4537 2750 Crs
> 3952 2759 Crs
> 4339 3135 Crs
> 4215 2457 Crs
> 4359 2913 Crs
> 4259 2456 Crs
> 4592 2671 Crs
> 3817 2597 Crs
> 4662 2783 Crs
> 4012 2548 Crs
> 3636 2317 Crs
> 3515 2512 Crs
> 4423 2456 Crs
> 3953 2592 Crs
> 4422 2355 Crs
> 4246 2449 Crs
> 4457 2769 Crs
> 3883 3001 Crs
> 4658 2834 Crs
> 4196 2529 Crs
> 3940 2949 Crs
> 3839 2796 Crs
> 3807 2434 Crs
> 4487 2871 Crs
> 4554 3017 Crs
> 3628 2674 Crs
> 4168 2407 Crs
> 3754 2184 Crs
> 3984 2771 Crs
> 4079 2631 Crs
> 4524 2997 Crs
> 4100 2296 Crs
> 3911 2804 Crs
> 4380 2840 Crs
> 4513 3434 Crs
> 3800 2254 Crs
> 3962 3287 Crs
> 4703 2795 Crs
> 4007 2397 Crs
> 4390 2529 Crs
> 4383 2817 Crs
> 4346 3131 Crs
> 4295 2833 Crs
> 4182 2713 Crs
> 3804 2324 Crs
> 4153 2534 Crs
> 4560 2736 Crs
> 3694 2530 Crs
> 3921 2713 Crs
> 3823 1978 Crs
> 4131 2469 Crs
> 4068 2780 Crs
> 4469 2340 Crs
> 3826 2762 Crs
> 4365 2999 Crs
> 3670 2504 Crs
> 4590 2708 Crs
> 4307 3065 Crs
> 4500 2708 Crs
> 3940 3152 Crs
> 3877 2811 Crs
> 4499 2995 Crs
> 4465 2912 Crs
> 3995 2512 Crs
> 4597 2861 Crs
> 4016 2177 Crs
> 3631 2186 Crs
> 4665 2344 Crs
> 3547 2486 Crs
> 3581 2968 Crs
> 4649 2188 Crs
> 3736 1898 Crs
> 4176 2884 Crs
> 4441 2796 Crs
> 4620 2604 Crs
> 3991 3023 Crs
> 3978 2849 Crs
> 3914 2791 Crs
> 4345 3085 Crs
> 3918 2687 Crs
> 4070 2604 Crs
> 4318 2357 Crs
> 3918 2724 Crs
> 3742 2454 Crs
> 4375 3146 Crs
> 4109 2703 Crs
> 4121 2672 Crs
> 4348 2932 Crs
> 4160 2997 Crs
> 4241 2630 Crs
> 4277 2285 Crs
> 3693 2455 Crs
> 4703 2886 Crs
> 3803 2710 Crs
> 4336 2733 Crs
> 3933 2821 Crs
> 4252 3045 Crs
> 4510 2981 Crs
> 4004 2594 Crs
> 3621 2662 Crs
> 3851 2843 Crs
> 4169 2447 Crs
> 4494 2352 Crs
> 4516 2758 Crs
> 4669 3113 Crs
> 4378 3171 Crs
> 4085 2377 Crs
> 4660 2827 Crs
> 3882 2578 Crs
> 4452 2956 Crs
> 3690 2443 Crs
> 4083 1745 Crs
> 4318 2658 Crs
> 4661 2576 Crs
> 4592 3295 Crs
> 4337 2441 Crs
> 4024 2850 Crs
> 4577 2401 Crs
> 4394 2878 Crs
> 3871 2751 Crs
> 4453 3113 Crs
> 4558 2659 Crs
> 4512 2624 Crs
> 4341 2675 Crs
> 4338 2969 Crs
> 4377 2260 Crs
> 4010 2795 Crs
> 3914 3094 Crs
> 4510 2602 Crs
> 4104 2854 Crs
> 4534 2928 Crs
> 4197 2672 Crs
> 4395 2773 Crs
> 3723 1972 Crs
> 4291 2551 Crs
> 4676 2915 Crs
> 4664 2959 Crs
> 4235 2468 Crs
> 4059 2459 Crs
> 3743 2442 Crs
> 4422 2578 Crs
> 4221 3136 Crs
> 3806 1950 Crs
> 4562 2235 Crs
> 3958 3284 Crs
> 4526 2775 Crs
> 3744 2459 Crs
> 4560 2831 Crs
> 4549 2821 Crs
> 4062 2811 Crs
> 3988 2504 Crs
> 4053 2497 Crs
> 3696 2415 Crs
> 4295 2389 Crs
> 3838 2757 Crs
> 4195 2869 Crs
> 4353 2512 Crs
> 4349 2763 Crs
> 3940 2784 Crs
> 4546 2578 Crs
> 4292 2483 Crs
> 3828 2756 Crs
> 4244 2559 Crs
> 4514 2436 Crs
> 3814 2998 Crs
> 4367 3146 Crs
> 4440 2985 Crs
> 4453 2567 Crs
44733,44839c47960,50785
< 4006 3187 Crs
< 4472 1870 Crs
< 5242 4491 Crs
< 3930 3218 Crs
< 4475 1293 Crs
< 4441 953 Crs
< 3769 1185 Crs
< 5069 2764 Crs
< 4432 4072 Crs
< 3949 2932 Crs
< 3472 1244 Crs
< 3842 3519 Crs
< 4852 4316 Crs
< 4326 3252 Crs
< 3192 2093 Crs
< 4508 3811 Crs
< 4611 3286 Crs
< 4527 1319 Crs
< 3609 3548 Crs
< 3219 1640 Crs
< 4147 3725 Crs
< 3987 1710 Crs
< 3164 1381 Crs
< 4809 3946 Crs
< 4676 2899 Crs
< 3306 685 Crs
< 4509 1777 Crs
< 3899 1905 Crs
< 3934 2198 Crs
< 5034 3258 Crs
< 3994 1740 Crs
< 3863 1015 Crs
< 4464 2212 Crs
< 4650 1293 Crs
< 4371 2192 Crs
< 5032 3657 Crs
< 3899 2805 Crs
< 4652 2173 Crs
< 5180 2687 Crs
< 5067 1880 Crs
< 2905 1757 Crs
< 3270 2617 Crs
< 4805 3694 Crs
< 3283 2009 Crs
< 4495 2107 Crs
< 4110 3920 Crs
< 4788 3652 Crs
< 3495 1443 Crs
< 3126 2079 Crs
< 3192 2341 Crs
< 3799 3017 Crs
< 3611 3026 Crs
< 3979 1110 Crs
< 3533 1644 Crs
< 3977 2450 Crs
< 4468 3805 Crs
< 4955 3231 Crs
< 3558 1293 Crs
< 4227 3767 Crs
< 5040 3498 Crs
< 3097 991 Crs
< 5126 4362 Crs
< 4083 2511 Crs
< 4532 3051 Crs
< 4982 3668 Crs
< 5044 3007 Crs
< 4863 4299 Crs
< 3862 2934 Crs
< 4732 4533 Crs
< 3987 2698 Crs
< 4823 1797 Crs
< 4793 1878 Crs
< 4216 1542 Crs
< 4221 2553 Crs
< 5154 4628 Crs
< 5206 4658 Crs
< 3183 741 Crs
< 4508 2364 Crs
< 3530 894 Crs
< 3178 2497 Crs
< 4469 2553 Crs
< 4834 3209 Crs
< 4009 2871 Crs
< 4759 3642 Crs
< 4682 2714 Crs
< 4604 2683 Crs
< 3637 2819 Crs
< 3263 1998 Crs
< 4723 2401 Crs
< 3861 2041 Crs
< 4410 4249 Crs
< 3961 1529 Crs
< 3570 2047 Crs
< 4519 2154 Crs
< 4371 2868 Crs
< 4374 2642 Crs
< 4552 2183 Crs
< 4309 1857 Crs
< 5038 2861 Crs
< 3536 3709 Crs
< 3390 3602 Crs
< 3378 2032 Crs
< 3280 2400 Crs
< 5145 4715 Crs
< 3813 3023 Crs
< 4044 2130 Crs
< 5110 1457 Crs
---
> 4373 2727 Crs
> 4446 2485 Crs
> 4033 2549 Crs
> 3625 2695 Crs
> 4384 2592 Crs
> 3620 2702 Crs
> 4696 2780 Crs
> 4293 2858 Crs
> 4449 2911 Crs
> 4172 3050 Crs
> 3686 2435 Crs
> 4168 2512 Crs
> 4669 2489 Crs
> 3945 2627 Crs
> 4197 2165 Crs
> 4398 2627 Crs
> 4623 2557 Crs
> 4418 3070 Crs
> 3957 2420 Crs
> 4543 2944 Crs
> 4509 3397 Crs
> 3867 2284 Crs
> 3588 2626 Crs
> 3666 2757 Crs
> 3541 2554 Crs
> 4353 2810 Crs
> 4604 2527 Crs
> 3661 2840 Crs
> 4548 2956 Crs
> 4546 2281 Crs
> 4279 2794 Crs
> 4483 2838 Crs
> 4190 2809 Crs
> 4384 2108 Crs
> 3905 2604 Crs
> 4361 2589 Crs
> 4610 2751 Crs
> 4120 2416 Crs
> 4343 2449 Crs
> 4565 2731 Crs
> 4189 2605 Crs
> 3875 2125 Crs
> 3869 2910 Crs
> 4489 3015 Crs
> 4361 2445 Crs
> 4175 2820 Crs
> 4076 2758 Crs
> 3923 2481 Crs
> 4063 2203 Crs
> 4036 2533 Crs
> 4714 2830 Crs
> 4040 2329 Crs
> 4040 2890 Crs
> 3920 2780 Crs
> 3839 2752 Crs
> 3811 2696 Crs
> 4158 3055 Crs
> 3593 2508 Crs
> 4144 2956 Crs
> 4435 2883 Crs
> 4465 2697 Crs
> 4151 2914 Crs
> 3907 2808 Crs
> 4431 3121 Crs
> 4609 2907 Crs
> 4615 2796 Crs
> 4110 2136 Crs
> 4293 2548 Crs
> 4083 2539 Crs
> 4110 3128 Crs
> 3735 2494 Crs
> 4148 2465 Crs
> 4492 2594 Crs
> 4511 2300 Crs
> 4059 2435 Crs
> 4675 3116 Crs
> 4435 2537 Crs
> 4237 2203 Crs
> 3613 2041 Crs
> 3571 3068 Crs
> 4375 3086 Crs
> 4490 2825 Crs
> 3653 2403 Crs
> 4483 3283 Crs
> 4142 2619 Crs
> 4317 2950 Crs
> 4422 2399 Crs
> 4172 3023 Crs
> 4191 2278 Crs
> 4074 2663 Crs
> 4300 2365 Crs
> 4480 2871 Crs
> 4281 2894 Crs
> 4359 2829 Crs
> 3964 2152 Crs
> 4338 2501 Crs
> 4621 2560 Crs
> 4397 2708 Crs
> 3791 2622 Crs
> 3786 1678 Crs
> 3836 2912 Crs
> 3918 2091 Crs
> 4294 2500 Crs
> 3628 2342 Crs
> 4684 2795 Crs
> 3672 2396 Crs
> 4005 2710 Crs
> 4174 2749 Crs
> 4341 2827 Crs
> 4139 2720 Crs
> 3574 2497 Crs
> 4349 2580 Crs
> 4472 2528 Crs
> 4640 2707 Crs
> 3923 3081 Crs
> 4688 2733 Crs
> 3912 2347 Crs
> 4487 2797 Crs
> 4203 2469 Crs
> 4154 3032 Crs
> 4588 2605 Crs
> 4615 2517 Crs
> 4463 2406 Crs
> 4560 2648 Crs
> 4210 3034 Crs
> 3571 2549 Crs
> 4215 2809 Crs
> 4375 2477 Crs
> 4647 3071 Crs
> 4013 2412 Crs
> 3587 2652 Crs
> 4099 2614 Crs
> 4054 2774 Crs
> 4377 2934 Crs
> 4682 2661 Crs
> 4394 2711 Crs
> 3734 2123 Crs
> 4517 2667 Crs
> 4356 2716 Crs
> 4387 2636 Crs
> 4039 2288 Crs
> 4349 2787 Crs
> 4122 3178 Crs
> 3673 2570 Crs
> 3783 2579 Crs
> 3848 2662 Crs
> 3657 2286 Crs
> 3938 3041 Crs
> 4280 2806 Crs
> 4355 2532 Crs
> 4502 2843 Crs
> 3787 2622 Crs
> 4075 3078 Crs
> 4195 2325 Crs
> 3581 2565 Crs
> 4069 2425 Crs
> 3654 2589 Crs
> 4429 2587 Crs
> 3929 2725 Crs
> 4127 3162 Crs
> 3542 2637 Crs
> 4086 3107 Crs
> 4488 2325 Crs
> 4391 3209 Crs
> 3683 2938 Crs
> 4304 2715 Crs
> 4631 2557 Crs
> 3908 2130 Crs
> 3858 2629 Crs
> 4121 2512 Crs
> 4579 2469 Crs
> 3927 2203 Crs
> 3687 2554 Crs
> 4301 2719 Crs
> 3827 2577 Crs
> 4398 2584 Crs
> 3920 2848 Crs
> 4337 2669 Crs
> 4447 2352 Crs
> 4020 2584 Crs
> 4712 2641 Crs
> 4238 2756 Crs
> 4492 3425 Crs
> 4130 2319 Crs
> 4739 2903 Crs
> 3849 2696 Crs
> 3952 2265 Crs
> 3999 2979 Crs
> 3680 2635 Crs
> 4470 2867 Crs
> 3726 2573 Crs
> 3650 2973 Crs
> 4078 2624 Crs
> 3603 2696 Crs
> 4005 2392 Crs
> 3956 2086 Crs
> 3724 2803 Crs
> 3920 2850 Crs
> 4550 2700 Crs
> 3825 2360 Crs
> 4031 2579 Crs
> 3775 2571 Crs
> 4037 2389 Crs
> 3563 2373 Crs
> 4446 2408 Crs
> 4293 2687 Crs
> 3888 2999 Crs
> 4142 2406 Crs
> 4595 2769 Crs
> 4040 2527 Crs
> 3792 1856 Crs
> 4215 3020 Crs
> 3613 2755 Crs
> 4407 2953 Crs
> 3881 2164 Crs
> 4192 2210 Crs
> 4516 2609 Crs
> 3620 1973 Crs
> 3679 2959 Crs
> 4322 2806 Crs
> 4287 2691 Crs
> 4613 3067 Crs
> 4375 2576 Crs
> 3656 2477 Crs
> 3880 2838 Crs
> 3880 2838 Crs
> 4191 2288 Crs
> 4372 2807 Crs
> 4389 2689 Crs
> 3585 2820 Crs
> 3937 2639 Crs
> 4362 2595 Crs
> 3564 2998 Crs
> 3931 2686 Crs
> 4589 2745 Crs
> 4190 2599 Crs
> 3859 2057 Crs
> 4401 3034 Crs
> 4387 2848 Crs
> 3911 2477 Crs
> 3967 2646 Crs
> 3969 2830 Crs
> 4457 2481 Crs
> 4149 2802 Crs
> 3678 2035 Crs
> 3722 3106 Crs
> 4497 2530 Crs
> 4217 2803 Crs
> 3719 2700 Crs
> 3688 2657 Crs
> 4460 2220 Crs
> 4493 2893 Crs
> 4359 2803 Crs
> 4042 2540 Crs
> 4310 2754 Crs
> 4390 2619 Crs
> 4449 2693 Crs
> 3903 2488 Crs
> 4549 2655 Crs
> 4104 2497 Crs
> 4634 2627 Crs
> 3612 2683 Crs
> 4168 3060 Crs
> 4171 3121 Crs
> 4702 2719 Crs
> 4014 2971 Crs
> 4566 2654 Crs
> 3844 2560 Crs
> 4060 2886 Crs
> 4206 2779 Crs
> 3614 2170 Crs
> 4601 2910 Crs
> 4013 2215 Crs
> 4010 2298 Crs
> 4478 2736 Crs
> 3664 2352 Crs
> 3685 2665 Crs
> 4007 2808 Crs
> 4528 2819 Crs
> 3914 2757 Crs
> 3951 2858 Crs
> 4624 3086 Crs
> 4378 2623 Crs
> 4516 3020 Crs
> 4120 2834 Crs
> 4357 2847 Crs
> 4532 2661 Crs
> 4187 2608 Crs
> 3949 2821 Crs
> 3721 2595 Crs
> 3990 1876 Crs
> 4587 2900 Crs
> 3638 2339 Crs
> 4140 2873 Crs
> 3691 3015 Crs
> 3465 2523 Crs
> 4259 2442 Crs
> 4477 2945 Crs
> 3548 2462 Crs
> 3904 2724 Crs
> 3534 3170 Crs
> 4374 2619 Crs
> 4198 2582 Crs
> 4701 2559 Crs
> 4294 2828 Crs
> 4400 3054 Crs
> 3849 2439 Crs
> 3602 2606 Crs
> 4350 2737 Crs
> 4653 2735 Crs
> 4006 2535 Crs
> 3859 2385 Crs
> 4748 3094 Crs
> 4512 3142 Crs
> 4516 2964 Crs
> 4239 2772 Crs
> 4061 2476 Crs
> 4538 2671 Crs
> 4162 2405 Crs
> 4533 2685 Crs
> 4467 3176 Crs
> 3728 2588 Crs
> 4198 2538 Crs
> 4306 2956 Crs
> 4024 2511 Crs
> 4310 2708 Crs
> 4189 2442 Crs
> 4749 2702 Crs
> 3466 2312 Crs
> 4477 2492 Crs
> 4307 2683 Crs
> 4155 2531 Crs
> 4570 2800 Crs
> 3549 2253 Crs
> 3786 2767 Crs
> 3976 2565 Crs
> 4060 2943 Crs
> 4078 2840 Crs
> 3596 2551 Crs
> 4446 2826 Crs
> 4644 2665 Crs
> 4058 2719 Crs
> 3773 2231 Crs
> 3932 2847 Crs
> 4363 2401 Crs
> 3735 2689 Crs
> 4583 2343 Crs
> 4369 2819 Crs
> 3682 3089 Crs
> 4171 2581 Crs
> 4652 2326 Crs
> 4502 2669 Crs
> 4261 2782 Crs
> 4382 2766 Crs
> 4390 3108 Crs
> 4444 2942 Crs
> 4363 2429 Crs
> 4694 2626 Crs
> 4314 3060 Crs
> 4539 2600 Crs
> 3608 2460 Crs
> 3568 2398 Crs
> 3848 2161 Crs
> 3948 2942 Crs
> 4721 2942 Crs
> 4027 2672 Crs
> 4421 2704 Crs
> 4518 2387 Crs
> 4208 2470 Crs
> 4636 3233 Crs
> 3908 2882 Crs
> 4193 2505 Crs
> 4195 2590 Crs
> 3959 3264 Crs
> 4019 2324 Crs
> 4406 3356 Crs
> 3909 3091 Crs
> 3660 2640 Crs
> 3933 3048 Crs
> 4385 2458 Crs
> 4611 2917 Crs
> 3914 2361 Crs
> 4064 2844 Crs
> 4539 2889 Crs
> 4465 3001 Crs
> 4453 2486 Crs
> 4658 2872 Crs
> 4540 3252 Crs
> 3459 1821 Crs
> 4136 2932 Crs
> 4658 2620 Crs
> 4136 2212 Crs
> 4595 2654 Crs
> 4498 3343 Crs
> 4360 2766 Crs
> 4175 2650 Crs
> 4087 2623 Crs
> 4209 2610 Crs
> 4512 2738 Crs
> 4735 2615 Crs
> 4403 2922 Crs
> 4533 2780 Crs
> 4147 2886 Crs
> 4056 2537 Crs
> 3846 2858 Crs
> 4313 2767 Crs
> 3693 2692 Crs
> 4141 2745 Crs
> 3732 2714 Crs
> 3936 2441 Crs
> 3929 2435 Crs
> 3692 3087 Crs
> 4093 2862 Crs
> 4501 2673 Crs
> 4400 2354 Crs
> 4565 2476 Crs
> 3598 2427 Crs
> 3803 2833 Crs
> 4388 2687 Crs
> 3586 2549 Crs
> 4292 3322 Crs
> 4128 2834 Crs
> 3922 2506 Crs
> 3980 2737 Crs
> 4597 2763 Crs
> 4313 2607 Crs
> 4706 3210 Crs
> 3716 2883 Crs
> 3728 2466 Crs
> 3778 2815 Crs
> 4505 2315 Crs
> 3809 2609 Crs
> 4321 2908 Crs
> 4165 2312 Crs
> 3877 2818 Crs
> 4385 3060 Crs
> 4391 2417 Crs
> 4553 2529 Crs
> 4546 2958 Crs
> 4376 2736 Crs
> 4071 2435 Crs
> 4074 3089 Crs
> 4259 2878 Crs
> 4357 3043 Crs
> 4204 3055 Crs
> 4373 2877 Crs
> 3859 2261 Crs
> 4472 2413 Crs
> 4235 2423 Crs
> 3940 2848 Crs
> 4604 2372 Crs
> 4451 2915 Crs
> 3871 2306 Crs
> 4717 3137 Crs
> 4626 2778 Crs
> 4188 2419 Crs
> 3702 2842 Crs
> 4412 2423 Crs
> 3789 2533 Crs
> 4224 2445 Crs
> 3994 2420 Crs
> 3501 2592 Crs
> 4618 3225 Crs
> 3600 2403 Crs
> 4077 2332 Crs
> 4392 2277 Crs
> 4257 3176 Crs
> 4033 2978 Crs
> 4206 2664 Crs
> 4377 2185 Crs
> 4557 2571 Crs
> 4411 2795 Crs
> 3864 2985 Crs
> 4357 3323 Crs
> 4065 2798 Crs
> 4405 2164 Crs
> 3689 2817 Crs
> 4173 2861 Crs
> 3828 2470 Crs
> 4301 2681 Crs
> 3711 2513 Crs
> 3641 2290 Crs
> 3568 2788 Crs
> 4453 2441 Crs
> 3669 2540 Crs
> 4450 2949 Crs
> 3679 2780 Crs
> 4670 3059 Crs
> 3946 2376 Crs
> 4721 2773 Crs
> 4399 2979 Crs
> 3558 2444 Crs
> 4574 2259 Crs
> 4545 2473 Crs
> 3864 2825 Crs
> 4331 2796 Crs
> 4565 3120 Crs
> 4406 2884 Crs
> 3604 2796 Crs
> 3915 2822 Crs
> 4733 3047 Crs
> 4383 2877 Crs
> 4462 2812 Crs
> 4532 2922 Crs
> 4379 2286 Crs
> 4655 2819 Crs
> 4467 2051 Crs
> 4199 2052 Crs
> 4460 2525 Crs
> 3792 2599 Crs
> 4619 2349 Crs
> 4599 3089 Crs
> 4551 2471 Crs
> 3666 2501 Crs
> 4135 2593 Crs
> 3769 2499 Crs
> 3667 2719 Crs
> 4464 2773 Crs
> 4419 2735 Crs
> 3930 3118 Crs
> 4555 2720 Crs
> 3542 2691 Crs
> 4411 2207 Crs
> 4472 2475 Crs
> 4086 2343 Crs
> 4492 2621 Crs
> 4325 2452 Crs
> 4201 2673 Crs
> 4489 2476 Crs
> 4628 2584 Crs
> 4208 2358 Crs
> 3870 2572 Crs
> 3648 2847 Crs
> 4207 2355 Crs
> 3862 2358 Crs
> 4385 2505 Crs
> 4401 2926 Crs
> 4371 2722 Crs
> 4522 3034 Crs
> 3848 2647 Crs
> 4683 2718 Crs
> 4451 3023 Crs
> 4570 2250 Crs
> 4597 3359 Crs
> 3992 2723 Crs
> 4077 2419 Crs
> 4460 2506 Crs
> 4217 2527 Crs
> 4103 2359 Crs
> 4108 2575 Crs
> 3993 2339 Crs
> 4468 2867 Crs
> 3703 2149 Crs
> 3714 2390 Crs
> 4444 2993 Crs
> 3872 2566 Crs
> 4448 2695 Crs
> 4321 2589 Crs
> 4308 2838 Crs
> 3677 2511 Crs
> 3674 2594 Crs
> 3856 2828 Crs
> 4538 2510 Crs
> 3535 2534 Crs
> 3894 1870 Crs
> 4398 2909 Crs
> 4361 2514 Crs
> 3670 2734 Crs
> 3996 2494 Crs
> 4200 2581 Crs
> 3650 2236 Crs
> 4210 2772 Crs
> 3817 2382 Crs
> 4798 2662 Crs
> 4567 2397 Crs
> 4651 2896 Crs
> 4334 2606 Crs
> 4566 2959 Crs
> 4297 3097 Crs
> 4176 2841 Crs
> 4591 2951 Crs
> 4425 2803 Crs
> 4776 2248 Crs
> 4700 3470 Crs
> 4569 2911 Crs
> 4224 2389 Crs
> 4711 2528 Crs
> 4002 2573 Crs
> 4309 3012 Crs
> 4537 2714 Crs
> 4471 2285 Crs
> 4613 2885 Crs
> 4597 2721 Crs
> 4601 2224 Crs
> 3600 2912 Crs
> 4052 2441 Crs
> 4367 3055 Crs
> 4140 2446 Crs
> 3976 2432 Crs
> 4507 2589 Crs
> 3664 2470 Crs
> 4027 3120 Crs
> 4202 2509 Crs
> 4381 2488 Crs
> 4420 3154 Crs
> 4109 2290 Crs
> 3861 2178 Crs
> 3905 2716 Crs
> 4560 3084 Crs
> 4295 3216 Crs
> 4390 2207 Crs
> 3574 2306 Crs
> 4758 2277 Crs
> 3673 2331 Crs
> 4536 3345 Crs
> 3651 2064 Crs
> 4373 2904 Crs
> 3910 2639 Crs
> 4610 2570 Crs
> 4418 3419 Crs
> 4509 2941 Crs
> 4321 2623 Crs
> 4358 2908 Crs
> 4002 2551 Crs
> 4442 2240 Crs
> 4490 3096 Crs
> 3916 2346 Crs
> 4728 2734 Crs
> 4468 3038 Crs
> 3986 2694 Crs
> 4002 3066 Crs
> 4375 2451 Crs
> 4450 2947 Crs
> 4229 2232 Crs
> 4060 2352 Crs
> 4073 2823 Crs
> 4654 3011 Crs
> 4419 2916 Crs
> 4572 2544 Crs
> 3807 2366 Crs
> 4721 2851 Crs
> 4568 2641 Crs
> 4604 2616 Crs
> 3932 2481 Crs
> 3602 2457 Crs
> 4673 2443 Crs
> 4541 2759 Crs
> 4333 2487 Crs
> 4425 2350 Crs
> 4532 2807 Crs
> 4422 2882 Crs
> 3858 2936 Crs
> 3854 2456 Crs
> 4536 2942 Crs
> 3620 2482 Crs
> 4602 1893 Crs
> 4069 2283 Crs
> 3638 2273 Crs
> 4409 2921 Crs
> 4318 3022 Crs
> 3441 2657 Crs
> 4302 2650 Crs
> 4548 2770 Crs
> 4508 2754 Crs
> 4471 2648 Crs
> 4236 2438 Crs
> 3798 2408 Crs
> 3662 2333 Crs
> 4417 2586 Crs
> 4438 2453 Crs
> 4003 2764 Crs
> 4686 2548 Crs
> 4406 2531 Crs
> 3663 2643 Crs
> 4220 3078 Crs
> 4586 2944 Crs
> 3671 2467 Crs
> 4128 2018 Crs
> 3990 2316 Crs
> 4592 2921 Crs
> 4485 2949 Crs
> 3993 2601 Crs
> 4208 2494 Crs
> 4502 2531 Crs
> 4594 2358 Crs
> 3521 2639 Crs
> 4666 1996 Crs
> 4354 2788 Crs
> 3910 2585 Crs
> 3825 2036 Crs
> 4666 2562 Crs
> 4806 3152 Crs
> 4462 2469 Crs
> 4565 2692 Crs
> 3942 2447 Crs
> 4512 2275 Crs
> 4273 2460 Crs
> 4521 3031 Crs
> 4362 2694 Crs
> 4583 2406 Crs
> 4585 2573 Crs
> 3717 2126 Crs
> 4733 2533 Crs
> 3430 2491 Crs
> 3792 2297 Crs
> 4268 2652 Crs
> 3704 2374 Crs
> 4423 2686 Crs
> 3697 2697 Crs
> 4625 2403 Crs
> 4733 3101 Crs
> 4389 2790 Crs
> 4410 2831 Crs
> 4504 2667 Crs
> 4679 2724 Crs
> 4494 2932 Crs
> 3785 2627 Crs
> 3536 2891 Crs
> 4369 2839 Crs
> 4564 2833 Crs
> 4725 3029 Crs
> 3641 2151 Crs
> 4080 2499 Crs
> 3761 2350 Crs
> 3931 1934 Crs
> 3821 1899 Crs
> 3994 2327 Crs
> 3939 2910 Crs
> 3899 2998 Crs
> 3767 2373 Crs
> 4671 3078 Crs
> 4208 3211 Crs
> 4082 2076 Crs
> 3804 2478 Crs
> 4478 3121 Crs
> 4371 2148 Crs
> 3902 2851 Crs
> 3687 2888 Crs
> 3839 2541 Crs
> 3644 2549 Crs
> 3701 2343 Crs
> 4413 3221 Crs
> 3635 2491 Crs
> 4211 2814 Crs
> 4019 2671 Crs
> 3700 2487 Crs
> 3632 2217 Crs
> 4333 2767 Crs
> 3627 2110 Crs
> 4215 2681 Crs
> 4210 1684 Crs
> 4763 1966 Crs
> 4535 3267 Crs
> 4008 2526 Crs
> 4661 3164 Crs
> 4436 2052 Crs
> 4730 2582 Crs
> 3865 2422 Crs
> 4020 2147 Crs
> 4617 2425 Crs
> 3909 2497 Crs
> 4057 2553 Crs
> 3909 2683 Crs
> 4625 2546 Crs
> 4709 3176 Crs
> 4152 2786 Crs
> 4707 2732 Crs
> 4003 2940 Crs
> 4567 2175 Crs
> 3619 2204 Crs
> 4734 3033 Crs
> 4165 2486 Crs
> 3760 2491 Crs
> 4703 2729 Crs
> 4420 2763 Crs
> 4097 2718 Crs
> 4187 2496 Crs
> 4432 2868 Crs
> 3810 2900 Crs
> 4217 2544 Crs
> 4683 2871 Crs
> 3725 2262 Crs
> 3782 2801 Crs
> 4780 2538 Crs
> 4406 2735 Crs
> 4382 2753 Crs
> 4778 2824 Crs
> 4322 2585 Crs
> 4388 2816 Crs
> 3929 2832 Crs
> 4465 2421 Crs
> 4152 2471 Crs
> 4563 2611 Crs
> 4581 2552 Crs
> 3542 2490 Crs
> 4626 2831 Crs
> 4218 2803 Crs
> 4228 2620 Crs
> 3918 2361 Crs
> 4414 2707 Crs
> 4341 2508 Crs
> 3925 2426 Crs
> 4463 2578 Crs
> 3763 2772 Crs
> 4256 3081 Crs
> 3818 2666 Crs
> 4374 2580 Crs
> 4732 3235 Crs
> 3568 2725 Crs
> 4159 2441 Crs
> 4302 2263 Crs
> 4069 3417 Crs
> 4143 2115 Crs
> 4671 2564 Crs
> 4565 2577 Crs
> 3530 2321 Crs
> 4389 2453 Crs
> 4253 2588 Crs
> 4203 2767 Crs
> 4200 2445 Crs
> 4319 2325 Crs
> 4366 2297 Crs
> 4475 2688 Crs
> 3852 2608 Crs
> 4130 2931 Crs
> 4439 2400 Crs
> 4450 2663 Crs
> 4502 3177 Crs
> 4791 3015 Crs
> 4687 3105 Crs
> 4068 2735 Crs
> 3618 2608 Crs
> 4306 2714 Crs
> 4105 3106 Crs
> 4307 2268 Crs
> 4674 2552 Crs
> 4742 2541 Crs
> 4148 2678 Crs
> 3693 2706 Crs
> 3628 2277 Crs
> 4664 3011 Crs
> 3850 2042 Crs
> 4415 2386 Crs
> 4794 2720 Crs
> 3835 2122 Crs
> 4459 2892 Crs
> 4527 2650 Crs
> 3643 2568 Crs
> 4789 2607 Crs
> 4068 2355 Crs
> 4673 3096 Crs
> 4213 2809 Crs
> 4477 2795 Crs
> 4773 2756 Crs
> 3909 2615 Crs
> 4320 2867 Crs
> 3630 2265 Crs
> 3909 2651 Crs
> 3593 2300 Crs
> 3527 2498 Crs
> 3776 2866 Crs
> 4485 2774 Crs
> 4067 2638 Crs
> 3478 2302 Crs
> 4003 2123 Crs
> 3648 2335 Crs
> 4023 2595 Crs
> 4624 2716 Crs
> 4775 2794 Crs
> 3580 2296 Crs
> 4148 2974 Crs
> 4808 3290 Crs
> 4795 2889 Crs
> 4360 2260 Crs
> 4366 2568 Crs
> 3959 2263 Crs
> 4282 3049 Crs
> 3578 2308 Crs
> 4449 3090 Crs
> 3641 2795 Crs
> 4510 2453 Crs
> 4513 2437 Crs
> 3998 2533 Crs
> 4373 2951 Crs
> 3914 2897 Crs
> 4319 2297 Crs
> 4804 2933 Crs
> 3846 2645 Crs
> 4374 3303 Crs
> 4531 2444 Crs
> 4688 3078 Crs
> 3568 1943 Crs
> 4329 3019 Crs
> 3707 2518 Crs
> 4195 2614 Crs
> 3521 2204 Crs
> 4460 2606 Crs
> 4261 3115 Crs
> 4299 2421 Crs
> 4739 2641 Crs
> 4745 2965 Crs
> 3790 2382 Crs
> 4210 2950 Crs
> 3902 2423 Crs
> 4643 2479 Crs
> 4147 2404 Crs
> 3847 2578 Crs
> 4250 2745 Crs
> 3935 3270 Crs
> 3646 2679 Crs
> 4643 3249 Crs
> 4756 2698 Crs
> 4026 2734 Crs
> 4332 2742 Crs
> 4732 2917 Crs
> 4417 2465 Crs
> 3859 3064 Crs
> 3909 1750 Crs
> 4750 2945 Crs
> 3501 2342 Crs
> 4359 2706 Crs
> 3912 2344 Crs
> 4493 2942 Crs
> 3998 2122 Crs
> 3930 2674 Crs
> 3653 2746 Crs
> 3768 2548 Crs
> 3667 2722 Crs
> 4714 2457 Crs
> 4473 2568 Crs
> 3978 2725 Crs
> 3655 2390 Crs
> 3977 2663 Crs
> 3776 2375 Crs
> 4383 2694 Crs
> 4439 3080 Crs
> 4220 2754 Crs
> 4712 2723 Crs
> 4615 3016 Crs
> 4645 2526 Crs
> 4442 2642 Crs
> 4679 3118 Crs
> 4126 2964 Crs
> 4415 3207 Crs
> 4646 2706 Crs
> 4698 2221 Crs
> 4326 2536 Crs
> 4486 2249 Crs
> 4699 2294 Crs
> 4226 3022 Crs
> 4457 3020 Crs
> 4012 2776 Crs
> 4423 2485 Crs
> 4224 2854 Crs
> 4310 2859 Crs
> 4572 3418 Crs
> 3907 2702 Crs
> 3986 2315 Crs
> 4158 2548 Crs
> 4781 2833 Crs
> 4052 2514 Crs
> 4155 2642 Crs
> 3888 2367 Crs
> 4060 2715 Crs
> 4740 2851 Crs
> 4108 2709 Crs
> 4385 2618 Crs
> 4520 2714 Crs
> 4214 2815 Crs
> 4467 2628 Crs
> 3481 2339 Crs
> 4427 1954 Crs
> 4495 2687 Crs
> 3713 2605 Crs
> 4508 2663 Crs
> 4225 2641 Crs
> 4599 2810 Crs
> 4070 2756 Crs
> 3571 2383 Crs
> 3902 2758 Crs
> 4561 2749 Crs
> 3927 2468 Crs
> 3987 2413 Crs
> 4383 2178 Crs
> 4073 2413 Crs
> 4714 2780 Crs
> 4745 2843 Crs
> 4579 2975 Crs
> 3595 2566 Crs
> 4292 2647 Crs
> 4262 3113 Crs
> 4692 2423 Crs
> 4697 3138 Crs
> 4599 2473 Crs
> 4513 2612 Crs
> 3684 2167 Crs
> 4025 2642 Crs
> 3963 2465 Crs
> 4473 2696 Crs
> 4577 2836 Crs
> 4180 2624 Crs
> 4009 2583 Crs
> 4533 2520 Crs
> 4533 2503 Crs
> 4458 2901 Crs
> 4301 2984 Crs
> 4612 2655 Crs
> 3890 2558 Crs
> 4743 2283 Crs
> 4119 3024 Crs
> 3677 2649 Crs
> 4587 3046 Crs
> 3488 2400 Crs
> 3916 2974 Crs
> 3581 2486 Crs
> 4418 3154 Crs
> 3604 2116 Crs
> 4697 3512 Crs
> 4000 2388 Crs
> 4468 2573 Crs
> 4190 2588 Crs
> 3961 2393 Crs
> 4392 2847 Crs
> 4230 2933 Crs
> 3641 2498 Crs
> 4363 2960 Crs
> 3875 2132 Crs
> 4234 3138 Crs
> 4593 2245 Crs
> 4475 3236 Crs
> 4187 2072 Crs
> 3776 2342 Crs
> 4474 3070 Crs
> 4491 2633 Crs
> 4757 3022 Crs
> 4582 2531 Crs
> 4199 2334 Crs
> 3496 2335 Crs
> 4079 2386 Crs
> 4486 2189 Crs
> 4590 2765 Crs
> 4471 2970 Crs
> 4323 2256 Crs
> 4343 2749 Crs
> 4326 3074 Crs
> 3980 2740 Crs
> 3469 2870 Crs
> 3651 2462 Crs
> 4121 2974 Crs
> 4121 2974 Crs
> 3987 2430 Crs
> 4391 2662 Crs
> 4519 3016 Crs
> 4765 2654 Crs
> 4482 3524 Crs
> 3458 2787 Crs
> 4264 2539 Crs
> 4390 2504 Crs
> 3815 2079 Crs
> 4024 2892 Crs
> 4474 2841 Crs
> 3680 2396 Crs
> 3829 2586 Crs
> 4310 2617 Crs
> 3975 2571 Crs
> 4380 2664 Crs
> 3852 2752 Crs
> 4596 2737 Crs
> 4613 2893 Crs
> 4185 3039 Crs
> 4434 3182 Crs
> 4762 2461 Crs
> 3601 2900 Crs
> 4771 2797 Crs
> 3910 3365 Crs
> 4817 2744 Crs
> 4508 2183 Crs
> 4564 3206 Crs
> 4731 2991 Crs
> 4669 3093 Crs
> 4772 2608 Crs
> 4414 2352 Crs
> 4585 2977 Crs
> 4694 3016 Crs
> 3819 2520 Crs
> 4228 3368 Crs
> 4772 2375 Crs
> 4765 3180 Crs
> 4221 2932 Crs
> 3572 2603 Crs
> 3751 3067 Crs
> 3562 2835 Crs
> 4214 2425 Crs
> 3654 2580 Crs
> 4234 3046 Crs
> 4325 2357 Crs
> 4180 3017 Crs
> 4378 3089 Crs
> 3568 2970 Crs
> 4521 2787 Crs
> 4666 2392 Crs
> 4325 1949 Crs
> 3936 2494 Crs
> 4092 3054 Crs
> 4414 2599 Crs
> 3854 2027 Crs
> 3895 2559 Crs
> 3900 2401 Crs
> 4707 2633 Crs
> 4222 3192 Crs
> 3415 2585 Crs
> 3771 2573 Crs
> 3448 2397 Crs
> 4396 2290 Crs
> 4078 2360 Crs
> 4443 2565 Crs
> 3775 2613 Crs
> 4610 2631 Crs
> 4472 3127 Crs
> 4570 3104 Crs
> 4079 2740 Crs
> 3769 3035 Crs
> 3815 1896 Crs
> 4608 2929 Crs
> 3983 2600 Crs
> 4586 2411 Crs
> 4349 3135 Crs
> 4549 2573 Crs
> 3798 2584 Crs
> 3976 2908 Crs
> 3632 2485 Crs
> 3931 2793 Crs
> 4181 2690 Crs
> 3903 2407 Crs
> 4522 2656 Crs
> 3845 2655 Crs
> 3637 2533 Crs
> 3850 2517 Crs
> 4670 2806 Crs
> 4478 2728 Crs
> 3580 2574 Crs
> 4269 2439 Crs
> 4393 2856 Crs
> 4079 3138 Crs
> 4603 2964 Crs
> 4431 2387 Crs
> 3866 2465 Crs
> 3991 2443 Crs
> 4218 3017 Crs
> 4607 2319 Crs
> 4794 2925 Crs
> 4451 2889 Crs
> 4378 2893 Crs
> 4644 2889 Crs
> 4393 2924 Crs
> 4088 2526 Crs
> 4274 2556 Crs
> 3607 2504 Crs
> 4407 2444 Crs
> 4321 2514 Crs
> 4789 3281 Crs
> 4314 2997 Crs
> 4416 2951 Crs
> 4070 2569 Crs
> 4805 2707 Crs
> 4757 3279 Crs
> 3907 2566 Crs
> 4812 2583 Crs
> 4505 2635 Crs
> 4666 3074 Crs
> 4657 2633 Crs
> 4507 2763 Crs
> 4352 2571 Crs
> 4516 2965 Crs
> 3992 2979 Crs
> 3775 2447 Crs
> 3490 2069 Crs
> 4374 2326 Crs
> 4532 2542 Crs
> 4429 3030 Crs
> 4677 2809 Crs
> 3454 2366 Crs
> 4441 2708 Crs
> 3746 2508 Crs
> 3813 2677 Crs
> 3785 2365 Crs
> 4324 2497 Crs
> 4520 3119 Crs
> 3606 2536 Crs
> 4663 2701 Crs
> 4157 2794 Crs
> 3638 2640 Crs
> 4019 2503 Crs
> 3605 2544 Crs
> 4018 2665 Crs
> 3390 2685 Crs
> 4331 2060 Crs
> 4662 3153 Crs
> 4679 3230 Crs
> 4240 3122 Crs
> 4093 2894 Crs
> 3747 2332 Crs
> 4621 2857 Crs
> 3560 2704 Crs
> 4544 2649 Crs
> 4658 1997 Crs
> 3858 2733 Crs
> 4513 2473 Crs
> 4473 2211 Crs
> 3670 2506 Crs
> 3693 2738 Crs
> 3833 3018 Crs
> 4482 2682 Crs
> 4179 3235 Crs
> 3475 2531 Crs
> 3524 2473 Crs
> 4589 2971 Crs
> 4199 2162 Crs
> 4376 2429 Crs
> 4742 3657 Crs
> 4278 2477 Crs
> 4678 3163 Crs
> 4437 2475 Crs
> 4663 2691 Crs
> 3841 3073 Crs
> 4090 2767 Crs
> 4689 3344 Crs
> 4440 2898 Crs
> 4258 2142 Crs
> 3635 2761 Crs
> 3997 2584 Crs
> 4477 2972 Crs
> 4760 3131 Crs
> 4545 3005 Crs
> 4253 2767 Crs
> 4638 2436 Crs
> 4072 2479 Crs
> 4075 2499 Crs
> 4762 2669 Crs
> 3754 2391 Crs
> 4380 3268 Crs
> 3759 2238 Crs
> 4240 3002 Crs
> 4525 3034 Crs
> 3789 2002 Crs
> 3636 2930 Crs
> 4233 2667 Crs
> 3665 2746 Crs
> 4074 2790 Crs
> 4000 2182 Crs
> 3625 1766 Crs
> 3550 2444 Crs
> 3886 2885 Crs
> 4232 2832 Crs
> 3970 2914 Crs
> 4617 2381 Crs
> 4614 2861 Crs
> 4416 2670 Crs
> 3839 2289 Crs
> 3392 2688 Crs
> 4588 2483 Crs
> 3990 2425 Crs
> 3962 2582 Crs
> 4506 2691 Crs
> 4333 2449 Crs
> 3853 3037 Crs
> 3650 2148 Crs
> 4776 2755 Crs
> 4156 2656 Crs
> 4673 2888 Crs
> 3901 2890 Crs
> 4189 2655 Crs
> 4331 2605 Crs
> 4398 2765 Crs
> 4589 3137 Crs
> 4605 2657 Crs
> 4579 2414 Crs
> 4024 2637 Crs
> 4102 2879 Crs
> 4035 2650 Crs
> 3617 2391 Crs
> 4058 2901 Crs
> 4523 3013 Crs
> 4408 2474 Crs
> 3964 2841 Crs
> 4095 2393 Crs
> 4780 2263 Crs
> 3571 2584 Crs
> 4745 2933 Crs
> 4159 2942 Crs
> 4038 2286 Crs
> 4588 2555 Crs
> 4393 2469 Crs
> 3688 2340 Crs
> 4779 2718 Crs
> 4692 2128 Crs
> 4088 2654 Crs
> 3956 2571 Crs
> 4062 2673 Crs
> 4603 2308 Crs
> 4661 2725 Crs
> 4493 2796 Crs
> 3832 2892 Crs
> 4219 2509 Crs
> 4785 2811 Crs
> 3901 2196 Crs
> 4624 2777 Crs
> 4525 2889 Crs
> 4537 2415 Crs
> 3543 2364 Crs
> 4570 3071 Crs
> 4404 2368 Crs
> 4393 2976 Crs
> 4595 2656 Crs
> 3661 2327 Crs
> 4599 2541 Crs
> 4631 3307 Crs
> 3744 2244 Crs
> 4776 2910 Crs
> 4180 2533 Crs
> 4697 2999 Crs
> 4788 3216 Crs
> 3904 2513 Crs
> 4331 2585 Crs
> 4680 3088 Crs
> 3564 2228 Crs
> 3858 2182 Crs
> 3647 2732 Crs
> 4070 2884 Crs
> 4336 2017 Crs
> 3607 2169 Crs
> 4165 2951 Crs
> 4442 2286 Crs
> 4141 2884 Crs
> 4287 2810 Crs
> 3436 2551 Crs
> 4568 2662 Crs
> 3753 2187 Crs
> 4781 3148 Crs
> 4220 2800 Crs
> 3844 2171 Crs
> 4028 2565 Crs
> 4437 2543 Crs
> 3677 1964 Crs
> 3650 2606 Crs
> 3737 2425 Crs
> 4234 2396 Crs
> 4767 2802 Crs
> 4508 2765 Crs
> 4679 3287 Crs
> 4777 3059 Crs
> 4183 2339 Crs
> 3837 2167 Crs
> 4354 2652 Crs
> 4067 2721 Crs
> 4525 2713 Crs
> 4701 2696 Crs
> 3514 2736 Crs
> 4761 3202 Crs
> 4560 2711 Crs
> 3913 2556 Crs
> 4721 2898 Crs
> 4552 2524 Crs
> 3959 2603 Crs
> 4534 2989 Crs
> 4469 2528 Crs
> 3911 2985 Crs
> 3541 2383 Crs
> 4210 2381 Crs
> 3765 2252 Crs
> 4256 2782 Crs
> 4516 2672 Crs
> 4711 2855 Crs
> 4083 2253 Crs
> 3985 2299 Crs
> 4540 2469 Crs
> 3613 2909 Crs
> 4028 2473 Crs
> 4332 3066 Crs
> 4704 3424 Crs
> 4557 2748 Crs
> 4520 3293 Crs
> 4837 2910 Crs
> 4322 2952 Crs
> 4058 2726 Crs
> 3926 2684 Crs
> 3594 2419 Crs
> 4242 2703 Crs
> 3832 2584 Crs
> 4633 2134 Crs
> 4088 2242 Crs
> 4599 2741 Crs
> 3752 2267 Crs
> 4207 2724 Crs
> 3987 2099 Crs
> 4203 2429 Crs
> 4346 2730 Crs
> 4624 2998 Crs
> 4686 2742 Crs
> 3549 2605 Crs
> 3595 2401 Crs
> 4681 2434 Crs
> 4528 2978 Crs
> 3646 2860 Crs
> 4230 2782 Crs
> 3970 2392 Crs
> 4769 2710 Crs
> 4270 2532 Crs
> 4606 2758 Crs
> 4738 2747 Crs
> 4551 3155 Crs
> 3669 2354 Crs
> 3823 3104 Crs
> 3588 2578 Crs
> 4489 2688 Crs
> 4050 3103 Crs
> 4738 3490 Crs
> 3897 2897 Crs
> 3849 2616 Crs
> 3922 2981 Crs
> 4817 2240 Crs
> 4494 2501 Crs
> 3998 2856 Crs
> 3792 2873 Crs
> 4596 2549 Crs
> 4246 2095 Crs
> 4539 2732 Crs
> 4733 2596 Crs
> 4212 2422 Crs
> 4503 2652 Crs
> 4502 2561 Crs
> 4228 2451 Crs
> 4669 2409 Crs
> 4743 3114 Crs
> 4734 2411 Crs
> 4845 3181 Crs
> 4280 3003 Crs
> 4203 2767 Crs
> 4524 3011 Crs
> 3893 2647 Crs
> 4784 2654 Crs
> 4080 2566 Crs
> 3677 2482 Crs
> 4110 2635 Crs
> 4789 3132 Crs
> 4502 2686 Crs
> 4602 2632 Crs
> 4679 2518 Crs
> 4696 2032 Crs
> 4533 3013 Crs
> 4762 3272 Crs
> 4831 3406 Crs
> 4446 2740 Crs
> 3814 3106 Crs
> 4598 2268 Crs
> 4491 2507 Crs
> 3967 2706 Crs
> 4404 2621 Crs
> 4641 2412 Crs
> 4628 3207 Crs
> 3501 2483 Crs
> 4122 2510 Crs
> 4151 2311 Crs
> 4151 2311 Crs
> 3449 2577 Crs
> 3669 2716 Crs
> 3634 2537 Crs
> 3517 2138 Crs
> 4256 2768 Crs
> 4056 2825 Crs
> 4549 2557 Crs
> 3910 2246 Crs
> 4381 2601 Crs
> 3620 2877 Crs
> 4245 3239 Crs
> 4196 2643 Crs
> 3633 2121 Crs
> 4155 2605 Crs
> 4058 2318 Crs
> 4089 2955 Crs
> 3590 2109 Crs
> 3633 2578 Crs
> 4488 2786 Crs
> 4730 2788 Crs
> 4851 2715 Crs
> 4002 2246 Crs
> 4195 2591 Crs
> 3677 1802 Crs
> 3665 2000 Crs
> 4226 2528 Crs
> 4262 3166 Crs
> 4509 3045 Crs
> 4184 2560 Crs
> 3510 2646 Crs
> 4502 2892 Crs
> 4342 2761 Crs
> 3897 2332 Crs
> 3828 2653 Crs
> 4540 2944 Crs
> 4694 3037 Crs
> 3642 3074 Crs
> 4392 2437 Crs
> 4235 2155 Crs
> 4180 2517 Crs
> 4518 2820 Crs
> 4092 2771 Crs
> 3838 2548 Crs
> 4017 2952 Crs
> 4064 2917 Crs
> 4183 2098 Crs
> 4510 2984 Crs
> 4169 2689 Crs
> 3611 2431 Crs
> 4604 3100 Crs
> 4123 2743 Crs
> 3996 2795 Crs
> 4292 2340 Crs
> 3733 2199 Crs
> 3930 2575 Crs
> 4614 2442 Crs
> 3598 2276 Crs
> 4065 2393 Crs
> 3584 2652 Crs
> 3900 2126 Crs
> 4676 3129 Crs
> 4791 2597 Crs
> 4022 2773 Crs
> 3537 2125 Crs
> 4800 2705 Crs
> 3889 3135 Crs
> 3889 2451 Crs
> 3927 2358 Crs
> 3758 2477 Crs
> 4414 3134 Crs
> 4597 3261 Crs
> 4433 2495 Crs
> 4792 2120 Crs
> 4638 2743 Crs
> 3973 2224 Crs
> 3664 2103 Crs
> 4223 2503 Crs
> 4065 2943 Crs
> 4434 2694 Crs
> 4631 2635 Crs
> 4727 2723 Crs
> 3447 2268 Crs
> 4342 3655 Crs
> 4152 2366 Crs
> 3893 2908 Crs
> 3968 2140 Crs
> 4578 2863 Crs
> 4336 2434 Crs
> 3982 1959 Crs
> 3594 2159 Crs
> 4556 3097 Crs
> 4619 2482 Crs
> 3623 2724 Crs
> 4200 2118 Crs
> 4166 2222 Crs
> 3673 2703 Crs
> 4316 2826 Crs
> 4773 3061 Crs
> 4068 2346 Crs
> 3667 2751 Crs
> 4348 2420 Crs
> 4090 2507 Crs
> 4080 2598 Crs
> 3910 3259 Crs
> 4158 2121 Crs
> 4062 2370 Crs
> 4424 2772 Crs
> 4437 2934 Crs
> 4220 3283 Crs
> 4618 3011 Crs
> 4567 3078 Crs
> 4153 2551 Crs
> 3541 2941 Crs
> 4720 2875 Crs
> 4135 2423 Crs
> 3950 2752 Crs
> 4648 2862 Crs
> 3554 2463 Crs
> 4729 2358 Crs
> 4411 2809 Crs
> 4729 2929 Crs
> 4539 2659 Crs
> 4409 2588 Crs
> 4364 2837 Crs
> 3910 2354 Crs
> 3861 2593 Crs
> 4398 2785 Crs
> 4079 3217 Crs
> 4144 3151 Crs
> 3985 1757 Crs
> 4565 3080 Crs
> 4500 2909 Crs
> 3966 3336 Crs
> 3830 2877 Crs
> 4496 2923 Crs
> 3850 2707 Crs
> 4327 2816 Crs
> 4002 2755 Crs
> 4517 3039 Crs
> 4095 2561 Crs
> 3932 2264 Crs
> 3733 2971 Crs
> 4596 2787 Crs
> 4836 2322 Crs
> 4566 2508 Crs
> 4666 2091 Crs
> 4730 3294 Crs
> 4822 2767 Crs
> 3992 2350 Crs
> 4028 2238 Crs
> 3816 2223 Crs
> 3824 2271 Crs
> 4534 2683 Crs
> 3920 2461 Crs
> 3745 2917 Crs
> 4014 2861 Crs
> 4661 2486 Crs
> 3453 2284 Crs
> 4577 2351 Crs
> 4508 2808 Crs
> 4721 3414 Crs
> 4458 3097 Crs
> 3905 2531 Crs
> 4854 2239 Crs
> 4649 3127 Crs
> 4415 2891 Crs
> 3552 2798 Crs
> 4024 3056 Crs
> 4646 3132 Crs
> 4689 2349 Crs
> 4210 2282 Crs
> 4545 3035 Crs
> 4326 3044 Crs
> 4306 2872 Crs
> 3529 2651 Crs
> 4401 2393 Crs
> 4812 3341 Crs
> 3678 2021 Crs
> 4186 2931 Crs
> 4092 3318 Crs
> 4006 2648 Crs
> 3648 2513 Crs
> 3547 2410 Crs
> 4409 2390 Crs
> 4088 2807 Crs
> 4612 2992 Crs
> 3844 2653 Crs
> 4694 2870 Crs
> 4142 3005 Crs
> 4860 2267 Crs
> 4747 2951 Crs
> 4105 2774 Crs
> 4912 2876 Crs
> 4399 2732 Crs
> 3905 2595 Crs
> 3589 3115 Crs
> 4865 3010 Crs
> 4474 1926 Crs
> 3973 2424 Crs
> 3474 2502 Crs
> 4531 3081 Crs
> 4563 3003 Crs
> 4799 2608 Crs
> 3985 2952 Crs
> 4805 2713 Crs
> 4117 2116 Crs
> 3916 2628 Crs
> 3519 2189 Crs
> 4738 3154 Crs
> 4038 2540 Crs
> 4651 2789 Crs
> 4216 2890 Crs
> 4505 2567 Crs
> 4192 2296 Crs
> 3624 1979 Crs
> 4734 2451 Crs
> 4005 2418 Crs
> 4627 2550 Crs
> 4122 2660 Crs
> 4356 2468 Crs
> 4362 2294 Crs
> 3750 2247 Crs
> 4412 2665 Crs
> 3726 2968 Crs
> 4452 2399 Crs
> 4629 2983 Crs
> 4731 2863 Crs
> 3960 2314 Crs
> 4041 2592 Crs
> 4753 2804 Crs
> 3729 2689 Crs
> 4606 2689 Crs
> 4620 2968 Crs
> 4404 2287 Crs
> 4547 2399 Crs
> 4493 2946 Crs
> 4344 2784 Crs
> 4008 2990 Crs
> 4340 3007 Crs
> 3770 3022 Crs
> 4528 2599 Crs
> 3915 2658 Crs
> 4574 2930 Crs
> 4551 3178 Crs
> 4833 3141 Crs
> 4210 3607 Crs
> 3827 2778 Crs
> 4096 2938 Crs
> 3515 2272 Crs
> 4406 2980 Crs
> 4244 2737 Crs
> 4499 2386 Crs
> 4518 3119 Crs
> 3904 2913 Crs
> 3662 2808 Crs
> 4705 2727 Crs
> 3572 2591 Crs
> 4238 2864 Crs
> 4005 2442 Crs
> 4253 2558 Crs
> 4453 2623 Crs
> 3756 2584 Crs
> 4631 2442 Crs
> 4454 2841 Crs
> 4360 3144 Crs
> 3816 2596 Crs
> 3621 2551 Crs
> 4201 3058 Crs
> 4113 2597 Crs
> 4648 3131 Crs
> 4224 3210 Crs
> 4245 2256 Crs
> 4547 2686 Crs
> 3985 2711 Crs
> 3748 2708 Crs
> 3649 2424 Crs
> 4006 2851 Crs
> 3909 2230 Crs
> 4422 3003 Crs
> 4422 3291 Crs
> 4353 2670 Crs
> 3985 2294 Crs
> 4363 2673 Crs
> 4540 3179 Crs
> 3462 2799 Crs
> 3953 2545 Crs
> 4831 3065 Crs
> 3777 2264 Crs
> 4402 2818 Crs
> 4055 2385 Crs
> 3758 2490 Crs
> 3907 3188 Crs
> 4057 2681 Crs
> 4028 2735 Crs
> 3884 2378 Crs
> 3753 2742 Crs
> 4625 2915 Crs
> 3757 2343 Crs
> 4355 3165 Crs
> 4727 2956 Crs
> 3522 2236 Crs
> 4246 2258 Crs
> 4376 2692 Crs
> 4414 2831 Crs
> 4650 2554 Crs
> 4057 3174 Crs
> 4686 3223 Crs
> 4709 2847 Crs
> 4128 2833 Crs
> 4624 2928 Crs
> 4511 2542 Crs
> 4412 2723 Crs
> 4265 2715 Crs
> 4700 2881 Crs
> 4628 2971 Crs
> 3656 1973 Crs
> 4862 3273 Crs
> 3909 2960 Crs
> 3575 2336 Crs
> 4007 2154 Crs
> 4162 2311 Crs
> 4193 2990 Crs
> 4607 2514 Crs
> 4436 2026 Crs
> 4226 2764 Crs
> 3779 2921 Crs
> 3790 2812 Crs
> 4483 2981 Crs
> 3502 2974 Crs
> 4363 3241 Crs
> 3589 2533 Crs
> 3749 2923 Crs
> 4541 2031 Crs
> 3837 2555 Crs
> 4699 3017 Crs
> 4673 2346 Crs
> 3863 3161 Crs
> 4690 3408 Crs
> 4228 3197 Crs
> 4875 2506 Crs
> 4554 2414 Crs
> 4860 2701 Crs
> 4351 2456 Crs
> 4015 2852 Crs
> 3833 2633 Crs
> 4067 2666 Crs
> 4070 2442 Crs
> 3668 2667 Crs
> 3488 2794 Crs
> 4796 2664 Crs
> 4176 2372 Crs
> 4473 2333 Crs
> 4088 2369 Crs
> 4276 2462 Crs
> 4459 2048 Crs
> 4562 2392 Crs
> 3968 2328 Crs
> 4882 3126 Crs
> 4422 2916 Crs
> 3820 2431 Crs
> 4731 2253 Crs
> 4365 2552 Crs
> 4235 2757 Crs
> 4520 2922 Crs
> 4397 2565 Crs
> 4358 2301 Crs
> 3534 2505 Crs
> 4722 2645 Crs
> 4521 3087 Crs
> 3807 2516 Crs
> 3775 2385 Crs
> 4467 2401 Crs
> 4635 2526 Crs
> 3567 2503 Crs
> 4452 2426 Crs
> 4461 2380 Crs
> 3763 2464 Crs
> 4234 2379 Crs
> 4560 3543 Crs
> 3987 2670 Crs
> 4258 2758 Crs
> 3654 2646 Crs
> 3639 2569 Crs
> 3741 2494 Crs
> 4614 2670 Crs
> 4452 2626 Crs
> 3568 2700 Crs
> 4529 2936 Crs
> 4813 2755 Crs
> 3413 2425 Crs
> 4414 2825 Crs
> 4008 2020 Crs
> 3651 2476 Crs
> 4120 2516 Crs
> 4520 3444 Crs
> 4217 3206 Crs
> 4453 2145 Crs
> 3815 2276 Crs
> 4652 2734 Crs
> 4580 2505 Crs
> 4422 3198 Crs
> 4456 2830 Crs
> 3661 2679 Crs
> 4462 2941 Crs
> 3871 3372 Crs
> 3955 2903 Crs
> 3792 2759 Crs
> 4480 2244 Crs
> 3996 2315 Crs
> 4225 2658 Crs
> 3455 2449 Crs
> 4622 2600 Crs
> 4224 3293 Crs
> 4878 2321 Crs
> 4135 2514 Crs
> 4465 2726 Crs
> 4432 2392 Crs
> 3797 2706 Crs
> 4030 2847 Crs
> 4586 2306 Crs
> 4350 2557 Crs
> 4060 2316 Crs
> 4058 3090 Crs
> 4720 2576 Crs
> 4657 2712 Crs
> 3848 2276 Crs
> 3733 2432 Crs
> 4409 2206 Crs
> 4451 2777 Crs
> 3923 2458 Crs
> 4711 3092 Crs
> 4505 2952 Crs
> 4571 2580 Crs
> 4232 2890 Crs
> 4176 2712 Crs
> 4365 2527 Crs
> 4371 2283 Crs
> 4430 3133 Crs
> 4859 2918 Crs
> 4775 2696 Crs
> 3580 2601 Crs
> 4935 3131 Crs
> 3496 2263 Crs
> 3785 2824 Crs
> 4428 2682 Crs
> 4527 2465 Crs
> 4695 2295 Crs
> 4458 2039 Crs
> 4675 2613 Crs
> 4105 2244 Crs
> 3544 2777 Crs
> 4072 2436 Crs
> 3902 2436 Crs
> 4238 2638 Crs
> 4102 2489 Crs
> 4799 2806 Crs
> 4223 2145 Crs
> 4886 3059 Crs
> 3909 2971 Crs
> 3531 2069 Crs
> 4701 2814 Crs
> 3558 2502 Crs
> 4696 3090 Crs
> 4212 2855 Crs
> 4570 3189 Crs
> 4084 2807 Crs
> 4022 2382 Crs
> 3597 2719 Crs
> 3997 2547 Crs
> 4448 2594 Crs
> 4651 2848 Crs
> 4185 2562 Crs
> 4500 2877 Crs
> 3775 2481 Crs
> 4015 2479 Crs
> 4469 2455 Crs
> 4660 2853 Crs
> 3972 2889 Crs
> 4154 2586 Crs
> 4810 2901 Crs
> 4819 2723 Crs
> 3959 2394 Crs
> 4081 2460 Crs
> 4748 3510 Crs
> 4843 2587 Crs
> 3816 2084 Crs
> 4216 2819 Crs
> 4122 2945 Crs
> 4639 2471 Crs
> 4243 2919 Crs
> 4359 2956 Crs
> 4223 2209 Crs
> 4222 2674 Crs
> 4590 2785 Crs
> 4830 2732 Crs
> 4502 2587 Crs
> 3418 2896 Crs
> 4524 2644 Crs
> 4819 2635 Crs
> 4092 2548 Crs
> 3483 2564 Crs
> 4083 2833 Crs
> 4533 3087 Crs
> 4004 2644 Crs
> 4240 2591 Crs
> 4292 2431 Crs
> 3896 2559 Crs
> 3495 2247 Crs
> 4653 2815 Crs
> 4481 2424 Crs
> 4111 3289 Crs
> 4231 2620 Crs
> 4415 2702 Crs
> 3763 2568 Crs
> 3782 2542 Crs
> 3585 2694 Crs
> 4357 2814 Crs
> 3898 2970 Crs
> 4529 3226 Crs
> 4226 2827 Crs
> 3721 2465 Crs
> 4258 2586 Crs
> 3892 2734 Crs
> 4659 2953 Crs
> 4247 3231 Crs
> 4224 2009 Crs
> 3784 2132 Crs
> 4015 2851 Crs
> 4175 2976 Crs
> 3407 2850 Crs
> 4432 2635 Crs
> 4824 2844 Crs
> 4224 2249 Crs
> 4057 2497 Crs
> 4770 2786 Crs
> 3844 2222 Crs
> 3737 2458 Crs
> 4355 2702 Crs
> 3890 2507 Crs
> 4233 2534 Crs
> 4823 3088 Crs
> 4475 2698 Crs
> 4754 2601 Crs
> 4081 2249 Crs
> 4231 3057 Crs
> 4567 2547 Crs
> 3574 2443 Crs
> 3945 2863 Crs
> 3833 2040 Crs
> 4334 2519 Crs
> 4366 2558 Crs
> 4481 2732 Crs
> 4458 2962 Crs
> 3992 3160 Crs
> 3888 2416 Crs
> 4774 2474 Crs
> 4354 2997 Crs
> 3479 2828 Crs
> 3561 2742 Crs
> 3636 2740 Crs
> 3587 2218 Crs
> 4565 2724 Crs
> 4257 2719 Crs
> 4300 2776 Crs
> 4395 2873 Crs
> 4581 3092 Crs
> 4297 3518 Crs
> 4772 2582 Crs
> 4234 2424 Crs
> 4622 3198 Crs
> 4113 2698 Crs
> 4073 2369 Crs
> 4086 2893 Crs
> 4697 2662 Crs
> 4096 2541 Crs
> 3405 2571 Crs
> 4749 2290 Crs
> 3822 2628 Crs
> 3793 2922 Crs
> 4078 2544 Crs
> 4629 2442 Crs
> 3743 2784 Crs
> 4166 2670 Crs
> 3731 2207 Crs
> 4667 2835 Crs
> 3337 2704 Crs
> 3411 2945 Crs
> 4348 2893 Crs
> 4718 2975 Crs
> 4177 2063 Crs
> 3653 2848 Crs
> 3571 1991 Crs
> 4897 2593 Crs
> 4657 2307 Crs
> 4622 2744 Crs
> 3643 3107 Crs
> 4572 2799 Crs
> 3341 2487 Crs
> 4230 2270 Crs
> 4421 2648 Crs
> 4414 3292 Crs
> 4445 2565 Crs
> 3631 2419 Crs
> 4730 2691 Crs
> 4654 2606 Crs
> 4065 3247 Crs
> 4523 2449 Crs
> 3516 2163 Crs
> 4661 2743 Crs
> 3841 2549 Crs
> 4054 2905 Crs
> 4654 3087 Crs
> 3865 2537 Crs
> 4629 3034 Crs
> 4587 2917 Crs
> 4574 2400 Crs
> 4277 3252 Crs
> 4878 2273 Crs
> 4771 2636 Crs
> 4221 2954 Crs
> 4744 2496 Crs
> 4764 2715 Crs
> 3550 2125 Crs
> 4238 3032 Crs
> 3989 2534 Crs
> 3606 2273 Crs
> 3524 2505 Crs
> 4041 2566 Crs
> 4886 2817 Crs
> 4444 2072 Crs
> 4756 3079 Crs
> 4261 2609 Crs
> 3475 2811 Crs
> 4484 2635 Crs
> 4201 2758 Crs
> 4053 2621 Crs
> 3738 2172 Crs
> 4743 2586 Crs
> 3527 2503 Crs
> 3401 2649 Crs
> 4553 2800 Crs
> 4354 3045 Crs
> 4636 2725 Crs
> 3983 2684 Crs
> 4870 3321 Crs
> 3838 2496 Crs
> 4367 2326 Crs
> 3901 2297 Crs
> 3558 3289 Crs
> 3827 2712 Crs
> 4436 2447 Crs
> 4642 2904 Crs
> 4673 2593 Crs
> 4181 2783 Crs
> 3985 2201 Crs
> 4362 2823 Crs
> 4918 2656 Crs
> 3562 2950 Crs
> 4833 2858 Crs
> 4577 3053 Crs
> 4832 2828 Crs
> 4653 3141 Crs
> 4221 2584 Crs
> 4086 2530 Crs
> 3551 2029 Crs
> 4526 3006 Crs
> 4711 3106 Crs
> 3908 2995 Crs
> 3465 2376 Crs
> 4288 2461 Crs
> 3984 3065 Crs
> 4233 2369 Crs
> 3831 1988 Crs
> 4082 2800 Crs
> 4548 2346 Crs
> 3817 2666 Crs
> 4263 2403 Crs
> 4806 2959 Crs
> 4498 2489 Crs
> 3558 2848 Crs
> 4713 2822 Crs
> 3586 2747 Crs
> 3822 2314 Crs
> 4210 2571 Crs
> 4713 3084 Crs
> 4847 2947 Crs
> 3900 2523 Crs
> 3938 2461 Crs
> 3920 2817 Crs
> 4357 2218 Crs
> 3568 3158 Crs
> 4475 2785 Crs
> 4763 2685 Crs
> 3902 2950 Crs
> 4365 3137 Crs
> 4417 2690 Crs
> 4444 2734 Crs
> 3723 2203 Crs
> 3475 2321 Crs
> 4284 3140 Crs
> 4444 2526 Crs
> 4357 2940 Crs
> 3656 2412 Crs
> 4860 2581 Crs
> 4472 2436 Crs
> 4461 3065 Crs
> 3833 2474 Crs
> 4349 2229 Crs
> 4064 3004 Crs
> 4525 2688 Crs
> 4891 2676 Crs
> 4657 2848 Crs
> 4248 3095 Crs
> 4537 2530 Crs
> 4276 2921 Crs
> 4643 3177 Crs
> 4312 2249 Crs
> 4273 3183 Crs
> 3471 2915 Crs
> 3352 2223 Crs
> 4769 2594 Crs
> 3987 2733 Crs
> 4030 2653 Crs
> 3765 2610 Crs
> 4076 2781 Crs
> 3823 3009 Crs
> 4549 2978 Crs
> 4709 3159 Crs
> 4195 2750 Crs
> 4889 2946 Crs
> 3715 2722 Crs
> 4577 2908 Crs
> 3766 2143 Crs
> 3457 2761 Crs
> 3985 2698 Crs
> 4004 2964 Crs
> 4165 2204 Crs
> 4194 2844 Crs
> 4071 2460 Crs
> 3744 2649 Crs
> 4835 2796 Crs
> 3589 2563 Crs
> 4374 2861 Crs
> 3883 2139 Crs
> 3735 2436 Crs
> 3326 2471 Crs
> 4054 2642 Crs
> 4648 2376 Crs
> 3398 2211 Crs
> 4567 3059 Crs
> 4020 2667 Crs
> 3751 2654 Crs
> 4000 2178 Crs
> 4416 3153 Crs
> 4834 2724 Crs
> 4315 3037 Crs
> 4781 2599 Crs
> 4429 2324 Crs
> 3729 2463 Crs
> 3997 2761 Crs
> 3549 2717 Crs
> 4463 2631 Crs
> 3786 2409 Crs
> 3767 2557 Crs
> 4733 3021 Crs
> 4475 2944 Crs
> 4832 2962 Crs
> 4062 2572 Crs
> 3976 2844 Crs
> 4471 2765 Crs
> 3912 2684 Crs
> 4432 2887 Crs
> 3943 2470 Crs
> 3719 2286 Crs
> 3913 2632 Crs
> 4196 2807 Crs
> 4475 2724 Crs
> 3801 2613 Crs
> 3742 2431 Crs
> 4860 2801 Crs
> 4824 2958 Crs
> 3635 2845 Crs
> 4307 2818 Crs
> 3710 2513 Crs
> 4274 2246 Crs
> 3822 2537 Crs
> 4442 2495 Crs
> 4442 2495 Crs
> 4839 2977 Crs
> 4478 2789 Crs
> 4460 2724 Crs
> 4572 2345 Crs
> 4255 2838 Crs
> 4645 1607 Crs
> 4277 2426 Crs
> 3664 2822 Crs
> 3573 2522 Crs
> 4540 3056 Crs
> 4205 2708 Crs
> 4733 3014 Crs
> 3558 3069 Crs
> 4793 2765 Crs
> 3582 2318 Crs
> 3972 2566 Crs
> 4228 2689 Crs
> 4347 2850 Crs
> 4071 3098 Crs
> 4663 2601 Crs
> 4720 3189 Crs
> 4605 2238 Crs
> 4848 2716 Crs
> 4189 3220 Crs
> 3570 2492 Crs
> 4751 3053 Crs
> 4594 2789 Crs
> 4028 2528 Crs
> 4905 2967 Crs
> 3897 2611 Crs
> 4730 3068 Crs
> 4594 2863 Crs
> 3334 2612 Crs
> 4854 3137 Crs
> 4249 2291 Crs
> 4785 3477 Crs
> 4666 2822 Crs
> 3886 2388 Crs
> 4232 2581 Crs
> 3528 2296 Crs
> 4430 2680 Crs
> 4079 2508 Crs
> 3554 2171 Crs
> 3773 2484 Crs
> 4485 2363 Crs
> 3943 2350 Crs
> 4878 2829 Crs
> 4301 3447 Crs
> 4784 2606 Crs
> 4546 2846 Crs
> 4522 2821 Crs
> 3771 2348 Crs
> 4361 3212 Crs
> 4128 2755 Crs
> 4840 2729 Crs
> 4718 3676 Crs
> 3335 2475 Crs
> 3635 2361 Crs
> 4172 3119 Crs
> 3544 2898 Crs
> 3946 2704 Crs
> 4598 2582 Crs
> 4254 2387 Crs
> 4856 3186 Crs
> 4424 2784 Crs
> 4476 2224 Crs
> 4719 3294 Crs
> 4251 2990 Crs
> 3562 3234 Crs
> 4804 2938 Crs
> 3970 2488 Crs
> 3727 3339 Crs
> 3644 2965 Crs
> 4042 2902 Crs
> 4157 2134 Crs
> 4265 2418 Crs
> 4369 2522 Crs
> 4205 2539 Crs
> 4535 2855 Crs
> 4450 2763 Crs
> 3328 2290 Crs
> 4517 2575 Crs
> 4641 2470 Crs
> 4908 2653 Crs
> 4436 2339 Crs
> 4296 2331 Crs
> 4377 2602 Crs
> 4239 2709 Crs
> 4843 2224 Crs
> 3826 2677 Crs
> 4624 2525 Crs
> 4280 2868 Crs
> 4617 2541 Crs
> 3843 2498 Crs
> 4015 3109 Crs
> 4182 2717 Crs
> 4308 2804 Crs
> 3453 2342 Crs
> 3638 3099 Crs
> 4651 2729 Crs
> 4476 2555 Crs
> 4099 2013 Crs
> 4854 2697 Crs
> 4664 2340 Crs
> 4519 2368 Crs
> 3779 2691 Crs
> 3830 2297 Crs
> 4360 2882 Crs
> 4114 2988 Crs
> 3581 2859 Crs
> 4073 2478 Crs
> 4467 2733 Crs
> 4478 2274 Crs
> 4078 2595 Crs
> 4186 2848 Crs
> 4237 2350 Crs
> 4678 2289 Crs
> 4733 3327 Crs
> 4798 2708 Crs
> 4598 2969 Crs
> 4237 2665 Crs
> 3901 3098 Crs
> 4575 2758 Crs
> 4585 2481 Crs
> 4628 3470 Crs
> 4233 2675 Crs
> 3822 2287 Crs
> 4476 3067 Crs
> 3449 2312 Crs
> 3643 2388 Crs
> 3551 2258 Crs
> 3815 2375 Crs
> 3978 2889 Crs
> 3900 2379 Crs
> 4040 2490 Crs
> 3993 2682 Crs
> 4247 2890 Crs
> 4206 2962 Crs
> 4442 2798 Crs
> 3546 2543 Crs
> 4545 2487 Crs
> 4595 2548 Crs
> 4788 3226 Crs
> 3884 2254 Crs
> 4453 2707 Crs
> 4536 2739 Crs
> 3605 3058 Crs
> 3763 2647 Crs
> 4730 2529 Crs
> 3912 2834 Crs
> 3471 2048 Crs
> 4735 2591 Crs
> 4526 2521 Crs
> 4073 2730 Crs
> 4633 2512 Crs
> 4186 2620 Crs
> 3556 2294 Crs
> 4066 2692 Crs
> 3469 2994 Crs
> 4307 2232 Crs
> 4291 2656 Crs
> 4914 2296 Crs
> 4644 2691 Crs
> 3846 2654 Crs
> 4566 3020 Crs
> 4870 2463 Crs
> 4012 2763 Crs
> 3917 2508 Crs
> 4609 3099 Crs
> 3927 2626 Crs
> 3605 3069 Crs
> 4407 3257 Crs
> 3594 2428 Crs
> 4900 2939 Crs
> 3403 2339 Crs
> 4520 2481 Crs
> 3974 2810 Crs
> 3484 1967 Crs
> 4240 2594 Crs
> 4009 2985 Crs
> 3774 2560 Crs
> 4072 2423 Crs
> 4086 2493 Crs
> 4399 2487 Crs
> 4435 2983 Crs
> 4775 2745 Crs
> 4253 2671 Crs
> 3741 3037 Crs
> 3825 2328 Crs
> 3365 2346 Crs
> 4551 2251 Crs
> 3328 2689 Crs
> 3880 2419 Crs
> 4793 2514 Crs
> 4882 2895 Crs
> 4779 2238 Crs
> 3877 2319 Crs
> 3954 3199 Crs
> 3738 2398 Crs
> 4671 2636 Crs
> 4816 2946 Crs
> 4831 3005 Crs
> 4796 2540 Crs
> 4882 2594 Crs
> 4656 2740 Crs
> 4428 2697 Crs
> 3724 2542 Crs
> 4785 2522 Crs
> 4415 2597 Crs
> 4847 2344 Crs
> 4785 2853 Crs
> 4570 2892 Crs
> 4076 2981 Crs
> 4694 3131 Crs
> 4230 2802 Crs
> 4819 2387 Crs
> 4019 2654 Crs
> 4224 2395 Crs
> 3554 2770 Crs
> 4477 2758 Crs
> 4678 2909 Crs
> 4026 3013 Crs
> 4294 2231 Crs
> 3972 2564 Crs
> 4089 2328 Crs
> 4106 2976 Crs
> 4362 3035 Crs
> 4902 2590 Crs
> 4465 2624 Crs
> 4261 2965 Crs
> 4854 2779 Crs
> 3456 2868 Crs
> 3894 2094 Crs
> 4002 2402 Crs
> 4783 3078 Crs
> 4590 2692 Crs
> 3982 2700 Crs
> 4191 2421 Crs
> 4181 2147 Crs
> 4220 2762 Crs
> 3760 2655 Crs
> 3829 2733 Crs
> 4203 2677 Crs
> 3741 2565 Crs
> 4653 3027 Crs
> 3406 1848 Crs
> 4841 2843 Crs
> 4847 2702 Crs
> 3985 2572 Crs
> 4664 2564 Crs
> 4422 2854 Crs
> 4859 3188 Crs
> 4277 2976 Crs
> 4253 3079 Crs
> 3917 2713 Crs
> 4662 2895 Crs
> 4245 2007 Crs
> 4460 3109 Crs
> 4197 2856 Crs
> 3532 2122 Crs
> 4420 3055 Crs
> 4042 2625 Crs
> 4360 2357 Crs
> 3589 2791 Crs
> 4853 2627 Crs
> 3946 1926 Crs
> 4489 3209 Crs
> 4289 2663 Crs
> 3482 2498 Crs
> 3977 2074 Crs
> 4778 3258 Crs
> 4799 2520 Crs
> 3491 2639 Crs
> 4494 2314 Crs
> 4196 2577 Crs
> 4842 2658 Crs
> 4741 2886 Crs
> 4524 2641 Crs
> 3537 2616 Crs
> 3728 2869 Crs
> 3495 2117 Crs
> 4796 2811 Crs
> 3797 2588 Crs
> 4227 2741 Crs
> 4673 2812 Crs
> 4689 3188 Crs
> 4859 2638 Crs
> 3763 2682 Crs
> 4497 2648 Crs
> 3554 2431 Crs
> 4018 2827 Crs
> 4134 2935 Crs
> 4541 3018 Crs
> 4679 2443 Crs
> 4780 2804 Crs
> 4102 2768 Crs
> 4887 2742 Crs
> 4676 2227 Crs
> 3898 2421 Crs
> 4293 2713 Crs
> 4486 2991 Crs
> 4752 3003 Crs
> 4572 2561 Crs
> 3709 2413 Crs
> 3899 2736 Crs
> 3618 2143 Crs
> 4470 2656 Crs
> 4727 3189 Crs
> 4288 2114 Crs
> 3875 2593 Crs
> 4151 3285 Crs
> 4528 2307 Crs
> 4122 3131 Crs
> 4669 2775 Crs
> 4447 2817 Crs
> 4708 2522 Crs
> 4589 2800 Crs
> 4184 3472 Crs
> 4575 2981 Crs
> 4360 2741 Crs
> 4515 2378 Crs
> 3759 2278 Crs
> 4686 2281 Crs
> 4011 2522 Crs
> 3808 2270 Crs
> 4525 2618 Crs
> 3772 2557 Crs
> 4426 2515 Crs
> 4078 1946 Crs
> 4050 2467 Crs
> 4252 2127 Crs
> 4101 2604 Crs
> 4734 2818 Crs
> 3760 2380 Crs
> 4093 1998 Crs
> 4092 2360 Crs
> 4592 3378 Crs
> 4494 2668 Crs
> 3565 2489 Crs
> 4433 2245 Crs
> 4023 2171 Crs
> 4886 2591 Crs
> 4067 2654 Crs
> 4442 2795 Crs
> 4918 2757 Crs
> 4022 2417 Crs
> 4865 2433 Crs
> 4579 3092 Crs
> 4089 2077 Crs
> 3542 2620 Crs
> 4665 3257 Crs
> 3767 2336 Crs
> 3914 2339 Crs
> 4080 3051 Crs
> 3814 1897 Crs
> 4921 2847 Crs
> 3354 2742 Crs
> 4606 2563 Crs
> 4790 3055 Crs
> 4232 2040 Crs
> 4694 2696 Crs
> 4942 2887 Crs
> 4094 2576 Crs
> 4469 3081 Crs
> 4128 2465 Crs
> 4857 2668 Crs
> 4745 2525 Crs
> 4435 2615 Crs
> 3751 2603 Crs
> 4305 2847 Crs
> 4618 2589 Crs
> 4011 3377 Crs
> 4011 3377 Crs
> 4072 2671 Crs
> 4069 2712 Crs
> 4217 2596 Crs
> 4363 3565 Crs
> 4847 2811 Crs
> 4619 2570 Crs
> 4227 2718 Crs
> 4707 2917 Crs
> 4177 2820 Crs
> 4659 2496 Crs
> 4808 2759 Crs
> 3412 2538 Crs
> 4533 2969 Crs
> 4452 2474 Crs
> 3578 2628 Crs
> 4168 2516 Crs
> 3932 2476 Crs
> 3819 2866 Crs
> 3891 3014 Crs
> 4241 2886 Crs
> 4080 3218 Crs
> 4762 3114 Crs
> 3897 2332 Crs
> 3622 2873 Crs
> 4057 2822 Crs
> 3893 2973 Crs
> 3893 2906 Crs
> 3972 2536 Crs
> 3459 2726 Crs
> 4750 2887 Crs
> 4448 2766 Crs
> 4010 2529 Crs
> 3701 2793 Crs
> 4146 1386 Crs
> 3830 2723 Crs
> 3975 2441 Crs
> 4777 2776 Crs
> 3837 2636 Crs
> 4457 2505 Crs
> 4460 2827 Crs
> 4931 2580 Crs
> 4807 2935 Crs
> 3979 2107 Crs
> 3540 2331 Crs
> 4170 2890 Crs
> 4865 2816 Crs
> 4672 2936 Crs
> 4759 2793 Crs
> 4401 2902 Crs
> 4610 2942 Crs
> 3981 2624 Crs
> 4843 3248 Crs
> 4063 2398 Crs
> 3619 2837 Crs
> 3762 2420 Crs
> 4456 2821 Crs
> 4776 2602 Crs
> 3971 2197 Crs
> 4094 3094 Crs
> 4081 2732 Crs
> 4218 2816 Crs
> 4299 2915 Crs
> 4481 3132 Crs
> 4452 2825 Crs
> 4943 2432 Crs
> 4240 2371 Crs
> 3555 1744 Crs
> 4432 2545 Crs
> 4427 2544 Crs
> 4381 2552 Crs
> 4781 2669 Crs
> 4069 3017 Crs
> 4463 2409 Crs
> 3456 2451 Crs
> 3534 2645 Crs
> 4582 2836 Crs
> 3474 2428 Crs
> 4496 2674 Crs
> 3900 2293 Crs
> 4090 2573 Crs
> 3781 2844 Crs
> 4842 2675 Crs
> 4001 2328 Crs
> 3924 2411 Crs
> 3997 2301 Crs
> 4565 2705 Crs
> 4384 2611 Crs
> 4931 2560 Crs
> 4281 2976 Crs
> 4591 2435 Crs
> 4033 2832 Crs
> 4801 2548 Crs
> 4689 2589 Crs
> 4102 2539 Crs
> 3543 2042 Crs
> 3950 2776 Crs
> 4887 2710 Crs
> 4240 2544 Crs
> 3985 3072 Crs
> 4485 2731 Crs
> 3487 2542 Crs
> 4139 2590 Crs
> 4362 2579 Crs
> 4628 2525 Crs
> 4293 3180 Crs
> 3978 2778 Crs
> 4815 2871 Crs
> 4070 2539 Crs
> 4161 2236 Crs
> 4391 3057 Crs
> 4380 3275 Crs
> 4062 2266 Crs
> 4875 2392 Crs
> 3479 2714 Crs
> 4586 3042 Crs
> 4549 2806 Crs
> 4547 2735 Crs
> 3853 2685 Crs
> 4266 2878 Crs
> 3825 2598 Crs
> 4683 2328 Crs
> 4746 2536 Crs
> 3827 2634 Crs
> 4907 3452 Crs
> 3532 2877 Crs
> 4907 3272 Crs
> 4260 2477 Crs
> 3517 3287 Crs
> 4396 2600 Crs
> 4556 2981 Crs
> 4458 2590 Crs
> 4140 2256 Crs
> 4275 2400 Crs
> 4860 2783 Crs
> 4464 2862 Crs
> 3616 1987 Crs
> 3583 1884 Crs
> 3738 2638 Crs
> 3865 2246 Crs
> 4020 2806 Crs
> 4247 2715 Crs
> 4606 2919 Crs
> 4068 2801 Crs
> 4813 2554 Crs
> 4253 2669 Crs
> 4026 2323 Crs
> 4549 2554 Crs
> 4589 2656 Crs
> 4776 2326 Crs
> 4204 2712 Crs
> 3587 2998 Crs
> 3811 2555 Crs
> 4467 2912 Crs
> 4745 2822 Crs
> 3968 2021 Crs
> 4072 2659 Crs
> 4607 2586 Crs
> 3888 2952 Crs
> 4603 3323 Crs
> 4288 2895 Crs
> 4621 2840 Crs
> 4163 3146 Crs
> 4455 2648 Crs
> 3530 2204 Crs
> 4605 2083 Crs
> 3570 2910 Crs
> 3752 2585 Crs
> 4364 2675 Crs
> 4069 2568 Crs
> 3554 2315 Crs
> 3546 2848 Crs
> 4154 3012 Crs
> 3900 2933 Crs
> 4590 2510 Crs
> 4600 2368 Crs
> 3773 2872 Crs
> 3574 2568 Crs
> 4250 2180 Crs
> 3628 2626 Crs
> 4427 2340 Crs
> 4165 2560 Crs
> 4878 3262 Crs
> 3341 2313 Crs
> 4545 2514 Crs
> 4595 2894 Crs
> 4472 2777 Crs
> 4765 2494 Crs
> 3623 2725 Crs
> 4764 2815 Crs
> 4811 2115 Crs
> 4387 2699 Crs
> 4464 2850 Crs
> 4011 3031 Crs
> 4578 3184 Crs
> 4361 2596 Crs
> 4817 2394 Crs
> 4852 2511 Crs
> 4522 2459 Crs
> 4387 2548 Crs
> 4987 2768 Crs
> 3427 2084 Crs
44841,45198c50787,50859
< 4213 1930 Crs
< 4728 1823 Crs
< 3933 1959 Crs
< 3381 1629 Crs
< 3726 854 Crs
< 5056 2501 Crs
< 3643 2592 Crs
< 3837 1603 Crs
< 3966 2750 Crs
< 3974 3352 Crs
< 4311 579 Crs
< 3980 1904 Crs
< 3777 2844 Crs
< 3261 1815 Crs
< 4002 4477 Crs
< 3655 523 Crs
< 4048 1094 Crs
< 4806 4656 Crs
< 5094 1783 Crs
< 5119 3502 Crs
< 4718 1142 Crs
< 3149 1470 Crs
< 4411 3843 Crs
< 4714 706 Crs
< 4807 2675 Crs
< 4570 1958 Crs
< 3997 2020 Crs
< 5159 3261 Crs
< 4891 1685 Crs
< 5023 1947 Crs
< 3134 2281 Crs
< 3780 2661 Crs
< 4643 3049 Crs
< 4555 3720 Crs
< 5069 1959 Crs
< 4499 2611 Crs
< 4155 1962 Crs
< 5201 583 Crs
< 3898 3422 Crs
< 4838 3549 Crs
< 3522 1134 Crs
< 4161 2995 Crs
< 3299 2223 Crs
< 4767 3897 Crs
< 4483 2957 Crs
< 5047 1088 Crs
< 5246 4116 Crs
< 3200 1307 Crs
< 3860 3294 Crs
< 5057 3941 Crs
< 5039 2008 Crs
< 4271 1908 Crs
< 3831 1528 Crs
< 4710 2580 Crs
< 3536 1130 Crs
< 3976 2091 Crs
< 4018 1911 Crs
< 3477 1171 Crs
< 4522 3534 Crs
< 4515 3794 Crs
< 4012 2458 Crs
< 4653 2064 Crs
< 4171 505 Crs
< 4913 3226 Crs
< 4827 1980 Crs
< 3312 3170 Crs
< 5177 4723 Crs
< 4131 2472 Crs
< 4149 2141 Crs
< 3705 535 Crs
< 4473 3653 Crs
< 2987 971 Crs
< 4721 2626 Crs
< 5055 3835 Crs
< 3910 903 Crs
< 3998 2622 Crs
< 3862 2552 Crs
< 4353 1693 Crs
< 3573 1730 Crs
< 5032 2513 Crs
< 3256 2980 Crs
< 4983 4352 Crs
< 3541 2281 Crs
< 3763 1914 Crs
< 3925 1108 Crs
< 3141 1623 Crs
< 5135 4029 Crs
< 4639 3337 Crs
< 3543 1614 Crs
< 4480 3448 Crs
< 4698 3134 Crs
< 4976 1965 Crs
< 3677 2642 Crs
< 5152 2882 Crs
< 4533 2219 Crs
< 3896 3538 Crs
< 3090 1607 Crs
< 4426 1352 Crs
< 3909 2001 Crs
< 5114 2915 Crs
< 4844 2051 Crs
< 4398 2734 Crs
< 4515 2134 Crs
< 4640 2584 Crs
< 4755 3386 Crs
< 3133 2300 Crs
< 3991 1461 Crs
< 4983 2998 Crs
< 3207 2477 Crs
< 4306 3153 Crs
< 5010 4379 Crs
< 3543 1022 Crs
< 4983 2356 Crs
< 5186 2961 Crs
< 5126 2100 Crs
< 4516 3400 Crs
< 4410 2722 Crs
< 4181 2156 Crs
< 3463 1686 Crs
< 3463 1686 Crs
< 5052 2411 Crs
< 3601 2137 Crs
< 4159 1204 Crs
< 4855 4207 Crs
< 5056 3378 Crs
< 3315 2701 Crs
< 3899 1252 Crs
< 4605 3748 Crs
< 4387 2140 Crs
< 4770 3286 Crs
< 3583 3563 Crs
< 3529 2936 Crs
< 4391 1411 Crs
< 4233 2426 Crs
< 3735 659 Crs
< 4327 2135 Crs
< 3619 3546 Crs
< 4116 1075 Crs
< 5050 1403 Crs
< 4285 3173 Crs
< 4662 3568 Crs
< 4850 741 Crs
< 4318 3187 Crs
< 4554 4292 Crs
< 4791 2079 Crs
< 4294 2408 Crs
< 3833 2903 Crs
< 3162 3004 Crs
< 3503 1997 Crs
< 3992 1805 Crs
< 5112 1114 Crs
< 4504 2290 Crs
< 4518 3973 Crs
< 3731 3360 Crs
< 4225 3353 Crs
< 4485 2765 Crs
< 3746 1999 Crs
< 3122 2746 Crs
< 4283 2538 Crs
< 5099 4146 Crs
< 4407 3309 Crs
< 5196 2319 Crs
< 4263 817 Crs
< 4963 2541 Crs
< 3378 1924 Crs
< 5077 2549 Crs
< 4337 1480 Crs
< 4600 1945 Crs
< 3066 1273 Crs
< 4838 3091 Crs
< 3744 2413 Crs
< 3329 2434 Crs
< 3861 1001 Crs
< 5054 2924 Crs
< 5090 2965 Crs
< 3349 1604 Crs
< 4461 3110 Crs
< 5158 4156 Crs
< 3708 2014 Crs
< 5082 2349 Crs
< 5055 3721 Crs
< 5238 3138 Crs
< 4091 2737 Crs
< 3351 2583 Crs
< 4625 3043 Crs
< 3918 2100 Crs
< 4192 4386 Crs
< 4644 4251 Crs
< 5173 2708 Crs
< 4227 2047 Crs
< 3955 3174 Crs
< 4843 1086 Crs
< 3627 2345 Crs
< 5120 2686 Crs
< 3313 2117 Crs
< 4388 2495 Crs
< 4516 3270 Crs
< 3989 1669 Crs
< 3212 3042 Crs
< 4543 3876 Crs
< 5219 1914 Crs
< 4842 2250 Crs
< 3902 2629 Crs
< 3256 1993 Crs
< 3702 3067 Crs
< 3848 2095 Crs
< 4194 2454 Crs
< 3252 1760 Crs
< 4922 3438 Crs
< 5031 3351 Crs
< 4404 2126 Crs
< 3888 2355 Crs
< 5056 4587 Crs
< 4715 2737 Crs
< 4506 3398 Crs
< 3907 2472 Crs
< 3189 1606 Crs
< 5000 3957 Crs
< 3746 2279 Crs
< 3856 2412 Crs
< 3863 1355 Crs
< 4074 3603 Crs
< 3242 1891 Crs
< 4925 967 Crs
< 5014 3591 Crs
< 4574 525 Crs
< 3801 1959 Crs
< 4002 4067 Crs
< 3872 1127 Crs
< 3727 3224 Crs
< 5097 2798 Crs
< 5058 2373 Crs
< 4426 2957 Crs
< 3956 1469 Crs
< 3318 2730 Crs
< 5108 2842 Crs
< 3537 1936 Crs
< 3138 1332 Crs
< 3307 1609 Crs
< 3541 3028 Crs
< 4962 2112 Crs
< 3765 2516 Crs
< 4902 1303 Crs
< 4861 3848 Crs
< 4637 2395 Crs
< 4685 3333 Crs
< 4234 3763 Crs
< 3261 2936 Crs
< 4747 3838 Crs
< 4862 2410 Crs
< 4795 4100 Crs
< 3134 1629 Crs
< 3855 2219 Crs
< 3753 2630 Crs
< 3819 1932 Crs
< 3544 2231 Crs
< 5012 3052 Crs
< 5050 2741 Crs
< 5062 3787 Crs
< 3887 2017 Crs
< 3706 2044 Crs
< 4659 2466 Crs
< 3244 1782 Crs
< 3449 2041 Crs
< 4308 3220 Crs
< 5265 3176 Crs
< 4385 2787 Crs
< 4817 4058 Crs
< 4946 3650 Crs
< 4507 4389 Crs
< 4782 4689 Crs
< 4308 2906 Crs
< 3369 802 Crs
< 3375 2405 Crs
< 3844 911 Crs
< 4419 2771 Crs
< 4938 2389 Crs
< 4428 3505 Crs
< 5040 2348 Crs
< 4902 1202 Crs
< 3546 2470 Crs
< 4822 3431 Crs
< 5098 1470 Crs
< 3167 1490 Crs
< 4396 3430 Crs
< 3637 2462 Crs
< 4514 2515 Crs
< 5114 4447 Crs
< 4373 2333 Crs
< 3873 2251 Crs
< 5107 1212 Crs
< 5084 4204 Crs
< 3472 1248 Crs
< 3547 871 Crs
< 4402 3461 Crs
< 3942 2337 Crs
< 4568 2271 Crs
< 5156 3909 Crs
< 4377 2923 Crs
< 3236 2046 Crs
< 4821 3318 Crs
< 4606 573 Crs
< 5005 4290 Crs
< 3739 3479 Crs
< 4641 1819 Crs
< 4974 3827 Crs
< 3513 840 Crs
< 3763 663 Crs
< 4961 1962 Crs
< 3555 2815 Crs
< 3466 1257 Crs
< 3297 2921 Crs
< 3933 2179 Crs
< 4672 2453 Crs
< 4932 3201 Crs
< 4571 3318 Crs
< 3676 2394 Crs
< 5078 2997 Crs
< 3260 2574 Crs
< 3317 3153 Crs
< 4149 900 Crs
< 3352 4122 Crs
< 3706 2581 Crs
< 3176 3070 Crs
< 5168 2248 Crs
< 4667 1086 Crs
< 4794 3959 Crs
< 5110 2011 Crs
< 4787 2013 Crs
< 3770 1753 Crs
< 3520 3428 Crs
< 4399 2686 Crs
< 5065 2790 Crs
< 3664 2449 Crs
< 4478 2761 Crs
< 3828 1961 Crs
< 3475 2158 Crs
< 5002 2453 Crs
< 3851 4246 Crs
< 4597 4456 Crs
< 3118 2201 Crs
< 3735 2182 Crs
< 4939 4710 Crs
< 4691 3909 Crs
< 3862 4683 Crs
< 5079 2487 Crs
< 4482 1725 Crs
< 4456 1278 Crs
< 4908 4793 Crs
< 3955 1371 Crs
< 4515 4093 Crs
< 4285 3827 Crs
< 4522 2247 Crs
< 3045 1495 Crs
< 3676 3053 Crs
< 4886 4290 Crs
< 4394 2810 Crs
< 2888 1889 Crs
---
> 3757 2794 Crs
> 4460 3030 Crs
> 3721 2964 Crs
> 4690 2289 Crs
> 4622 2394 Crs
> 3974 2375 Crs
> 3983 2566 Crs
> 3892 2736 Crs
> 4111 2022 Crs
> 4680 3056 Crs
> 4977 2343 Crs
> 4823 2746 Crs
> 4756 2807 Crs
> 4815 2673 Crs
> 4041 2421 Crs
> 3967 2927 Crs
> 4762 3138 Crs
> 4989 2687 Crs
> 3993 2531 Crs
> 4009 2753 Crs
> 4315 2307 Crs
> 4669 3146 Crs
> 3792 2318 Crs
> 4559 2335 Crs
> 4924 2860 Crs
> 4494 2621 Crs
> 4938 2359 Crs
> 4308 3372 Crs
> 4628 2751 Crs
> 4001 2307 Crs
> 4150 2237 Crs
> 4947 2765 Crs
> 3616 2417 Crs
> 4800 3099 Crs
> 4623 2830 Crs
> 3814 2355 Crs
> 3453 2400 Crs
> 3362 2256 Crs
> 3434 2069 Crs
> 3615 2613 Crs
> 4896 3206 Crs
> 4616 2702 Crs
> 4444 2992 Crs
> 4488 3189 Crs
> 4829 2485 Crs
> 4468 2607 Crs
> 3540 2617 Crs
> 3566 2748 Crs
> 3481 2116 Crs
> 3894 2696 Crs
> 4781 3086 Crs
> 4169 2551 Crs
> 4372 2152 Crs
> 3630 2558 Crs
> 4480 3011 Crs
> 4560 3236 Crs
> 3997 2734 Crs
> 4689 3207 Crs
> 4050 2486 Crs
> 4522 3349 Crs
> 3960 2406 Crs
> 4896 2978 Crs
> 4004 2160 Crs
> 3407 2724 Crs
> 3807 2407 Crs
> 4464 2627 Crs
> 4174 2508 Crs
> 4445 2287 Crs
> 3534 2279 Crs
> 4590 2853 Crs
> 4495 2905 Crs
> 3562 3018 Crs
> 4603 2746 Crs
45200,47247c50861,50880
< 5013 3877 Crs
< 4698 3388 Crs
< 4524 3183 Crs
< 4436 3759 Crs
< 4691 851 Crs
< 4476 1818 Crs
< 4690 2885 Crs
< 3519 1681 Crs
< 4495 2281 Crs
< 4476 3667 Crs
< 3433 696 Crs
< 3628 1031 Crs
< 4196 3499 Crs
< 3946 1765 Crs
< 5105 4569 Crs
< 3693 1949 Crs
< 4780 2011 Crs
< 3300 2148 Crs
< 3864 3051 Crs
< 4692 2770 Crs
< 3973 2226 Crs
< 4952 3886 Crs
< 4642 4088 Crs
< 3632 1890 Crs
< 3243 1610 Crs
< 5127 2361 Crs
< 4680 1396 Crs
< 4254 3432 Crs
< 5068 4260 Crs
< 4756 2660 Crs
< 3905 2339 Crs
< 4672 1955 Crs
< 4479 1332 Crs
< 3608 3006 Crs
< 4312 4060 Crs
< 3697 3512 Crs
< 5039 3285 Crs
< 4672 4537 Crs
< 4273 3674 Crs
< 4387 4341 Crs
< 4801 2389 Crs
< 2871 2576 Crs
< 4765 1033 Crs
< 3046 778 Crs
< 3070 1677 Crs
< 5086 3397 Crs
< 4829 3116 Crs
< 3173 2120 Crs
< 4299 4551 Crs
< 4123 4086 Crs
< 4535 1632 Crs
< 4634 3249 Crs
< 5019 2928 Crs
< 4718 2574 Crs
< 4664 1531 Crs
< 4532 1276 Crs
< 5212 3375 Crs
< 4254 2489 Crs
< 4923 2455 Crs
< 5049 3708 Crs
< 4402 3973 Crs
< 4494 3013 Crs
< 4841 2033 Crs
< 4938 4461 Crs
< 3884 1822 Crs
< 4474 1855 Crs
< 3939 1432 Crs
< 4236 2501 Crs
< 3331 1893 Crs
< 5071 1918 Crs
< 4223 3007 Crs
< 3621 2426 Crs
< 4488 2535 Crs
< 4641 3024 Crs
< 4509 1537 Crs
< 4225 3459 Crs
< 3302 2255 Crs
< 4966 3166 Crs
< 5011 1736 Crs
< 5075 3024 Crs
< 3429 501 Crs
< 4151 509 Crs
< 5107 2715 Crs
< 4184 1282 Crs
< 4536 811 Crs
< 4848 2445 Crs
< 4742 2428 Crs
< 3597 1363 Crs
< 4427 2033 Crs
< 5035 3295 Crs
< 4953 2045 Crs
< 5034 2480 Crs
< 5143 2700 Crs
< 5206 3600 Crs
< 4936 4105 Crs
< 5217 3289 Crs
< 4298 962 Crs
< 4714 2439 Crs
< 3103 2972 Crs
< 5232 1886 Crs
< 4520 2032 Crs
< 3617 1779 Crs
< 4176 2928 Crs
< 3726 2561 Crs
< 4964 1297 Crs
< 5082 3502 Crs
< 3497 1967 Crs
< 5166 2322 Crs
< 3115 2659 Crs
< 5096 3581 Crs
< 4496 1931 Crs
< 3025 2066 Crs
< 3192 989 Crs
< 4959 3068 Crs
< 4071 3010 Crs
< 3947 535 Crs
< 4559 2377 Crs
< 3536 751 Crs
< 5142 4368 Crs
< 5286 3352 Crs
< 4598 3637 Crs
< 3513 2020 Crs
< 4339 4275 Crs
< 4985 2893 Crs
< 3754 1716 Crs
< 5136 3159 Crs
< 3172 567 Crs
< 3154 1955 Crs
< 4168 3108 Crs
< 4154 2753 Crs
< 3179 1867 Crs
< 5191 3464 Crs
< 4720 2825 Crs
< 4530 2800 Crs
< 4409 3011 Crs
< 4638 2232 Crs
< 4235 1621 Crs
< 4643 2829 Crs
< 3673 2245 Crs
< 3968 2108 Crs
< 4349 3011 Crs
< 4255 4457 Crs
< 5150 2285 Crs
< 4256 3692 Crs
< 4492 3894 Crs
< 4471 560 Crs
< 4249 3283 Crs
< 4561 2936 Crs
< 4983 1869 Crs
< 3936 2899 Crs
< 4550 3427 Crs
< 3954 3620 Crs
< 4740 2513 Crs
< 5147 2184 Crs
< 3526 3552 Crs
< 5177 2915 Crs
< 4931 3696 Crs
< 3992 3417 Crs
< 4137 1259 Crs
< 4741 1200 Crs
< 4487 736 Crs
< 4899 4525 Crs
< 3220 2083 Crs
< 4863 1978 Crs
< 3957 2479 Crs
< 4047 956 Crs
< 4434 4292 Crs
< 4960 1784 Crs
< 4926 1886 Crs
< 4144 2891 Crs
< 4647 3797 Crs
< 4448 3045 Crs
< 4806 3769 Crs
< 3058 1637 Crs
< 3231 1104 Crs
< 4745 2182 Crs
< 3634 3155 Crs
< 4848 2213 Crs
< 3283 2375 Crs
< 3957 3001 Crs
< 4665 1640 Crs
< 4337 2960 Crs
< 4846 2377 Crs
< 4846 2604 Crs
< 3766 1952 Crs
< 4205 4642 Crs
< 4805 1325 Crs
< 5261 3596 Crs
< 4511 1768 Crs
< 4344 1267 Crs
< 5037 3891 Crs
< 5026 2043 Crs
< 4412 2757 Crs
< 4240 2495 Crs
< 3680 2921 Crs
< 4140 2551 Crs
< 4576 3659 Crs
< 4787 4495 Crs
< 2963 2319 Crs
< 3522 996 Crs
< 4587 2611 Crs
< 3018 1354 Crs
< 5095 4129 Crs
< 3368 921 Crs
< 4514 4775 Crs
< 3179 2451 Crs
< 3985 1200 Crs
< 4557 4711 Crs
< 4502 1888 Crs
< 3697 2853 Crs
< 4387 1537 Crs
< 3980 2239 Crs
< 3582 3859 Crs
< 5226 3732 Crs
< 4498 1880 Crs
< 3300 2827 Crs
< 5022 3869 Crs
< 3288 2103 Crs
< 4264 1241 Crs
< 5112 3372 Crs
< 4147 1494 Crs
< 5119 2963 Crs
< 3547 968 Crs
< 5205 4421 Crs
< 3869 1498 Crs
< 3500 1294 Crs
< 3045 1425 Crs
< 4026 2771 Crs
< 3851 3692 Crs
< 3945 2654 Crs
< 4000 1021 Crs
< 5075 3447 Crs
< 4931 4149 Crs
< 3983 3369 Crs
< 4801 2366 Crs
< 5188 1606 Crs
< 4039 3284 Crs
< 4496 2866 Crs
< 3970 1068 Crs
< 3680 1792 Crs
< 4866 3162 Crs
< 4698 2960 Crs
< 5159 2581 Crs
< 4990 883 Crs
< 4933 2072 Crs
< 5159 3222 Crs
< 4214 4194 Crs
< 3042 939 Crs
< 3059 2900 Crs
< 4985 2147 Crs
< 3595 2358 Crs
< 4671 3392 Crs
< 3016 1653 Crs
< 4740 3392 Crs
< 5181 3317 Crs
< 5245 2057 Crs
< 3703 3173 Crs
< 5098 2197 Crs
< 5205 1433 Crs
< 3540 780 Crs
< 4091 3495 Crs
< 4774 1802 Crs
< 4008 2708 Crs
< 4742 1899 Crs
< 4017 3018 Crs
< 3213 1748 Crs
< 4434 4596 Crs
< 3759 3197 Crs
< 3086 1868 Crs
< 5048 3617 Crs
< 3695 1984 Crs
< 3887 3063 Crs
< 4086 3350 Crs
< 3163 2942 Crs
< 3541 2164 Crs
< 3138 849 Crs
< 3853 4743 Crs
< 5132 3665 Crs
< 4491 2532 Crs
< 5114 2692 Crs
< 5219 2169 Crs
< 4390 3375 Crs
< 4006 2753 Crs
< 3998 3376 Crs
< 4485 711 Crs
< 4421 2793 Crs
< 5230 2582 Crs
< 4806 2036 Crs
< 3687 1705 Crs
< 3619 3613 Crs
< 5026 3470 Crs
< 3469 2426 Crs
< 3721 1543 Crs
< 4796 3066 Crs
< 3163 2106 Crs
< 3219 1614 Crs
< 4791 2449 Crs
< 3686 2001 Crs
< 4798 3454 Crs
< 3883 923 Crs
< 3449 2738 Crs
< 4488 619 Crs
< 4415 1846 Crs
< 4160 3798 Crs
< 5144 3525 Crs
< 4492 3865 Crs
< 4282 942 Crs
< 4003 2697 Crs
< 5183 2616 Crs
< 4307 979 Crs
< 3336 3691 Crs
< 3567 1239 Crs
< 5120 1734 Crs
< 5030 4096 Crs
< 4970 4401 Crs
< 4964 1829 Crs
< 3612 2818 Crs
< 4812 4010 Crs
< 5099 2897 Crs
< 4293 2194 Crs
< 3983 2299 Crs
< 3150 2431 Crs
< 5176 3049 Crs
< 5173 1625 Crs
< 4835 3099 Crs
< 3614 2649 Crs
< 3902 2181 Crs
< 4955 2789 Crs
< 5142 3750 Crs
< 4370 1378 Crs
< 3725 1615 Crs
< 4538 3091 Crs
< 4425 1826 Crs
< 5084 2484 Crs
< 3825 2313 Crs
< 4466 2235 Crs
< 4501 3802 Crs
< 4543 1078 Crs
< 3857 3572 Crs
< 4003 1389 Crs
< 4627 1306 Crs
< 4649 4259 Crs
< 4544 2606 Crs
< 4854 3209 Crs
< 3471 2919 Crs
< 5028 1997 Crs
< 4650 2921 Crs
< 4871 3148 Crs
< 4984 1273 Crs
< 3431 1618 Crs
< 3134 690 Crs
< 5169 2766 Crs
< 5084 3228 Crs
< 5314 3117 Crs
< 5045 3534 Crs
< 4482 2938 Crs
< 4183 945 Crs
< 4563 3775 Crs
< 3766 1588 Crs
< 3454 1938 Crs
< 4119 4631 Crs
< 3550 470 Crs
< 3867 521 Crs
< 3127 2413 Crs
< 3220 1379 Crs
< 4902 3355 Crs
< 4519 1940 Crs
< 3215 649 Crs
< 3961 2199 Crs
< 3503 2354 Crs
< 3688 1855 Crs
< 3287 3031 Crs
< 4662 4716 Crs
< 5279 3157 Crs
< 4279 1330 Crs
< 4247 2049 Crs
< 3137 1181 Crs
< 4808 2514 Crs
< 3209 1208 Crs
< 3869 1523 Crs
< 5215 4038 Crs
< 5247 2987 Crs
< 4989 3375 Crs
< 4247 2672 Crs
< 4250 2501 Crs
< 4862 2520 Crs
< 4488 2685 Crs
< 4991 4416 Crs
< 4850 2793 Crs
< 3640 2146 Crs
< 4803 3739 Crs
< 4671 2002 Crs
< 5327 2435 Crs
< 4885 1907 Crs
< 4613 2970 Crs
< 5105 1978 Crs
< 4744 2006 Crs
< 4180 1844 Crs
< 3540 503 Crs
< 5186 2802 Crs
< 5101 3550 Crs
< 4119 1855 Crs
< 3233 960 Crs
< 3994 3666 Crs
< 5284 2790 Crs
< 3168 1426 Crs
< 4941 2594 Crs
< 5248 3968 Crs
< 4650 3082 Crs
< 4514 2358 Crs
< 3163 2861 Crs
< 2928 2928 Crs
< 3686 1356 Crs
< 4554 2819 Crs
< 4604 1875 Crs
< 5259 2437 Crs
< 4723 2059 Crs
< 3923 2657 Crs
< 5203 4476 Crs
< 4841 3956 Crs
< 3881 1174 Crs
< 4436 2826 Crs
< 3558 2746 Crs
< 3721 2019 Crs
< 4458 1881 Crs
< 4491 2427 Crs
< 3855 1493 Crs
< 5185 3695 Crs
< 4242 4168 Crs
< 3876 2442 Crs
< 4543 3496 Crs
< 3411 487 Crs
< 4528 2439 Crs
< 3275 1749 Crs
< 4318 2142 Crs
< 4567 2432 Crs
< 4395 1638 Crs
< 4103 2950 Crs
< 4296 2352 Crs
< 4812 2732 Crs
< 5054 4605 Crs
< 3833 1161 Crs
< 4019 3748 Crs
< 4810 2962 Crs
< 5118 3409 Crs
< 3163 1726 Crs
< 4497 2784 Crs
< 4784 1813 Crs
< 4508 4486 Crs
< 3733 2901 Crs
< 4893 1090 Crs
< 5289 2914 Crs
< 5289 4182 Crs
< 4822 4756 Crs
< 4822 4756 Crs
< 4865 1133 Crs
< 4964 1960 Crs
< 3539 2648 Crs
< 3838 2012 Crs
< 4715 2308 Crs
< 4745 3630 Crs
< 5138 1946 Crs
< 4506 3282 Crs
< 5108 1863 Crs
< 4237 897 Crs
< 3873 1497 Crs
< 4122 1981 Crs
< 3890 3083 Crs
< 4341 4635 Crs
< 5300 1606 Crs
< 4630 2481 Crs
< 3838 3131 Crs
< 4748 1682 Crs
< 4305 1418 Crs
< 3378 3287 Crs
< 4742 2852 Crs
< 3176 925 Crs
< 4860 2403 Crs
< 3200 2445 Crs
< 3940 3578 Crs
< 3283 1556 Crs
< 3100 2389 Crs
< 3878 1576 Crs
< 4353 3207 Crs
< 3280 2101 Crs
< 3407 3363 Crs
< 2850 2363 Crs
< 4305 3206 Crs
< 5064 2615 Crs
< 3691 1770 Crs
< 3714 2343 Crs
< 3572 2556 Crs
< 3599 3307 Crs
< 4741 4127 Crs
< 4727 2471 Crs
< 4128 1792 Crs
< 4499 3442 Crs
< 4097 3241 Crs
< 5213 3159 Crs
< 4562 2493 Crs
< 4966 3271 Crs
< 3905 2267 Crs
< 5337 4302 Crs
< 3230 3859 Crs
< 4792 2892 Crs
< 3621 3230 Crs
< 4603 1632 Crs
< 3959 2465 Crs
< 3537 4139 Crs
< 5257 2530 Crs
< 4908 2876 Crs
< 4000 3060 Crs
< 5232 2729 Crs
< 3523 615 Crs
< 3998 3778 Crs
< 4853 4464 Crs
< 3888 1662 Crs
< 3696 1788 Crs
< 3322 1039 Crs
< 4538 3082 Crs
< 3954 2806 Crs
< 3996 2889 Crs
< 4970 1871 Crs
< 3035 1878 Crs
< 5182 4592 Crs
< 5115 4078 Crs
< 4849 2276 Crs
< 4849 3506 Crs
< 3692 480 Crs
< 3142 1806 Crs
< 4357 2676 Crs
< 5306 2948 Crs
< 4401 4376 Crs
< 3532 2597 Crs
< 4998 3330 Crs
< 4550 3663 Crs
< 3148 415 Crs
< 5030 2938 Crs
< 4963 3694 Crs
< 3501 2200 Crs
< 4176 3670 Crs
< 3513 1794 Crs
< 4693 2013 Crs
< 4650 1609 Crs
< 4013 2046 Crs
< 4896 4298 Crs
< 3907 3218 Crs
< 4849 3770 Crs
< 3537 1707 Crs
< 4780 3240 Crs
< 4792 694 Crs
< 4692 2091 Crs
< 3523 2016 Crs
< 5141 4040 Crs
< 5185 2131 Crs
< 3854 2704 Crs
< 4569 2650 Crs
< 5206 2713 Crs
< 3765 873 Crs
< 5118 3037 Crs
< 3202 598 Crs
< 2906 894 Crs
< 4582 1852 Crs
< 5150 2701 Crs
< 4004 688 Crs
< 5143 1138 Crs
< 3708 3754 Crs
< 4464 1393 Crs
< 3955 3003 Crs
< 4519 2008 Crs
< 5236 2215 Crs
< 4542 2423 Crs
< 3029 640 Crs
< 2842 451 Crs
< 4351 2988 Crs
< 4918 3073 Crs
< 4759 2828 Crs
< 4915 3354 Crs
< 4884 2063 Crs
< 3400 3095 Crs
< 2819 2206 Crs
< 3991 1730 Crs
< 3512 1433 Crs
< 4192 1114 Crs
< 5129 1240 Crs
< 5006 2087 Crs
< 4530 1456 Crs
< 5050 2835 Crs
< 4636 2145 Crs
< 3787 2587 Crs
< 3279 1319 Crs
< 5138 2234 Crs
< 4808 2157 Crs
< 3479 2238 Crs
< 3114 1149 Crs
< 5054 3103 Crs
< 4330 2104 Crs
< 2934 413 Crs
< 4021 3677 Crs
< 3166 1960 Crs
< 4344 2287 Crs
< 4343 3807 Crs
< 4180 3573 Crs
< 3957 1362 Crs
< 3630 3525 Crs
< 5141 4252 Crs
< 4552 1919 Crs
< 3866 2750 Crs
< 4711 3622 Crs
< 4572 2781 Crs
< 4706 1072 Crs
< 3740 2816 Crs
< 3914 3416 Crs
< 5273 2717 Crs
< 3251 2056 Crs
< 4532 3544 Crs
< 3208 2487 Crs
< 5011 2488 Crs
< 3110 1814 Crs
< 3026 1395 Crs
< 5177 2030 Crs
< 3244 1947 Crs
< 3619 1455 Crs
< 5110 3311 Crs
< 5088 2748 Crs
< 3837 2611 Crs
< 3814 1067 Crs
< 5264 562 Crs
< 4902 3955 Crs
< 3954 3610 Crs
< 5177 2604 Crs
< 4566 3170 Crs
< 3545 1673 Crs
< 4540 3074 Crs
< 3713 1438 Crs
< 4099 2193 Crs
< 3910 2044 Crs
< 3980 1889 Crs
< 5361 2531 Crs
< 3707 2590 Crs
< 4087 3007 Crs
< 3216 2420 Crs
< 3134 1123 Crs
< 3702 2633 Crs
< 4589 2601 Crs
< 3057 736 Crs
< 4700 2801 Crs
< 3504 958 Crs
< 4197 2911 Crs
< 4900 3827 Crs
< 3318 619 Crs
< 3511 1726 Crs
< 3962 1944 Crs
< 5363 2991 Crs
< 3390 789 Crs
< 4002 1262 Crs
< 3277 1325 Crs
< 5130 4112 Crs
< 4517 3300 Crs
< 5096 4506 Crs
< 4229 3740 Crs
< 5068 4381 Crs
< 4232 2776 Crs
< 3922 2837 Crs
< 5308 1682 Crs
< 5096 1928 Crs
< 3829 1903 Crs
< 3695 1986 Crs
< 3816 3864 Crs
< 4584 2163 Crs
< 4818 2738 Crs
< 3002 1602 Crs
< 3620 3229 Crs
< 4351 1444 Crs
< 5179 3949 Crs
< 3151 1338 Crs
< 4490 3227 Crs
< 3437 749 Crs
< 4983 1568 Crs
< 5358 3217 Crs
< 4817 3686 Crs
< 4228 2718 Crs
< 3623 2410 Crs
< 4578 2099 Crs
< 3599 3495 Crs
< 5175 3193 Crs
< 4909 3338 Crs
< 5333 1759 Crs
< 4839 3280 Crs
< 3950 3440 Crs
< 4773 3040 Crs
< 4467 3905 Crs
< 4756 2768 Crs
< 3604 2562 Crs
< 4271 1373 Crs
< 3945 1600 Crs
< 4566 1758 Crs
< 4051 3987 Crs
< 4178 2439 Crs
< 3823 2982 Crs
< 5159 4732 Crs
< 5078 2486 Crs
< 4755 4559 Crs
< 4217 3625 Crs
< 4414 3792 Crs
< 5209 3515 Crs
< 3491 1669 Crs
< 2990 3506 Crs
< 4806 3615 Crs
< 4693 824 Crs
< 4550 1711 Crs
< 4788 3416 Crs
< 4745 2089 Crs
< 3992 3469 Crs
< 4676 2324 Crs
< 5205 1346 Crs
< 4594 2105 Crs
< 3104 2164 Crs
< 4550 2908 Crs
< 5070 4308 Crs
< 4510 1463 Crs
< 4903 1335 Crs
< 4257 3192 Crs
< 5102 2602 Crs
< 4267 1748 Crs
< 2903 1027 Crs
< 4435 2803 Crs
< 4526 3792 Crs
< 5155 4265 Crs
< 5229 2305 Crs
< 4698 1952 Crs
< 3484 2612 Crs
< 4559 3616 Crs
< 5195 2265 Crs
< 5183 3100 Crs
< 4730 2943 Crs
< 5241 3721 Crs
< 4858 3007 Crs
< 4013 3268 Crs
< 5071 4572 Crs
< 5135 4183 Crs
< 4213 924 Crs
< 4686 3583 Crs
< 4713 3365 Crs
< 4793 2569 Crs
< 3680 3932 Crs
< 4650 3283 Crs
< 4904 4137 Crs
< 5078 2119 Crs
< 4530 3019 Crs
< 5193 4472 Crs
< 3491 2326 Crs
< 4545 2835 Crs
< 5328 2611 Crs
< 5135 1168 Crs
< 3347 2631 Crs
< 3648 3150 Crs
< 4596 2842 Crs
< 4655 3280 Crs
< 2982 2997 Crs
< 4045 2344 Crs
< 3633 1919 Crs
< 3976 3171 Crs
< 3214 2354 Crs
< 4172 664 Crs
< 4580 3530 Crs
< 3617 3101 Crs
< 5206 3696 Crs
< 5218 3042 Crs
< 5253 2729 Crs
< 4386 3270 Crs
< 4235 1397 Crs
< 5142 3019 Crs
< 5119 858 Crs
< 4970 2632 Crs
< 3728 1345 Crs
< 4414 3264 Crs
< 4247 735 Crs
< 3801 856 Crs
< 4500 1423 Crs
< 5282 3047 Crs
< 4566 4157 Crs
< 4527 3227 Crs
< 4554 1996 Crs
< 3065 2076 Crs
< 4403 1657 Crs
< 5365 4048 Crs
< 5321 3663 Crs
< 3945 1715 Crs
< 4205 2878 Crs
< 3279 2038 Crs
< 2812 1055 Crs
< 4369 4330 Crs
< 3838 465 Crs
< 4156 1007 Crs
< 2995 1353 Crs
< 4901 3742 Crs
< 4643 2281 Crs
< 5137 2317 Crs
< 5063 1831 Crs
< 5187 3094 Crs
< 4129 2763 Crs
< 4982 2141 Crs
< 4343 4560 Crs
< 3200 1190 Crs
< 4511 2945 Crs
< 5128 4106 Crs
< 5087 2641 Crs
< 5104 3005 Crs
< 5163 4487 Crs
< 5231 3083 Crs
< 3131 2127 Crs
< 4558 2423 Crs
< 3532 1944 Crs
< 4561 2359 Crs
< 3715 1817 Crs
< 4156 1246 Crs
< 4145 3144 Crs
< 3193 1234 Crs
< 4239 1545 Crs
< 4377 4023 Crs
< 4498 1567 Crs
< 5207 3272 Crs
< 3798 580 Crs
< 5003 3446 Crs
< 4050 2745 Crs
< 5080 3402 Crs
< 3407 3072 Crs
< 4248 1537 Crs
< 3303 713 Crs
< 4702 3625 Crs
< 4770 3931 Crs
< 4847 2070 Crs
< 5240 2188 Crs
< 4525 2184 Crs
< 2980 1769 Crs
< 3246 1474 Crs
< 3494 1035 Crs
< 4841 2239 Crs
< 4921 3293 Crs
< 5324 3635 Crs
< 5084 2986 Crs
< 5116 2437 Crs
< 5099 3609 Crs
< 3912 2498 Crs
< 4544 3854 Crs
< 4025 2676 Crs
< 4905 2757 Crs
< 5100 1646 Crs
< 3619 1897 Crs
< 3795 2998 Crs
< 3798 2927 Crs
< 4899 2476 Crs
< 3910 3480 Crs
< 4617 2874 Crs
< 3672 1567 Crs
< 4932 2172 Crs
< 4568 2298 Crs
< 3548 3199 Crs
< 4544 4567 Crs
< 3625 2992 Crs
< 4564 3681 Crs
< 3715 1839 Crs
< 4516 3890 Crs
< 4724 2072 Crs
< 3734 1666 Crs
< 3619 2715 Crs
< 5216 1993 Crs
< 4199 3370 Crs
< 4514 2281 Crs
< 3323 2201 Crs
< 3522 1813 Crs
< 3717 2504 Crs
< 4912 3546 Crs
< 5180 2368 Crs
< 4313 1865 Crs
< 5373 3494 Crs
< 4976 1122 Crs
< 3533 2023 Crs
< 4018 1180 Crs
< 5162 4508 Crs
< 4162 1442 Crs
< 4435 1669 Crs
< 4539 3173 Crs
< 5023 2790 Crs
< 3115 2797 Crs
< 4982 3863 Crs
< 4073 2814 Crs
< 3714 584 Crs
< 3741 2297 Crs
< 3147 1678 Crs
< 3986 3143 Crs
< 3609 2493 Crs
< 3743 1391 Crs
< 3870 3250 Crs
< 5133 3752 Crs
< 4804 4463 Crs
< 3145 1172 Crs
< 5138 3188 Crs
< 4848 2169 Crs
< 5165 3198 Crs
< 3958 651 Crs
< 5300 1807 Crs
< 3246 2205 Crs
< 4492 2998 Crs
< 4950 2958 Crs
< 3753 2634 Crs
< 3605 1786 Crs
< 5250 3518 Crs
< 5245 3246 Crs
< 5083 3761 Crs
< 3228 2308 Crs
< 5182 1095 Crs
< 4562 3138 Crs
< 4201 2735 Crs
< 4585 1683 Crs
< 3793 1893 Crs
< 3503 1988 Crs
< 4247 2857 Crs
< 3238 1532 Crs
< 4924 2528 Crs
< 4838 3307 Crs
< 5291 3832 Crs
< 3677 3985 Crs
< 4953 3484 Crs
< 3913 1269 Crs
< 3225 1679 Crs
< 4922 2326 Crs
< 4193 574 Crs
< 4231 1943 Crs
< 3881 985 Crs
< 5091 2944 Crs
< 4190 2857 Crs
< 4998 1916 Crs
< 3763 2783 Crs
< 4787 1485 Crs
< 3587 1335 Crs
< 5037 3409 Crs
< 5066 2795 Crs
< 5027 2843 Crs
< 4861 2527 Crs
< 5243 2347 Crs
< 4329 1917 Crs
< 4443 2959 Crs
< 4015 1437 Crs
< 3501 3242 Crs
< 4061 1607 Crs
< 5234 4673 Crs
< 5125 3125 Crs
< 3671 1557 Crs
< 3178 2857 Crs
< 4430 3446 Crs
< 4568 1182 Crs
< 4221 2657 Crs
< 3440 3035 Crs
< 4547 2548 Crs
< 5169 2742 Crs
< 3201 1249 Crs
< 4357 1451 Crs
< 5377 2456 Crs
< 3903 2447 Crs
< 5229 3132 Crs
< 4755 3636 Crs
< 5354 3331 Crs
< 5294 1630 Crs
< 4249 1370 Crs
< 4807 3204 Crs
< 2993 2704 Crs
< 3921 2225 Crs
< 5035 3904 Crs
< 3966 1561 Crs
< 4697 2346 Crs
< 5346 1730 Crs
< 4919 3817 Crs
< 3686 2508 Crs
< 3432 1957 Crs
< 3818 4084 Crs
< 5212 4155 Crs
< 3260 1317 Crs
< 4908 4463 Crs
< 3975 2276 Crs
< 4256 2886 Crs
< 3132 895 Crs
< 4777 3053 Crs
< 3316 2926 Crs
< 4178 1146 Crs
< 4544 2563 Crs
< 4525 1978 Crs
< 3680 2720 Crs
< 3931 2055 Crs
< 4942 2362 Crs
< 5207 4618 Crs
< 3917 3439 Crs
< 4519 2593 Crs
< 3994 2942 Crs
< 3508 783 Crs
< 5194 4639 Crs
< 5163 4261 Crs
< 4814 2394 Crs
< 4914 2124 Crs
< 4886 2301 Crs
< 4553 2822 Crs
< 4464 1612 Crs
< 4690 3276 Crs
< 3564 978 Crs
< 4298 3470 Crs
< 4794 3266 Crs
< 3875 2031 Crs
< 3519 454 Crs
< 3865 2429 Crs
< 3733 3100 Crs
< 4525 3086 Crs
< 4013 1981 Crs
< 5181 1458 Crs
< 4730 2495 Crs
< 4765 2365 Crs
< 4068 2521 Crs
< 4705 1368 Crs
< 4886 2566 Crs
< 3604 2076 Crs
< 5065 2410 Crs
< 3816 3071 Crs
< 5306 3566 Crs
< 4712 2269 Crs
< 3612 1965 Crs
< 4906 3228 Crs
< 3797 2451 Crs
< 3613 1896 Crs
< 5199 3139 Crs
< 4898 2840 Crs
< 3991 1229 Crs
< 4777 3239 Crs
< 5025 913 Crs
< 5244 3201 Crs
< 3215 2943 Crs
< 3482 1694 Crs
< 4250 3694 Crs
< 3999 2691 Crs
< 3529 2510 Crs
< 4216 1634 Crs
< 5291 3902 Crs
< 3110 2309 Crs
< 3195 3948 Crs
< 3527 2106 Crs
< 5191 3057 Crs
< 4270 2335 Crs
< 3252 4670 Crs
< 4424 3675 Crs
< 3515 2385 Crs
< 3240 929 Crs
< 4503 2055 Crs
< 3067 1813 Crs
< 3576 3439 Crs
< 3432 2413 Crs
< 4724 3026 Crs
< 3970 2099 Crs
< 4760 3078 Crs
< 3182 2772 Crs
< 4621 3394 Crs
< 5177 2830 Crs
< 3111 707 Crs
< 3884 4294 Crs
< 3525 960 Crs
< 3844 2675 Crs
< 2966 1564 Crs
< 3821 1442 Crs
< 4881 3073 Crs
< 3910 2143 Crs
< 3104 1687 Crs
< 3703 2985 Crs
< 5136 3088 Crs
< 5190 2384 Crs
< 4945 4094 Crs
< 4626 2685 Crs
< 4260 3602 Crs
< 3831 3812 Crs
< 3739 4778 Crs
< 4695 1376 Crs
< 5149 1594 Crs
< 3864 2588 Crs
< 4238 3182 Crs
< 4861 2925 Crs
< 4755 3924 Crs
< 3768 1112 Crs
< 3624 2800 Crs
< 3561 2420 Crs
< 4008 1915 Crs
< 4317 3329 Crs
< 3430 1866 Crs
< 3183 846 Crs
< 4924 1659 Crs
< 5179 4516 Crs
< 4894 3251 Crs
< 3807 2224 Crs
< 3329 3597 Crs
< 4531 3341 Crs
< 5356 2034 Crs
< 4553 1589 Crs
< 5182 2260 Crs
< 4813 2816 Crs
< 3964 4026 Crs
< 3078 1046 Crs
< 5304 1828 Crs
< 3394 2575 Crs
< 4170 3314 Crs
< 4348 547 Crs
< 3990 2580 Crs
< 3720 1111 Crs
< 4937 3031 Crs
< 4637 4029 Crs
< 4533 4055 Crs
< 4641 2274 Crs
< 4533 4182 Crs
< 5190 2249 Crs
< 5288 3473 Crs
< 3848 1208 Crs
< 3169 1646 Crs
< 3707 715 Crs
< 4702 2201 Crs
< 3990 2432 Crs
< 4514 2302 Crs
< 4699 2527 Crs
< 4000 1861 Crs
< 3729 3526 Crs
< 4873 4054 Crs
< 5040 1305 Crs
< 3160 2046 Crs
< 4258 2309 Crs
< 3703 3328 Crs
< 3973 1540 Crs
< 3759 2383 Crs
< 5249 3670 Crs
< 3075 2641 Crs
< 4231 2654 Crs
< 5121 4392 Crs
< 3983 1378 Crs
< 4706 1132 Crs
< 3207 1881 Crs
< 3217 2556 Crs
< 5268 2295 Crs
< 5083 2287 Crs
< 4384 1052 Crs
< 3946 2422 Crs
< 3561 3315 Crs
< 3140 418 Crs
< 2790 2658 Crs
< 5125 1948 Crs
< 4954 2224 Crs
< 4627 4371 Crs
< 3827 2096 Crs
< 4865 2237 Crs
< 5129 3037 Crs
< 5410 3318 Crs
< 5138 3710 Crs
< 3990 2266 Crs
< 3179 2188 Crs
< 4586 2367 Crs
< 3082 926 Crs
< 3475 3229 Crs
< 3463 1043 Crs
< 4574 2449 Crs
< 3307 835 Crs
< 3118 2055 Crs
< 4639 4035 Crs
< 3443 2214 Crs
< 4134 1331 Crs
< 5271 2926 Crs
< 2948 2487 Crs
< 3686 3418 Crs
< 3402 2207 Crs
< 4559 2524 Crs
< 3950 4070 Crs
< 5029 2594 Crs
< 5103 3469 Crs
< 4538 2181 Crs
< 3594 3327 Crs
< 4642 2655 Crs
< 4604 2747 Crs
< 4337 2112 Crs
< 3701 3019 Crs
< 5203 1611 Crs
< 4882 1308 Crs
< 4000 2323 Crs
< 4948 3444 Crs
< 3569 1159 Crs
< 3852 1308 Crs
< 4926 4393 Crs
< 5015 2523 Crs
< 3409 3357 Crs
< 3491 3235 Crs
< 4236 3247 Crs
< 5246 2669 Crs
< 3912 1415 Crs
< 2954 1613 Crs
< 4341 1702 Crs
< 5192 2752 Crs
< 4581 3344 Crs
< 4574 1925 Crs
< 5050 2946 Crs
< 4351 1927 Crs
< 3946 2967 Crs
< 3903 2968 Crs
< 3265 1673 Crs
< 3096 2949 Crs
< 4198 2710 Crs
< 4626 2210 Crs
< 5169 2691 Crs
< 4528 3444 Crs
< 4435 2178 Crs
< 3698 1774 Crs
< 4447 1569 Crs
< 3981 1607 Crs
< 3897 2157 Crs
< 5126 3363 Crs
< 3425 1365 Crs
< 4592 1413 Crs
< 5147 3418 Crs
< 3645 2214 Crs
< 4135 2413 Crs
< 3845 1452 Crs
< 5037 1150 Crs
< 4703 1977 Crs
< 4116 1475 Crs
< 3968 1011 Crs
< 4616 3035 Crs
< 4554 2082 Crs
< 4643 4204 Crs
< 3594 1885 Crs
< 3036 2973 Crs
< 3224 2641 Crs
< 3988 3410 Crs
< 4556 1723 Crs
< 4007 874 Crs
< 4168 2893 Crs
< 4519 2395 Crs
< 2985 1708 Crs
< 4529 2048 Crs
< 3867 2181 Crs
< 5209 2583 Crs
< 4260 2403 Crs
< 5166 3334 Crs
< 4586 2953 Crs
< 5228 3978 Crs
< 3100 2291 Crs
< 3977 2682 Crs
< 3604 2958 Crs
< 3476 1493 Crs
< 3315 2000 Crs
< 4884 3302 Crs
< 4520 4701 Crs
< 5149 1201 Crs
< 3680 1981 Crs
< 3287 973 Crs
< 4812 3673 Crs
< 3926 3207 Crs
< 4923 4739 Crs
< 5332 2038 Crs
< 3685 1315 Crs
< 3403 2406 Crs
< 3719 2564 Crs
< 4140 2918 Crs
< 5160 2718 Crs
< 3155 2933 Crs
< 4572 2564 Crs
< 4884 3621 Crs
< 4469 1263 Crs
< 4900 3226 Crs
< 3739 3095 Crs
< 4488 1839 Crs
< 5114 4277 Crs
< 4601 3031 Crs
< 5067 1069 Crs
< 5214 3455 Crs
< 5189 2730 Crs
< 5197 2168 Crs
< 3478 2292 Crs
< 4966 4668 Crs
< 4909 1992 Crs
< 5079 3465 Crs
< 4547 3192 Crs
< 4317 2117 Crs
< 3702 2414 Crs
< 3238 1284 Crs
< 5055 2694 Crs
< 5337 4141 Crs
< 5248 2087 Crs
< 4401 2105 Crs
< 3718 2481 Crs
< 5168 2704 Crs
< 5363 1446 Crs
< 5042 2951 Crs
< 3626 2652 Crs
< 5393 2839 Crs
< 5393 2839 Crs
< 4549 4631 Crs
< 4142 3688 Crs
< 3108 1527 Crs
< 4180 1707 Crs
< 3595 1618 Crs
< 3569 559 Crs
< 3596 2964 Crs
< 5414 3406 Crs
< 4248 1132 Crs
< 4543 3538 Crs
< 3696 654 Crs
< 4900 2596 Crs
< 4238 1247 Crs
< 4188 2029 Crs
< 5417 3783 Crs
< 4158 2684 Crs
< 4533 3741 Crs
< 5221 2474 Crs
< 4546 2632 Crs
< 3014 437 Crs
< 3037 2043 Crs
< 4005 3302 Crs
< 3185 1521 Crs
< 4026 3709 Crs
< 4858 3665 Crs
< 3744 2181 Crs
< 5178 3164 Crs
< 3709 2355 Crs
< 3324 864 Crs
< 3464 2179 Crs
< 5397 3071 Crs
< 4696 3921 Crs
< 4297 1595 Crs
< 4339 1486 Crs
< 3211 1862 Crs
< 4809 3462 Crs
< 4561 3939 Crs
< 3248 1544 Crs
< 4478 1824 Crs
< 4555 3660 Crs
< 5281 2406 Crs
< 4595 4436 Crs
< 3518 1371 Crs
< 3186 2340 Crs
< 5216 1536 Crs
< 4003 1810 Crs
< 3248 2228 Crs
< 3884 2822 Crs
< 4619 938 Crs
< 5214 3370 Crs
< 3158 1129 Crs
< 4033 3746 Crs
< 4238 3117 Crs
< 4264 3844 Crs
< 4432 3488 Crs
< 3763 1379 Crs
< 4871 3425 Crs
< 5155 3347 Crs
< 4754 3762 Crs
< 4904 3506 Crs
< 5240 3285 Crs
< 4898 3936 Crs
< 5015 4552 Crs
< 3405 2292 Crs
< 3762 2646 Crs
< 3091 602 Crs
< 4418 1971 Crs
< 4301 3458 Crs
< 5180 3634 Crs
< 3480 2877 Crs
< 3474 2793 Crs
< 4521 2676 Crs
< 4090 4315 Crs
< 4559 3593 Crs
< 5215 1611 Crs
< 3819 2323 Crs
< 3504 1975 Crs
< 4918 4274 Crs
< 4726 2141 Crs
< 3967 2047 Crs
< 3173 2168 Crs
< 4736 778 Crs
< 3899 2790 Crs
< 5212 3234 Crs
< 4533 1605 Crs
< 2946 1231 Crs
< 4172 979 Crs
< 3712 3120 Crs
< 4694 4401 Crs
< 4581 3723 Crs
< 4204 3559 Crs
< 4581 3042 Crs
< 3470 1077 Crs
< 4598 1638 Crs
< 4823 1239 Crs
< 4652 3116 Crs
< 4564 2560 Crs
< 4163 1305 Crs
< 4600 1642 Crs
< 5076 3330 Crs
< 4732 3018 Crs
< 3155 1312 Crs
< 3512 1981 Crs
< 3888 2862 Crs
< 5146 2367 Crs
< 4726 2385 Crs
< 3391 1650 Crs
< 4625 2802 Crs
< 5301 2287 Crs
< 3081 629 Crs
< 4714 2965 Crs
< 5433 2913 Crs
< 5326 3164 Crs
< 4020 1250 Crs
< 4605 3683 Crs
< 3973 881 Crs
< 4441 2172 Crs
< 4996 1648 Crs
< 3875 1773 Crs
< 3206 964 Crs
< 3587 2270 Crs
< 4784 3527 Crs
< 4246 3584 Crs
< 4641 2073 Crs
< 3239 1815 Crs
< 4426 2344 Crs
< 4871 1394 Crs
< 3217 2041 Crs
< 3923 2883 Crs
< 3129 2081 Crs
< 5216 2975 Crs
< 4765 1923 Crs
< 3869 1148 Crs
< 3504 2251 Crs
< 5203 4461 Crs
< 5273 3535 Crs
< 5333 3981 Crs
< 5326 3563 Crs
< 5094 1779 Crs
< 3294 508 Crs
< 4616 3739 Crs
< 4655 3187 Crs
< 5154 835 Crs
< 3498 960 Crs
< 4671 4261 Crs
< 4273 2229 Crs
< 5220 4595 Crs
< 3094 1402 Crs
< 4586 2143 Crs
< 3253 1547 Crs
< 4558 3755 Crs
< 5142 2451 Crs
< 5147 2678 Crs
< 4023 2138 Crs
< 4643 3949 Crs
< 3215 1015 Crs
< 4249 2079 Crs
< 5406 2943 Crs
< 3656 1875 Crs
< 5340 2706 Crs
< 4571 2468 Crs
< 3874 2681 Crs
< 3264 1068 Crs
< 3165 2205 Crs
< 3777 2626 Crs
< 4481 2968 Crs
< 5216 2768 Crs
< 5150 2813 Crs
< 3757 4463 Crs
< 4792 4328 Crs
< 3940 1314 Crs
< 3113 1131 Crs
< 3829 1572 Crs
< 4782 3853 Crs
< 4579 4154 Crs
< 4037 2461 Crs
< 2927 2455 Crs
< 3829 1344 Crs
< 3602 4144 Crs
< 5341 3862 Crs
< 4786 3831 Crs
< 3228 2814 Crs
< 4822 3939 Crs
< 5046 3903 Crs
< 4006 1454 Crs
< 3235 2414 Crs
< 4519 2921 Crs
< 4948 3276 Crs
< 4643 2586 Crs
< 5356 4604 Crs
< 4519 1688 Crs
< 3262 2613 Crs
< 4478 2813 Crs
< 3229 590 Crs
< 3229 590 Crs
< 3943 2981 Crs
< 5179 2441 Crs
< 3492 1664 Crs
< 3825 3647 Crs
< 5344 3981 Crs
< 4545 3176 Crs
< 3615 3734 Crs
< 4804 3551 Crs
< 5154 2216 Crs
< 3159 980 Crs
< 5149 4184 Crs
< 4224 3476 Crs
< 3670 2250 Crs
< 3508 943 Crs
< 3987 2219 Crs
< 4189 3326 Crs
< 4018 1683 Crs
< 3496 1784 Crs
< 3980 2438 Crs
< 3378 1850 Crs
< 5050 3052 Crs
< 5051 3054 Crs
< 3954 803 Crs
< 3685 1083 Crs
< 3954 2378 Crs
< 4211 701 Crs
< 4793 2725 Crs
< 3598 2762 Crs
< 5345 3529 Crs
< 3150 2283 Crs
< 4723 2806 Crs
< 5353 3614 Crs
< 3160 2630 Crs
< 4697 2098 Crs
< 3830 2724 Crs
< 4004 2094 Crs
< 5322 2821 Crs
< 4612 3976 Crs
< 4922 3378 Crs
< 4865 3992 Crs
< 5257 3130 Crs
< 5370 2991 Crs
< 3108 2317 Crs
< 4314 3788 Crs
< 3573 1512 Crs
< 4363 1908 Crs
< 3606 2447 Crs
< 3467 2761 Crs
< 5204 2952 Crs
< 3477 2173 Crs
< 3387 536 Crs
< 4638 2016 Crs
< 3390 1310 Crs
< 4159 2989 Crs
< 5427 2906 Crs
< 3122 2637 Crs
< 3673 2028 Crs
< 3481 1350 Crs
< 3228 4449 Crs
< 3497 1774 Crs
< 3466 2165 Crs
< 4638 3624 Crs
< 3486 2612 Crs
< 3281 1762 Crs
< 4728 4260 Crs
< 3508 1160 Crs
< 4562 2968 Crs
< 5045 4542 Crs
< 4756 3622 Crs
< 4608 3711 Crs
< 3278 1659 Crs
< 4496 2666 Crs
< 3266 1163 Crs
< 4010 1837 Crs
< 2987 1185 Crs
< 3107 2128 Crs
< 4585 2368 Crs
< 4535 3596 Crs
< 5247 2681 Crs
< 4618 2429 Crs
< 4584 2209 Crs
< 4580 1644 Crs
< 3803 2899 Crs
< 4627 2979 Crs
< 2942 1330 Crs
< 3666 1726 Crs
< 4541 2997 Crs
< 3074 1937 Crs
< 4523 1281 Crs
< 3078 1693 Crs
< 5210 1633 Crs
< 5303 3048 Crs
< 3866 3300 Crs
< 5246 4510 Crs
< 4296 3315 Crs
< 5269 1542 Crs
< 4156 2031 Crs
< 3552 1258 Crs
< 5414 2889 Crs
< 4979 2868 Crs
< 3186 2612 Crs
< 4040 2262 Crs
< 4457 1774 Crs
< 5176 1929 Crs
< 3351 3344 Crs
< 5053 2867 Crs
< 4537 2722 Crs
< 4844 3653 Crs
< 3493 2184 Crs
< 3512 2708 Crs
< 4830 2908 Crs
< 3009 1605 Crs
< 4581 3080 Crs
< 3695 714 Crs
< 2745 1695 Crs
< 5185 4473 Crs
< 4003 2691 Crs
< 4612 2470 Crs
< 4795 2235 Crs
< 4028 3044 Crs
< 3424 2819 Crs
< 5427 2596 Crs
< 3546 505 Crs
< 4102 3886 Crs
< 4568 2739 Crs
< 5237 2229 Crs
< 3576 2702 Crs
< 3158 1729 Crs
< 3569 1152 Crs
< 4526 2812 Crs
< 4914 2547 Crs
< 3545 1986 Crs
< 3985 873 Crs
< 4750 2628 Crs
< 5333 3350 Crs
< 3173 1139 Crs
< 5150 1790 Crs
< 4327 3810 Crs
< 3495 2919 Crs
< 4852 2588 Crs
< 4798 1878 Crs
< 3470 1312 Crs
< 4605 1831 Crs
< 4614 4084 Crs
< 3919 3250 Crs
< 4310 4159 Crs
< 3079 2122 Crs
< 3571 2056 Crs
< 4185 1445 Crs
< 4084 2222 Crs
< 5276 2578 Crs
< 3927 1884 Crs
< 4597 614 Crs
< 3464 482 Crs
< 2981 2375 Crs
< 5309 1537 Crs
< 3218 3158 Crs
< 4652 2050 Crs
< 4469 3233 Crs
< 5187 4712 Crs
< 3475 1255 Crs
< 3457 534 Crs
< 2724 4230 Crs
< 3709 2689 Crs
< 4853 3620 Crs
< 3669 2655 Crs
< 4592 1322 Crs
< 4330 3504 Crs
< 4969 2872 Crs
< 5183 3764 Crs
< 4299 1705 Crs
< 3434 1459 Crs
< 5448 3376 Crs
< 5218 2733 Crs
< 4576 2822 Crs
< 3992 1664 Crs
< 3039 1697 Crs
< 4562 1137 Crs
< 2985 1580 Crs
< 3750 1773 Crs
< 4310 2503 Crs
< 4484 2839 Crs
< 3584 1892 Crs
< 3820 1934 Crs
< 5379 2385 Crs
< 4549 3975 Crs
< 2940 1559 Crs
< 3469 2423 Crs
< 5221 3289 Crs
< 5469 3419 Crs
< 5199 2909 Crs
< 4814 2114 Crs
< 4341 1121 Crs
< 4539 1808 Crs
< 3293 2314 Crs
< 4554 4499 Crs
< 3647 3998 Crs
< 3994 2312 Crs
< 3616 1715 Crs
< 4861 2553 Crs
< 3160 2252 Crs
< 4315 1481 Crs
< 3309 2434 Crs
< 3818 2520 Crs
< 4757 3024 Crs
< 3008 1532 Crs
< 3041 1918 Crs
< 4785 3662 Crs
< 3460 3118 Crs
< 4185 2182 Crs
< 3488 3946 Crs
< 3523 2182 Crs
< 5010 2360 Crs
< 4003 1580 Crs
< 3282 1690 Crs
< 3938 3697 Crs
< 4840 2593 Crs
< 5248 3833 Crs
< 5299 3395 Crs
< 3026 1301 Crs
< 5411 4661 Crs
< 3336 2312 Crs
< 3194 1509 Crs
< 5056 3263 Crs
< 3549 3816 Crs
< 4944 951 Crs
< 3562 1573 Crs
< 3725 2013 Crs
< 3754 1479 Crs
< 5417 2210 Crs
< 5257 2794 Crs
< 4739 3010 Crs
< 3734 2351 Crs
< 4486 1199 Crs
< 4003 3419 Crs
< 4469 1534 Crs
< 3738 2866 Crs
< 3679 1070 Crs
< 3976 2898 Crs
< 3920 1413 Crs
< 4622 3893 Crs
< 3203 1710 Crs
< 4253 1833 Crs
< 4933 4590 Crs
< 4569 1465 Crs
< 4945 2007 Crs
< 2943 653 Crs
< 4997 4421 Crs
< 5204 1995 Crs
< 3580 2349 Crs
< 5337 1196 Crs
< 5178 3590 Crs
< 3166 1352 Crs
< 5159 1394 Crs
< 4805 3657 Crs
< 3357 1581 Crs
< 4782 2501 Crs
< 3874 2947 Crs
< 5380 2084 Crs
< 3577 2954 Crs
< 5245 1408 Crs
< 5387 1778 Crs
< 5258 3268 Crs
< 4572 2868 Crs
< 3167 1535 Crs
< 2824 1152 Crs
< 4624 3785 Crs
< 2953 1373 Crs
< 3840 3025 Crs
< 4605 4644 Crs
< 4708 3035 Crs
< 4023 2667 Crs
< 5280 4127 Crs
< 5383 431 Crs
< 4002 2121 Crs
< 4474 2257 Crs
< 5268 3075 Crs
< 4940 3472 Crs
< 5076 4778 Crs
< 3705 1274 Crs
< 4562 2223 Crs
< 3993 2382 Crs
< 5403 3699 Crs
< 4825 1728 Crs
< 3376 988 Crs
< 5255 3608 Crs
< 4891 4472 Crs
< 3262 1430 Crs
< 3978 1587 Crs
< 3851 2217 Crs
< 3992 1909 Crs
< 3164 2738 Crs
< 3916 2564 Crs
< 3839 1980 Crs
< 5102 3158 Crs
< 5114 2526 Crs
< 4641 1060 Crs
< 5203 4283 Crs
< 5339 2155 Crs
< 4601 4389 Crs
< 4508 2906 Crs
< 5412 2961 Crs
< 5195 4510 Crs
< 4312 4448 Crs
< 3160 2856 Crs
< 4816 713 Crs
< 5117 4606 Crs
< 3473 2301 Crs
< 3695 1012 Crs
< 3564 2568 Crs
< 3077 2459 Crs
< 3693 2558 Crs
< 5304 2401 Crs
< 3815 1246 Crs
< 3438 2446 Crs
< 5077 4455 Crs
< 5455 3154 Crs
< 4671 734 Crs
< 4482 3092 Crs
< 4806 2128 Crs
< 5206 2915 Crs
< 4584 2555 Crs
< 5390 2669 Crs
< 5214 3191 Crs
< 3558 3266 Crs
< 3088 2558 Crs
< 3220 1102 Crs
< 5343 3703 Crs
< 3541 2813 Crs
< 5243 3079 Crs
< 3816 1253 Crs
< 4626 3268 Crs
< 3980 2424 Crs
< 2959 892 Crs
< 3199 733 Crs
< 4634 2906 Crs
< 5255 2688 Crs
< 3452 1431 Crs
< 5484 1911 Crs
< 4939 4590 Crs
< 3451 3386 Crs
< 5302 3699 Crs
< 3472 2298 Crs
< 4092 2230 Crs
< 2961 639 Crs
< 4310 2004 Crs
< 4027 1740 Crs
< 5248 3200 Crs
< 5215 3547 Crs
< 4806 3762 Crs
< 3685 3571 Crs
< 4723 2188 Crs
< 3570 4025 Crs
< 3740 1272 Crs
< 3328 1279 Crs
< 5084 3346 Crs
< 3911 1142 Crs
< 3184 3025 Crs
< 3467 2362 Crs
< 3913 3053 Crs
< 4027 2092 Crs
< 4751 2694 Crs
< 4168 1945 Crs
< 5154 3762 Crs
< 4912 3750 Crs
< 2913 1965 Crs
< 4646 2726 Crs
< 3896 4041 Crs
< 4566 3036 Crs
< 4258 1407 Crs
< 4089 1570 Crs
< 5255 2920 Crs
< 3665 2253 Crs
< 4574 1263 Crs
< 3003 1704 Crs
< 4683 3665 Crs
< 5422 2255 Crs
< 4840 3336 Crs
< 4960 2902 Crs
< 2912 1781 Crs
< 2991 2503 Crs
< 4574 3470 Crs
< 4536 2004 Crs
< 3007 1684 Crs
< 3061 2297 Crs
< 4261 3054 Crs
< 4651 2058 Crs
< 4860 2780 Crs
< 3824 2166 Crs
< 3046 1486 Crs
< 3229 1870 Crs
< 3218 1550 Crs
< 4298 3910 Crs
< 5250 4492 Crs
< 5394 4799 Crs
< 4744 2232 Crs
< 4486 3248 Crs
< 3512 858 Crs
< 5219 3904 Crs
< 3998 3420 Crs
< 5283 3007 Crs
< 4864 3399 Crs
< 4963 2829 Crs
< 5258 3210 Crs
< 5231 3288 Crs
< 4122 945 Crs
< 5055 3889 Crs
< 4311 2334 Crs
< 4946 2227 Crs
< 5312 3320 Crs
< 3882 1978 Crs
< 3931 1327 Crs
< 5264 1822 Crs
< 4425 2404 Crs
< 5461 4301 Crs
< 4299 1663 Crs
< 3156 2533 Crs
< 3162 932 Crs
< 5286 2733 Crs
< 4719 4001 Crs
< 3456 1449 Crs
< 2969 479 Crs
< 4835 3064 Crs
< 5417 3906 Crs
< 4769 1700 Crs
< 5109 4292 Crs
< 3501 3071 Crs
< 5244 4013 Crs
< 3425 2308 Crs
< 5037 3550 Crs
< 3586 2328 Crs
< 3449 2459 Crs
< 3850 1986 Crs
< 4657 1434 Crs
< 5323 3550 Crs
< 5379 3002 Crs
< 3359 4261 Crs
< 4509 2193 Crs
< 4560 3267 Crs
< 5316 2027 Crs
< 5079 3554 Crs
< 3803 3328 Crs
< 5362 3261 Crs
< 2920 915 Crs
< 5301 3278 Crs
< 4589 1929 Crs
< 4390 2882 Crs
< 5094 3537 Crs
< 5273 1022 Crs
< 3809 1750 Crs
< 5343 3459 Crs
< 4898 3129 Crs
< 4598 1752 Crs
< 3933 2667 Crs
< 4604 3156 Crs
< 4019 3351 Crs
< 3439 2443 Crs
< 3451 788 Crs
< 5146 3933 Crs
< 5127 3105 Crs
< 5451 3371 Crs
< 5318 2064 Crs
< 3886 3217 Crs
< 5345 3574 Crs
< 4331 4434 Crs
< 5221 4120 Crs
< 5288 4696 Crs
< 3053 2315 Crs
< 4860 4554 Crs
< 4908 3603 Crs
< 5225 2209 Crs
< 4619 2406 Crs
< 4763 3266 Crs
< 5377 4610 Crs
< 3573 2627 Crs
< 4690 2114 Crs
< 3690 2358 Crs
< 3066 940 Crs
< 4008 3071 Crs
< 3261 1180 Crs
< 4255 3330 Crs
< 3912 2093 Crs
< 4147 4289 Crs
< 4917 2922 Crs
< 5475 2610 Crs
< 3898 1683 Crs
< 5147 2528 Crs
< 4428 2131 Crs
< 3045 434 Crs
< 2720 2171 Crs
< 4113 2483 Crs
< 4844 3465 Crs
< 4641 2848 Crs
< 3716 1834 Crs
< 4571 2502 Crs
< 3127 1098 Crs
< 4579 1227 Crs
< 5339 2075 Crs
< 4930 4560 Crs
< 3198 1513 Crs
< 4029 2593 Crs
< 5285 4341 Crs
< 3277 2768 Crs
< 4482 2544 Crs
< 3789 2499 Crs
< 3741 633 Crs
< 3024 1056 Crs
< 4619 1961 Crs
< 5263 2785 Crs
< 3445 2347 Crs
< 4511 3948 Crs
< 5305 3236 Crs
< 3139 2087 Crs
< 3597 2907 Crs
< 5308 2928 Crs
< 5482 2058 Crs
< 3798 2980 Crs
< 3131 2046 Crs
< 2992 1952 Crs
< 4617 3281 Crs
< 3831 3339 Crs
< 5157 2262 Crs
< 4029 1849 Crs
< 4069 985 Crs
< 3555 2892 Crs
< 4616 2996 Crs
< 4422 1894 Crs
< 4259 1523 Crs
< 4594 2861 Crs
< 5225 1882 Crs
< 3367 4125 Crs
< 4286 2264 Crs
< 2951 829 Crs
< 4039 1843 Crs
< 3111 1940 Crs
< 2805 1825 Crs
< 3677 1279 Crs
< 3608 3103 Crs
< 3984 1672 Crs
< 5185 2642 Crs
< 3609 1925 Crs
< 4185 3238 Crs
< 5058 1607 Crs
< 5174 3628 Crs
< 4855 4504 Crs
< 4136 2159 Crs
< 3477 409 Crs
< 5253 3933 Crs
< 3724 4059 Crs
< 5499 3908 Crs
< 4761 1114 Crs
< 4577 2474 Crs
< 3276 1772 Crs
< 3358 3185 Crs
< 4776 4389 Crs
< 3276 1130 Crs
< 4000 1544 Crs
< 3669 2767 Crs
< 5032 4248 Crs
---
> 4752 2749 Crs
> 4904 3154 Crs
> 4370 2795 Crs
> 4755 2853 Crs
> 4544 2925 Crs
> 4800 2748 Crs
> 3976 2702 Crs
> 3736 2416 Crs
> 3888 2763 Crs
> 4812 2523 Crs
> 3812 3060 Crs
> 3953 2397 Crs
> 4817 2986 Crs
> 4247 2026 Crs
> 3825 2137 Crs
> 4492 2286 Crs
> 4673 2577 Crs
> 4745 2760 Crs
> 4596 2931 Crs
> 4317 2433 Crs
47249,48912c50882,52287
< 5278 4431 Crs
< 5232 1685 Crs
< 3668 2339 Crs
< 3358 1221 Crs
< 5137 3564 Crs
< 4012 2819 Crs
< 4339 2434 Crs
< 5271 3509 Crs
< 5003 3819 Crs
< 5522 2996 Crs
< 5222 2997 Crs
< 5287 3189 Crs
< 4808 1002 Crs
< 3987 2083 Crs
< 5540 2871 Crs
< 4843 2142 Crs
< 3985 1783 Crs
< 3682 1688 Crs
< 4990 3242 Crs
< 3824 1924 Crs
< 3353 2988 Crs
< 3876 1567 Crs
< 5299 4700 Crs
< 4016 2774 Crs
< 5206 2337 Crs
< 4869 3068 Crs
< 3539 1999 Crs
< 3249 909 Crs
< 3245 1998 Crs
< 5254 2755 Crs
< 3496 1076 Crs
< 3955 2467 Crs
< 5491 1135 Crs
< 4976 2468 Crs
< 3937 2547 Crs
< 5347 3583 Crs
< 4866 3191 Crs
< 4220 1657 Crs
< 4986 3711 Crs
< 3975 4782 Crs
< 5377 3337 Crs
< 4663 930 Crs
< 3183 2739 Crs
< 3182 2761 Crs
< 4743 3758 Crs
< 3705 2480 Crs
< 3987 2941 Crs
< 5433 3032 Crs
< 3995 2927 Crs
< 4947 3175 Crs
< 4337 3289 Crs
< 5327 3537 Crs
< 4293 2297 Crs
< 3931 1530 Crs
< 3810 2528 Crs
< 5171 2739 Crs
< 5262 2200 Crs
< 4754 2648 Crs
< 5221 4061 Crs
< 4638 4180 Crs
< 4494 2227 Crs
< 5391 4749 Crs
< 3581 2670 Crs
< 3032 3114 Crs
< 3449 922 Crs
< 4870 3572 Crs
< 4918 4232 Crs
< 4613 1989 Crs
< 3113 1414 Crs
< 5377 3689 Crs
< 3957 3622 Crs
< 3965 3084 Crs
< 5292 3806 Crs
< 3657 2603 Crs
< 5308 1011 Crs
< 3111 2281 Crs
< 4182 1241 Crs
< 3844 2095 Crs
< 4116 2237 Crs
< 4559 1845 Crs
< 3696 1737 Crs
< 3873 2812 Crs
< 5244 2136 Crs
< 4045 1762 Crs
< 4944 4000 Crs
< 3228 2956 Crs
< 3812 1504 Crs
< 5266 3867 Crs
< 5364 2336 Crs
< 5062 4782 Crs
< 3434 1931 Crs
< 4861 2897 Crs
< 4022 1656 Crs
< 5249 2711 Crs
< 4586 1431 Crs
< 4658 2768 Crs
< 5059 938 Crs
< 3680 1442 Crs
< 4865 3234 Crs
< 4110 1438 Crs
< 4022 1265 Crs
< 3695 1886 Crs
< 3948 1448 Crs
< 3003 922 Crs
< 3107 1351 Crs
< 4279 2687 Crs
< 2696 2025 Crs
< 3110 2916 Crs
< 4627 1212 Crs
< 3938 2252 Crs
< 3120 2243 Crs
< 3519 4062 Crs
< 5258 3850 Crs
< 5309 3850 Crs
< 3038 2780 Crs
< 3713 2837 Crs
< 4789 2632 Crs
< 3923 3852 Crs
< 5284 1624 Crs
< 2892 2160 Crs
< 4918 3913 Crs
< 2895 1868 Crs
< 2946 1585 Crs
< 5422 2929 Crs
< 4363 2217 Crs
< 4243 2752 Crs
< 4001 1628 Crs
< 3878 1232 Crs
< 4235 2378 Crs
< 3456 1751 Crs
< 4945 2705 Crs
< 3287 2506 Crs
< 3799 3168 Crs
< 4981 2099 Crs
< 4617 2653 Crs
< 2952 844 Crs
< 3635 2512 Crs
< 4217 1964 Crs
< 4611 2845 Crs
< 4476 2874 Crs
< 3067 2176 Crs
< 3852 2565 Crs
< 3660 3074 Crs
< 2942 689 Crs
< 3486 3116 Crs
< 4485 2794 Crs
< 4785 1130 Crs
< 2907 577 Crs
< 4562 4211 Crs
< 3067 2561 Crs
< 3492 1688 Crs
< 4657 3213 Crs
< 4730 1623 Crs
< 4680 3342 Crs
< 4412 2592 Crs
< 3584 1358 Crs
< 5328 1898 Crs
< 4164 1117 Crs
< 3205 1937 Crs
< 4984 2809 Crs
< 4003 2653 Crs
< 4936 2521 Crs
< 4052 4284 Crs
< 3978 4302 Crs
< 4649 3343 Crs
< 4092 1136 Crs
< 4121 2141 Crs
< 3163 780 Crs
< 4032 554 Crs
< 3067 1429 Crs
< 4828 1577 Crs
< 4813 761 Crs
< 4033 3810 Crs
< 3823 1506 Crs
< 4029 2470 Crs
< 4851 2073 Crs
< 5303 4555 Crs
< 3726 1906 Crs
< 4933 3671 Crs
< 5284 2857 Crs
< 3267 579 Crs
< 5344 1478 Crs
< 5350 4745 Crs
< 5512 3487 Crs
< 5329 1981 Crs
< 3937 1709 Crs
< 3801 2189 Crs
< 3679 2141 Crs
< 5446 1946 Crs
< 3909 3162 Crs
< 4823 2317 Crs
< 5384 3618 Crs
< 4632 3446 Crs
< 5182 1179 Crs
< 3693 1139 Crs
< 4950 4657 Crs
< 3697 1140 Crs
< 4951 3782 Crs
< 4590 3192 Crs
< 3140 1016 Crs
< 5114 3167 Crs
< 4814 1981 Crs
< 4676 1783 Crs
< 3164 3321 Crs
< 5408 2966 Crs
< 3720 2322 Crs
< 3987 2653 Crs
< 4749 909 Crs
< 4758 2759 Crs
< 3256 3241 Crs
< 4749 4219 Crs
< 3936 1616 Crs
< 4469 2205 Crs
< 4434 2885 Crs
< 3516 2255 Crs
< 2905 2295 Crs
< 5405 2951 Crs
< 5308 2664 Crs
< 3096 667 Crs
< 3090 637 Crs
< 3268 1909 Crs
< 4753 2809 Crs
< 3750 1508 Crs
< 3717 2515 Crs
< 2868 3659 Crs
< 4301 2507 Crs
< 4241 2889 Crs
< 3429 2355 Crs
< 3986 2946 Crs
< 4104 4438 Crs
< 3440 1249 Crs
< 4890 2799 Crs
< 4870 2648 Crs
< 5174 3419 Crs
< 3319 1266 Crs
< 4370 1144 Crs
< 3457 3751 Crs
< 3237 1203 Crs
< 3991 2911 Crs
< 5401 2387 Crs
< 5338 2466 Crs
< 2983 1768 Crs
< 5290 3537 Crs
< 4020 1846 Crs
< 4227 2610 Crs
< 5272 2400 Crs
< 3989 2450 Crs
< 3818 2093 Crs
< 4290 3752 Crs
< 3906 4713 Crs
< 5445 4021 Crs
< 4355 2550 Crs
< 5267 3858 Crs
< 5507 1999 Crs
< 3440 1998 Crs
< 5330 3745 Crs
< 4508 2488 Crs
< 2643 2263 Crs
< 5069 4686 Crs
< 4959 2337 Crs
< 5230 2707 Crs
< 5540 2531 Crs
< 4206 2845 Crs
< 3950 2388 Crs
< 4102 1680 Crs
< 5460 1698 Crs
< 3787 2187 Crs
< 2959 2856 Crs
< 5329 4059 Crs
< 5295 3346 Crs
< 3592 1333 Crs
< 4966 2676 Crs
< 3471 1646 Crs
< 5275 2564 Crs
< 5025 4101 Crs
< 2987 570 Crs
< 3315 1444 Crs
< 4987 3076 Crs
< 3729 485 Crs
< 4900 4226 Crs
< 3949 2064 Crs
< 4355 1078 Crs
< 3340 2048 Crs
< 4231 2144 Crs
< 3454 2116 Crs
< 4776 4046 Crs
< 3644 2755 Crs
< 4686 3319 Crs
< 5362 3454 Crs
< 4584 3495 Crs
< 4845 2216 Crs
< 5085 3557 Crs
< 5360 3428 Crs
< 4855 2406 Crs
< 5489 2547 Crs
< 3548 1913 Crs
< 4627 3660 Crs
< 5416 2494 Crs
< 5212 4013 Crs
< 4872 1972 Crs
< 4884 4441 Crs
< 3810 3243 Crs
< 3427 3060 Crs
< 5355 2557 Crs
< 5374 2446 Crs
< 3466 2630 Crs
< 4973 2752 Crs
< 4918 2565 Crs
< 5556 4107 Crs
< 4887 2634 Crs
< 3459 2552 Crs
< 3643 1621 Crs
< 3682 3298 Crs
< 5308 1001 Crs
< 4604 3457 Crs
< 4591 1677 Crs
< 4985 3516 Crs
< 3583 1513 Crs
< 4996 2319 Crs
< 3188 3302 Crs
< 4594 3600 Crs
< 4254 2525 Crs
< 4190 3590 Crs
< 3425 2227 Crs
< 4629 2737 Crs
< 5285 3684 Crs
< 3029 2586 Crs
< 3869 3151 Crs
< 4892 2901 Crs
< 4482 2748 Crs
< 5528 3907 Crs
< 3664 1807 Crs
< 3357 945 Crs
< 4012 1612 Crs
< 4460 4473 Crs
< 4712 1353 Crs
< 5034 2198 Crs
< 4793 3114 Crs
< 4764 3052 Crs
< 4516 2973 Crs
< 4014 3745 Crs
< 3686 2489 Crs
< 4021 1145 Crs
< 3746 1522 Crs
< 5564 3885 Crs
< 4018 1915 Crs
< 4983 2345 Crs
< 3568 1243 Crs
< 3061 2250 Crs
< 5042 4464 Crs
< 3468 2417 Crs
< 5412 2233 Crs
< 4030 2352 Crs
< 4944 2870 Crs
< 4910 3037 Crs
< 3455 1553 Crs
< 3103 2326 Crs
< 5383 3453 Crs
< 5312 2583 Crs
< 4601 1750 Crs
< 4384 2547 Crs
< 4657 1961 Crs
< 3886 2352 Crs
< 3988 2198 Crs
< 5338 3698 Crs
< 3672 2491 Crs
< 4041 2334 Crs
< 3826 2114 Crs
< 5381 3709 Crs
< 4684 1786 Crs
< 3085 2036 Crs
< 3873 2940 Crs
< 5369 1399 Crs
< 3891 777 Crs
< 5166 3265 Crs
< 4019 3104 Crs
< 4588 3172 Crs
< 4601 3740 Crs
< 3541 3816 Crs
< 4110 3211 Crs
< 4282 4358 Crs
< 3821 1058 Crs
< 3823 3528 Crs
< 2947 705 Crs
< 5426 3121 Crs
< 4775 2110 Crs
< 5028 3961 Crs
< 5026 2845 Crs
< 4622 3274 Crs
< 3327 1689 Crs
< 3086 987 Crs
< 3234 3302 Crs
< 3989 2007 Crs
< 3986 2454 Crs
< 3660 1839 Crs
< 3473 2181 Crs
< 3430 923 Crs
< 2629 1926 Crs
< 3991 1717 Crs
< 3928 2446 Crs
< 5332 2613 Crs
< 3513 2500 Crs
< 5562 2727 Crs
< 4759 4612 Crs
< 3139 2643 Crs
< 5530 3068 Crs
< 2829 1276 Crs
< 3466 1023 Crs
< 3227 2353 Crs
< 2902 910 Crs
< 4600 3960 Crs
< 5110 3142 Crs
< 3851 1573 Crs
< 5003 3129 Crs
< 3815 3184 Crs
< 5071 3275 Crs
< 5330 4491 Crs
< 3553 1747 Crs
< 4257 2075 Crs
< 4534 524 Crs
< 3976 2643 Crs
< 5317 3623 Crs
< 5342 2087 Crs
< 5010 3250 Crs
< 4623 3621 Crs
< 3042 2243 Crs
< 4458 3777 Crs
< 3879 3638 Crs
< 4632 3773 Crs
< 4767 1137 Crs
< 5387 2759 Crs
< 3058 2817 Crs
< 4961 2178 Crs
< 5179 2497 Crs
< 3802 1364 Crs
< 5316 3418 Crs
< 4863 2940 Crs
< 5276 3627 Crs
< 4785 1623 Crs
< 4335 3037 Crs
< 3098 1146 Crs
< 3464 2587 Crs
< 3455 1791 Crs
< 4263 3087 Crs
< 4059 1533 Crs
< 3687 2619 Crs
< 5572 3342 Crs
< 3373 2153 Crs
< 4006 2416 Crs
< 4668 3413 Crs
< 3301 565 Crs
< 3927 2003 Crs
< 2860 1283 Crs
< 3460 1520 Crs
< 5405 2992 Crs
< 4756 1648 Crs
< 5529 2584 Crs
< 3143 1883 Crs
< 3117 3621 Crs
< 4842 2227 Crs
< 3144 803 Crs
< 4596 2712 Crs
< 5003 2663 Crs
< 3159 881 Crs
< 5578 2651 Crs
< 3797 3058 Crs
< 3782 1833 Crs
< 3470 1963 Crs
< 4616 1511 Crs
< 4567 2766 Crs
< 3559 2535 Crs
< 4025 1169 Crs
< 5002 3240 Crs
< 4144 3250 Crs
< 4798 3680 Crs
< 3389 3348 Crs
< 4632 4519 Crs
< 3998 2123 Crs
< 5375 2826 Crs
< 3167 1303 Crs
< 3995 3369 Crs
< 5393 3085 Crs
< 5318 1917 Crs
< 4638 3433 Crs
< 3463 1467 Crs
< 3842 1785 Crs
< 4507 1796 Crs
< 5139 1262 Crs
< 3017 2575 Crs
< 5494 3203 Crs
< 3494 2267 Crs
< 3578 841 Crs
< 4403 2817 Crs
< 4099 2728 Crs
< 5309 3850 Crs
< 4871 705 Crs
< 3262 1842 Crs
< 5344 3675 Crs
< 3124 1733 Crs
< 4583 4063 Crs
< 4649 4400 Crs
< 5407 2432 Crs
< 3462 1889 Crs
< 4627 3274 Crs
< 2821 986 Crs
< 3643 1994 Crs
< 3930 1140 Crs
< 3123 3056 Crs
< 3187 1168 Crs
< 5571 2999 Crs
< 4990 4086 Crs
< 3619 3235 Crs
< 5588 4009 Crs
< 5005 3809 Crs
< 4228 1758 Crs
< 3276 996 Crs
< 5323 3968 Crs
< 2627 1944 Crs
< 4868 3013 Crs
< 5347 2984 Crs
< 5588 4726 Crs
< 4592 2514 Crs
< 4464 3264 Crs
< 3011 2087 Crs
< 5014 3052 Crs
< 4272 2682 Crs
< 3520 2743 Crs
< 3419 1943 Crs
< 4638 3177 Crs
< 4861 3981 Crs
< 4509 2269 Crs
< 5182 3923 Crs
< 3778 1779 Crs
< 4608 3905 Crs
< 5417 3640 Crs
< 4646 2803 Crs
< 4149 1358 Crs
< 4592 2871 Crs
< 5377 2637 Crs
< 4898 2814 Crs
< 4482 2081 Crs
< 4590 2070 Crs
< 4582 2285 Crs
< 5140 2601 Crs
< 3784 2706 Crs
< 5044 4069 Crs
< 4888 2139 Crs
< 5181 2934 Crs
< 3717 3279 Crs
< 3912 2298 Crs
< 4617 2727 Crs
< 2912 2139 Crs
< 3307 473 Crs
< 3180 672 Crs
< 4114 3672 Crs
< 4767 4387 Crs
< 5489 4148 Crs
< 4207 2179 Crs
< 3800 2227 Crs
< 3165 556 Crs
< 3177 1510 Crs
< 4979 2320 Crs
< 3161 2969 Crs
< 4760 1200 Crs
< 5492 2485 Crs
< 4014 1390 Crs
< 3800 796 Crs
< 3434 1157 Crs
< 3021 2152 Crs
< 4845 4484 Crs
< 3108 2194 Crs
< 3138 530 Crs
< 4357 3775 Crs
< 3040 2073 Crs
< 3449 1202 Crs
< 4019 2756 Crs
< 3670 1066 Crs
< 4289 2860 Crs
< 5330 2184 Crs
< 3105 1305 Crs
< 5619 1988 Crs
< 5335 4225 Crs
< 4594 2610 Crs
< 5399 4725 Crs
< 5290 1358 Crs
< 5506 1392 Crs
< 3922 910 Crs
< 4638 2646 Crs
< 5041 2574 Crs
< 3533 1761 Crs
< 5077 3762 Crs
< 5407 4572 Crs
< 3662 1791 Crs
< 3821 1436 Crs
< 3676 2876 Crs
< 3018 1966 Crs
< 4253 2759 Crs
< 3715 933 Crs
< 5343 3042 Crs
< 4491 1992 Crs
< 3011 2093 Crs
< 5201 4027 Crs
< 3872 3102 Crs
< 4115 1888 Crs
< 3570 705 Crs
< 4033 3011 Crs
< 3129 3005 Crs
< 5392 4681 Crs
< 3559 2803 Crs
< 4184 3159 Crs
< 4691 1734 Crs
< 5348 2912 Crs
< 5336 3819 Crs
< 5336 3819 Crs
< 4820 2550 Crs
< 3006 2833 Crs
< 3098 2724 Crs
< 3867 1686 Crs
< 5353 1870 Crs
< 5125 1764 Crs
< 3299 2902 Crs
< 5602 638 Crs
< 3994 3264 Crs
< 4777 3225 Crs
< 5456 2070 Crs
< 4855 884 Crs
< 4183 1763 Crs
< 2933 2350 Crs
< 3461 456 Crs
< 4821 1131 Crs
< 5390 2803 Crs
< 4687 2385 Crs
< 5218 2511 Crs
< 5004 4307 Crs
< 4496 3528 Crs
< 3407 3019 Crs
< 5382 3490 Crs
< 5313 3103 Crs
< 2995 3969 Crs
< 2972 1460 Crs
< 4605 2068 Crs
< 5359 2391 Crs
< 4670 1722 Crs
< 4773 3524 Crs
< 5019 3098 Crs
< 4176 1613 Crs
< 4984 1648 Crs
< 3254 1517 Crs
< 4036 3511 Crs
< 3854 1739 Crs
< 3249 2488 Crs
< 4037 3484 Crs
< 5090 1829 Crs
< 4031 2660 Crs
< 4506 3912 Crs
< 5478 2797 Crs
< 4675 2646 Crs
< 4783 3407 Crs
< 5089 1694 Crs
< 3203 1690 Crs
< 3427 1284 Crs
< 5040 2634 Crs
< 3682 3185 Crs
< 3863 3185 Crs
< 4120 3276 Crs
< 5504 2241 Crs
< 4249 2602 Crs
< 5346 4092 Crs
< 3961 4006 Crs
< 4897 2690 Crs
< 5089 3606 Crs
< 4960 2940 Crs
< 5336 1101 Crs
< 3945 2482 Crs
< 5302 1976 Crs
< 3431 1123 Crs
< 5037 2785 Crs
< 3676 2913 Crs
< 3505 3304 Crs
< 2900 1384 Crs
< 4370 2554 Crs
< 3461 1475 Crs
< 5301 3987 Crs
< 5573 4617 Crs
< 3796 3038 Crs
< 4591 1189 Crs
< 5375 4080 Crs
< 3562 3349 Crs
< 5027 4121 Crs
< 3216 3074 Crs
< 4814 2545 Crs
< 2970 2467 Crs
< 5438 4065 Crs
< 4717 3010 Crs
< 5629 3663 Crs
< 5488 2748 Crs
< 3928 1660 Crs
< 3573 2938 Crs
< 5113 3754 Crs
< 5167 3305 Crs
< 3048 804 Crs
< 4880 2496 Crs
< 4676 2112 Crs
< 4734 4130 Crs
< 3413 1668 Crs
< 4670 599 Crs
< 4671 2613 Crs
< 4700 2100 Crs
< 5334 2352 Crs
< 5141 2849 Crs
< 3422 2295 Crs
< 4603 4235 Crs
< 4639 3274 Crs
< 4623 3280 Crs
< 4487 3125 Crs
< 3840 2729 Crs
< 5217 3789 Crs
< 3780 2020 Crs
< 5369 3287 Crs
< 5326 2641 Crs
< 5322 2325 Crs
< 4949 2255 Crs
< 3814 1156 Crs
< 5190 1706 Crs
< 3158 1805 Crs
< 2893 2625 Crs
< 5423 3313 Crs
< 2595 946 Crs
< 4345 2769 Crs
< 4002 2765 Crs
< 3673 2265 Crs
< 4668 3443 Crs
< 3517 2342 Crs
< 4657 3465 Crs
< 4270 3379 Crs
< 5580 4141 Crs
< 3802 569 Crs
< 3863 1710 Crs
< 5419 3472 Crs
< 3606 746 Crs
< 3081 997 Crs
< 3451 1566 Crs
< 5183 2667 Crs
< 3430 1597 Crs
< 3699 1906 Crs
< 3842 1995 Crs
< 3941 2296 Crs
< 4831 3773 Crs
< 5370 3950 Crs
< 3468 1470 Crs
< 2917 1515 Crs
< 4196 1855 Crs
< 4264 1193 Crs
< 5158 3815 Crs
< 3999 2434 Crs
< 5211 2016 Crs
< 5389 2680 Crs
< 5612 3155 Crs
< 3874 1661 Crs
< 3952 775 Crs
< 4115 4519 Crs
< 2957 2734 Crs
< 4482 1129 Crs
< 5058 2953 Crs
< 5412 2245 Crs
< 5251 3838 Crs
< 5251 3838 Crs
< 3999 3329 Crs
< 3646 697 Crs
< 3264 2338 Crs
< 3235 918 Crs
< 3297 1133 Crs
< 2915 1657 Crs
< 4633 1463 Crs
< 4590 3359 Crs
< 5521 3373 Crs
< 3080 817 Crs
< 4279 3251 Crs
< 5110 3279 Crs
< 3511 3720 Crs
< 3575 1845 Crs
< 5509 4357 Crs
< 5638 1166 Crs
< 4013 2041 Crs
< 5201 4169 Crs
< 5022 2281 Crs
< 5405 4250 Crs
< 5161 2988 Crs
< 4036 609 Crs
< 4030 1753 Crs
< 4280 1282 Crs
< 5411 3005 Crs
< 5182 3536 Crs
< 5638 2815 Crs
< 3568 1603 Crs
< 4012 2874 Crs
< 5333 3976 Crs
< 4841 2159 Crs
< 4813 2475 Crs
< 4819 3244 Crs
< 5487 3636 Crs
< 4618 3603 Crs
< 4630 1524 Crs
< 4026 2624 Crs
< 5396 4566 Crs
< 4433 2083 Crs
< 3681 3255 Crs
< 3676 2368 Crs
< 4068 2485 Crs
< 3148 1499 Crs
< 3197 3168 Crs
< 3197 2073 Crs
< 4112 3040 Crs
< 4583 3807 Crs
< 4374 4360 Crs
< 3123 1101 Crs
< 4861 3576 Crs
< 4135 2941 Crs
< 5007 1869 Crs
< 4734 3872 Crs
< 2877 499 Crs
< 4008 1983 Crs
< 3838 3267 Crs
< 2859 671 Crs
< 5037 3495 Crs
< 4160 2005 Crs
< 4001 1731 Crs
< 4713 2681 Crs
< 3869 2028 Crs
< 4901 2424 Crs
< 5379 2554 Crs
< 3560 2240 Crs
< 4886 1648 Crs
< 5119 2290 Crs
< 3203 469 Crs
< 4022 3886 Crs
< 5370 3056 Crs
< 5353 4038 Crs
< 4496 3208 Crs
< 5466 2954 Crs
< 3845 636 Crs
< 2990 874 Crs
< 4010 2709 Crs
< 4691 2759 Crs
< 3937 2973 Crs
< 5595 3626 Crs
< 4685 4460 Crs
< 3326 2738 Crs
< 4937 2992 Crs
< 3328 3390 Crs
< 3808 3860 Crs
< 4513 2391 Crs
< 3222 1566 Crs
< 5314 1766 Crs
< 3102 1750 Crs
< 3865 2421 Crs
< 5061 2902 Crs
< 4203 4290 Crs
< 3386 3031 Crs
< 2816 1713 Crs
< 4713 1217 Crs
< 4652 2252 Crs
< 5342 4328 Crs
< 4510 1638 Crs
< 3950 2621 Crs
< 3873 4058 Crs
< 5618 2674 Crs
< 3535 2763 Crs
< 2889 782 Crs
< 3789 1355 Crs
< 4606 2814 Crs
< 4583 2583 Crs
< 3917 922 Crs
< 3429 1698 Crs
< 4269 2230 Crs
< 3195 1930 Crs
< 3226 1597 Crs
< 4798 2831 Crs
< 3822 2090 Crs
< 5049 2620 Crs
< 3848 2565 Crs
< 5255 3519 Crs
< 4678 2462 Crs
< 5360 2789 Crs
< 5337 3594 Crs
< 3540 2601 Crs
< 4355 1603 Crs
< 5200 4539 Crs
< 5007 4690 Crs
< 2975 1993 Crs
< 5485 3374 Crs
< 3099 3160 Crs
< 5493 4799 Crs
< 3802 1401 Crs
< 3162 3352 Crs
< 5092 2476 Crs
< 4903 2149 Crs
< 3841 1956 Crs
< 3719 2184 Crs
< 4166 1452 Crs
< 5353 3050 Crs
< 3803 2472 Crs
< 5475 3506 Crs
< 4315 2792 Crs
< 3089 1562 Crs
< 4815 2735 Crs
< 3897 1653 Crs
< 5112 2922 Crs
< 5606 3193 Crs
< 4008 2024 Crs
< 3005 529 Crs
< 4651 2726 Crs
< 4820 2169 Crs
< 4979 1659 Crs
< 5228 1800 Crs
< 5067 3439 Crs
< 3402 754 Crs
< 3978 1635 Crs
< 5340 3103 Crs
< 4992 3171 Crs
< 5017 2019 Crs
< 5392 3124 Crs
< 4354 3178 Crs
< 5336 4686 Crs
< 4347 2898 Crs
< 4918 2996 Crs
< 4001 3620 Crs
< 3565 1047 Crs
< 4275 2389 Crs
< 3093 961 Crs
< 4623 3845 Crs
< 3207 2375 Crs
< 5449 1813 Crs
< 2944 1088 Crs
< 3719 2785 Crs
< 5351 2541 Crs
< 4654 1215 Crs
< 5643 1842 Crs
< 3815 2378 Crs
< 4852 1469 Crs
< 2972 922 Crs
< 2975 2316 Crs
< 5434 1893 Crs
< 5489 3842 Crs
< 5371 4280 Crs
< 3716 2968 Crs
< 5543 3175 Crs
< 5390 2517 Crs
< 5170 1232 Crs
< 4106 2860 Crs
< 3206 1657 Crs
< 5259 4591 Crs
< 4148 1773 Crs
< 4683 2453 Crs
< 5580 1142 Crs
< 3553 1442 Crs
< 5458 2698 Crs
< 4131 2935 Crs
< 5053 3122 Crs
< 4385 3037 Crs
< 5445 3226 Crs
< 5234 3486 Crs
< 3817 2397 Crs
< 4297 4439 Crs
< 4913 4291 Crs
< 3419 1657 Crs
< 3887 2774 Crs
< 5059 4350 Crs
< 4220 3250 Crs
< 5084 2169 Crs
< 5522 2320 Crs
< 3420 565 Crs
< 5232 1682 Crs
< 4952 4590 Crs
< 4234 1412 Crs
< 3134 2693 Crs
< 4393 1304 Crs
< 4660 1449 Crs
< 5442 3723 Crs
< 4806 4473 Crs
< 4303 1676 Crs
< 5586 3271 Crs
< 4112 653 Crs
< 5067 3199 Crs
< 4290 1021 Crs
< 2781 1062 Crs
< 3109 1566 Crs
< 4328 4396 Crs
< 4708 3603 Crs
< 2943 1333 Crs
< 4291 3299 Crs
< 5679 4111 Crs
< 4006 2017 Crs
< 4492 1693 Crs
< 2942 653 Crs
< 5235 4176 Crs
< 5216 3810 Crs
< 4037 2597 Crs
< 4298 3603 Crs
< 4680 3092 Crs
< 3509 3166 Crs
< 4529 1198 Crs
< 4065 1398 Crs
< 4651 2480 Crs
< 3075 3138 Crs
< 4382 1168 Crs
< 4098 3906 Crs
< 5424 4416 Crs
< 4581 1265 Crs
< 4920 2153 Crs
< 4639 1715 Crs
< 4446 1756 Crs
< 3374 3929 Crs
< 4403 3308 Crs
< 2987 1434 Crs
< 5366 3482 Crs
< 2903 2439 Crs
< 3913 687 Crs
< 5048 4067 Crs
< 3804 1289 Crs
< 4321 3307 Crs
< 5491 4199 Crs
< 4636 3797 Crs
< 3675 3124 Crs
< 4713 3065 Crs
< 5434 2146 Crs
< 3848 3298 Crs
< 5365 3860 Crs
< 3635 2347 Crs
< 5435 3245 Crs
< 3448 2224 Crs
< 5649 2612 Crs
< 2879 2292 Crs
< 2827 1319 Crs
< 3447 2062 Crs
< 5504 3662 Crs
< 5672 4271 Crs
< 4025 2370 Crs
< 4818 3957 Crs
< 4922 3303 Crs
< 4733 3472 Crs
< 3983 2150 Crs
< 4195 3403 Crs
< 3839 4709 Crs
< 4849 3344 Crs
< 4240 2358 Crs
< 3394 2689 Crs
< 5061 1874 Crs
< 5073 4711 Crs
< 4272 3691 Crs
< 3065 2011 Crs
< 3998 1983 Crs
< 4153 4723 Crs
< 3866 2790 Crs
< 4623 1575 Crs
< 3178 1230 Crs
< 3793 2706 Crs
< 3832 1706 Crs
< 5431 1783 Crs
< 3871 3026 Crs
< 5680 3902 Crs
< 5680 3902 Crs
< 5340 2010 Crs
< 3357 1797 Crs
< 5474 4422 Crs
< 4635 1643 Crs
< 4642 1446 Crs
< 3441 1223 Crs
< 5395 1614 Crs
< 3193 1232 Crs
< 5224 3640 Crs
< 3382 2645 Crs
< 4693 3242 Crs
< 3643 3914 Crs
< 5263 3455 Crs
< 3780 1933 Crs
< 4791 2406 Crs
< 5602 4792 Crs
< 5655 3448 Crs
< 5247 4056 Crs
< 3207 2415 Crs
< 3953 834 Crs
< 3136 2987 Crs
< 3762 2928 Crs
< 4685 2323 Crs
< 5598 2292 Crs
< 5170 3167 Crs
< 4027 1117 Crs
< 3570 1777 Crs
< 3949 2955 Crs
< 3636 764 Crs
< 4679 1635 Crs
< 4376 1015 Crs
< 3671 2449 Crs
< 5454 3270 Crs
< 5512 2791 Crs
< 5415 4478 Crs
< 5114 706 Crs
< 3963 1823 Crs
< 3425 1955 Crs
< 5604 3383 Crs
< 4091 2936 Crs
< 3913 2803 Crs
< 3662 4079 Crs
< 4362 2779 Crs
< 4287 1914 Crs
< 3418 2425 Crs
< 3804 2008 Crs
< 5447 1926 Crs
< 3569 3098 Crs
< 5032 2528 Crs
< 3704 872 Crs
< 4507 1648 Crs
< 3419 1216 Crs
< 5545 3197 Crs
< 3845 2443 Crs
< 4019 3517 Crs
< 3754 3511 Crs
< 5350 1848 Crs
< 4364 3067 Crs
< 5630 2631 Crs
< 3704 2408 Crs
< 4690 3603 Crs
< 4358 1910 Crs
< 3408 2076 Crs
< 5573 3538 Crs
< 3224 1810 Crs
< 3405 2274 Crs
< 3779 3614 Crs
< 4707 1472 Crs
< 3176 457 Crs
< 4380 2751 Crs
< 4636 4361 Crs
< 3982 2978 Crs
< 4216 2789 Crs
< 3042 2537 Crs
< 4945 3719 Crs
< 3432 1954 Crs
< 3992 1034 Crs
< 3215 1607 Crs
< 5307 3010 Crs
< 4013 3919 Crs
< 3723 2770 Crs
< 3710 4421 Crs
< 3997 1865 Crs
< 5602 2674 Crs
< 4192 2261 Crs
< 2870 651 Crs
< 5365 3595 Crs
< 4877 3124 Crs
< 5035 706 Crs
< 4684 2193 Crs
< 5538 3444 Crs
< 4708 2812 Crs
< 4319 3739 Crs
< 3933 2805 Crs
< 3949 4068 Crs
< 4788 3579 Crs
< 4020 2258 Crs
< 4698 3413 Crs
< 5624 4050 Crs
< 3643 2059 Crs
< 4600 1915 Crs
< 5440 4084 Crs
< 3398 1317 Crs
< 4607 2307 Crs
< 5430 2669 Crs
< 4193 4316 Crs
< 3690 3815 Crs
< 3846 3728 Crs
< 3666 2379 Crs
< 3997 2885 Crs
< 5595 3922 Crs
< 5391 3455 Crs
< 3655 1973 Crs
< 4396 3262 Crs
< 5662 2655 Crs
< 2855 2187 Crs
< 5405 3427 Crs
< 4274 1888 Crs
< 3904 4166 Crs
< 3668 1393 Crs
< 5025 1533 Crs
< 4731 1285 Crs
< 5587 1776 Crs
< 4813 565 Crs
< 4671 2655 Crs
< 5230 1518 Crs
< 3903 2086 Crs
< 4988 2844 Crs
< 5532 807 Crs
< 5483 3518 Crs
< 3952 3943 Crs
< 2858 1991 Crs
< 3542 3174 Crs
< 3110 3340 Crs
< 5289 2752 Crs
< 5535 2143 Crs
< 5564 2952 Crs
< 3422 775 Crs
< 4520 4239 Crs
< 4911 2391 Crs
< 5209 4649 Crs
< 3446 4459 Crs
< 4274 3169 Crs
< 4626 3780 Crs
< 3653 2781 Crs
< 5630 2401 Crs
< 3591 1744 Crs
< 4405 2927 Crs
< 4388 1719 Crs
< 4669 1401 Crs
< 3421 2106 Crs
< 3797 880 Crs
< 5063 1417 Crs
< 3593 1439 Crs
< 3991 1786 Crs
< 4535 3543 Crs
< 3619 3391 Crs
< 3403 1106 Crs
< 4632 4322 Crs
< 5648 2484 Crs
< 3033 1521 Crs
< 2544 1354 Crs
< 2797 830 Crs
< 2796 579 Crs
< 5476 2442 Crs
< 4706 2943 Crs
< 5223 2969 Crs
< 4824 3034 Crs
< 3449 2097 Crs
< 5407 3102 Crs
< 5082 2036 Crs
< 5645 3707 Crs
< 5031 1070 Crs
< 3659 2987 Crs
< 3401 1974 Crs
< 3581 3462 Crs
< 3374 1091 Crs
< 4035 3471 Crs
< 3942 1424 Crs
< 3323 3210 Crs
< 5586 4108 Crs
< 4507 2525 Crs
< 5101 3069 Crs
< 5479 2163 Crs
< 3773 2919 Crs
< 5002 2241 Crs
< 5463 1490 Crs
< 4671 3454 Crs
< 4315 2830 Crs
< 3799 2083 Crs
< 5587 1653 Crs
< 3797 1121 Crs
< 3992 3257 Crs
< 3796 2131 Crs
< 3506 2604 Crs
< 4557 3084 Crs
< 4491 3715 Crs
< 5201 3844 Crs
< 5532 1512 Crs
< 3761 2046 Crs
< 5390 2587 Crs
< 3945 903 Crs
< 3761 3370 Crs
< 5039 1634 Crs
< 3497 744 Crs
< 4768 4219 Crs
< 4973 2623 Crs
< 4010 3662 Crs
< 4971 1861 Crs
< 3959 3349 Crs
< 3549 1662 Crs
< 4517 3027 Crs
< 5384 3570 Crs
< 4711 4162 Crs
< 5682 1315 Crs
< 3897 3771 Crs
< 4725 2563 Crs
< 4506 2741 Crs
< 5223 978 Crs
< 4006 2625 Crs
< 3714 2992 Crs
< 3919 1033 Crs
< 4957 2116 Crs
< 4022 1695 Crs
< 4797 1870 Crs
< 4698 3532 Crs
< 2842 2404 Crs
< 4020 1633 Crs
< 3599 606 Crs
< 5617 1687 Crs
< 4771 2949 Crs
< 4666 4233 Crs
< 5684 3217 Crs
< 4006 2419 Crs
< 3035 2110 Crs
< 4942 2705 Crs
< 3405 2548 Crs
< 5489 4651 Crs
< 4682 1559 Crs
< 2977 2596 Crs
< 3633 1153 Crs
< 4621 3299 Crs
< 5042 3047 Crs
< 5538 4761 Crs
< 2887 2001 Crs
< 5695 3648 Crs
< 4208 2592 Crs
< 4988 2067 Crs
< 2944 1980 Crs
< 3201 2449 Crs
< 4001 1767 Crs
< 4873 2548 Crs
< 5219 2727 Crs
< 2745 498 Crs
< 2977 621 Crs
< 4800 1822 Crs
< 3176 1937 Crs
< 3445 1596 Crs
< 4462 2492 Crs
< 4644 2939 Crs
< 4011 2283 Crs
< 5461 3747 Crs
< 3991 1949 Crs
< 3425 1547 Crs
< 3791 1956 Crs
< 5395 896 Crs
< 4072 4295 Crs
< 3874 1697 Crs
< 2872 2444 Crs
< 3946 1835 Crs
< 4689 3459 Crs
< 2981 3424 Crs
< 3617 422 Crs
< 3987 2796 Crs
< 3658 2372 Crs
< 3969 2096 Crs
< 5213 2483 Crs
< 3504 1378 Crs
< 3806 2077 Crs
< 3370 1549 Crs
< 2802 1742 Crs
< 2934 2463 Crs
< 3979 2182 Crs
< 5268 3093 Crs
< 4523 3064 Crs
< 3871 2438 Crs
< 3547 2477 Crs
< 5468 2973 Crs
< 4646 2266 Crs
< 5295 2343 Crs
< 3673 2457 Crs
< 2925 2412 Crs
< 4028 2095 Crs
< 4679 2513 Crs
< 5398 4063 Crs
< 4681 2622 Crs
< 5668 2497 Crs
< 4945 3720 Crs
< 4827 3894 Crs
< 3798 3173 Crs
< 4625 2728 Crs
< 3633 2079 Crs
< 3085 1735 Crs
< 2962 746 Crs
< 3676 4106 Crs
< 5424 3282 Crs
< 4719 2651 Crs
< 4693 1904 Crs
< 5570 3225 Crs
< 4666 2483 Crs
< 5353 3993 Crs
< 3652 2449 Crs
< 5215 3034 Crs
< 4692 2245 Crs
< 5417 2659 Crs
< 5641 4701 Crs
< 4371 2909 Crs
< 5226 3354 Crs
< 5027 2591 Crs
< 3503 1911 Crs
< 5514 2167 Crs
< 3981 1908 Crs
< 3634 1119 Crs
< 4703 3163 Crs
< 4935 4066 Crs
< 5448 3744 Crs
< 3425 3346 Crs
< 4274 1571 Crs
< 3691 1833 Crs
< 4255 883 Crs
< 4673 3300 Crs
< 5083 2455 Crs
< 4518 3203 Crs
< 3583 3026 Crs
< 4731 1327 Crs
< 4206 3468 Crs
< 3276 555 Crs
< 5079 1103 Crs
< 4584 2025 Crs
< 4739 2223 Crs
< 5402 1729 Crs
< 3010 2404 Crs
< 4641 3183 Crs
< 2662 1699 Crs
< 3168 1259 Crs
< 3444 2023 Crs
< 2938 2478 Crs
< 5577 3061 Crs
< 3959 2027 Crs
< 4006 4485 Crs
< 3525 3522 Crs
< 4543 3272 Crs
< 4688 747 Crs
< 3527 2877 Crs
< 3940 1668 Crs
< 4237 1478 Crs
< 4648 2890 Crs
< 4646 1513 Crs
< 5556 3560 Crs
< 4564 4398 Crs
< 5001 1741 Crs
< 3628 2342 Crs
< 5111 3744 Crs
< 4529 1343 Crs
< 3802 3273 Crs
< 3393 948 Crs
< 5497 2216 Crs
< 2662 4352 Crs
< 4843 3999 Crs
< 3144 1454 Crs
< 3767 679 Crs
< 3421 2356 Crs
< 5020 1850 Crs
< 5051 3532 Crs
< 3414 1944 Crs
< 5512 3944 Crs
< 3891 1327 Crs
< 5122 1440 Crs
< 3886 3478 Crs
< 4309 1192 Crs
< 5050 3246 Crs
< 4771 1535 Crs
< 5665 2643 Crs
< 3506 937 Crs
< 5488 1766 Crs
< 3649 472 Crs
< 4853 3525 Crs
< 5091 2116 Crs
< 4385 3424 Crs
< 2981 2058 Crs
< 5127 2230 Crs
< 3678 3317 Crs
< 4750 4201 Crs
< 5495 3663 Crs
< 5041 4132 Crs
< 4152 3167 Crs
< 3842 2812 Crs
< 3060 1521 Crs
< 5446 2614 Crs
< 4283 2257 Crs
< 3094 1094 Crs
< 5495 2987 Crs
< 4785 3557 Crs
< 5609 2769 Crs
< 3632 1893 Crs
< 3096 3045 Crs
< 4838 2895 Crs
< 4013 2604 Crs
< 5663 2002 Crs
< 2543 832 Crs
< 4854 2134 Crs
< 3171 1968 Crs
< 4474 1628 Crs
< 4498 1886 Crs
< 5222 4514 Crs
< 5128 2900 Crs
< 4965 2247 Crs
< 5425 2425 Crs
< 3146 2774 Crs
< 3540 820 Crs
< 5190 4719 Crs
< 4724 2182 Crs
< 5436 3644 Crs
< 5449 4117 Crs
< 5355 2898 Crs
< 5453 3880 Crs
< 5034 3568 Crs
< 4627 3190 Crs
< 3252 3156 Crs
< 5728 3306 Crs
< 3403 2480 Crs
< 3669 2990 Crs
< 3438 1198 Crs
< 5510 3425 Crs
< 4018 2729 Crs
< 5097 725 Crs
< 4649 1601 Crs
< 2935 2018 Crs
< 3949 2885 Crs
< 3775 3155 Crs
< 5054 2268 Crs
< 3074 2455 Crs
< 4711 3128 Crs
< 4014 2494 Crs
< 5589 3794 Crs
< 5626 4365 Crs
< 3169 2274 Crs
< 5009 2382 Crs
< 4360 3427 Crs
< 4968 2142 Crs
< 3841 1730 Crs
< 3392 2722 Crs
< 3759 3467 Crs
< 5441 1146 Crs
< 5542 3601 Crs
< 4558 3212 Crs
< 4250 631 Crs
< 3659 2612 Crs
< 5068 4367 Crs
< 3971 817 Crs
< 2848 1675 Crs
< 3691 2542 Crs
< 3829 1553 Crs
< 2785 2423 Crs
< 5748 3209 Crs
< 5627 1773 Crs
< 3989 916 Crs
< 3626 3822 Crs
< 3052 2166 Crs
< 5130 683 Crs
< 4689 3232 Crs
< 4382 1178 Crs
< 4733 3109 Crs
< 4636 3430 Crs
< 3415 2504 Crs
< 5353 4344 Crs
< 4936 1564 Crs
< 4032 2237 Crs
< 4788 1467 Crs
< 5128 3574 Crs
< 3925 2418 Crs
< 4252 2829 Crs
< 5116 4173 Crs
< 2969 1689 Crs
< 5340 4158 Crs
< 5331 2942 Crs
< 5592 3648 Crs
< 5193 2132 Crs
< 4018 1639 Crs
< 5602 2096 Crs
< 5232 3721 Crs
< 3734 2434 Crs
< 5210 3286 Crs
< 4277 2274 Crs
< 5104 1045 Crs
< 3791 2890 Crs
< 2882 2526 Crs
< 4047 2975 Crs
< 5179 2138 Crs
< 4715 2612 Crs
< 4608 3590 Crs
< 3348 2450 Crs
< 5491 1960 Crs
< 3518 1706 Crs
< 5256 4685 Crs
< 3525 2008 Crs
< 2835 1355 Crs
< 5770 2634 Crs
< 5512 2150 Crs
< 4555 3569 Crs
< 5481 4554 Crs
< 5051 1938 Crs
< 3904 2239 Crs
< 5665 2372 Crs
< 4661 4081 Crs
< 5129 4227 Crs
< 3977 4094 Crs
< 5480 3098 Crs
< 4001 1367 Crs
< 4729 2499 Crs
< 4570 4247 Crs
< 3983 1228 Crs
< 2907 4198 Crs
< 3410 902 Crs
< 3525 2510 Crs
< 5429 2934 Crs
< 3021 878 Crs
< 4235 4742 Crs
< 3408 2522 Crs
< 4528 1970 Crs
< 2870 2426 Crs
< 5629 3796 Crs
< 2942 3102 Crs
< 3042 2048 Crs
< 3297 3243 Crs
< 2935 1076 Crs
< 3975 2473 Crs
< 3902 1160 Crs
< 3628 3815 Crs
< 3819 3131 Crs
< 4683 3756 Crs
< 3952 1649 Crs
< 4623 2893 Crs
< 4669 2185 Crs
< 5052 2549 Crs
< 5105 3686 Crs
< 3844 2229 Crs
< 3034 1903 Crs
< 4516 2557 Crs
< 5605 1442 Crs
< 5015 2013 Crs
< 5527 3214 Crs
< 3868 1240 Crs
< 5129 1482 Crs
< 3861 2469 Crs
< 4015 2563 Crs
< 3706 1425 Crs
< 3914 2681 Crs
< 5443 3289 Crs
< 3441 1953 Crs
< 3189 3405 Crs
< 5163 1270 Crs
< 4215 917 Crs
< 5452 4759 Crs
< 3187 1678 Crs
< 4721 3945 Crs
< 5432 3876 Crs
< 3980 949 Crs
< 3710 2385 Crs
< 5315 3621 Crs
< 3649 3871 Crs
< 4994 3331 Crs
< 5503 4227 Crs
< 5098 4367 Crs
< 3908 1498 Crs
< 5498 3143 Crs
< 3416 2598 Crs
< 3707 2502 Crs
< 3656 1507 Crs
< 4032 3582 Crs
< 2774 1287 Crs
< 5099 3337 Crs
< 5581 829 Crs
< 3380 1778 Crs
< 5598 4374 Crs
< 5309 1177 Crs
< 3859 2257 Crs
< 4858 3054 Crs
< 4017 691 Crs
< 4340 2668 Crs
< 5575 3241 Crs
< 4636 2115 Crs
< 5098 2570 Crs
< 4852 3545 Crs
< 4001 1491 Crs
< 4231 1917 Crs
< 5026 1545 Crs
< 4971 1291 Crs
< 4051 800 Crs
< 4063 2448 Crs
< 3395 500 Crs
< 3896 960 Crs
---
> 4058 2528 Crs
> 4434 2743 Crs
> 4878 2896 Crs
> 4874 3005 Crs
> 3638 2250 Crs
> 4869 2719 Crs
> 4628 3101 Crs
> 4076 3166 Crs
> 4373 2718 Crs
> 4451 2750 Crs
> 3888 2593 Crs
> 3552 2774 Crs
> 4284 2740 Crs
> 4071 2459 Crs
> 3400 2671 Crs
> 3921 2724 Crs
> 4000 2867 Crs
> 4616 2407 Crs
> 3562 2122 Crs
> 4589 2698 Crs
> 4921 2857 Crs
> 4013 2804 Crs
> 4042 3328 Crs
> 3906 2452 Crs
> 3500 2172 Crs
> 3409 2948 Crs
> 4520 2533 Crs
> 4596 2671 Crs
> 3573 2512 Crs
> 4172 2519 Crs
> 3875 2798 Crs
> 3565 2442 Crs
> 4519 2744 Crs
> 4452 3649 Crs
> 3295 1826 Crs
> 3810 2613 Crs
> 4911 2714 Crs
> 3352 3005 Crs
> 4587 2896 Crs
> 4548 2868 Crs
> 3771 2772 Crs
> 4665 2974 Crs
> 4378 3220 Crs
> 3450 2347 Crs
> 4274 2471 Crs
> 4247 2741 Crs
> 4764 2624 Crs
> 4715 2708 Crs
> 4472 2937 Crs
> 3564 2124 Crs
> 3376 2076 Crs
> 4486 2602 Crs
> 4896 2279 Crs
> 4871 3012 Crs
> 3958 2692 Crs
> 4771 2575 Crs
> 4885 2953 Crs
> 3410 1942 Crs
> 4900 2928 Crs
> 3818 2575 Crs
> 3436 2788 Crs
> 4680 2805 Crs
> 4797 2747 Crs
> 3976 2593 Crs
> 4502 2700 Crs
> 4813 2350 Crs
> 4906 3219 Crs
> 4906 3219 Crs
> 4493 2762 Crs
> 3864 2683 Crs
> 4520 2941 Crs
> 4632 2656 Crs
> 4142 2843 Crs
> 4890 3207 Crs
> 4379 2959 Crs
> 4962 2870 Crs
> 4062 2547 Crs
> 4716 3092 Crs
> 3797 2807 Crs
> 4632 2803 Crs
> 4586 2646 Crs
> 4547 2549 Crs
> 4398 2745 Crs
> 4094 2673 Crs
> 4965 2933 Crs
> 3725 2542 Crs
> 4213 2644 Crs
> 4077 2846 Crs
> 4076 2526 Crs
> 4795 2622 Crs
> 4925 2580 Crs
> 3829 2616 Crs
> 4950 2833 Crs
> 3507 2366 Crs
> 3796 3034 Crs
> 4958 3084 Crs
> 3556 2838 Crs
> 4689 3094 Crs
> 4086 2636 Crs
> 4848 2753 Crs
> 4621 3189 Crs
> 4189 2967 Crs
> 4259 2324 Crs
> 3554 2142 Crs
> 4456 2807 Crs
> 3609 2790 Crs
> 3453 2731 Crs
> 4648 2949 Crs
> 4166 3067 Crs
> 4552 2740 Crs
> 3718 2574 Crs
> 3484 2371 Crs
> 4479 2527 Crs
> 4033 2601 Crs
> 4252 2565 Crs
> 4970 2927 Crs
> 4558 2963 Crs
> 3356 2603 Crs
> 3871 2371 Crs
> 4748 2758 Crs
> 4289 2772 Crs
> 3562 2428 Crs
> 4610 3058 Crs
> 4190 2566 Crs
> 3846 2265 Crs
> 3700 2891 Crs
> 4314 2340 Crs
> 4043 2321 Crs
> 3334 2621 Crs
> 3836 2759 Crs
> 4004 2606 Crs
> 4617 2661 Crs
> 4869 2618 Crs
> 4827 2392 Crs
> 4160 2523 Crs
> 4917 3208 Crs
> 4489 2341 Crs
> 4703 2870 Crs
> 4939 3070 Crs
> 3611 2617 Crs
> 3466 2873 Crs
> 3572 2095 Crs
> 3466 2591 Crs
> 4165 2825 Crs
> 4079 2651 Crs
> 3344 2259 Crs
> 4971 3280 Crs
> 4067 2801 Crs
> 4807 2396 Crs
> 4243 2647 Crs
> 3606 2325 Crs
> 3495 2326 Crs
> 4549 2863 Crs
> 4495 2910 Crs
> 4481 2594 Crs
> 3874 2611 Crs
> 4246 3166 Crs
> 4934 2317 Crs
> 4940 2818 Crs
> 4696 2539 Crs
> 4368 2521 Crs
> 4313 2270 Crs
> 3798 2556 Crs
> 3529 2699 Crs
> 3532 2878 Crs
> 4291 3346 Crs
> 4553 2481 Crs
> 4216 2358 Crs
> 4001 2684 Crs
> 4164 2868 Crs
> 4254 2359 Crs
> 4699 2842 Crs
> 4818 2931 Crs
> 4338 2943 Crs
> 4386 2858 Crs
> 3689 2445 Crs
> 4506 2032 Crs
> 4611 2337 Crs
> 4488 2570 Crs
> 4542 2420 Crs
> 4080 2707 Crs
> 4853 2590 Crs
> 4684 3095 Crs
> 4444 2570 Crs
> 3418 2006 Crs
> 3835 2562 Crs
> 4271 2622 Crs
> 4491 2826 Crs
> 3621 3317 Crs
> 3895 2672 Crs
> 3995 2723 Crs
> 4721 2325 Crs
> 4487 3326 Crs
> 4444 3201 Crs
> 3981 2675 Crs
> 4273 2658 Crs
> 3871 2395 Crs
> 4922 2331 Crs
> 3878 2925 Crs
> 4396 2786 Crs
> 4274 2707 Crs
> 4781 2512 Crs
> 3499 2110 Crs
> 4160 2554 Crs
> 3743 2175 Crs
> 4448 2414 Crs
> 3590 2321 Crs
> 3616 2649 Crs
> 4833 2557 Crs
> 4483 2527 Crs
> 3994 2628 Crs
> 3703 2274 Crs
> 4066 2953 Crs
> 4725 2749 Crs
> 4869 2522 Crs
> 4481 2562 Crs
> 3709 2420 Crs
> 4786 2569 Crs
> 4428 2619 Crs
> 4004 2415 Crs
> 4883 3096 Crs
> 4393 2795 Crs
> 4014 2203 Crs
> 4096 2539 Crs
> 4154 2794 Crs
> 4079 3177 Crs
> 3942 2417 Crs
> 4508 2922 Crs
> 4707 2668 Crs
> 4460 2563 Crs
> 4969 3137 Crs
> 3875 3150 Crs
> 4388 3287 Crs
> 4571 2885 Crs
> 4941 3142 Crs
> 3748 2807 Crs
> 3606 2773 Crs
> 3583 2227 Crs
> 3326 2969 Crs
> 4597 2444 Crs
> 4617 3046 Crs
> 4561 2842 Crs
> 4459 2933 Crs
> 4393 2365 Crs
> 4840 2745 Crs
> 4493 2543 Crs
> 4245 2311 Crs
> 4077 3103 Crs
> 3767 2105 Crs
> 4666 3039 Crs
> 4212 2804 Crs
> 4843 3109 Crs
> 4197 2458 Crs
> 4487 2484 Crs
> 4130 2752 Crs
> 4460 2946 Crs
> 3444 2502 Crs
> 3345 2169 Crs
> 4902 2610 Crs
> 3896 2627 Crs
> 3887 3083 Crs
> 3872 1963 Crs
> 4731 2452 Crs
> 4851 3269 Crs
> 4652 2600 Crs
> 3719 2415 Crs
> 3429 1928 Crs
> 4195 2705 Crs
> 3448 2459 Crs
> 4396 2458 Crs
> 4191 3039 Crs
> 4386 2904 Crs
> 3869 2635 Crs
> 4076 2420 Crs
> 4469 3031 Crs
> 4903 3048 Crs
> 4455 2460 Crs
> 4390 2560 Crs
> 4252 2995 Crs
> 4608 2859 Crs
> 3902 2569 Crs
> 3335 2488 Crs
> 3539 2775 Crs
> 4164 3036 Crs
> 4585 2228 Crs
> 3413 2332 Crs
> 4264 2597 Crs
> 4619 2169 Crs
> 4323 2731 Crs
> 3862 2638 Crs
> 4313 2615 Crs
> 4225 3162 Crs
> 4127 2790 Crs
> 4651 2590 Crs
> 4086 1659 Crs
> 4535 2156 Crs
> 4120 3113 Crs
> 3859 2410 Crs
> 4920 2749 Crs
> 4946 3190 Crs
> 3784 2555 Crs
> 4630 2269 Crs
> 4035 2853 Crs
> 4239 3060 Crs
> 3872 2377 Crs
> 3518 2363 Crs
> 3886 2757 Crs
> 4619 2262 Crs
> 5009 3280 Crs
> 4686 2647 Crs
> 3791 2075 Crs
> 4386 3284 Crs
> 4622 3238 Crs
> 3476 2445 Crs
> 4220 2693 Crs
> 4908 3096 Crs
> 4491 3128 Crs
> 4927 3111 Crs
> 4614 2923 Crs
> 4537 2511 Crs
> 4081 2626 Crs
> 4113 2695 Crs
> 3966 2796 Crs
> 3616 2545 Crs
> 3898 1948 Crs
> 4379 2196 Crs
> 4973 2932 Crs
> 4312 2760 Crs
> 4104 2130 Crs
> 4274 3093 Crs
> 3979 2446 Crs
> 3551 2489 Crs
> 4702 3000 Crs
> 4576 2460 Crs
> 4242 2315 Crs
> 4151 3227 Crs
> 4843 2928 Crs
> 3529 2383 Crs
> 3688 2197 Crs
> 3794 2461 Crs
> 4500 2706 Crs
> 3999 2877 Crs
> 4950 2087 Crs
> 4264 2382 Crs
> 4045 2560 Crs
> 4473 2974 Crs
> 4374 2089 Crs
> 4309 2471 Crs
> 4757 2976 Crs
> 4080 2265 Crs
> 4366 2488 Crs
> 4069 2767 Crs
> 3745 2424 Crs
> 4739 2252 Crs
> 3702 2108 Crs
> 3429 2716 Crs
> 4465 3043 Crs
> 4474 2685 Crs
> 4729 2610 Crs
> 3890 2582 Crs
> 3976 2570 Crs
> 3724 2618 Crs
> 4070 3103 Crs
> 4107 2836 Crs
> 4928 3037 Crs
> 4259 3066 Crs
> 3434 3269 Crs
> 4158 2141 Crs
> 3855 2426 Crs
> 4163 2780 Crs
> 4113 2937 Crs
> 4269 2715 Crs
> 3581 2480 Crs
> 4368 2384 Crs
> 4014 2290 Crs
> 3860 2627 Crs
> 3703 1995 Crs
> 3411 3152 Crs
> 4575 2597 Crs
> 3976 2418 Crs
> 4410 2957 Crs
> 3563 2497 Crs
> 4684 3062 Crs
> 3518 3115 Crs
> 4653 3014 Crs
> 3608 2649 Crs
> 4942 2944 Crs
> 4484 2845 Crs
> 3976 2541 Crs
> 4535 2350 Crs
> 4816 2885 Crs
> 4702 3357 Crs
> 3727 2893 Crs
> 4568 2933 Crs
> 3851 2413 Crs
> 3482 2670 Crs
> 4459 2612 Crs
> 4827 3005 Crs
> 4696 2498 Crs
> 4810 2584 Crs
> 4041 1887 Crs
> 4451 2965 Crs
> 3899 2803 Crs
> 4212 2423 Crs
> 3788 2300 Crs
> 3906 2703 Crs
> 3758 2352 Crs
> 3746 3140 Crs
> 3808 2869 Crs
> 4066 2252 Crs
> 4812 2511 Crs
> 4714 2545 Crs
> 3609 3034 Crs
> 4518 2623 Crs
> 4938 2658 Crs
> 4397 2757 Crs
> 4698 2664 Crs
> 3497 2314 Crs
> 4860 2217 Crs
> 3857 2653 Crs
> 4471 2887 Crs
> 4789 3325 Crs
> 3455 2627 Crs
> 4404 3654 Crs
> 3511 2588 Crs
> 3787 2845 Crs
> 4080 2147 Crs
> 4994 3339 Crs
> 4640 2524 Crs
> 3858 2077 Crs
> 3460 2658 Crs
> 4516 2519 Crs
> 4604 2733 Crs
> 4336 2762 Crs
> 4118 2777 Crs
> 4979 2752 Crs
> 3520 2561 Crs
> 3563 2448 Crs
> 3727 2551 Crs
> 3482 2934 Crs
> 4788 2351 Crs
> 4257 2802 Crs
> 4437 2736 Crs
> 4575 2675 Crs
> 4089 2759 Crs
> 4152 2474 Crs
> 4410 2309 Crs
> 4222 2608 Crs
> 4402 2067 Crs
> 4572 2988 Crs
> 3955 2859 Crs
> 3913 2437 Crs
> 4950 2610 Crs
> 4622 3118 Crs
> 3979 2835 Crs
> 3464 2540 Crs
> 4458 2964 Crs
> 4736 2948 Crs
> 4993 2946 Crs
> 4495 2725 Crs
> 4957 2629 Crs
> 3730 2557 Crs
> 3782 2275 Crs
> 4345 2673 Crs
> 4460 2405 Crs
> 4534 2362 Crs
> 4726 2386 Crs
> 4076 2366 Crs
> 3567 2100 Crs
> 4070 2617 Crs
> 3590 1939 Crs
> 4642 2413 Crs
> 4742 2083 Crs
> 4563 2540 Crs
> 3465 2782 Crs
> 4111 2786 Crs
> 4773 3345 Crs
> 3998 2558 Crs
> 4386 2517 Crs
> 4510 3156 Crs
> 4840 2885 Crs
> 4479 2548 Crs
> 4790 3191 Crs
> 4527 3003 Crs
> 3740 2301 Crs
> 4990 2868 Crs
> 4442 2666 Crs
> 4642 2706 Crs
> 3997 2663 Crs
> 3472 2907 Crs
> 3435 2625 Crs
> 4514 2590 Crs
> 3681 2257 Crs
> 4678 2765 Crs
> 4652 2872 Crs
> 4591 2761 Crs
> 4024 2554 Crs
> 4749 2348 Crs
> 3880 2412 Crs
> 4212 2815 Crs
> 3946 3008 Crs
> 4077 2475 Crs
> 4737 2693 Crs
> 5033 2725 Crs
> 4407 2777 Crs
> 4386 2612 Crs
> 4635 3147 Crs
> 3901 2334 Crs
> 4271 2727 Crs
> 4146 3385 Crs
> 4154 2585 Crs
> 4470 2592 Crs
> 4453 2597 Crs
> 4304 2852 Crs
> 4498 2821 Crs
> 4449 2440 Crs
> 4618 3185 Crs
> 4495 2277 Crs
> 4512 2761 Crs
> 3866 2507 Crs
> 4458 2571 Crs
> 4742 2767 Crs
> 4792 2968 Crs
> 3403 2071 Crs
> 4485 2904 Crs
> 4989 2517 Crs
> 4265 2087 Crs
> 4742 2728 Crs
> 4786 2462 Crs
> 4454 2918 Crs
> 3762 2635 Crs
> 4451 3196 Crs
> 4781 3367 Crs
> 3991 3206 Crs
> 4052 2365 Crs
> 3978 2954 Crs
> 3515 2793 Crs
> 4239 2596 Crs
> 3513 2782 Crs
> 4468 2722 Crs
> 4304 2647 Crs
> 3510 3038 Crs
> 4467 3134 Crs
> 3954 2310 Crs
> 4251 2836 Crs
> 4818 2457 Crs
> 3591 2317 Crs
> 4263 2486 Crs
> 4029 2089 Crs
> 4778 3144 Crs
> 4726 2485 Crs
> 4339 2533 Crs
> 4991 3279 Crs
> 3936 2896 Crs
> 4818 2560 Crs
> 3885 2633 Crs
> 4078 2765 Crs
> 4029 2647 Crs
> 3699 2192 Crs
> 4438 2565 Crs
> 4121 2371 Crs
> 3877 2423 Crs
> 3499 2278 Crs
> 3904 2966 Crs
> 3666 2473 Crs
> 4794 2862 Crs
> 3883 2279 Crs
> 4458 3048 Crs
> 3524 2353 Crs
> 3895 2497 Crs
> 4513 3232 Crs
> 4797 2901 Crs
> 4661 2800 Crs
> 4198 2814 Crs
> 3594 2308 Crs
> 4783 3006 Crs
> 3446 2739 Crs
> 4508 2564 Crs
> 4092 2480 Crs
> 4011 2950 Crs
> 3781 2683 Crs
> 4992 2433 Crs
> 4055 2647 Crs
> 4339 2746 Crs
> 4104 2752 Crs
> 4841 3137 Crs
> 4408 3172 Crs
> 4291 2027 Crs
> 4016 2272 Crs
> 3514 2942 Crs
> 4926 3084 Crs
> 3309 1898 Crs
> 4063 2983 Crs
> 3857 3059 Crs
> 4082 2396 Crs
> 4468 2585 Crs
> 4461 2677 Crs
> 4245 3092 Crs
> 4945 2255 Crs
> 4405 2414 Crs
> 4976 2898 Crs
> 4873 2596 Crs
> 3897 2638 Crs
> 4717 2462 Crs
> 3773 2630 Crs
> 4129 2299 Crs
> 4462 2626 Crs
> 3314 2752 Crs
> 4896 2510 Crs
> 4637 2806 Crs
> 4452 2711 Crs
> 4240 2243 Crs
> 3681 2741 Crs
> 4967 2583 Crs
> 4264 2518 Crs
> 3994 2596 Crs
> 4574 2241 Crs
> 4832 2748 Crs
> 4448 3231 Crs
> 3683 3105 Crs
> 4624 2678 Crs
> 4239 2632 Crs
> 4887 2868 Crs
> 4452 2733 Crs
> 3586 2093 Crs
> 3575 2730 Crs
> 4127 2808 Crs
> 4940 3023 Crs
> 4707 2561 Crs
> 4947 3157 Crs
> 3453 2497 Crs
> 4418 2778 Crs
> 4250 2377 Crs
> 3511 2081 Crs
> 4649 2399 Crs
> 3534 3050 Crs
> 3375 2248 Crs
> 4336 2816 Crs
> 4102 2230 Crs
> 4385 2697 Crs
> 4669 3111 Crs
> 4843 2997 Crs
> 3526 2860 Crs
> 3559 2559 Crs
> 3596 2862 Crs
> 3857 2651 Crs
> 4949 2965 Crs
> 4791 3126 Crs
> 4388 2827 Crs
> 4882 3046 Crs
> 3514 2498 Crs
> 4893 2644 Crs
> 4991 2304 Crs
> 4461 2852 Crs
> 3720 2181 Crs
> 4726 3379 Crs
> 3860 2975 Crs
> 3606 2675 Crs
> 3513 2738 Crs
> 4688 2895 Crs
> 3874 3346 Crs
> 4474 2317 Crs
> 4457 2629 Crs
> 3483 2214 Crs
> 3879 2867 Crs
> 4257 2606 Crs
> 4951 2453 Crs
> 3505 2166 Crs
> 3807 2819 Crs
> 4073 2274 Crs
> 4587 2597 Crs
> 4502 2742 Crs
> 3426 2554 Crs
> 4196 2625 Crs
> 4308 2702 Crs
> 4679 2473 Crs
> 4978 2811 Crs
> 4984 2299 Crs
> 4379 2988 Crs
> 3803 2395 Crs
> 4258 2505 Crs
> 3573 2363 Crs
> 3497 2370 Crs
> 4637 3057 Crs
> 4974 2814 Crs
> 4950 2860 Crs
> 3856 2572 Crs
> 4388 3465 Crs
> 4119 2962 Crs
> 3860 2470 Crs
> 4430 2805 Crs
> 4408 2653 Crs
> 4897 3325 Crs
> 4721 2850 Crs
> 3424 2669 Crs
> 3429 2589 Crs
> 3883 2324 Crs
> 4103 2317 Crs
> 4938 2600 Crs
> 4487 3057 Crs
> 4652 3088 Crs
> 3248 2714 Crs
> 4073 2932 Crs
> 3695 3144 Crs
> 3965 2500 Crs
> 4806 3536 Crs
> 4741 2736 Crs
> 4595 2823 Crs
> 4261 2916 Crs
> 4288 2388 Crs
> 4817 3139 Crs
> 4726 2466 Crs
> 4400 2726 Crs
> 4089 2809 Crs
> 4614 2755 Crs
> 4466 2591 Crs
> 4876 2827 Crs
> 4485 3064 Crs
> 3362 2289 Crs
> 4268 3071 Crs
> 4462 2760 Crs
> 4506 2712 Crs
> 4433 2345 Crs
> 3959 2563 Crs
> 4030 2490 Crs
> 4709 2777 Crs
> 4305 3139 Crs
> 4731 2897 Crs
> 4372 2368 Crs
> 4694 3242 Crs
> 4102 2926 Crs
> 3586 2603 Crs
> 3870 2835 Crs
> 4882 2472 Crs
> 4674 2980 Crs
> 4418 3042 Crs
> 4469 2643 Crs
> 4761 2723 Crs
> 4820 2959 Crs
> 4896 2408 Crs
> 4855 3010 Crs
> 4339 2767 Crs
> 3869 2437 Crs
> 4900 3028 Crs
> 4490 2827 Crs
> 3884 2714 Crs
> 4473 2537 Crs
> 4850 2487 Crs
> 4469 2574 Crs
> 4803 2916 Crs
> 4697 3299 Crs
> 4015 2113 Crs
> 4519 2881 Crs
> 4502 2609 Crs
> 3445 2813 Crs
> 4959 2589 Crs
> 3680 2607 Crs
> 4106 2813 Crs
> 4857 2540 Crs
> 3982 2997 Crs
> 3506 2956 Crs
> 4097 2675 Crs
> 4059 2682 Crs
> 3953 2552 Crs
> 4503 2216 Crs
> 4397 2525 Crs
> 4228 2569 Crs
> 3576 2711 Crs
> 4234 2880 Crs
> 4040 2888 Crs
> 4545 2658 Crs
> 4864 3194 Crs
> 4186 2805 Crs
> 3803 2196 Crs
> 3716 2959 Crs
> 3894 3017 Crs
> 4023 2565 Crs
> 3740 2495 Crs
> 3783 2119 Crs
> 4734 2592 Crs
> 4587 2963 Crs
> 4719 2724 Crs
> 4591 2698 Crs
> 3787 2373 Crs
> 4416 2326 Crs
> 4943 2232 Crs
> 4315 2895 Crs
> 3591 2261 Crs
> 4679 2394 Crs
> 4937 2537 Crs
> 3459 2783 Crs
> 3519 2861 Crs
> 3999 2378 Crs
> 3313 2249 Crs
> 3770 2791 Crs
> 3786 2371 Crs
> 4470 2638 Crs
> 3812 3002 Crs
> 4908 3112 Crs
> 4856 3178 Crs
> 3856 2527 Crs
> 4406 2759 Crs
> 4669 2570 Crs
> 3495 2895 Crs
> 4355 2470 Crs
> 4810 2505 Crs
> 3989 2850 Crs
> 5010 3418 Crs
> 4195 2426 Crs
> 3728 2206 Crs
> 4490 2965 Crs
> 4316 2667 Crs
> 4783 3015 Crs
> 4610 2243 Crs
> 3878 2594 Crs
> 4886 2854 Crs
> 3484 2901 Crs
> 4510 2613 Crs
> 3740 1968 Crs
> 3697 2561 Crs
> 4799 3215 Crs
> 4101 2867 Crs
> 3780 2711 Crs
> 5027 2231 Crs
> 3505 2293 Crs
> 4270 2836 Crs
> 3869 2735 Crs
> 4157 2745 Crs
> 4767 2832 Crs
> 4030 2016 Crs
> 4637 2694 Crs
> 4958 2882 Crs
> 4421 3182 Crs
> 4727 2628 Crs
> 4917 2275 Crs
> 4469 2611 Crs
> 3856 2729 Crs
> 3432 2054 Crs
> 4217 2491 Crs
> 4466 2646 Crs
> 3875 2207 Crs
> 4070 2647 Crs
> 3294 2374 Crs
> 4522 2278 Crs
> 4492 2854 Crs
> 3496 2803 Crs
> 4495 3181 Crs
> 3493 2625 Crs
> 4468 2552 Crs
> 4558 2946 Crs
> 4747 2953 Crs
> 3873 2584 Crs
> 5020 2875 Crs
> 4735 2559 Crs
> 4731 2830 Crs
> 3968 2471 Crs
> 4255 2176 Crs
> 4338 2605 Crs
> 4874 2694 Crs
> 4637 3043 Crs
> 4058 2220 Crs
> 4815 3236 Crs
> 4895 2832 Crs
> 4185 2518 Crs
> 4424 2542 Crs
> 4737 2964 Crs
> 4477 2944 Crs
> 3733 2377 Crs
> 4924 2122 Crs
> 4951 3498 Crs
> 4811 3255 Crs
> 3710 2448 Crs
> 4719 3109 Crs
> 4926 2585 Crs
> 3993 2622 Crs
> 3852 3056 Crs
> 4930 3246 Crs
> 4509 3096 Crs
> 4752 2212 Crs
> 4213 2415 Crs
> 4990 2781 Crs
> 3406 2500 Crs
> 4604 3152 Crs
> 4714 2854 Crs
> 3887 2632 Crs
> 4589 2862 Crs
> 3949 2464 Crs
> 3402 2312 Crs
> 4940 3546 Crs
> 4732 2395 Crs
> 4249 2980 Crs
> 4444 2810 Crs
> 4630 2702 Crs
> 3945 2737 Crs
> 4006 2662 Crs
> 3714 2279 Crs
> 4772 2856 Crs
> 4663 2260 Crs
> 3724 2735 Crs
> 4495 2894 Crs
> 4278 3538 Crs
> 4080 2917 Crs
> 3354 2221 Crs
> 4265 2558 Crs
> 4010 2349 Crs
> 4326 2997 Crs
> 4791 2575 Crs
> 3672 2734 Crs
> 3491 2315 Crs
> 3874 2375 Crs
> 4791 2621 Crs
> 4067 2608 Crs
> 4582 2910 Crs
> 4707 2753 Crs
> 4466 3258 Crs
> 4047 2797 Crs
> 4309 2775 Crs
> 4182 2756 Crs
> 3867 2964 Crs
> 4300 2644 Crs
> 3803 2313 Crs
> 3873 2724 Crs
> 4497 2673 Crs
> 4812 2420 Crs
> 5023 2555 Crs
> 3585 2577 Crs
> 4248 3240 Crs
> 3962 2366 Crs
> 4218 2780 Crs
> 4751 2500 Crs
> 4647 2577 Crs
> 4426 3187 Crs
> 4490 2630 Crs
> 4637 3247 Crs
> 3484 2486 Crs
> 3653 2581 Crs
> 4708 2755 Crs
> 4718 2705 Crs
> 4386 2382 Crs
> 4946 2732 Crs
> 4757 2968 Crs
> 3800 2883 Crs
> 4721 2269 Crs
> 4221 2753 Crs
> 4093 3176 Crs
> 3800 3212 Crs
> 3493 2770 Crs
> 4045 2333 Crs
> 3546 2215 Crs
> 3673 2491 Crs
> 4424 2494 Crs
> 3698 2391 Crs
> 4728 3413 Crs
> 4300 2484 Crs
> 4747 2563 Crs
> 3954 2744 Crs
> 4263 2880 Crs
> 4748 2684 Crs
> 4244 2230 Crs
> 3349 2783 Crs
> 4645 2726 Crs
> 4870 2482 Crs
> 4475 2373 Crs
> 4905 2642 Crs
> 3481 2814 Crs
> 4769 2373 Crs
> 3581 2679 Crs
> 3868 2499 Crs
> 3864 2520 Crs
> 4516 2650 Crs
> 3696 2654 Crs
> 3438 2468 Crs
> 4522 2675 Crs
> 4691 2745 Crs
> 4016 2543 Crs
> 4301 2971 Crs
> 3358 2388 Crs
> 3910 2257 Crs
> 4505 2747 Crs
> 4009 2099 Crs
> 4317 2358 Crs
> 4184 3225 Crs
> 4228 2717 Crs
> 4446 2707 Crs
> 4307 2735 Crs
> 4992 3157 Crs
> 4398 2703 Crs
> 4050 3008 Crs
> 3740 2513 Crs
> 4493 2665 Crs
> 3877 2949 Crs
> 4542 2887 Crs
> 3865 2455 Crs
> 4997 2587 Crs
> 4946 2971 Crs
> 4394 2562 Crs
> 4642 3280 Crs
> 3453 2610 Crs
> 3273 2476 Crs
> 4201 2506 Crs
> 4064 2756 Crs
> 4676 3210 Crs
> 4328 3146 Crs
> 4395 3329 Crs
> 3483 2287 Crs
> 3709 2341 Crs
> 4661 2655 Crs
> 4718 2634 Crs
> 4088 2208 Crs
> 4824 2599 Crs
> 3476 3003 Crs
> 4186 2324 Crs
> 3992 2509 Crs
> 4821 2524 Crs
> 4843 2763 Crs
> 3477 2293 Crs
> 3974 2800 Crs
> 4233 2552 Crs
> 4885 3332 Crs
> 4474 2887 Crs
> 4750 2897 Crs
> 4255 2265 Crs
> 4994 2949 Crs
> 4308 2920 Crs
> 3455 2717 Crs
> 4950 2640 Crs
> 4409 2446 Crs
> 3364 2452 Crs
> 3845 2626 Crs
> 3526 2778 Crs
> 4613 2854 Crs
> 4675 2784 Crs
> 3497 2789 Crs
> 4956 2985 Crs
> 4422 2957 Crs
> 4508 3152 Crs
> 4050 2525 Crs
> 5028 2857 Crs
> 4081 2494 Crs
> 3853 2529 Crs
> 3415 2345 Crs
> 4581 2469 Crs
> 4410 3109 Crs
> 4834 2806 Crs
> 3491 2685 Crs
> 3434 2416 Crs
> 4855 2740 Crs
> 4207 3167 Crs
> 4586 2777 Crs
> 3336 2705 Crs
> 3415 1845 Crs
> 4510 2919 Crs
> 4243 2611 Crs
> 3843 2569 Crs
> 4423 2346 Crs
> 4245 2731 Crs
> 4723 2684 Crs
> 4952 2399 Crs
> 3415 2357 Crs
> 3587 2432 Crs
> 4466 2585 Crs
> 3337 2190 Crs
> 4333 2848 Crs
> 3653 2890 Crs
> 3504 1762 Crs
> 5030 3021 Crs
> 3400 2394 Crs
> 4309 3150 Crs
> 4519 2656 Crs
> 4691 3182 Crs
> 4655 2990 Crs
> 4089 2613 Crs
> 4472 2176 Crs
> 3496 2778 Crs
> 4484 2339 Crs
> 3788 2202 Crs
> 4217 2224 Crs
> 4002 2469 Crs
> 3368 2539 Crs
> 3277 2381 Crs
> 4571 2554 Crs
> 4980 2736 Crs
> 4318 2963 Crs
> 4749 2756 Crs
> 4017 3035 Crs
> 4713 2600 Crs
> 4235 2466 Crs
> 4065 2754 Crs
> 3292 2036 Crs
> 3522 2959 Crs
> 3733 2115 Crs
> 4429 2700 Crs
> 3571 2029 Crs
> 3521 2488 Crs
> 4125 2938 Crs
> 3470 2648 Crs
> 4475 2687 Crs
> 3962 2682 Crs
> 4853 2848 Crs
> 4772 2481 Crs
> 4156 2793 Crs
> 4270 2650 Crs
> 3567 3004 Crs
> 4205 2752 Crs
> 3386 2148 Crs
> 4661 3324 Crs
> 4661 3324 Crs
> 4019 2620 Crs
> 4975 2856 Crs
> 3841 2389 Crs
> 4725 2817 Crs
> 3799 2526 Crs
> 4724 2005 Crs
> 4982 2823 Crs
> 3684 2614 Crs
> 3531 2293 Crs
> 4492 2745 Crs
> 5072 2846 Crs
> 4404 2692 Crs
> 4913 2285 Crs
> 3715 2596 Crs
> 3853 2615 Crs
> 4775 2726 Crs
> 3783 2194 Crs
> 3981 2430 Crs
> 4431 2672 Crs
> 4890 3029 Crs
> 3547 2433 Crs
> 3594 2873 Crs
> 4332 2524 Crs
> 4263 3018 Crs
> 3923 2828 Crs
> 4172 2347 Crs
> 4067 2473 Crs
> 3893 2564 Crs
> 3849 2379 Crs
> 4607 2856 Crs
> 4740 3177 Crs
> 4033 2453 Crs
> 4075 2785 Crs
> 4885 2354 Crs
> 4418 2959 Crs
> 4600 2313 Crs
> 4429 2577 Crs
> 4408 2791 Crs
> 3856 2465 Crs
> 4208 2838 Crs
> 4671 2900 Crs
> 3896 2689 Crs
> 3884 2852 Crs
> 4755 2456 Crs
> 4857 3156 Crs
> 4685 2693 Crs
> 3573 2779 Crs
> 4894 2574 Crs
> 4719 2970 Crs
> 4519 2777 Crs
> 4176 2101 Crs
> 4301 2553 Crs
> 3428 2170 Crs
> 4389 2011 Crs
> 4936 3069 Crs
> 4154 2671 Crs
> 4526 3532 Crs
> 4545 2355 Crs
> 4468 2785 Crs
> 4048 2864 Crs
> 3670 2860 Crs
> 4271 2631 Crs
> 4647 2464 Crs
> 4822 2553 Crs
> 4376 2704 Crs
> 3397 2321 Crs
> 4099 3095 Crs
> 4771 3041 Crs
> 3398 2736 Crs
> 4490 2720 Crs
> 4091 2771 Crs
> 4483 2501 Crs
> 4462 2759 Crs
> 3785 2818 Crs
> 4548 2826 Crs
> 3563 2485 Crs
> 4472 2982 Crs
> 4171 2016 Crs
> 4478 2773 Crs
> 4886 3603 Crs
> 4084 2411 Crs
> 3525 1606 Crs
> 3795 2645 Crs
> 4069 2394 Crs
> 4030 2667 Crs
> 4775 2913 Crs
> 3696 2783 Crs
> 4363 2650 Crs
> 4565 2260 Crs
> 4074 2882 Crs
> 4075 2087 Crs
> 3948 2574 Crs
> 4683 2589 Crs
> 3458 2918 Crs
> 4506 2640 Crs
> 4752 3242 Crs
> 3417 2336 Crs
> 4106 2787 Crs
> 3345 2413 Crs
> 4672 2811 Crs
> 4555 2700 Crs
> 5082 2773 Crs
> 4009 2940 Crs
> 4082 2412 Crs
> 3564 2468 Crs
> 4100 2504 Crs
> 3339 3126 Crs
> 4094 2216 Crs
> 4830 3067 Crs
> 3956 2440 Crs
> 3463 2719 Crs
> 4378 2693 Crs
> 3579 2548 Crs
> 3825 2875 Crs
> 4955 2791 Crs
> 3285 2305 Crs
> 4520 2357 Crs
> 4755 2991 Crs
> 4868 2442 Crs
> 5050 2889 Crs
> 4116 2983 Crs
> 3336 2460 Crs
> 4113 2409 Crs
> 3424 2199 Crs
> 4670 3248 Crs
> 4409 2210 Crs
> 4485 3166 Crs
> 4607 2260 Crs
> 5057 2634 Crs
> 4334 2254 Crs
> 4965 3128 Crs
> 4594 2278 Crs
> 4637 2569 Crs
> 4664 3119 Crs
> 4321 2406 Crs
> 4018 2878 Crs
> 4268 2767 Crs
> 4335 2654 Crs
> 4975 2832 Crs
> 3850 2645 Crs
> 4074 2410 Crs
> 3902 3091 Crs
> 4907 2550 Crs
> 4766 3281 Crs
> 3334 2768 Crs
> 4473 3235 Crs
> 4278 2780 Crs
> 4525 2860 Crs
> 4923 2614 Crs
> 3883 2690 Crs
> 3822 2445 Crs
> 4918 3326 Crs
> 4951 2819 Crs
> 4739 2206 Crs
> 4861 2351 Crs
> 3709 2798 Crs
> 4738 2965 Crs
> 4550 2766 Crs
> 4043 2402 Crs
> 3587 2663 Crs
> 4016 2337 Crs
> 5109 2374 Crs
> 4465 2734 Crs
> 4067 2591 Crs
> 4610 2301 Crs
> 4161 2409 Crs
> 4589 2624 Crs
> 3974 2728 Crs
> 4086 2937 Crs
> 4955 3030 Crs
> 4562 2329 Crs
> 3252 1817 Crs
> 4778 3322 Crs
> 4904 2878 Crs
> 4176 2321 Crs
> 4253 2821 Crs
> 4792 2925 Crs
> 4240 2863 Crs
> 3598 2812 Crs
> 3836 2416 Crs
> 5048 2886 Crs
> 4915 2397 Crs
> 4467 2804 Crs
> 3842 2945 Crs
> 3220 2706 Crs
> 4637 2356 Crs
> 4002 2469 Crs
> 5118 2929 Crs
> 4511 2499 Crs
> 4654 2580 Crs
> 4509 2754 Crs
> 4273 3059 Crs
> 4108 2522 Crs
> 4034 2631 Crs
> 3756 2318 Crs
> 3568 2763 Crs
> 3709 2608 Crs
> 4010 2456 Crs
> 4907 2305 Crs
> 4105 2043 Crs
> 4353 2537 Crs
> 3403 2417 Crs
> 4196 2681 Crs
> 4286 2538 Crs
> 4661 2637 Crs
> 4511 3074 Crs
> 4415 2670 Crs
> 4769 3395 Crs
> 4012 2449 Crs
> 4504 2638 Crs
> 3999 2595 Crs
> 4275 2616 Crs
> 4736 3257 Crs
> 4742 3164 Crs
> 4211 2251 Crs
> 3883 2161 Crs
> 3768 2627 Crs
> 4201 2721 Crs
> 4916 2554 Crs
> 3684 2674 Crs
> 3645 2450 Crs
> 3879 2965 Crs
> 4506 2580 Crs
> 4972 3100 Crs
> 4619 3374 Crs
> 3267 2528 Crs
> 3966 2510 Crs
> 4597 2135 Crs
> 4146 3070 Crs
> 3968 2717 Crs
> 3865 2234 Crs
> 4485 3107 Crs
> 4107 2668 Crs
> 4782 2567 Crs
> 4504 2312 Crs
> 4891 2882 Crs
> 4089 2765 Crs
> 4582 3602 Crs
> 3536 2362 Crs
> 4093 2826 Crs
> 3471 1956 Crs
> 4087 2609 Crs
> 3863 2532 Crs
> 3191 2316 Crs
> 3745 1991 Crs
> 3703 2678 Crs
> 4793 2684 Crs
> 4470 2922 Crs
> 4792 3257 Crs
> 3488 2327 Crs
> 4120 2896 Crs
> 3884 2572 Crs
> 4117 2724 Crs
> 3849 2708 Crs
> 4281 3050 Crs
> 5122 3067 Crs
> 4507 2912 Crs
> 4973 2439 Crs
> 4342 2541 Crs
> 4105 2229 Crs
> 3454 2466 Crs
> 4198 3136 Crs
> 4015 2548 Crs
> 4535 2608 Crs
> 4771 2635 Crs
> 4501 2821 Crs
> 4172 2406 Crs
> 4968 2721 Crs
> 4775 2864 Crs
> 3737 2489 Crs
> 4262 2556 Crs
> 3461 2263 Crs
> 4856 2898 Crs
> 4217 2062 Crs
> 3314 2810 Crs
> 3433 2540 Crs
> 3703 2609 Crs
> 4943 2604 Crs
> 4003 2308 Crs
> 4893 3733 Crs
> 4430 2769 Crs
> 4693 2728 Crs
> 3760 2291 Crs
> 4148 2826 Crs
> 3978 1980 Crs
> 3571 2532 Crs
> 4490 2832 Crs
> 4544 2807 Crs
> 3661 2713 Crs
> 3488 2936 Crs
> 4653 2250 Crs
> 3675 1974 Crs
> 4406 2526 Crs
> 3548 2525 Crs
> 4293 2789 Crs
> 4846 2073 Crs
> 3861 2836 Crs
> 4710 3215 Crs
> 4943 2529 Crs
48914,49203c52289,54193
< 4974 2829 Crs
< 3979 3680 Crs
< 5586 2202 Crs
< 3665 1468 Crs
< 3964 1639 Crs
< 3179 1706 Crs
< 4792 875 Crs
< 4669 2267 Crs
< 3035 2144 Crs
< 3089 1831 Crs
< 3342 1790 Crs
< 3149 1928 Crs
< 2938 2854 Crs
< 5643 2345 Crs
< 4242 3718 Crs
< 4994 1529 Crs
< 3646 3188 Crs
< 4509 2076 Crs
< 5528 2505 Crs
< 5447 2877 Crs
< 4171 2284 Crs
< 3569 2983 Crs
< 4667 4134 Crs
< 5253 3648 Crs
< 3324 1824 Crs
< 4121 532 Crs
< 5543 2529 Crs
< 4546 962 Crs
< 5635 2956 Crs
< 3078 2531 Crs
< 5615 4313 Crs
< 5089 2677 Crs
< 5049 2715 Crs
< 3977 2314 Crs
< 5767 3676 Crs
< 5627 2829 Crs
< 3156 2856 Crs
< 4877 3821 Crs
< 3491 1506 Crs
< 4703 3045 Crs
< 5041 1400 Crs
< 3947 2018 Crs
< 4609 2567 Crs
< 3059 1747 Crs
< 5473 1996 Crs
< 3058 2047 Crs
< 5178 3091 Crs
< 3382 1552 Crs
< 4820 2475 Crs
< 4763 1290 Crs
< 3907 3175 Crs
< 3935 1036 Crs
< 3785 1090 Crs
< 3898 1559 Crs
< 5645 2930 Crs
< 5546 2970 Crs
< 3967 2713 Crs
< 5353 3137 Crs
< 4917 917 Crs
< 3531 2356 Crs
< 3678 3912 Crs
< 5530 3776 Crs
< 3425 3890 Crs
< 4749 1901 Crs
< 3913 1254 Crs
< 3334 712 Crs
< 2768 1974 Crs
< 2924 998 Crs
< 5117 2215 Crs
< 4985 2510 Crs
< 5493 1921 Crs
< 3280 3231 Crs
< 5562 3255 Crs
< 4672 1853 Crs
< 4313 2418 Crs
< 5483 4465 Crs
< 5475 2242 Crs
< 5491 3338 Crs
< 2903 2019 Crs
< 2458 886 Crs
< 5415 2626 Crs
< 3703 2457 Crs
< 5659 4558 Crs
< 3018 1920 Crs
< 3872 1830 Crs
< 5165 4002 Crs
< 5783 3745 Crs
< 5467 3699 Crs
< 3793 1261 Crs
< 4037 2003 Crs
< 3379 3401 Crs
< 4737 3474 Crs
< 5684 1853 Crs
< 5666 2909 Crs
< 3937 1616 Crs
< 5075 2475 Crs
< 5086 2797 Crs
< 5407 3008 Crs
< 5788 2382 Crs
< 4660 3701 Crs
< 4413 1204 Crs
< 3957 1637 Crs
< 3624 2279 Crs
< 2820 1733 Crs
< 5377 2675 Crs
< 3166 906 Crs
< 4715 2759 Crs
< 5490 3273 Crs
< 4265 1674 Crs
< 5269 4551 Crs
< 5681 3565 Crs
< 4808 1840 Crs
< 3644 1850 Crs
< 5490 2107 Crs
< 3957 1186 Crs
< 5297 3160 Crs
< 3715 3383 Crs
< 3341 2334 Crs
< 4000 1913 Crs
< 4615 4668 Crs
< 5528 3131 Crs
< 4758 3598 Crs
< 3353 1398 Crs
< 4768 4085 Crs
< 4677 1820 Crs
< 4953 2613 Crs
< 4749 1867 Crs
< 4744 1338 Crs
< 3004 1103 Crs
< 4729 1590 Crs
< 5015 2794 Crs
< 3813 1669 Crs
< 3017 1787 Crs
< 2995 2430 Crs
< 4747 4285 Crs
< 4272 2389 Crs
< 4626 2182 Crs
< 2983 1277 Crs
< 3195 2768 Crs
< 5513 3595 Crs
< 5502 4075 Crs
< 4725 3565 Crs
< 3899 2742 Crs
< 5636 1706 Crs
< 2598 932 Crs
< 4905 3032 Crs
< 4038 2206 Crs
< 3938 1091 Crs
< 3892 4487 Crs
< 5536 3539 Crs
< 4693 2225 Crs
< 2766 1505 Crs
< 4008 1420 Crs
< 5533 4088 Crs
< 5779 2632 Crs
< 5046 2927 Crs
< 4810 1963 Crs
< 3145 2101 Crs
< 4761 3329 Crs
< 5022 2872 Crs
< 5154 3552 Crs
< 5467 2198 Crs
< 2863 957 Crs
< 3871 3143 Crs
< 5618 3181 Crs
< 5789 2342 Crs
< 5599 4024 Crs
< 5803 3678 Crs
< 4801 1983 Crs
< 3057 3787 Crs
< 3000 1993 Crs
< 5130 4399 Crs
< 4010 3032 Crs
< 3672 3172 Crs
< 3948 3180 Crs
< 5086 1791 Crs
< 4681 1077 Crs
< 3010 1758 Crs
< 4568 3584 Crs
< 3637 4735 Crs
< 4597 1852 Crs
< 3663 2508 Crs
< 5585 1788 Crs
< 3141 2008 Crs
< 4304 3470 Crs
< 4963 2428 Crs
< 5658 4761 Crs
< 3416 2569 Crs
< 4198 1386 Crs
< 4198 1386 Crs
< 3776 1886 Crs
< 3358 728 Crs
< 4659 3025 Crs
< 3437 698 Crs
< 3473 2699 Crs
< 4461 2306 Crs
< 5668 2830 Crs
< 3396 2375 Crs
< 5727 2960 Crs
< 3856 3850 Crs
< 4028 1439 Crs
< 3073 986 Crs
< 3674 1759 Crs
< 5274 3073 Crs
< 4707 3002 Crs
< 4584 4624 Crs
< 4724 4493 Crs
< 4732 2770 Crs
< 4727 3224 Crs
< 3496 1490 Crs
< 3539 2028 Crs
< 4880 1854 Crs
< 2795 3448 Crs
< 3010 2482 Crs
< 5428 2743 Crs
< 5358 3555 Crs
< 4574 683 Crs
< 3965 2817 Crs
< 3017 1312 Crs
< 2751 821 Crs
< 4716 1528 Crs
< 4609 2324 Crs
< 5736 2187 Crs
< 5409 3267 Crs
< 3743 3800 Crs
< 3418 3174 Crs
< 5499 4062 Crs
< 3911 1523 Crs
< 4712 2319 Crs
< 5514 3206 Crs
< 5527 3401 Crs
< 3656 1368 Crs
< 4890 2399 Crs
< 4542 3037 Crs
< 5496 2243 Crs
< 3677 2573 Crs
< 3275 2540 Crs
< 5394 2401 Crs
< 5017 3809 Crs
< 3900 1763 Crs
< 5834 3077 Crs
< 3381 2634 Crs
< 5798 3651 Crs
< 5509 693 Crs
< 3017 3019 Crs
< 4720 1953 Crs
< 5502 2317 Crs
< 3791 698 Crs
< 2787 762 Crs
< 5321 1018 Crs
< 2700 3617 Crs
< 4011 3955 Crs
< 5353 3277 Crs
< 3863 3012 Crs
< 5662 3029 Crs
< 4011 1452 Crs
< 4151 2997 Crs
< 5824 3770 Crs
< 5816 2126 Crs
< 5016 3878 Crs
< 4907 1961 Crs
< 2962 425 Crs
< 3039 4334 Crs
< 4553 1884 Crs
< 4353 4503 Crs
< 3869 1942 Crs
< 4710 3296 Crs
< 4677 4414 Crs
< 4575 1970 Crs
< 5815 2538 Crs
< 3964 2730 Crs
< 4040 1872 Crs
< 3841 1830 Crs
< 5632 3786 Crs
< 5613 4796 Crs
< 5252 4044 Crs
< 3367 1849 Crs
< 4404 3869 Crs
< 4897 1197 Crs
< 3535 1738 Crs
< 5017 2684 Crs
< 5610 2450 Crs
< 2992 1564 Crs
< 2877 981 Crs
< 5348 4091 Crs
< 5592 3232 Crs
< 4790 1951 Crs
< 5177 2476 Crs
< 3615 2045 Crs
< 5523 1242 Crs
---
> 3461 2321 Crs
> 4628 2524 Crs
> 4517 2840 Crs
> 5063 2474 Crs
> 4469 2507 Crs
> 4001 2711 Crs
> 3960 3025 Crs
> 4299 2510 Crs
> 3557 2540 Crs
> 3557 2540 Crs
> 3989 2390 Crs
> 5004 2912 Crs
> 3780 3121 Crs
> 4687 3462 Crs
> 4981 2781 Crs
> 4096 2787 Crs
> 4550 2602 Crs
> 4772 3302 Crs
> 4990 3196 Crs
> 4744 2537 Crs
> 4081 2339 Crs
> 3867 2566 Crs
> 3649 3772 Crs
> 4920 2838 Crs
> 4661 2458 Crs
> 4218 2808 Crs
> 4547 3297 Crs
> 4481 2683 Crs
> 3890 2993 Crs
> 3561 2465 Crs
> 4102 2502 Crs
> 4620 2866 Crs
> 4078 2148 Crs
> 3720 2450 Crs
> 4973 2116 Crs
> 3949 2828 Crs
> 4497 2490 Crs
> 3549 2269 Crs
> 5092 2132 Crs
> 4638 2973 Crs
> 3704 2625 Crs
> 4010 2397 Crs
> 4023 2829 Crs
> 4034 2761 Crs
> 4028 2981 Crs
> 5137 3023 Crs
> 4258 2500 Crs
> 3527 2351 Crs
> 4493 2181 Crs
> 5032 2747 Crs
> 4490 2715 Crs
> 3767 2813 Crs
> 3477 2610 Crs
> 3766 2322 Crs
> 4541 2596 Crs
> 3705 2565 Crs
> 4744 2791 Crs
> 4077 2490 Crs
> 5027 2508 Crs
> 4508 2550 Crs
> 3366 2080 Crs
> 4963 3046 Crs
> 3417 2564 Crs
> 3553 3245 Crs
> 4836 2116 Crs
> 3982 2520 Crs
> 3972 2562 Crs
> 4847 2902 Crs
> 3726 3009 Crs
> 4088 2217 Crs
> 3866 2121 Crs
> 3865 2710 Crs
> 4925 2929 Crs
> 4555 2653 Crs
> 3483 2245 Crs
> 3862 2359 Crs
> 4859 2605 Crs
> 4330 3186 Crs
> 4321 3067 Crs
> 3351 3041 Crs
> 4066 2636 Crs
> 4265 2842 Crs
> 4413 2778 Crs
> 3488 2714 Crs
> 4697 2925 Crs
> 4754 3025 Crs
> 4271 2614 Crs
> 4008 2373 Crs
> 4896 2942 Crs
> 3969 2698 Crs
> 4222 2786 Crs
> 4876 3025 Crs
> 4259 3436 Crs
> 3514 3608 Crs
> 3769 2660 Crs
> 4998 2652 Crs
> 4472 3382 Crs
> 4446 2117 Crs
> 5076 2800 Crs
> 3698 2447 Crs
> 3887 2352 Crs
> 4927 2209 Crs
> 5060 2415 Crs
> 3899 2652 Crs
> 4978 2485 Crs
> 5074 3259 Crs
> 4330 2697 Crs
> 4992 2539 Crs
> 4806 2554 Crs
> 4015 2636 Crs
> 5001 2790 Crs
> 4967 3235 Crs
> 3987 2534 Crs
> 3481 2844 Crs
> 5041 2741 Crs
> 4439 3112 Crs
> 4341 2660 Crs
> 4028 2534 Crs
> 4799 2412 Crs
> 4918 2948 Crs
> 4539 2882 Crs
> 4506 2441 Crs
> 3416 2647 Crs
> 4866 2357 Crs
> 3699 3518 Crs
> 4432 2180 Crs
> 4889 2924 Crs
> 3795 3156 Crs
> 4078 2692 Crs
> 4981 2927 Crs
> 3557 2833 Crs
> 4057 2745 Crs
> 4574 3515 Crs
> 4958 2825 Crs
> 4263 2658 Crs
> 4916 3336 Crs
> 3334 2858 Crs
> 3858 2208 Crs
> 3415 2942 Crs
> 3376 2080 Crs
> 3978 1891 Crs
> 4205 3120 Crs
> 4793 2515 Crs
> 4473 2852 Crs
> 3975 2711 Crs
> 4517 2470 Crs
> 3575 2654 Crs
> 3379 2886 Crs
> 4282 3222 Crs
> 4766 2555 Crs
> 3838 2401 Crs
> 3706 2668 Crs
> 3514 2695 Crs
> 3843 2516 Crs
> 3250 2188 Crs
> 4499 2866 Crs
> 5112 3215 Crs
> 3942 2367 Crs
> 4973 2240 Crs
> 4848 2801 Crs
> 3860 2541 Crs
> 5055 3178 Crs
> 5023 2710 Crs
> 4424 2718 Crs
> 3544 2806 Crs
> 4925 2961 Crs
> 3876 2448 Crs
> 4488 2678 Crs
> 4769 2498 Crs
> 5066 3124 Crs
> 3548 2205 Crs
> 4065 2662 Crs
> 4082 3214 Crs
> 4878 2815 Crs
> 4956 3290 Crs
> 3640 2061 Crs
> 4226 2595 Crs
> 5038 2999 Crs
> 4078 2938 Crs
> 4985 2714 Crs
> 4515 2930 Crs
> 4616 2377 Crs
> 4096 2465 Crs
> 3879 2816 Crs
> 3838 3242 Crs
> 4178 2988 Crs
> 3910 2617 Crs
> 3495 2178 Crs
> 3375 2345 Crs
> 4221 2598 Crs
> 4789 2953 Crs
> 4506 2722 Crs
> 4493 2890 Crs
> 4206 2814 Crs
> 3934 2575 Crs
> 3811 2231 Crs
> 4085 2702 Crs
> 3759 2785 Crs
> 4629 2439 Crs
> 3816 2899 Crs
> 3388 2423 Crs
> 3464 2006 Crs
> 4606 2911 Crs
> 3847 2580 Crs
> 4296 2107 Crs
> 3828 3079 Crs
> 4294 2835 Crs
> 4677 2842 Crs
> 4061 3022 Crs
> 4501 2413 Crs
> 4495 2656 Crs
> 4751 2643 Crs
> 3481 2386 Crs
> 4263 2688 Crs
> 4916 3188 Crs
> 4764 2875 Crs
> 3911 2503 Crs
> 3521 2502 Crs
> 4335 2748 Crs
> 3369 2228 Crs
> 3759 2544 Crs
> 3478 2851 Crs
> 4219 2449 Crs
> 4989 2556 Crs
> 4701 2864 Crs
> 4795 2368 Crs
> 5079 3129 Crs
> 3521 2515 Crs
> 4632 3051 Crs
> 4214 2697 Crs
> 4437 3041 Crs
> 3691 2639 Crs
> 4613 1953 Crs
> 4567 3128 Crs
> 4492 2511 Crs
> 4344 2169 Crs
> 3240 2238 Crs
> 5080 2860 Crs
> 4014 2488 Crs
> 4846 2437 Crs
> 4139 2070 Crs
> 4767 3026 Crs
> 3653 2384 Crs
> 4490 3050 Crs
> 4034 3089 Crs
> 4658 3355 Crs
> 4424 2792 Crs
> 3512 3082 Crs
> 5081 2984 Crs
> 4812 2804 Crs
> 4646 2249 Crs
> 4517 2628 Crs
> 4521 3119 Crs
> 5124 2085 Crs
> 4842 2882 Crs
> 4666 2775 Crs
> 4073 2734 Crs
> 3520 2510 Crs
> 5020 3373 Crs
> 3789 2190 Crs
> 4746 2804 Crs
> 4016 2946 Crs
> 4532 2765 Crs
> 4795 2616 Crs
> 4122 2580 Crs
> 4511 2797 Crs
> 5135 2680 Crs
> 3473 2608 Crs
> 4338 2603 Crs
> 4839 2538 Crs
> 4505 2560 Crs
> 4650 2550 Crs
> 4681 2705 Crs
> 4522 2426 Crs
> 3556 2646 Crs
> 3402 2337 Crs
> 3846 3101 Crs
> 4889 2456 Crs
> 3530 2280 Crs
> 4271 2347 Crs
> 5115 3139 Crs
> 5155 2603 Crs
> 4712 2859 Crs
> 3440 2335 Crs
> 3403 2692 Crs
> 3993 2407 Crs
> 4487 3249 Crs
> 4055 2264 Crs
> 3950 2697 Crs
> 4616 2765 Crs
> 4581 3107 Crs
> 5083 3030 Crs
> 4288 2419 Crs
> 3426 2307 Crs
> 3343 2826 Crs
> 4994 2896 Crs
> 3374 2666 Crs
> 4560 2678 Crs
> 4883 2869 Crs
> 3419 3487 Crs
> 4307 2830 Crs
> 3944 2853 Crs
> 3823 2884 Crs
> 3907 2258 Crs
> 4981 2375 Crs
> 4975 3079 Crs
> 4908 2525 Crs
> 4215 2247 Crs
> 4845 2249 Crs
> 3702 2292 Crs
> 4541 2485 Crs
> 4291 2403 Crs
> 4806 2935 Crs
> 4591 2706 Crs
> 4769 3102 Crs
> 5112 2478 Crs
> 3714 2470 Crs
> 4858 3009 Crs
> 4520 2733 Crs
> 3834 2063 Crs
> 3697 2522 Crs
> 3697 2522 Crs
> 4046 2461 Crs
> 3584 2928 Crs
> 3721 2743 Crs
> 4723 2822 Crs
> 4920 2809 Crs
> 3524 3044 Crs
> 4798 2627 Crs
> 4315 3032 Crs
> 4677 2395 Crs
> 4727 2597 Crs
> 4427 2499 Crs
> 4283 2865 Crs
> 4196 2634 Crs
> 4687 2887 Crs
> 3360 2039 Crs
> 4873 2796 Crs
> 5086 3371 Crs
> 4255 2525 Crs
> 3847 2668 Crs
> 4410 2825 Crs
> 4895 2983 Crs
> 4274 2512 Crs
> 4727 2594 Crs
> 4767 2485 Crs
> 5005 2187 Crs
> 5083 2760 Crs
> 4907 3207 Crs
> 4830 2817 Crs
> 3285 2593 Crs
> 4747 3156 Crs
> 4677 2581 Crs
> 4544 3232 Crs
> 4888 2716 Crs
> 3999 2857 Crs
> 3762 2533 Crs
> 3547 2479 Crs
> 5095 2397 Crs
> 3303 1700 Crs
> 3666 3239 Crs
> 4931 3001 Crs
> 4735 2783 Crs
> 4365 2993 Crs
> 4632 3067 Crs
> 5076 2933 Crs
> 3466 2375 Crs
> 3541 2474 Crs
> 4304 3401 Crs
> 4534 2788 Crs
> 5134 2941 Crs
> 4635 2797 Crs
> 4368 2858 Crs
> 3431 2849 Crs
> 3647 2318 Crs
> 4497 2543 Crs
> 5105 3334 Crs
> 3989 2783 Crs
> 3867 2646 Crs
> 4966 3671 Crs
> 4621 3141 Crs
> 4981 2786 Crs
> 4349 2796 Crs
> 4678 2654 Crs
> 3835 2655 Crs
> 3979 2223 Crs
> 3776 2924 Crs
> 4976 3123 Crs
> 4503 2781 Crs
> 5057 2932 Crs
> 4555 2891 Crs
> 4317 2575 Crs
> 4086 2392 Crs
> 3642 2659 Crs
> 4795 3092 Crs
> 4112 2446 Crs
> 4069 2757 Crs
> 3687 2068 Crs
> 5091 2952 Crs
> 4218 3005 Crs
> 3392 2551 Crs
> 3472 2048 Crs
> 4502 2623 Crs
> 4923 2891 Crs
> 4929 2577 Crs
> 4519 2878 Crs
> 3442 2324 Crs
> 3690 2993 Crs
> 3858 2431 Crs
> 5003 2832 Crs
> 4575 2527 Crs
> 4764 2885 Crs
> 4579 2746 Crs
> 4076 2270 Crs
> 3772 2119 Crs
> 3678 2737 Crs
> 4079 2877 Crs
> 3453 2593 Crs
> 4490 2299 Crs
> 4823 3002 Crs
> 4265 2564 Crs
> 3667 2583 Crs
> 4632 3039 Crs
> 4438 2273 Crs
> 4076 2854 Crs
> 4592 2909 Crs
> 3947 2405 Crs
> 4529 2657 Crs
> 4312 2183 Crs
> 4740 2892 Crs
> 4523 2719 Crs
> 5113 2486 Crs
> 3909 2989 Crs
> 4474 2646 Crs
> 4763 3288 Crs
> 4255 2467 Crs
> 4568 2507 Crs
> 3436 2770 Crs
> 4522 2860 Crs
> 4700 2825 Crs
> 3961 2455 Crs
> 3867 2736 Crs
> 5060 3133 Crs
> 4594 2213 Crs
> 4702 2564 Crs
> 4345 2287 Crs
> 4072 2081 Crs
> 4028 2981 Crs
> 3761 2516 Crs
> 4510 2254 Crs
> 4480 2093 Crs
> 3463 2802 Crs
> 3671 2667 Crs
> 4884 2575 Crs
> 4090 2270 Crs
> 4101 2489 Crs
> 4597 2582 Crs
> 3688 2633 Crs
> 4881 2970 Crs
> 4543 2781 Crs
> 4579 2059 Crs
> 4324 2879 Crs
> 3707 2405 Crs
> 4349 3497 Crs
> 3655 1672 Crs
> 3435 2681 Crs
> 4314 2412 Crs
> 4438 3568 Crs
> 4736 2447 Crs
> 4085 2909 Crs
> 4670 2818 Crs
> 4991 2054 Crs
> 3512 1901 Crs
> 5073 2774 Crs
> 4898 2787 Crs
> 4554 2708 Crs
> 4548 2651 Crs
> 3951 2308 Crs
> 4692 2166 Crs
> 4695 2538 Crs
> 4203 2913 Crs
> 3957 2375 Crs
> 4722 2444 Crs
> 4798 2749 Crs
> 4040 2279 Crs
> 3311 2370 Crs
> 4260 2848 Crs
> 4795 2537 Crs
> 5037 3408 Crs
> 3161 2894 Crs
> 5112 2693 Crs
> 3493 2398 Crs
> 4534 2511 Crs
> 4496 2463 Crs
> 4028 2550 Crs
> 4608 2729 Crs
> 3484 2523 Crs
> 3488 2387 Crs
> 4992 3038 Crs
> 3443 2336 Crs
> 3488 2465 Crs
> 4141 2728 Crs
> 3835 1862 Crs
> 4043 2389 Crs
> 4958 2978 Crs
> 3497 2755 Crs
> 3982 2560 Crs
> 4255 2907 Crs
> 4985 3011 Crs
> 3314 2529 Crs
> 4660 3152 Crs
> 4353 2541 Crs
> 4507 2732 Crs
> 4654 2627 Crs
> 4694 2599 Crs
> 3958 2471 Crs
> 3774 2758 Crs
> 4498 2707 Crs
> 4279 3327 Crs
> 3299 2407 Crs
> 5047 3022 Crs
> 4086 2637 Crs
> 3437 2804 Crs
> 4979 2390 Crs
> 4100 2919 Crs
> 3763 2488 Crs
> 4434 2741 Crs
> 3277 2198 Crs
> 4771 2572 Crs
> 5099 2701 Crs
> 3447 2823 Crs
> 4825 2325 Crs
> 4469 2809 Crs
> 4225 2897 Crs
> 4793 3042 Crs
> 4886 2862 Crs
> 4808 2912 Crs
> 4207 3228 Crs
> 4544 3046 Crs
> 4274 2214 Crs
> 4027 2364 Crs
> 3562 2613 Crs
> 3237 2569 Crs
> 5166 2723 Crs
> 4337 3019 Crs
> 3855 2626 Crs
> 4436 2820 Crs
> 4215 2432 Crs
> 4295 3127 Crs
> 3774 2260 Crs
> 4289 2713 Crs
> 3933 2217 Crs
> 3443 2616 Crs
> 5127 3082 Crs
> 4372 3318 Crs
> 4542 2546 Crs
> 4769 2930 Crs
> 4903 2874 Crs
> 3867 2534 Crs
> 3771 2585 Crs
> 4201 2777 Crs
> 5007 3246 Crs
> 4970 3072 Crs
> 3965 2720 Crs
> 3777 2335 Crs
> 4628 2585 Crs
> 3775 2991 Crs
> 4241 2856 Crs
> 4828 2544 Crs
> 4446 2626 Crs
> 3828 2022 Crs
> 3629 2979 Crs
> 4693 2263 Crs
> 4517 2016 Crs
> 4560 2722 Crs
> 3365 2052 Crs
> 3845 2785 Crs
> 4080 2200 Crs
> 3434 2419 Crs
> 3556 2554 Crs
> 4561 2351 Crs
> 4160 2599 Crs
> 3373 2512 Crs
> 3374 2855 Crs
> 5121 2577 Crs
> 3711 2258 Crs
> 4423 2645 Crs
> 4627 2881 Crs
> 5006 2874 Crs
> 3539 2708 Crs
> 3271 2460 Crs
> 4740 2968 Crs
> 4321 3440 Crs
> 4082 3567 Crs
> 4823 2101 Crs
> 4279 3246 Crs
> 3762 2500 Crs
> 5113 2830 Crs
> 5121 3005 Crs
> 4027 2702 Crs
> 4577 2622 Crs
> 3676 2947 Crs
> 5145 3099 Crs
> 5063 2993 Crs
> 4495 3427 Crs
> 4710 3087 Crs
> 4527 2982 Crs
> 3763 2779 Crs
> 4543 2901 Crs
> 4825 2878 Crs
> 4273 2548 Crs
> 3958 3218 Crs
> 4259 2366 Crs
> 5034 2886 Crs
> 3561 2709 Crs
> 4960 3076 Crs
> 3526 2567 Crs
> 3848 2918 Crs
> 4666 2569 Crs
> 3754 2585 Crs
> 4062 2805 Crs
> 4949 2503 Crs
> 5037 3213 Crs
> 3946 2740 Crs
> 4444 2400 Crs
> 3722 2832 Crs
> 3792 2327 Crs
> 4777 2673 Crs
> 4500 2662 Crs
> 3756 2772 Crs
> 4543 2389 Crs
> 3708 2661 Crs
> 4644 2731 Crs
> 3551 2090 Crs
> 4291 3038 Crs
> 5009 2670 Crs
> 4515 3291 Crs
> 4095 2185 Crs
> 4574 3501 Crs
> 3700 2818 Crs
> 4062 3136 Crs
> 4422 2345 Crs
> 4520 2295 Crs
> 4593 2729 Crs
> 4929 2504 Crs
> 4071 2324 Crs
> 4764 2884 Crs
> 3984 2669 Crs
> 4065 2801 Crs
> 3433 2295 Crs
> 4735 2648 Crs
> 4707 2375 Crs
> 4712 2910 Crs
> 5027 2748 Crs
> 5071 3182 Crs
> 4611 2371 Crs
> 4743 3254 Crs
> 4806 2959 Crs
> 3488 2310 Crs
> 4430 2712 Crs
> 3857 2565 Crs
> 3203 2194 Crs
> 5087 3395 Crs
> 3427 2823 Crs
> 4514 2883 Crs
> 4524 2898 Crs
> 3926 2317 Crs
> 4856 2757 Crs
> 5014 2687 Crs
> 4525 2609 Crs
> 4638 3064 Crs
> 3842 2724 Crs
> 4810 3304 Crs
> 4173 2955 Crs
> 4529 2780 Crs
> 4819 3108 Crs
> 4547 2376 Crs
> 4957 2282 Crs
> 4798 2493 Crs
> 4945 2953 Crs
> 3977 2351 Crs
> 4439 2926 Crs
> 4374 2554 Crs
> 5137 2663 Crs
> 4528 2502 Crs
> 3808 2283 Crs
> 4545 2646 Crs
> 3806 2329 Crs
> 4950 2535 Crs
> 3973 3048 Crs
> 4721 3277 Crs
> 4700 3119 Crs
> 4810 3297 Crs
> 4271 3075 Crs
> 4642 2855 Crs
> 4717 2401 Crs
> 4957 2786 Crs
> 5012 2882 Crs
> 4324 2025 Crs
> 5102 3059 Crs
> 3268 2618 Crs
> 3755 2516 Crs
> 3888 2136 Crs
> 4697 2783 Crs
> 5084 3285 Crs
> 4748 2812 Crs
> 3503 2977 Crs
> 3427 1838 Crs
> 3457 2199 Crs
> 3846 2314 Crs
> 3552 2513 Crs
> 4741 2860 Crs
> 3860 2658 Crs
> 4709 2551 Crs
> 4239 3031 Crs
> 3960 2388 Crs
> 3852 2639 Crs
> 4646 2711 Crs
> 3863 2737 Crs
> 5018 2709 Crs
> 3232 2264 Crs
> 3540 2643 Crs
> 4898 3317 Crs
> 4105 2710 Crs
> 4535 3120 Crs
> 4505 2886 Crs
> 5034 2674 Crs
> 4726 2596 Crs
> 3540 2138 Crs
> 4339 2592 Crs
> 4786 3258 Crs
> 4497 2751 Crs
> 4444 2770 Crs
> 4814 2651 Crs
> 4645 2590 Crs
> 4200 2631 Crs
> 4499 2373 Crs
> 4263 3139 Crs
> 3856 2890 Crs
> 3688 2608 Crs
> 5039 3028 Crs
> 5031 3223 Crs
> 4086 2287 Crs
> 4634 2797 Crs
> 4972 3048 Crs
> 4707 2917 Crs
> 3510 2033 Crs
> 4567 3061 Crs
> 3627 2918 Crs
> 4514 2669 Crs
> 4654 2857 Crs
> 4237 2585 Crs
> 3652 2748 Crs
> 4452 3142 Crs
> 3766 1969 Crs
> 4979 2493 Crs
> 4016 2454 Crs
> 5044 3178 Crs
> 4708 2887 Crs
> 4435 2673 Crs
> 4276 2109 Crs
> 3876 2768 Crs
> 3709 2711 Crs
> 4869 2250 Crs
> 5016 2808 Crs
> 3865 2699 Crs
> 3897 2319 Crs
> 5018 3076 Crs
> 4083 2347 Crs
> 3434 2697 Crs
> 4994 3249 Crs
> 4285 2582 Crs
> 3780 2162 Crs
> 4561 2438 Crs
> 4552 2777 Crs
> 3495 2481 Crs
> 3267 2779 Crs
> 4690 3052 Crs
> 3710 2655 Crs
> 4590 3177 Crs
> 4701 2740 Crs
> 3443 2624 Crs
> 3436 2801 Crs
> 4094 2631 Crs
> 4821 2364 Crs
> 3962 3029 Crs
> 4958 2494 Crs
> 5114 2675 Crs
> 3729 2635 Crs
> 4417 2230 Crs
> 3693 2344 Crs
> 3766 2491 Crs
> 3709 3146 Crs
> 4803 3066 Crs
> 4089 2934 Crs
> 4436 2791 Crs
> 3925 2691 Crs
> 4807 2698 Crs
> 4209 3226 Crs
> 4609 2994 Crs
> 3680 2552 Crs
> 3969 2728 Crs
> 3650 2808 Crs
> 4024 2758 Crs
> 4073 2766 Crs
> 3921 2629 Crs
> 3459 2362 Crs
> 4195 2233 Crs
> 3891 2503 Crs
> 3368 2610 Crs
> 4214 3230 Crs
> 3453 2521 Crs
> 4312 2803 Crs
> 4411 2891 Crs
> 4591 2792 Crs
> 5046 2819 Crs
> 4948 2564 Crs
> 3432 2526 Crs
> 3779 2714 Crs
> 4843 2413 Crs
> 3764 2329 Crs
> 4109 2468 Crs
> 3430 2679 Crs
> 4502 2440 Crs
> 3268 2644 Crs
> 3622 2258 Crs
> 4795 2788 Crs
> 4337 2519 Crs
> 4118 2858 Crs
> 3744 2721 Crs
> 3399 2655 Crs
> 3984 2643 Crs
> 3754 2844 Crs
> 4101 2987 Crs
> 3435 2676 Crs
> 4025 2318 Crs
> 4530 2571 Crs
> 4583 2591 Crs
> 4868 2533 Crs
> 5122 2641 Crs
> 3846 2608 Crs
> 3863 2602 Crs
> 4841 2461 Crs
> 4532 3141 Crs
> 3540 2830 Crs
> 3269 2814 Crs
> 3773 2607 Crs
> 4074 2605 Crs
> 4941 2648 Crs
> 3653 2519 Crs
> 3371 2298 Crs
> 4630 2708 Crs
> 3717 2345 Crs
> 4665 3362 Crs
> 5027 2907 Crs
> 4510 2714 Crs
> 5037 2402 Crs
> 3341 2448 Crs
> 5004 3170 Crs
> 4164 2749 Crs
> 4727 2724 Crs
> 3146 2008 Crs
> 3447 2896 Crs
> 3392 2411 Crs
> 4541 2345 Crs
> 4141 2429 Crs
> 5073 3377 Crs
> 4987 2885 Crs
> 4518 2781 Crs
> 4709 2405 Crs
> 3517 2354 Crs
> 3488 2455 Crs
> 4336 2929 Crs
> 3967 2388 Crs
> 4281 3121 Crs
> 3909 2797 Crs
> 4534 2303 Crs
> 4608 2995 Crs
> 4055 2839 Crs
> 3956 2508 Crs
> 4684 2412 Crs
> 5003 3341 Crs
> 4971 2863 Crs
> 5081 2613 Crs
> 4817 2859 Crs
> 3289 2883 Crs
> 4070 2625 Crs
> 5135 3089 Crs
> 3402 2346 Crs
> 4495 2802 Crs
> 4556 2538 Crs
> 3767 2573 Crs
> 5066 3086 Crs
> 3279 2668 Crs
> 4547 2829 Crs
> 4048 2458 Crs
> 3770 2447 Crs
> 3252 2433 Crs
> 4089 3075 Crs
> 4214 2678 Crs
> 4385 2923 Crs
> 3858 2706 Crs
> 4728 3138 Crs
> 3764 2841 Crs
> 5065 3139 Crs
> 4284 2359 Crs
> 4643 2645 Crs
> 4556 2332 Crs
> 4228 2789 Crs
> 3896 2778 Crs
> 3741 3237 Crs
> 4712 2724 Crs
> 4927 2892 Crs
> 4276 2703 Crs
> 5185 3076 Crs
> 4942 2446 Crs
> 4579 2392 Crs
> 3530 2692 Crs
> 4895 2949 Crs
> 4967 2834 Crs
> 4374 2244 Crs
> 4765 2664 Crs
> 4837 3148 Crs
> 3886 2838 Crs
> 3436 2766 Crs
> 3551 2655 Crs
> 4913 3203 Crs
> 3441 2520 Crs
> 4841 3058 Crs
> 5017 2801 Crs
> 4733 2500 Crs
> 4332 2553 Crs
> 3894 2104 Crs
> 4017 2514 Crs
> 4836 2860 Crs
> 4047 2583 Crs
> 4966 2896 Crs
> 4812 2362 Crs
> 5034 2879 Crs
> 4934 3011 Crs
> 3684 2535 Crs
> 5008 2582 Crs
> 3882 1866 Crs
> 3866 2998 Crs
> 4091 2674 Crs
> 3385 2424 Crs
> 3766 2500 Crs
> 3293 2291 Crs
> 5047 3434 Crs
> 4803 2631 Crs
> 4317 2744 Crs
> 4887 3169 Crs
> 4742 2763 Crs
> 4023 2873 Crs
> 4304 3217 Crs
> 3768 2751 Crs
> 4414 2906 Crs
> 5194 3269 Crs
> 4091 2462 Crs
> 4842 3086 Crs
> 4660 2869 Crs
> 3199 3057 Crs
> 3478 2604 Crs
> 4980 2917 Crs
> 4951 3153 Crs
> 4852 2587 Crs
> 3548 3170 Crs
> 4360 2800 Crs
> 3544 2611 Crs
> 4939 1940 Crs
> 4542 2821 Crs
> 3483 2681 Crs
> 5184 3135 Crs
> 4908 2669 Crs
> 4745 1971 Crs
> 3600 1769 Crs
> 4635 2573 Crs
> 4001 2786 Crs
> 3876 2416 Crs
> 4537 2813 Crs
> 4509 3053 Crs
> 4985 2587 Crs
> 4557 2822 Crs
> 4448 2708 Crs
> 4778 2715 Crs
> 4285 1907 Crs
> 4475 2295 Crs
> 4253 2754 Crs
> 3538 2382 Crs
> 4001 2687 Crs
> 3301 2631 Crs
> 3704 2984 Crs
> 3623 2637 Crs
> 3851 2633 Crs
> 4539 3019 Crs
> 5038 2608 Crs
> 5109 2872 Crs
> 4533 2660 Crs
> 4364 3329 Crs
> 5092 2935 Crs
> 3442 2799 Crs
> 3216 2510 Crs
> 4719 2941 Crs
> 4030 2488 Crs
> 5037 2514 Crs
> 3730 2372 Crs
> 3866 2828 Crs
> 4857 3195 Crs
> 4111 2467 Crs
> 5068 2634 Crs
> 5033 2593 Crs
> 5093 2894 Crs
> 4353 2712 Crs
> 4759 3181 Crs
> 4829 2744 Crs
> 4956 2476 Crs
> 4389 2795 Crs
> 3130 2741 Crs
> 3283 2269 Crs
> 3472 2287 Crs
> 4978 3155 Crs
> 4585 3450 Crs
> 4979 2772 Crs
> 5108 2859 Crs
> 4658 2557 Crs
> 4285 1967 Crs
> 3399 2133 Crs
> 5052 2788 Crs
> 4529 3170 Crs
> 4534 3076 Crs
> 3378 2096 Crs
> 3991 2465 Crs
> 4277 2734 Crs
> 4910 2707 Crs
> 4732 2753 Crs
> 3732 2051 Crs
> 3439 2590 Crs
> 3868 2864 Crs
> 4938 2610 Crs
> 5144 2822 Crs
> 3706 2610 Crs
> 3752 2751 Crs
> 4526 2716 Crs
> 3620 2884 Crs
> 3295 2341 Crs
> 4223 2651 Crs
> 3563 2578 Crs
> 4394 3506 Crs
> 4774 2896 Crs
> 4728 2390 Crs
> 4576 3349 Crs
> 3252 2943 Crs
> 4256 2873 Crs
> 4104 3075 Crs
> 3586 2233 Crs
> 4476 2132 Crs
> 3377 2334 Crs
> 4524 2892 Crs
> 4788 2907 Crs
> 3750 2975 Crs
> 4561 2710 Crs
> 5055 2637 Crs
> 4945 2584 Crs
> 4570 2459 Crs
> 4108 3172 Crs
> 4681 3064 Crs
> 4104 2892 Crs
> 4080 2140 Crs
> 4372 2771 Crs
> 4287 2819 Crs
> 4374 2405 Crs
> 3606 2780 Crs
> 3915 2449 Crs
> 4127 3075 Crs
> 3241 2706 Crs
> 3647 2734 Crs
> 4455 2762 Crs
> 3864 2324 Crs
> 3734 2466 Crs
> 4159 2345 Crs
> 4943 2440 Crs
> 3848 2307 Crs
> 4600 2544 Crs
> 4496 2702 Crs
> 3641 3230 Crs
> 3475 2838 Crs
> 3204 1956 Crs
> 3762 2832 Crs
> 4769 2962 Crs
> 4852 3174 Crs
> 3455 2615 Crs
> 3379 2487 Crs
> 3332 3707 Crs
> 4874 2564 Crs
> 4747 2797 Crs
> 4538 3016 Crs
> 3261 2071 Crs
> 3666 2644 Crs
> 4518 2423 Crs
> 4578 2172 Crs
> 4684 2494 Crs
> 5038 2781 Crs
> 4098 2851 Crs
> 4540 2593 Crs
> 4145 2748 Crs
> 3496 2301 Crs
> 4793 2802 Crs
> 4282 2549 Crs
> 3755 2659 Crs
> 4980 2772 Crs
> 4460 2712 Crs
> 3688 2459 Crs
> 4838 3073 Crs
> 4924 3075 Crs
> 3752 2922 Crs
> 3977 2560 Crs
> 4415 2061 Crs
> 3362 2539 Crs
> 4562 2512 Crs
> 5035 2782 Crs
> 3738 2191 Crs
> 3839 2526 Crs
> 5190 2410 Crs
> 4511 2356 Crs
> 4841 2460 Crs
> 3758 3250 Crs
> 3922 2563 Crs
> 4926 2559 Crs
> 3682 2541 Crs
> 4807 2720 Crs
> 3614 2297 Crs
> 4064 2638 Crs
> 4560 2920 Crs
> 5079 2911 Crs
> 4561 2799 Crs
> 4443 2728 Crs
> 3431 2250 Crs
> 3790 2297 Crs
> 5154 2754 Crs
> 4556 2670 Crs
> 4943 2764 Crs
> 4655 2488 Crs
> 3495 2545 Crs
> 4860 2853 Crs
> 4698 2145 Crs
> 3699 2360 Crs
> 4250 1998 Crs
> 4101 2938 Crs
> 3442 2446 Crs
> 5115 2981 Crs
> 3889 3021 Crs
> 3821 2381 Crs
> 4258 3008 Crs
> 4429 2626 Crs
> 4191 3166 Crs
> 3352 2408 Crs
> 4960 2793 Crs
> 4512 2910 Crs
> 3717 2686 Crs
> 4306 2840 Crs
> 3693 2509 Crs
> 3938 2369 Crs
> 4795 2612 Crs
> 4312 1890 Crs
> 3362 1882 Crs
> 4817 2532 Crs
> 4207 2368 Crs
> 5099 2896 Crs
> 5153 3014 Crs
> 4910 2643 Crs
> 3690 2671 Crs
> 3646 2583 Crs
> 3505 2379 Crs
> 3956 2447 Crs
> 5232 3011 Crs
> 4851 2694 Crs
> 3520 2642 Crs
> 3462 2162 Crs
> 4283 2659 Crs
> 4224 2973 Crs
> 4023 2296 Crs
> 4960 3079 Crs
> 4544 3067 Crs
> 4605 3219 Crs
> 3277 2384 Crs
> 4724 2614 Crs
> 4813 2717 Crs
> 3849 3035 Crs
> 4551 2888 Crs
> 4580 2832 Crs
> 3499 2340 Crs
> 4212 2408 Crs
> 5051 3119 Crs
> 3748 2766 Crs
> 3748 2766 Crs
> 3430 2967 Crs
> 3315 2813 Crs
> 5053 2249 Crs
> 4553 3052 Crs
> 3536 2144 Crs
> 4700 3231 Crs
> 3620 2808 Crs
> 5022 2684 Crs
> 5083 3173 Crs
> 5034 3216 Crs
> 3798 2593 Crs
> 4526 2744 Crs
> 4711 2861 Crs
> 4390 2997 Crs
> 4921 2893 Crs
> 4679 2389 Crs
> 3262 2506 Crs
> 4303 2654 Crs
> 4948 2457 Crs
> 4563 2397 Crs
> 3856 2655 Crs
> 4299 2283 Crs
> 4699 2673 Crs
> 5155 2757 Crs
> 5127 3349 Crs
> 4112 2647 Crs
> 4884 3028 Crs
> 4796 3130 Crs
> 4711 2621 Crs
> 3941 2316 Crs
> 4766 2646 Crs
> 4449 2470 Crs
> 4727 3153 Crs
> 5066 2559 Crs
> 5042 2801 Crs
> 4667 2157 Crs
> 4871 2767 Crs
> 4981 2307 Crs
> 4946 2760 Crs
> 4457 2403 Crs
> 5207 2728 Crs
> 5174 2526 Crs
> 4048 2652 Crs
> 4918 2821 Crs
> 4080 2741 Crs
> 4097 2784 Crs
> 3701 2809 Crs
> 4913 2219 Crs
> 4549 2612 Crs
> 5046 3033 Crs
> 4900 3209 Crs
> 4332 2788 Crs
> 5022 3354 Crs
> 3456 2028 Crs
> 4066 2162 Crs
> 4730 2760 Crs
> 4752 3071 Crs
> 5121 3096 Crs
> 5075 2961 Crs
> 3390 2354 Crs
> 4517 2867 Crs
> 3404 2322 Crs
> 4256 3140 Crs
> 4111 2204 Crs
> 3335 2356 Crs
> 5166 3241 Crs
> 5103 2644 Crs
> 3351 2265 Crs
> 4702 2811 Crs
> 3686 2573 Crs
> 4100 2655 Crs
> 3420 1949 Crs
> 3856 3050 Crs
> 3667 2681 Crs
> 3698 2464 Crs
> 3436 2553 Crs
> 4605 2439 Crs
> 3358 2421 Crs
> 3627 2312 Crs
> 4423 2594 Crs
> 5168 2568 Crs
> 4054 2701 Crs
> 5113 2851 Crs
> 4578 3115 Crs
> 4125 2286 Crs
> 4538 2159 Crs
> 4313 2789 Crs
> 3327 2916 Crs
> 5079 3117 Crs
> 5181 2433 Crs
> 4321 2767 Crs
> 4374 2764 Crs
> 5052 3271 Crs
> 3413 2866 Crs
> 4519 3010 Crs
> 4741 2827 Crs
> 4969 2549 Crs
> 5066 3731 Crs
> 4114 2542 Crs
> 3814 3008 Crs
> 3862 2924 Crs
> 3742 2439 Crs
> 3842 2897 Crs
> 3255 2895 Crs
> 3467 3378 Crs
> 3944 1928 Crs
> 4588 2900 Crs
> 4871 2890 Crs
> 3633 3140 Crs
> 3501 2455 Crs
> 3618 2312 Crs
> 3383 2250 Crs
> 3857 2303 Crs
> 4875 2960 Crs
> 4763 2881 Crs
> 4241 2599 Crs
> 4538 2718 Crs
> 4798 2537 Crs
> 4992 3090 Crs
> 4297 1962 Crs
> 5040 2543 Crs
> 3849 3042 Crs
> 4502 3143 Crs
> 5149 2956 Crs
> 4365 2856 Crs
> 4755 2347 Crs
> 5124 2660 Crs
> 4800 2409 Crs
> 4001 2381 Crs
> 3856 2732 Crs
> 4167 2563 Crs
> 5091 2727 Crs
> 4782 2556 Crs
> 5062 2188 Crs
> 4717 2309 Crs
> 4165 2516 Crs
> 3878 3081 Crs
> 4285 2265 Crs
> 4224 2165 Crs
> 3333 2789 Crs
> 3996 3370 Crs
> 3964 2295 Crs
> 3976 2390 Crs
> 4225 2494 Crs
> 4283 2797 Crs
> 3347 2391 Crs
> 3967 2407 Crs
> 3993 2737 Crs
> 3280 2092 Crs
> 5220 3307 Crs
> 4540 2804 Crs
> 3771 2483 Crs
> 4114 2796 Crs
> 3436 2083 Crs
> 4955 3248 Crs
> 4578 3193 Crs
> 3768 2373 Crs
> 4855 3272 Crs
> 5158 3031 Crs
> 5040 3269 Crs
> 4541 2656 Crs
> 4068 2720 Crs
> 4537 2862 Crs
> 4829 2993 Crs
> 4774 2736 Crs
> 4442 3380 Crs
> 4304 3258 Crs
> 3406 2782 Crs
> 4213 3302 Crs
> 4522 2584 Crs
> 5099 3411 Crs
> 3484 2004 Crs
> 3825 2496 Crs
> 4046 2575 Crs
> 4057 3160 Crs
> 4095 2510 Crs
> 3511 2884 Crs
> 4703 2318 Crs
> 4580 2679 Crs
> 4941 2893 Crs
> 4585 2518 Crs
> 4298 2816 Crs
> 4375 2736 Crs
> 3857 3053 Crs
> 4967 2572 Crs
> 5048 2842 Crs
> 5204 2921 Crs
> 4844 2379 Crs
> 3336 2328 Crs
> 3330 2398 Crs
> 3993 3142 Crs
> 4439 2564 Crs
> 4572 3039 Crs
> 3500 2727 Crs
> 5056 2604 Crs
> 5171 2948 Crs
> 4828 2961 Crs
> 5068 2990 Crs
> 5033 2809 Crs
> 4095 2775 Crs
> 4319 2963 Crs
> 4269 2435 Crs
> 5021 3587 Crs
> 4621 2124 Crs
> 4090 2536 Crs
> 5188 3220 Crs
> 5085 3096 Crs
> 3982 2423 Crs
> 5155 3125 Crs
> 4737 2849 Crs
> 4210 2385 Crs
> 5116 2634 Crs
> 5035 3016 Crs
> 4455 2648 Crs
> 3366 2404 Crs
> 5241 2708 Crs
> 3693 2039 Crs
> 3701 2075 Crs
> 4715 2625 Crs
> 3955 2585 Crs
> 4224 2392 Crs
> 4157 2224 Crs
> 5032 2559 Crs
> 4669 2649 Crs
> 3274 2399 Crs
> 4583 2745 Crs
> 4830 3291 Crs
> 3735 2498 Crs
> 4102 3290 Crs
> 4381 2935 Crs
> 3619 2667 Crs
> 5084 2724 Crs
> 4482 2636 Crs
> 3302 2354 Crs
> 4226 2736 Crs
> 4766 2714 Crs
> 4591 2423 Crs
> 4080 2699 Crs
> 5183 3151 Crs
> 4100 2751 Crs
> 4139 3093 Crs
> 3773 2570 Crs
> 4344 3061 Crs
> 3955 2457 Crs
> 4582 2864 Crs
> 4060 3054 Crs
> 5151 3158 Crs
> 3973 2098 Crs
> 4951 2543 Crs
> 4960 2676 Crs
> 3611 2818 Crs
> 3875 2746 Crs
> 4368 2272 Crs
> 3429 2927 Crs
> 4559 2445 Crs
> 4829 2916 Crs
> 5110 3232 Crs
> 5007 3011 Crs
> 4553 2689 Crs
> 5014 3505 Crs
> 5135 3245 Crs
> 4306 2470 Crs
> 3452 2588 Crs
> 4779 2391 Crs
> 4066 2088 Crs
> 3248 2665 Crs
> 3427 2668 Crs
> 4582 3194 Crs
> 3842 2571 Crs
> 4998 2804 Crs
> 4287 2960 Crs
> 3338 2960 Crs
> 4260 2775 Crs
> 3397 2128 Crs
> 3424 2849 Crs
> 3414 2244 Crs
> 4194 2910 Crs
> 4583 2669 Crs
> 4598 2419 Crs
> 3430 2659 Crs
> 4387 2778 Crs
> 3431 1963 Crs
> 4694 2969 Crs
> 4210 3201 Crs
> 3173 2801 Crs
> 3849 2284 Crs
> 4814 2797 Crs
> 4814 2797 Crs
> 3956 2425 Crs
> 5041 3195 Crs
> 5236 2982 Crs
> 4458 2346 Crs
> 3458 2267 Crs
> 5092 3066 Crs
> 4469 2377 Crs
> 3734 2653 Crs
> 4240 2051 Crs
> 3406 2735 Crs
> 5020 2447 Crs
> 4819 3669 Crs
> 5182 3308 Crs
> 4875 2888 Crs
> 4750 2833 Crs
> 4588 3163 Crs
> 5074 2882 Crs
> 4221 2932 Crs
> 4462 2556 Crs
> 4173 2886 Crs
> 4276 3193 Crs
> 3892 2643 Crs
> 4996 2741 Crs
> 3837 2599 Crs
> 3364 2539 Crs
> 4575 2952 Crs
> 5044 3694 Crs
> 4140 2792 Crs
> 5021 2429 Crs
> 3856 2882 Crs
> 4838 2607 Crs
> 3517 1908 Crs
> 4591 2474 Crs
> 4881 2489 Crs
> 4466 2719 Crs
> 4858 3052 Crs
> 4781 2405 Crs
> 4320 3193 Crs
> 4822 2649 Crs
> 3841 2539 Crs
> 3598 1750 Crs
> 3393 2931 Crs
> 3875 2399 Crs
> 4088 2480 Crs
> 4115 2694 Crs
> 4920 2663 Crs
> 5243 3389 Crs
> 4298 2731 Crs
> 4826 3060 Crs
> 3748 2547 Crs
> 4532 2919 Crs
> 3404 2693 Crs
> 4854 2901 Crs
> 4836 2736 Crs
> 4246 2782 Crs
> 4416 3149 Crs
> 3747 2812 Crs
> 3862 2681 Crs
> 3689 2316 Crs
> 3508 2668 Crs
> 4315 2874 Crs
> 3955 3091 Crs
> 4087 2621 Crs
> 3945 2130 Crs
> 3687 2711 Crs
> 3989 2621 Crs
> 5249 2619 Crs
> 4103 1924 Crs
> 5006 2780 Crs
> 5046 2288 Crs
> 4289 2297 Crs
> 3664 2843 Crs
> 5074 3037 Crs
> 5070 2640 Crs
> 4466 1940 Crs
> 3397 2764 Crs
> 4686 2773 Crs
> 4684 2937 Crs
> 4342 2355 Crs
> 3937 2442 Crs
> 3664 2427 Crs
> 3243 2237 Crs
> 4866 3015 Crs
> 4564 2759 Crs
> 4233 2917 Crs
> 3264 2438 Crs
> 4652 2541 Crs
> 4697 2658 Crs
> 5183 2509 Crs
> 4963 2496 Crs
> 3929 2687 Crs
> 3278 2682 Crs
> 4532 2481 Crs
> 3940 2809 Crs
> 4306 2355 Crs
> 4554 2670 Crs
> 3983 2463 Crs
> 3843 2259 Crs
> 4245 2209 Crs
> 3098 2548 Crs
> 4666 2658 Crs
> 4555 2828 Crs
> 5177 3593 Crs
> 4768 2840 Crs
> 3861 2454 Crs
> 3312 2485 Crs
> 4847 2598 Crs
> 3493 2338 Crs
> 4873 2487 Crs
> 3393 2331 Crs
> 5117 2702 Crs
> 3260 2726 Crs
> 3845 3153 Crs
> 4562 2043 Crs
> 3965 2346 Crs
> 3829 2421 Crs
> 3094 2591 Crs
> 4731 2439 Crs
> 4394 2606 Crs
> 5225 2818 Crs
> 3979 2750 Crs
> 3444 2827 Crs
> 4009 2528 Crs
> 4451 2677 Crs
> 4741 2964 Crs
> 3879 2511 Crs
> 4463 2648 Crs
> 4768 2387 Crs
> 4576 2449 Crs
> 4282 2925 Crs
> 3329 2926 Crs
> 3738 2494 Crs
> 4363 2329 Crs
> 3855 2408 Crs
> 4599 2671 Crs
> 5258 2821 Crs
> 4708 2411 Crs
> 4190 2623 Crs
> 3145 2672 Crs
> 4277 2523 Crs
> 4387 2297 Crs
> 3432 2706 Crs
> 4742 2307 Crs
> 5067 3025 Crs
> 4527 2964 Crs
> 4886 3041 Crs
> 4316 2247 Crs
> 5076 3012 Crs
> 3487 2541 Crs
> 4964 3007 Crs
> 5035 3230 Crs
> 4858 2607 Crs
> 3962 3382 Crs
> 4067 2392 Crs
> 3976 2600 Crs
> 4563 2664 Crs
> 4481 2912 Crs
> 3318 2094 Crs
> 5043 2228 Crs
> 5116 2801 Crs
> 5073 2490 Crs
> 4839 3233 Crs
> 4082 2459 Crs
> 4472 2609 Crs
> 4877 2778 Crs
> 4370 2915 Crs
> 3811 2696 Crs
> 3744 2540 Crs
> 4070 2646 Crs
> 3400 2426 Crs
> 3317 2435 Crs
> 4730 2957 Crs
> 5016 3390 Crs
> 4299 2322 Crs
> 4057 2746 Crs
> 4707 2583 Crs
> 3737 2781 Crs
> 4823 2810 Crs
> 5189 3026 Crs
> 5207 2656 Crs
> 4590 2323 Crs
> 4472 3022 Crs
> 3315 2637 Crs
> 4815 2840 Crs
> 4842 2926 Crs
> 3993 2357 Crs
> 4230 2366 Crs
> 4234 2990 Crs
> 4817 2772 Crs
> 3407 1839 Crs
> 4862 2589 Crs
> 4079 2636 Crs
> 4061 2580 Crs
> 4306 2829 Crs
> 3519 2480 Crs
> 4696 2668 Crs
> 4258 2269 Crs
> 4467 2766 Crs
> 4065 1933 Crs
> 3790 3459 Crs
> 3980 2771 Crs
> 4684 3043 Crs
> 5160 2939 Crs
> 4853 2667 Crs
> 4738 2370 Crs
> 4072 3245 Crs
> 4582 2233 Crs
> 4711 3065 Crs
> 5062 2528 Crs
> 5095 2900 Crs
> 4773 2750 Crs
> 4747 2525 Crs
> 4586 2738 Crs
> 4302 2802 Crs
> 5134 2923 Crs
> 5128 2689 Crs
> 3681 2658 Crs
> 4602 2663 Crs
> 5233 2749 Crs
> 4866 2870 Crs
> 4583 2785 Crs
> 5100 2838 Crs
> 3380 2224 Crs
> 5087 2511 Crs
> 4957 2783 Crs
> 3972 2760 Crs
> 4610 2675 Crs
> 3975 2550 Crs
> 3836 2790 Crs
> 5230 2736 Crs
> 5134 2435 Crs
> 4852 3112 Crs
> 4074 2419 Crs
> 3620 2770 Crs
> 4690 2694 Crs
> 4854 2966 Crs
> 4497 2667 Crs
> 4021 2596 Crs
> 5196 2841 Crs
> 4696 2456 Crs
> 5138 2838 Crs
> 4479 2125 Crs
> 3988 2598 Crs
> 5208 3406 Crs
> 5198 2820 Crs
> 4026 2654 Crs
> 3971 2413 Crs
> 4746 2825 Crs
> 4258 2343 Crs
> 5091 3188 Crs
> 5031 2570 Crs
> 4212 2896 Crs
> 4003 2744 Crs
> 3371 2159 Crs
> 4091 2991 Crs
> 3212 2920 Crs
> 3495 2565 Crs
> 3233 2573 Crs
> 5110 2776 Crs
> 5138 3066 Crs
> 3413 2197 Crs
> 3978 3101 Crs
> 5077 2419 Crs
> 4001 2931 Crs
> 4565 2463 Crs
> 4575 2296 Crs
> 5160 3268 Crs
> 4126 2895 Crs
> 5060 2796 Crs
> 4286 2480 Crs
> 3663 2691 Crs
> 4831 2163 Crs
> 4351 2462 Crs
> 3633 2734 Crs
> 4586 3018 Crs
> 3348 2229 Crs
> 5080 2614 Crs
> 4864 3096 Crs
> 4153 2026 Crs
> 4916 2489 Crs
> 5202 2727 Crs
> 3976 2501 Crs
> 5042 3214 Crs
> 4081 3062 Crs
> 3780 2925 Crs
> 4116 2933 Crs
> 4563 3156 Crs
> 5018 2717 Crs
> 3683 1956 Crs
> 4160 2755 Crs
> 4160 2756 Crs
> 3850 2789 Crs
> 3883 2120 Crs
> 5017 2722 Crs
> 4925 2569 Crs
> 5159 2708 Crs
> 4072 2667 Crs
> 5018 3318 Crs
> 5105 3532 Crs
> 5226 2487 Crs
> 3350 2472 Crs
> 4454 2707 Crs
> 3704 3581 Crs
> 3829 2595 Crs
> 3451 2956 Crs
> 4580 2678 Crs
> 4957 2750 Crs
> 4530 2622 Crs
> 5098 2179 Crs
> 4757 2600 Crs
> 4266 2514 Crs
> 5215 2881 Crs
> 3919 2785 Crs
> 3239 2311 Crs
> 5196 3496 Crs
> 3943 3120 Crs
> 4538 2604 Crs
> 3433 1945 Crs
> 4453 2730 Crs
> 3511 2528 Crs
> 3501 2400 Crs
> 4473 2875 Crs
> 3373 2441 Crs
> 4787 2688 Crs
> 4463 3075 Crs
> 3799 2782 Crs
> 5137 2851 Crs
> 4077 3542 Crs
> 4578 2475 Crs
> 3795 2526 Crs
> 5255 3272 Crs
> 3662 2062 Crs
> 5044 2447 Crs
> 5150 2614 Crs
> 4278 2633 Crs
> 3495 3129 Crs
> 4465 2494 Crs
> 4610 2248 Crs
> 3977 2174 Crs
> 4997 2880 Crs
> 4498 3136 Crs
> 4838 2683 Crs
> 3926 2830 Crs
> 4756 3076 Crs
> 4102 2810 Crs
> 5115 2909 Crs
> 4691 3055 Crs
> 5016 2629 Crs
> 5172 2932 Crs
> 4223 2314 Crs
> 5093 2795 Crs
> 3878 2473 Crs
> 4087 2868 Crs
> 4966 2197 Crs
> 4766 2712 Crs
> 4350 2620 Crs
> 4113 2349 Crs
> 3265 2378 Crs
> 4839 2995 Crs
> 4890 3098 Crs
> 3232 2498 Crs
> 3831 2063 Crs
> 5125 3128 Crs
> 4085 2717 Crs
> 4538 2663 Crs
> 5063 3026 Crs
> 3452 1828 Crs
> 3952 2821 Crs
> 3880 2822 Crs
> 3772 2677 Crs
> 4255 2729 Crs
> 4188 2229 Crs
> 4027 2688 Crs
> 4073 2465 Crs
> 4683 3046 Crs
> 4540 3161 Crs
> 4549 2397 Crs
> 4865 3093 Crs
> 3387 2622 Crs
> 4594 2351 Crs
> 4593 2390 Crs
> 4650 2529 Crs
> 5083 2874 Crs
> 4596 3250 Crs
> 4788 2861 Crs
> 3534 2503 Crs
> 3375 2612 Crs
> 4874 2845 Crs
> 5177 3170 Crs
> 4019 3049 Crs
> 4468 2539 Crs
> 5162 3194 Crs
> 3539 2022 Crs
> 4058 2539 Crs
> 3822 2169 Crs
> 4307 2593 Crs
> 4545 2795 Crs
> 4535 2554 Crs
> 4246 2588 Crs
> 4533 3122 Crs
> 4020 2397 Crs
> 4831 2825 Crs
> 4613 2665 Crs
> 4641 3009 Crs
> 4896 3072 Crs
> 3504 3212 Crs
> 4850 3083 Crs
> 3301 3351 Crs
> 4584 3002 Crs
> 5159 3007 Crs
> 4251 3203 Crs
> 4517 2812 Crs
> 4302 1983 Crs
> 4773 2648 Crs
> 3515 2376 Crs
> 3313 1778 Crs
> 3438 2517 Crs
> 4905 2532 Crs
> 4284 2650 Crs
> 4562 2436 Crs
> 4233 2974 Crs
> 4396 2328 Crs
49205,50031c54195,59392
< 3781 2222 Crs
< 5393 3236 Crs
< 3963 3297 Crs
< 5130 3535 Crs
< 3605 2422 Crs
< 3947 2279 Crs
< 4050 2234 Crs
< 3979 1251 Crs
< 4322 4419 Crs
< 4675 1729 Crs
< 5673 3661 Crs
< 3416 2617 Crs
< 4296 4121 Crs
< 4737 2820 Crs
< 5537 1226 Crs
< 4397 4570 Crs
< 3822 983 Crs
< 5325 2081 Crs
< 3360 3220 Crs
< 3806 1374 Crs
< 4536 1278 Crs
< 3642 3917 Crs
< 5546 3251 Crs
< 3767 2620 Crs
< 3982 1032 Crs
< 3390 2704 Crs
< 5197 1104 Crs
< 3081 1096 Crs
< 3161 2624 Crs
< 5054 2138 Crs
< 3371 2348 Crs
< 3811 2027 Crs
< 3888 1578 Crs
< 5241 2198 Crs
< 4325 448 Crs
< 3356 2588 Crs
< 3378 2576 Crs
< 2912 2611 Crs
< 3991 962 Crs
< 3170 2146 Crs
< 5830 4548 Crs
< 3998 3187 Crs
< 5654 3134 Crs
< 5162 2902 Crs
< 5874 4337 Crs
< 5179 2070 Crs
< 5136 3007 Crs
< 5513 4170 Crs
< 3648 3206 Crs
< 4621 2443 Crs
< 3984 2057 Crs
< 3868 2249 Crs
< 5566 3683 Crs
< 4718 3973 Crs
< 4013 1854 Crs
< 3658 2596 Crs
< 4752 1529 Crs
< 5201 1862 Crs
< 4036 2618 Crs
< 4540 3573 Crs
< 5854 2756 Crs
< 4344 3358 Crs
< 4893 3738 Crs
< 3587 2767 Crs
< 2996 581 Crs
< 3368 889 Crs
< 5601 3338 Crs
< 5296 3917 Crs
< 5669 4158 Crs
< 4428 2337 Crs
< 5276 4718 Crs
< 3864 2967 Crs
< 4871 1825 Crs
< 4054 2125 Crs
< 3619 1585 Crs
< 5872 2264 Crs
< 4740 4545 Crs
< 5040 2583 Crs
< 3661 879 Crs
< 4868 2492 Crs
< 3196 2777 Crs
< 2697 3165 Crs
< 4880 1883 Crs
< 5192 2580 Crs
< 3613 2817 Crs
< 3427 1540 Crs
< 5570 2859 Crs
< 5152 2494 Crs
< 3346 2514 Crs
< 3785 671 Crs
< 3894 3086 Crs
< 5622 2575 Crs
< 5638 1328 Crs
< 3938 2339 Crs
< 3126 1531 Crs
< 3096 1060 Crs
< 3981 1331 Crs
< 5843 4465 Crs
< 5610 1859 Crs
< 5492 4423 Crs
< 3998 2276 Crs
< 3363 2187 Crs
< 5784 4250 Crs
< 5606 2200 Crs
< 5055 2676 Crs
< 4835 3589 Crs
< 5748 2283 Crs
< 5751 3870 Crs
< 5169 4248 Crs
< 5543 4328 Crs
< 3040 639 Crs
< 2909 1548 Crs
< 2712 1675 Crs
< 5801 2430 Crs
< 4028 3089 Crs
< 2920 1399 Crs
< 3876 2201 Crs
< 2882 2101 Crs
< 3045 2128 Crs
< 3895 1642 Crs
< 3286 2805 Crs
< 5064 1057 Crs
< 3512 910 Crs
< 5618 3921 Crs
< 2884 781 Crs
< 5480 984 Crs
< 5141 2997 Crs
< 3814 2986 Crs
< 5105 1969 Crs
< 2887 692 Crs
< 5180 2438 Crs
< 4005 648 Crs
< 5517 4127 Crs
< 5244 2606 Crs
< 3513 2465 Crs
< 4047 1896 Crs
< 4724 3883 Crs
< 5523 2222 Crs
< 2858 1404 Crs
< 5525 4155 Crs
< 3630 2614 Crs
< 3688 2752 Crs
< 4920 1798 Crs
< 4935 3585 Crs
< 3631 1769 Crs
< 3367 887 Crs
< 4418 933 Crs
< 4061 2939 Crs
< 4641 2950 Crs
< 3591 1982 Crs
< 4350 3928 Crs
< 2877 4072 Crs
< 4450 3393 Crs
< 3320 4747 Crs
< 3981 824 Crs
< 5870 3179 Crs
< 5537 2586 Crs
< 5785 1711 Crs
< 4010 1958 Crs
< 4792 3347 Crs
< 3932 1076 Crs
< 4761 2809 Crs
< 5303 4654 Crs
< 5518 924 Crs
< 3391 1690 Crs
< 5010 3321 Crs
< 5570 1961 Crs
< 3739 2216 Crs
< 5787 3076 Crs
< 5608 1084 Crs
< 3697 3256 Crs
< 4836 3082 Crs
< 5870 1608 Crs
< 5772 2313 Crs
< 4740 3714 Crs
< 3789 3625 Crs
< 5174 3936 Crs
< 4777 3686 Crs
< 5625 2637 Crs
< 3604 1769 Crs
< 5770 2662 Crs
< 3852 3210 Crs
< 4510 1475 Crs
< 2831 552 Crs
< 4754 3306 Crs
< 4016 2754 Crs
< 5201 637 Crs
< 3282 1916 Crs
< 3622 2924 Crs
< 5470 2904 Crs
< 5417 2814 Crs
< 3352 2893 Crs
< 3657 2102 Crs
< 5557 1696 Crs
< 4971 4583 Crs
< 3630 1498 Crs
< 3821 3222 Crs
< 3031 1169 Crs
< 5314 2629 Crs
< 4211 2344 Crs
< 5101 3066 Crs
< 2912 2619 Crs
< 5200 1486 Crs
< 4740 1776 Crs
< 4027 2545 Crs
< 3618 1823 Crs
< 5736 3213 Crs
< 5603 2963 Crs
< 5171 2023 Crs
< 3857 1896 Crs
< 3039 2826 Crs
< 2718 2639 Crs
< 4699 1845 Crs
< 4022 3635 Crs
< 5544 3241 Crs
< 4679 3378 Crs
< 3940 1918 Crs
< 5514 3192 Crs
< 2909 2698 Crs
< 4043 1540 Crs
< 2967 1838 Crs
< 5640 2780 Crs
< 5557 3597 Crs
< 4037 1470 Crs
< 5338 2408 Crs
< 2786 1158 Crs
< 3163 2442 Crs
< 5325 1799 Crs
< 2697 2808 Crs
< 4268 1357 Crs
< 4205 4700 Crs
< 5722 3081 Crs
< 2938 737 Crs
< 4028 2493 Crs
< 2541 1830 Crs
< 4293 472 Crs
< 4595 2386 Crs
< 5607 2595 Crs
< 5209 2449 Crs
< 5218 3556 Crs
< 2735 1552 Crs
< 3550 1976 Crs
< 4759 2554 Crs
< 4783 2906 Crs
< 4709 4485 Crs
< 3403 2331 Crs
< 3206 668 Crs
< 4006 1087 Crs
< 3869 547 Crs
< 5414 3325 Crs
< 2977 2049 Crs
< 5232 2769 Crs
< 5188 2915 Crs
< 5528 3875 Crs
< 4809 3150 Crs
< 5032 4259 Crs
< 5568 2843 Crs
< 5784 3968 Crs
< 4698 1971 Crs
< 3912 1603 Crs
< 5108 3301 Crs
< 4928 3749 Crs
< 2805 3548 Crs
< 3634 1528 Crs
< 3733 3827 Crs
< 2963 407 Crs
< 5680 4205 Crs
< 3612 1441 Crs
< 3604 2617 Crs
< 3370 1250 Crs
< 4716 4288 Crs
< 5196 4699 Crs
< 4355 1345 Crs
< 4507 3335 Crs
< 3814 3066 Crs
< 5898 2017 Crs
< 3776 2153 Crs
< 5500 3312 Crs
< 5556 2564 Crs
< 5184 4732 Crs
< 3903 2371 Crs
< 3112 2621 Crs
< 5280 2476 Crs
< 4321 1903 Crs
< 4908 1149 Crs
< 4709 2774 Crs
< 4892 3952 Crs
< 3673 1779 Crs
< 2699 2097 Crs
< 3793 1638 Crs
< 5474 2249 Crs
< 5178 4537 Crs
< 5717 2270 Crs
< 3891 3976 Crs
< 3068 2469 Crs
< 5883 3250 Crs
< 5611 3227 Crs
< 3232 899 Crs
< 5221 2495 Crs
< 3495 2473 Crs
< 5551 2995 Crs
< 4260 2855 Crs
< 3393 1359 Crs
< 5314 2335 Crs
< 5785 2760 Crs
< 4299 2853 Crs
< 3681 3373 Crs
< 4591 3047 Crs
< 3081 1660 Crs
< 5523 3042 Crs
< 4499 4743 Crs
< 5622 3928 Crs
< 3849 3857 Crs
< 4900 763 Crs
< 4043 2247 Crs
< 2662 1043 Crs
< 4593 2058 Crs
< 4812 3203 Crs
< 3899 2622 Crs
< 5594 4146 Crs
< 5439 1375 Crs
< 4743 3264 Crs
< 3734 3449 Crs
< 2559 1241 Crs
< 4009 2525 Crs
< 3944 2009 Crs
< 5813 1457 Crs
< 5440 3875 Crs
< 5404 2681 Crs
< 5338 4246 Crs
< 3982 1405 Crs
< 3408 3133 Crs
< 2884 1355 Crs
< 2894 1592 Crs
< 4437 2974 Crs
< 3968 2209 Crs
< 5614 3632 Crs
< 5003 1140 Crs
< 5702 4185 Crs
< 3357 2434 Crs
< 5903 3706 Crs
< 5551 2066 Crs
< 5049 2718 Crs
< 4924 2574 Crs
< 4933 3157 Crs
< 5192 2241 Crs
< 3373 3083 Crs
< 2872 2450 Crs
< 3002 1875 Crs
< 2965 638 Crs
< 3498 3149 Crs
< 3173 966 Crs
< 5736 2825 Crs
< 5632 4034 Crs
< 4610 3757 Crs
< 4655 3440 Crs
< 4693 3934 Crs
< 5917 1441 Crs
< 4357 2290 Crs
< 5599 3899 Crs
< 3509 1728 Crs
< 4003 2959 Crs
< 3358 2833 Crs
< 3901 1386 Crs
< 4203 3590 Crs
< 3502 3085 Crs
< 4918 1824 Crs
< 5559 3590 Crs
< 3136 2199 Crs
< 2943 884 Crs
< 5793 4630 Crs
< 5450 4195 Crs
< 5239 1889 Crs
< 3352 674 Crs
< 5843 1608 Crs
< 3998 1307 Crs
< 5543 2034 Crs
< 4012 2777 Crs
< 4708 3594 Crs
< 3904 1134 Crs
< 5172 2468 Crs
< 5532 2751 Crs
< 3147 1882 Crs
< 3918 3254 Crs
< 4591 4063 Crs
< 4233 3506 Crs
< 5166 2360 Crs
< 5742 2080 Crs
< 2961 1786 Crs
< 5013 2197 Crs
< 4730 1582 Crs
< 5515 2953 Crs
< 3923 1922 Crs
< 4748 3221 Crs
< 5123 520 Crs
< 4792 2641 Crs
< 4006 2316 Crs
< 5446 2990 Crs
< 3279 3206 Crs
< 4376 2107 Crs
< 4839 2893 Crs
< 2952 1841 Crs
< 2754 656 Crs
< 4879 4507 Crs
< 3998 2254 Crs
< 3765 2113 Crs
< 3627 2550 Crs
< 2418 596 Crs
< 5639 3496 Crs
< 5142 2920 Crs
< 5392 4515 Crs
< 3989 4649 Crs
< 4613 2015 Crs
< 5431 1807 Crs
< 4765 3128 Crs
< 5440 1898 Crs
< 4042 2154 Crs
< 4819 2637 Crs
< 3791 1950 Crs
< 5209 2580 Crs
< 4257 2065 Crs
< 3906 2390 Crs
< 3183 2165 Crs
< 5292 3577 Crs
< 4596 4260 Crs
< 4091 3496 Crs
< 5535 3367 Crs
< 4754 2841 Crs
< 5065 2008 Crs
< 3925 3277 Crs
< 5653 3684 Crs
< 5582 1552 Crs
< 2882 3137 Crs
< 4864 1080 Crs
< 5752 2568 Crs
< 3221 3433 Crs
< 4739 1473 Crs
< 3082 1092 Crs
< 3406 3349 Crs
< 4481 1589 Crs
< 4141 3285 Crs
< 3653 1879 Crs
< 2878 3504 Crs
< 4779 3674 Crs
< 3510 1846 Crs
< 5826 3849 Crs
< 2885 1149 Crs
< 5420 1229 Crs
< 5677 2426 Crs
< 5545 1515 Crs
< 4718 2872 Crs
< 3105 2534 Crs
< 5794 4375 Crs
< 3393 887 Crs
< 4802 2912 Crs
< 3509 1365 Crs
< 4919 3258 Crs
< 4919 3258 Crs
< 5660 1475 Crs
< 5356 3554 Crs
< 3412 1207 Crs
< 4351 1850 Crs
< 5925 3838 Crs
< 4755 2293 Crs
< 4965 3632 Crs
< 5201 2383 Crs
< 2955 961 Crs
< 3794 2166 Crs
< 3904 2537 Crs
< 5260 4198 Crs
< 4006 2416 Crs
< 4016 3952 Crs
< 4560 1897 Crs
< 5635 3094 Crs
< 3948 3085 Crs
< 5432 1894 Crs
< 3995 2827 Crs
< 5587 2881 Crs
< 4008 1927 Crs
< 2869 2325 Crs
< 3042 2539 Crs
< 4966 1679 Crs
< 3862 1676 Crs
< 4011 2563 Crs
< 4041 2310 Crs
< 5241 2876 Crs
< 5452 1565 Crs
< 5122 2464 Crs
< 5462 3610 Crs
< 4702 3137 Crs
< 3888 3708 Crs
< 5471 3791 Crs
< 5524 4484 Crs
< 4000 2851 Crs
< 5922 1446 Crs
< 4566 2486 Crs
< 3786 1911 Crs
< 5192 4308 Crs
< 4042 2977 Crs
< 2977 3888 Crs
< 5792 2174 Crs
< 5576 1895 Crs
< 5671 971 Crs
< 3577 2301 Crs
< 3705 2782 Crs
< 5628 3452 Crs
< 4145 2707 Crs
< 4751 3636 Crs
< 3753 2038 Crs
< 3866 3659 Crs
< 4198 4276 Crs
< 2930 1389 Crs
< 3974 4121 Crs
< 4025 2735 Crs
< 3346 2325 Crs
< 5529 2907 Crs
< 3384 2744 Crs
< 5171 3866 Crs
< 3777 787 Crs
< 5682 2558 Crs
< 3346 1802 Crs
< 5219 3423 Crs
< 4028 1583 Crs
< 3362 2937 Crs
< 4320 4201 Crs
< 5168 3972 Crs
< 3978 2379 Crs
< 3151 2020 Crs
< 3501 2547 Crs
< 2918 438 Crs
< 3888 1201 Crs
< 2918 1145 Crs
< 2991 4765 Crs
< 3398 4349 Crs
< 3993 2964 Crs
< 5964 3311 Crs
< 5412 2588 Crs
< 3789 2943 Crs
< 3169 448 Crs
< 5219 1881 Crs
< 5766 4454 Crs
< 5624 4407 Crs
< 5024 1666 Crs
< 5837 2731 Crs
< 5854 3325 Crs
< 3860 3814 Crs
< 5640 2633 Crs
< 3341 2141 Crs
< 5236 3025 Crs
< 4752 3804 Crs
< 3619 1856 Crs
< 4256 2763 Crs
< 2886 1939 Crs
< 3348 1844 Crs
< 2982 2398 Crs
< 4015 3716 Crs
< 4722 2164 Crs
< 5209 4521 Crs
< 3985 1638 Crs
< 3579 2859 Crs
< 4045 1576 Crs
< 4637 1344 Crs
< 3886 1942 Crs
< 5844 1894 Crs
< 2824 1079 Crs
< 5400 2799 Crs
< 5400 2799 Crs
< 2870 4186 Crs
< 5590 1734 Crs
< 2909 1461 Crs
< 5754 3244 Crs
< 3521 486 Crs
< 3731 2756 Crs
< 5443 3009 Crs
< 5004 2463 Crs
< 5822 1816 Crs
< 4964 3334 Crs
< 3596 1821 Crs
< 3385 1952 Crs
< 5670 3798 Crs
< 5360 2246 Crs
< 3640 3917 Crs
< 5593 4673 Crs
< 4721 3433 Crs
< 4552 2768 Crs
< 5584 3905 Crs
< 5611 4456 Crs
< 5506 4239 Crs
< 4532 4021 Crs
< 4246 1422 Crs
< 3510 2370 Crs
< 5583 3730 Crs
< 5135 3777 Crs
< 2761 1423 Crs
< 3468 1628 Crs
< 5584 3323 Crs
< 5631 3456 Crs
< 4727 1329 Crs
< 5856 2967 Crs
< 3962 2332 Crs
< 5388 3725 Crs
< 4625 2714 Crs
< 4039 4138 Crs
< 5415 3029 Crs
< 4776 3020 Crs
< 2967 2979 Crs
< 3485 1891 Crs
< 5047 2535 Crs
< 3995 2839 Crs
< 3769 3189 Crs
< 4768 1685 Crs
< 4801 3692 Crs
< 5497 2985 Crs
< 5447 779 Crs
< 3480 3892 Crs
< 2762 3181 Crs
< 4186 2905 Crs
< 5581 3288 Crs
< 3357 3413 Crs
< 4635 2867 Crs
< 4758 1248 Crs
< 3726 1888 Crs
< 5589 3479 Crs
< 5783 3219 Crs
< 5526 4318 Crs
< 4786 3423 Crs
< 5646 4010 Crs
< 2969 1686 Crs
< 3290 2124 Crs
< 4753 3817 Crs
< 4381 820 Crs
< 3338 1117 Crs
< 5677 4714 Crs
< 5437 3614 Crs
< 4317 1467 Crs
< 5650 1803 Crs
< 2795 3266 Crs
< 3633 1364 Crs
< 3388 1763 Crs
< 3651 767 Crs
< 5410 685 Crs
< 3882 1027 Crs
< 5735 3404 Crs
< 3859 2181 Crs
< 5744 4213 Crs
< 5691 1137 Crs
< 5400 3923 Crs
< 5253 4632 Crs
< 5629 3171 Crs
< 5312 4051 Crs
< 5613 2254 Crs
< 5192 2107 Crs
< 3899 3180 Crs
< 4332 1991 Crs
< 4577 2775 Crs
< 2839 1895 Crs
< 3768 2522 Crs
< 4621 4757 Crs
< 3878 2638 Crs
< 4031 2540 Crs
< 5592 1385 Crs
< 4219 3600 Crs
< 5750 4708 Crs
< 4158 3022 Crs
< 5706 2280 Crs
< 5197 2527 Crs
< 3854 1631 Crs
< 3346 862 Crs
< 3487 3637 Crs
< 3381 2356 Crs
< 5879 4161 Crs
< 5052 2953 Crs
< 4763 2772 Crs
< 4790 1711 Crs
< 5000 3238 Crs
< 3692 4046 Crs
< 3692 4046 Crs
< 4326 4179 Crs
< 5866 2763 Crs
< 3589 3054 Crs
< 5700 2222 Crs
< 3049 1090 Crs
< 4745 3634 Crs
< 3881 1513 Crs
< 5472 1257 Crs
< 5618 3562 Crs
< 3793 1879 Crs
< 5737 4625 Crs
< 3603 1419 Crs
< 5059 3602 Crs
< 2713 1629 Crs
< 4413 3763 Crs
< 2797 1363 Crs
< 5590 1745 Crs
< 3478 2418 Crs
< 2820 1108 Crs
< 4015 3420 Crs
< 2695 2105 Crs
< 3989 1900 Crs
< 4705 1663 Crs
< 3627 1767 Crs
< 5885 3826 Crs
< 4773 4520 Crs
< 5658 2157 Crs
< 3112 2221 Crs
< 4868 1399 Crs
< 2804 1142 Crs
< 3439 2483 Crs
< 4773 2630 Crs
< 3607 3509 Crs
< 5233 1700 Crs
< 3842 3277 Crs
< 2896 2630 Crs
< 3993 1958 Crs
< 4764 3661 Crs
< 3378 1659 Crs
< 3604 2499 Crs
< 3359 916 Crs
< 3336 800 Crs
< 3501 1723 Crs
< 5174 1951 Crs
< 4745 2808 Crs
< 3625 1554 Crs
< 5782 3397 Crs
< 5200 4249 Crs
< 3003 2030 Crs
< 5736 1707 Crs
< 3969 3399 Crs
< 5608 3300 Crs
< 4043 2821 Crs
< 5169 3486 Crs
< 3285 3689 Crs
< 4741 2105 Crs
< 5093 3870 Crs
< 5937 4168 Crs
< 3324 1380 Crs
< 5607 2671 Crs
< 2987 992 Crs
< 5113 1588 Crs
< 3324 1259 Crs
< 3898 2367 Crs
< 2831 1381 Crs
< 5603 1453 Crs
< 5490 2263 Crs
< 4728 2072 Crs
< 4266 3699 Crs
< 5244 4134 Crs
< 3083 1966 Crs
< 3385 2011 Crs
< 3310 583 Crs
< 4030 1282 Crs
< 3320 2236 Crs
< 2918 2196 Crs
< 4801 2321 Crs
< 3659 2576 Crs
< 3685 3469 Crs
< 5632 3889 Crs
< 4760 4457 Crs
< 3442 1622 Crs
< 3839 2804 Crs
< 5617 2440 Crs
< 4973 3805 Crs
< 4017 2957 Crs
< 4844 1756 Crs
< 3760 2019 Crs
< 5001 2197 Crs
< 3953 3137 Crs
< 4695 1404 Crs
< 5595 2951 Crs
< 4229 1276 Crs
< 2648 1714 Crs
< 5939 3182 Crs
< 4304 4015 Crs
< 5123 1769 Crs
< 5473 2732 Crs
< 3315 1486 Crs
< 3133 1232 Crs
< 5621 4032 Crs
< 5383 3336 Crs
< 5235 2790 Crs
< 4964 4110 Crs
< 4646 1649 Crs
< 4998 3169 Crs
< 5658 3612 Crs
< 3132 1309 Crs
< 3347 1098 Crs
< 4889 2843 Crs
< 2974 1459 Crs
< 5189 464 Crs
< 2698 1092 Crs
< 3118 606 Crs
< 5415 3370 Crs
< 3587 2707 Crs
< 5261 3965 Crs
< 5643 604 Crs
< 2745 1214 Crs
< 4759 4549 Crs
< 4044 2235 Crs
< 4003 2003 Crs
< 3895 2387 Crs
< 2934 542 Crs
< 2972 3237 Crs
< 2999 2814 Crs
< 3186 2586 Crs
< 6013 3677 Crs
< 5057 2378 Crs
< 3855 664 Crs
< 5294 2677 Crs
< 4425 2343 Crs
< 4695 777 Crs
< 4604 2908 Crs
< 3909 3992 Crs
< 5642 4542 Crs
< 3084 1730 Crs
< 3303 1047 Crs
< 4885 1891 Crs
< 3867 1344 Crs
< 3301 1912 Crs
< 5495 3268 Crs
< 2998 737 Crs
< 5669 3951 Crs
< 3686 3702 Crs
< 4361 1603 Crs
< 4939 4678 Crs
< 5469 4380 Crs
< 5489 4416 Crs
< 5639 2804 Crs
---
> 5247 2918 Crs
> 4047 2760 Crs
> 4079 2151 Crs
> 4562 2596 Crs
> 3948 2484 Crs
> 5088 3363 Crs
> 4565 2741 Crs
> 5050 2819 Crs
> 5076 3667 Crs
> 3891 2528 Crs
> 3674 2723 Crs
> 3993 2074 Crs
> 4386 1887 Crs
> 4875 2830 Crs
> 4077 2820 Crs
> 4178 2269 Crs
> 4863 2261 Crs
> 4716 3087 Crs
> 4595 2995 Crs
> 3651 3014 Crs
> 3657 2587 Crs
> 3959 2795 Crs
> 5020 2104 Crs
> 4609 2155 Crs
> 4600 2863 Crs
> 3961 2769 Crs
> 3635 2655 Crs
> 4454 3091 Crs
> 4643 2632 Crs
> 4046 2392 Crs
> 3818 2150 Crs
> 4895 2534 Crs
> 4113 2472 Crs
> 4827 2247 Crs
> 4965 3176 Crs
> 4113 2890 Crs
> 4708 2518 Crs
> 3059 2121 Crs
> 4455 2865 Crs
> 3626 2837 Crs
> 4294 2141 Crs
> 5019 2927 Crs
> 4871 3211 Crs
> 5233 3116 Crs
> 3373 1925 Crs
> 3686 2566 Crs
> 4876 2800 Crs
> 4140 2550 Crs
> 4428 2598 Crs
> 3374 2513 Crs
> 4715 2639 Crs
> 3291 1564 Crs
> 4301 2634 Crs
> 4664 3217 Crs
> 4876 2421 Crs
> 3945 2398 Crs
> 4554 2870 Crs
> 5155 3201 Crs
> 3216 2836 Crs
> 5134 3312 Crs
> 4531 2327 Crs
> 4586 2568 Crs
> 4010 2799 Crs
> 4571 2418 Crs
> 3447 2789 Crs
> 4754 2946 Crs
> 4245 3012 Crs
> 4573 2630 Crs
> 3714 2265 Crs
> 4792 2640 Crs
> 4538 2543 Crs
> 3502 2536 Crs
> 4388 2586 Crs
> 4562 2473 Crs
> 4595 2951 Crs
> 5250 3528 Crs
> 3344 2449 Crs
> 3395 2549 Crs
> 5095 2865 Crs
> 4102 2785 Crs
> 3471 2846 Crs
> 4368 2794 Crs
> 4441 2913 Crs
> 5113 2499 Crs
> 5179 3191 Crs
> 4632 3184 Crs
> 5071 3471 Crs
> 3144 2292 Crs
> 4912 2296 Crs
> 5132 3224 Crs
> 5053 2835 Crs
> 3750 2618 Crs
> 5047 2928 Crs
> 3816 2829 Crs
> 4100 2713 Crs
> 4693 3066 Crs
> 3418 2493 Crs
> 4014 2631 Crs
> 3676 2693 Crs
> 3676 2693 Crs
> 4161 2639 Crs
> 3676 2418 Crs
> 3391 2790 Crs
> 5246 3170 Crs
> 4313 2856 Crs
> 3680 2441 Crs
> 4454 3039 Crs
> 4304 2500 Crs
> 3742 2494 Crs
> 4309 2220 Crs
> 5260 3296 Crs
> 4711 2197 Crs
> 3483 1965 Crs
> 3342 2606 Crs
> 3477 3255 Crs
> 3735 2302 Crs
> 3854 2597 Crs
> 4654 2753 Crs
> 4104 2893 Crs
> 4555 2504 Crs
> 5298 3279 Crs
> 4031 2903 Crs
> 4771 2062 Crs
> 4558 2334 Crs
> 4525 2233 Crs
> 3876 2302 Crs
> 5132 2768 Crs
> 4516 3155 Crs
> 4049 2818 Crs
> 3588 2319 Crs
> 3946 2992 Crs
> 4922 3227 Crs
> 4413 2913 Crs
> 3318 2570 Crs
> 4590 3078 Crs
> 4689 2923 Crs
> 4608 2342 Crs
> 3721 3000 Crs
> 3344 2436 Crs
> 4240 3052 Crs
> 4086 2457 Crs
> 3291 2360 Crs
> 4880 3118 Crs
> 4751 2808 Crs
> 3428 2154 Crs
> 4590 2477 Crs
> 4001 2515 Crs
> 4035 2601 Crs
> 5097 2914 Crs
> 4092 2466 Crs
> 3966 2252 Crs
> 4546 2605 Crs
> 4726 2334 Crs
> 3465 1714 Crs
> 4457 2599 Crs
> 5095 3032 Crs
> 4001 2781 Crs
> 4728 2594 Crs
> 5239 2746 Crs
> 5129 2507 Crs
> 3041 2471 Crs
> 3394 2725 Crs
> 4876 3043 Crs
> 3406 2545 Crs
> 4577 2574 Crs
> 4205 3110 Crs
> 4860 3031 Crs
> 3611 2378 Crs
> 3254 2566 Crs
> 3318 2644 Crs
> 3904 2843 Crs
> 3723 2846 Crs
> 4078 2280 Crs
> 3647 2437 Crs
> 4076 2676 Crs
> 4551 3076 Crs
> 5021 2906 Crs
> 3672 2334 Crs
> 4318 3065 Crs
> 5103 2985 Crs
> 3226 2245 Crs
> 5187 3241 Crs
> 4179 2694 Crs
> 4613 2853 Crs
> 5048 3036 Crs
> 5107 2840 Crs
> 4932 3222 Crs
> 3965 2819 Crs
> 4805 3291 Crs
> 4086 2749 Crs
> 4894 2483 Crs
> 4864 2507 Crs
> 4308 2408 Crs
> 4312 2706 Crs
> 5214 3319 Crs
> 3666 1890 Crs
> 5264 3328 Crs
> 3310 2171 Crs
> 4590 2650 Crs
> 3644 2216 Crs
> 3305 2690 Crs
> 4552 2706 Crs
> 5171 3478 Crs
> 4905 2900 Crs
> 4107 2800 Crs
> 4832 3028 Crs
> 4757 2754 Crs
> 4682 2744 Crs
> 3748 2785 Crs
> 3387 2542 Crs
> 4797 2661 Crs
> 3964 2555 Crs
> 4495 3207 Crs
> 4061 2404 Crs
> 3683 2557 Crs
> 4600 2588 Crs
> 4550 1869 Crs
> 4457 2799 Crs
> 4460 2732 Crs
> 4631 2597 Crs
> 4397 2501 Crs
> 5101 2797 Crs
> 3651 3048 Crs
> 3509 3016 Crs
> 3497 2552 Crs
> 4052 1965 Crs
> 3403 2661 Crs
> 5204 3345 Crs
> 3918 2845 Crs
> 4142 2581 Crs
> 5171 2382 Crs
> 3986 2756 Crs
> 4305 2522 Crs
> 4802 2490 Crs
> 4034 2531 Crs
> 3501 2433 Crs
> 3834 2204 Crs
> 5119 2691 Crs
> 3754 2718 Crs
> 3941 2425 Crs
> 4066 2764 Crs
> 4074 2942 Crs
> 4399 2123 Crs
> 4079 2514 Crs
> 3883 2792 Crs
> 3385 2488 Crs
> 4100 3274 Crs
> 3766 2106 Crs
> 4145 2275 Crs
> 4877 3327 Crs
> 5155 2478 Crs
> 5180 2986 Crs
> 4984 1973 Crs
> 4792 2289 Crs
> 3276 2386 Crs
> 4496 3087 Crs
> 4789 2160 Crs
> 4878 2742 Crs
> 4649 2530 Crs
> 4096 2549 Crs
> 3795 1872 Crs
> 5218 2915 Crs
> 4960 2450 Crs
> 5086 2527 Crs
> 3262 2626 Crs
> 3886 2738 Crs
> 4720 2853 Crs
> 4635 3051 Crs
> 5131 2531 Crs
> 4581 2723 Crs
> 4248 2531 Crs
> 5259 2124 Crs
> 4000 2963 Crs
> 4908 3001 Crs
> 3637 2287 Crs
> 4254 2837 Crs
> 3421 2609 Crs
> 4840 3103 Crs
> 4565 2826 Crs
> 5110 2273 Crs
> 5302 3168 Crs
> 3326 2338 Crs
> 3964 2925 Crs
> 5120 3116 Crs
> 5102 2545 Crs
> 4361 2516 Crs
> 3935 2403 Crs
> 4784 2714 Crs
> 3650 2286 Crs
> 4075 2570 Crs
> 4116 2517 Crs
> 3593 2298 Crs
> 4603 2996 Crs
> 4597 3073 Crs
> 4110 2678 Crs
> 4730 2562 Crs
> 4264 2101 Crs
> 4981 2905 Crs
> 4897 2537 Crs
> 3434 2888 Crs
> 5236 3347 Crs
> 4225 2682 Crs
> 4243 2584 Crs
> 3813 2110 Crs
> 4555 3031 Crs
> 3120 2239 Crs
> 4795 2728 Crs
> 5118 3085 Crs
> 4011 2219 Crs
> 4549 3528 Crs
> 4781 3664 Crs
> 4097 2727 Crs
> 3965 2706 Crs
> 4440 2452 Crs
> 3686 2463 Crs
> 5096 2694 Crs
> 3380 2832 Crs
> 5048 3238 Crs
> 3655 2626 Crs
> 3869 2517 Crs
> 4026 2279 Crs
> 3269 2431 Crs
> 5195 3142 Crs
> 4715 2938 Crs
> 3657 2429 Crs
> 4563 2971 Crs
> 4772 2878 Crs
> 5042 2532 Crs
> 3786 2732 Crs
> 5212 2803 Crs
> 4613 2607 Crs
> 3998 2997 Crs
> 3219 2427 Crs
> 4510 2351 Crs
> 4011 2543 Crs
> 3025 2056 Crs
> 5174 2813 Crs
> 4914 2558 Crs
> 4483 2759 Crs
> 4597 2582 Crs
> 4717 2715 Crs
> 4828 2952 Crs
> 3261 2631 Crs
> 4090 2383 Crs
> 5048 2838 Crs
> 3333 2684 Crs
> 4395 2883 Crs
> 5075 3246 Crs
> 3657 2254 Crs
> 5048 2648 Crs
> 5244 2827 Crs
> 5186 2572 Crs
> 4597 2956 Crs
> 4495 2756 Crs
> 4273 2589 Crs
> 3579 2450 Crs
> 3579 2450 Crs
> 5115 2664 Crs
> 3713 2583 Crs
> 4253 2308 Crs
> 4925 3195 Crs
> 5119 2950 Crs
> 3437 2750 Crs
> 4001 2322 Crs
> 4683 3059 Crs
> 4472 2584 Crs
> 4843 2923 Crs
> 3696 3005 Crs
> 3643 2819 Crs
> 4476 2369 Crs
> 4324 2669 Crs
> 3843 2147 Crs
> 4415 2583 Crs
> 3731 2999 Crs
> 4211 2270 Crs
> 5113 2366 Crs
> 4374 2889 Crs
> 4061 2024 Crs
> 4738 3006 Crs
> 4920 2171 Crs
> 4406 2893 Crs
> 4634 3220 Crs
> 4863 2566 Crs
> 4382 2663 Crs
> 3938 2809 Crs
> 3289 2839 Crs
> 3619 2542 Crs
> 4091 2485 Crs
> 5173 2281 Crs
> 4466 1909 Crs
> 4586 2628 Crs
> 4599 3126 Crs
> 3839 2945 Crs
> 4316 2942 Crs
> 4567 2769 Crs
> 3853 2542 Crs
> 3250 2763 Crs
> 4372 2702 Crs
> 5160 3177 Crs
> 4492 2929 Crs
> 5050 3398 Crs
> 4616 3544 Crs
> 5254 2637 Crs
> 4353 2193 Crs
> 5029 2703 Crs
> 3498 2520 Crs
> 5139 2705 Crs
> 4424 2389 Crs
> 4678 2527 Crs
> 3196 2328 Crs
> 4908 2865 Crs
> 3851 2665 Crs
> 3451 2671 Crs
> 3965 2248 Crs
> 5117 2816 Crs
> 5152 2828 Crs
> 3470 2426 Crs
> 4544 2871 Crs
> 5217 3180 Crs
> 3816 2547 Crs
> 5144 2646 Crs
> 5118 3051 Crs
> 5295 2879 Crs
> 4187 2761 Crs
> 3472 2715 Crs
> 4702 2851 Crs
> 4019 2572 Crs
> 4284 3248 Crs
> 4721 3208 Crs
> 5232 2752 Crs
> 4318 2557 Crs
> 4055 2890 Crs
> 4913 2273 Crs
> 3739 2645 Crs
> 5180 2745 Crs
> 3435 2577 Crs
> 3850 1984 Crs
> 4473 2689 Crs
> 4598 2918 Crs
> 4088 2445 Crs
> 3337 2851 Crs
> 4623 3097 Crs
> 5276 2517 Crs
> 4912 2617 Crs
> 4004 2729 Crs
> 3380 2541 Crs
> 3811 2858 Crs
> 3951 2571 Crs
> 4286 2677 Crs
> 3376 2472 Crs
> 4990 2968 Crs
> 5094 2942 Crs
> 4489 2580 Crs
> 3991 2648 Crs
> 5118 3307 Crs
> 4790 2761 Crs
> 4588 2956 Crs
> 4009 2682 Crs
> 3315 2426 Crs
> 5065 3121 Crs
> 3854 2625 Crs
> 3959 2665 Crs
> 3966 2352 Crs
> 4170 3016 Crs
> 3366 2510 Crs
> 4992 2237 Crs
> 5078 3013 Crs
> 4653 2107 Crs
> 3907 2531 Crs
> 4100 3153 Crs
> 3975 2285 Crs
> 3835 2904 Crs
> 5158 2779 Crs
> 5121 2653 Crs
> 4510 2825 Crs
> 4056 2386 Crs
> 3439 2758 Crs
> 5169 2792 Crs
> 3651 2524 Crs
> 3266 2345 Crs
> 3430 2427 Crs
> 3655 2846 Crs
> 5028 2576 Crs
> 3872 2695 Crs
> 4970 2337 Crs
> 4931 3089 Crs
> 4714 2659 Crs
> 4761 2937 Crs
> 4324 3063 Crs
> 3385 2819 Crs
> 4820 3086 Crs
> 4931 2664 Crs
> 4867 3163 Crs
> 3263 2433 Crs
> 3958 2607 Crs
> 3860 2729 Crs
> 3924 2523 Crs
> 3658 2611 Crs
> 4789 1880 Crs
> 5076 2854 Crs
> 5113 2762 Crs
> 5124 3071 Crs
> 3989 2548 Crs
> 3814 2556 Crs
> 4736 2680 Crs
> 3368 2478 Crs
> 3567 2555 Crs
> 4396 2903 Crs
> 5321 2890 Crs
> 4471 2775 Crs
> 4888 3151 Crs
> 5012 3030 Crs
> 4588 3249 Crs
> 4854 3337 Crs
> 4397 2810 Crs
> 3489 2189 Crs
> 3495 2663 Crs
> 3948 2221 Crs
> 4504 2771 Crs
> 5005 2658 Crs
> 4512 2987 Crs
> 5103 2646 Crs
> 4970 2307 Crs
> 3660 2682 Crs
> 4893 2965 Crs
> 5159 2386 Crs
> 3294 2392 Crs
> 4481 2965 Crs
> 3748 2679 Crs
> 4595 2695 Crs
> 5175 3266 Crs
> 4459 2641 Crs
> 3976 2617 Crs
> 5168 2310 Crs
> 5146 3194 Crs
> 3589 2321 Crs
> 3661 2209 Crs
> 4487 2974 Crs
> 4042 2642 Crs
> 5294 3536 Crs
> 4647 2623 Crs
> 5215 3107 Crs
> 4463 2815 Crs
> 3361 2556 Crs
> 4892 2932 Crs
> 4684 2121 Crs
> 5069 3219 Crs
> 5183 3469 Crs
> 3847 2980 Crs
> 4718 2489 Crs
> 5039 3083 Crs
> 3628 2200 Crs
> 3870 2148 Crs
> 5027 2532 Crs
> 3669 2784 Crs
> 3583 2323 Crs
> 3420 2815 Crs
> 4034 2596 Crs
> 5123 3569 Crs
> 4748 2676 Crs
> 4999 2898 Crs
> 4650 2932 Crs
> 3785 2659 Crs
> 5140 2837 Crs
> 3384 2712 Crs
> 3438 2883 Crs
> 4243 2218 Crs
> 3473 3170 Crs
> 3815 2714 Crs
> 3303 2859 Crs
> 5227 2616 Crs
> 4743 2273 Crs
> 4866 3122 Crs
> 5171 2546 Crs
> 4859 2547 Crs
> 3877 2470 Crs
> 3634 2965 Crs
> 4484 2745 Crs
> 5128 2776 Crs
> 3774 2675 Crs
> 4560 2768 Crs
> 3933 2531 Crs
> 3591 2589 Crs
> 5067 2677 Crs
> 3954 3206 Crs
> 4676 3268 Crs
> 3246 2602 Crs
> 3843 2597 Crs
> 5006 3344 Crs
> 4766 3107 Crs
> 3965 3336 Crs
> 3604 2054 Crs
> 5141 2687 Crs
> 4565 2461 Crs
> 4539 2329 Crs
> 4976 3368 Crs
> 4055 2357 Crs
> 4596 3161 Crs
> 4374 3082 Crs
> 4603 2616 Crs
> 3176 2393 Crs
> 3786 2854 Crs
> 4954 3219 Crs
> 4479 2782 Crs
> 3024 2510 Crs
> 3841 2616 Crs
> 5078 3097 Crs
> 4773 2953 Crs
> 4605 2892 Crs
> 4519 3063 Crs
> 4766 2203 Crs
> 4558 2489 Crs
> 4765 2804 Crs
> 3634 2449 Crs
> 4576 2626 Crs
> 4559 3035 Crs
> 3551 2157 Crs
> 3740 2256 Crs
> 4288 2986 Crs
> 4047 2473 Crs
> 5166 3302 Crs
> 3802 2528 Crs
> 4853 2546 Crs
> 3423 2586 Crs
> 3967 2853 Crs
> 4767 2770 Crs
> 4072 2609 Crs
> 5018 3100 Crs
> 4719 3160 Crs
> 3743 2510 Crs
> 3367 2427 Crs
> 5187 2649 Crs
> 4755 2364 Crs
> 4344 2966 Crs
> 5130 3211 Crs
> 4829 2738 Crs
> 4007 2643 Crs
> 4747 2529 Crs
> 4561 2345 Crs
> 3720 2840 Crs
> 4400 3151 Crs
> 3805 2989 Crs
> 5103 2922 Crs
> 4748 3292 Crs
> 4362 3037 Crs
> 5294 3903 Crs
> 4472 3234 Crs
> 4872 2658 Crs
> 3008 2713 Crs
> 4838 2257 Crs
> 3177 2182 Crs
> 3200 2447 Crs
> 5148 2955 Crs
> 4899 2872 Crs
> 3300 2578 Crs
> 3362 1752 Crs
> 4388 3296 Crs
> 3205 1952 Crs
> 4218 3159 Crs
> 4615 2434 Crs
> 4711 2912 Crs
> 5083 2817 Crs
> 4792 2712 Crs
> 5087 3827 Crs
> 4740 2404 Crs
> 4613 2329 Crs
> 5270 2949 Crs
> 4344 2687 Crs
> 4990 2677 Crs
> 5112 3047 Crs
> 4487 3126 Crs
> 4576 2842 Crs
> 4911 2552 Crs
> 5005 3270 Crs
> 3986 2490 Crs
> 4556 2500 Crs
> 4039 2375 Crs
> 4326 2691 Crs
> 3452 2511 Crs
> 5133 2519 Crs
> 4314 2840 Crs
> 3732 2669 Crs
> 4570 2701 Crs
> 4718 2845 Crs
> 4590 2406 Crs
> 4316 2974 Crs
> 3424 2618 Crs
> 5031 2887 Crs
> 5075 2465 Crs
> 5138 2845 Crs
> 3547 2100 Crs
> 3365 2038 Crs
> 3083 1984 Crs
> 4244 2102 Crs
> 5168 2754 Crs
> 4277 2331 Crs
> 4616 2191 Crs
> 4918 2674 Crs
> 4815 2669 Crs
> 3709 2355 Crs
> 4573 1854 Crs
> 4511 2553 Crs
> 5098 2925 Crs
> 5019 2556 Crs
> 5098 2685 Crs
> 5202 2750 Crs
> 5263 3016 Crs
> 5003 3165 Crs
> 5275 2924 Crs
> 4386 2236 Crs
> 4789 2673 Crs
> 3232 2830 Crs
> 5288 2509 Crs
> 4601 2552 Crs
> 3729 2478 Crs
> 4269 2817 Crs
> 3834 2709 Crs
> 5030 2335 Crs
> 5144 2986 Crs
> 3613 2533 Crs
> 5225 2638 Crs
> 3243 2737 Crs
> 5158 3010 Crs
> 4578 2522 Crs
> 3157 2562 Crs
> 3318 2244 Crs
> 5025 2858 Crs
> 4167 2841 Crs
> 4047 2110 Crs
> 4638 2654 Crs
> 3651 2174 Crs
> 5201 3242 Crs
> 5341 2942 Crs
> 4676 3026 Crs
> 3628 2549 Crs
> 4426 3215 Crs
> 5050 2806 Crs
> 3861 2459 Crs
> 5196 2885 Crs
> 3299 2119 Crs
> 3281 2529 Crs
> 4261 2870 Crs
> 4247 2765 Crs
> 3306 2503 Crs
> 5249 2975 Crs
> 4794 2787 Crs
> 4610 2779 Crs
> 4494 2841 Crs
> 4715 2611 Crs
> 4326 2431 Crs
> 4720 2788 Crs
> 3783 2615 Crs
> 4068 2575 Crs
> 4435 2842 Crs
> 4345 3269 Crs
> 5209 2627 Crs
> 4346 3042 Crs
> 4574 3102 Crs
> 4554 2117 Crs
> 4340 2922 Crs
> 4641 2819 Crs
> 4898 1998 Crs
> 5048 2504 Crs
> 4037 2808 Crs
> 4630 2964 Crs
> 4054 3021 Crs
> 3420 1804 Crs
> 4813 2694 Crs
> 5206 2597 Crs
> 3641 3001 Crs
> 5236 2813 Crs
> 4998 3044 Crs
> 4091 2961 Crs
> 4231 2324 Crs
> 4815 2306 Crs
> 4569 2169 Crs
> 4967 3289 Crs
> 3345 2567 Crs
> 4932 2536 Crs
> 4057 2684 Crs
> 4144 2234 Crs
> 4518 3220 Crs
> 5026 2479 Crs
> 4993 2509 Crs
> 4238 2806 Crs
> 4724 3074 Crs
> 4532 2852 Crs
> 4878 3065 Crs
> 5267 2018 Crs
> 3807 1870 Crs
> 3189 2436 Crs
> 3355 2278 Crs
> 4818 2597 Crs
> 3745 2884 Crs
> 4918 2606 Crs
> 3406 2654 Crs
> 4057 2838 Crs
> 4741 2436 Crs
> 4424 2826 Crs
> 4916 2654 Crs
> 4916 2721 Crs
> 3444 2050 Crs
> 3873 2529 Crs
> 3773 3384 Crs
> 4297 3323 Crs
> 4876 2343 Crs
> 5317 3014 Crs
> 4592 2474 Crs
> 4431 2326 Crs
> 5100 3101 Crs
> 5089 2555 Crs
> 4496 2767 Crs
> 4331 2689 Crs
> 3790 2815 Crs
> 4234 2705 Crs
> 4655 3033 Crs
> 4859 3280 Crs
> 3097 2637 Crs
> 3637 2246 Crs
> 4622 3515 Crs
> 5224 3420 Crs
> 4666 2723 Crs
> 3150 2352 Crs
> 5156 3172 Crs
> 3488 2224 Crs
> 4595 3363 Crs
> 3305 2676 Crs
> 4084 2306 Crs
> 4637 3344 Crs
> 4584 2510 Crs
> 3806 2795 Crs
> 4473 2406 Crs
> 4080 2613 Crs
> 3695 3092 Crs
> 5283 3055 Crs
> 4580 2507 Crs
> 3423 2787 Crs
> 5086 3095 Crs
> 3410 2573 Crs
> 4354 2318 Crs
> 5173 2948 Crs
> 4241 2393 Crs
> 5180 2827 Crs
> 3661 2238 Crs
> 5262 3258 Crs
> 3972 2394 Crs
> 3616 2334 Crs
> 3176 2373 Crs
> 4124 2771 Crs
> 3954 3042 Crs
> 4045 2736 Crs
> 4099 2253 Crs
> 5137 2970 Crs
> 4998 3178 Crs
> 4082 2947 Crs
> 4873 2651 Crs
> 3839 1861 Crs
> 5246 2426 Crs
> 4136 2922 Crs
> 4577 2799 Crs
> 4070 2267 Crs
> 3789 2481 Crs
> 4935 2886 Crs
> 4773 2826 Crs
> 5219 2715 Crs
> 5055 2213 Crs
> 5000 2564 Crs
> 5218 2904 Crs
> 4305 3191 Crs
> 3173 2229 Crs
> 3190 2809 Crs
> 5051 2586 Crs
> 3707 2648 Crs
> 4746 2954 Crs
> 3148 2440 Crs
> 4814 2954 Crs
> 5239 2932 Crs
> 5301 2560 Crs
> 3811 2889 Crs
> 5159 2601 Crs
> 5263 2375 Crs
> 3654 2182 Crs
> 4187 2984 Crs
> 4847 2484 Crs
> 4107 2752 Crs
> 4816 2513 Crs
> 4340 1883 Crs
> 4115 2844 Crs
> 3339 2468 Crs
> 4518 3310 Crs
> 3866 2896 Crs
> 3216 2504 Crs
> 5111 3020 Crs
> 3804 2538 Crs
> 3989 2857 Crs
> 4182 2941 Crs
> 3290 2821 Crs
> 3655 2591 Crs
> 3266 2203 Crs
> 3957 3353 Crs
> 5192 3035 Crs
> 4573 2700 Crs
> 5175 2747 Crs
> 5276 2593 Crs
> 4475 2949 Crs
> 4104 2765 Crs
> 4097 2949 Crs
> 4567 2162 Crs
> 4505 2777 Crs
> 5287 2715 Crs
> 4878 2553 Crs
> 5268 3466 Crs
> 3797 2455 Crs
> 3731 3019 Crs
> 5090 2977 Crs
> 3586 2669 Crs
> 3829 2408 Crs
> 4868 2858 Crs
> 3290 2574 Crs
> 3344 2429 Crs
> 4862 2675 Crs
> 3795 2543 Crs
> 4869 2972 Crs
> 3985 2225 Crs
> 3566 2761 Crs
> 4570 2135 Crs
> 4499 2497 Crs
> 4253 3074 Crs
> 5204 2993 Crs
> 4573 3094 Crs
> 4371 2230 Crs
> 4101 2749 Crs
> 5242 2725 Crs
> 4396 2241 Crs
> 3457 3042 Crs
> 3680 2318 Crs
> 5181 2464 Crs
> 5094 3162 Crs
> 5036 3252 Crs
> 5030 2492 Crs
> 3724 2784 Crs
> 4883 3137 Crs
> 5160 2808 Crs
> 4382 2600 Crs
> 4082 2631 Crs
> 3278 2670 Crs
> 5235 2853 Crs
> 5231 2432 Crs
> 4906 2867 Crs
> 3725 2734 Crs
> 4004 2596 Crs
> 5021 2776 Crs
> 5017 3448 Crs
> 5202 3060 Crs
> 4456 2359 Crs
> 3833 2429 Crs
> 4618 2865 Crs
> 4509 2491 Crs
> 3199 1857 Crs
> 5145 2686 Crs
> 3929 2635 Crs
> 4548 2612 Crs
> 4583 3075 Crs
> 4623 2270 Crs
> 3960 3007 Crs
> 4101 2362 Crs
> 4704 2338 Crs
> 4725 3210 Crs
> 4625 2722 Crs
> 4924 2900 Crs
> 3587 2814 Crs
> 5091 2542 Crs
> 4727 2815 Crs
> 4940 2882 Crs
> 5049 2328 Crs
> 3549 2430 Crs
> 3262 2156 Crs
> 5228 2769 Crs
> 5146 2906 Crs
> 5368 2873 Crs
> 5108 2996 Crs
> 5174 3587 Crs
> 4564 2820 Crs
> 4275 2231 Crs
> 4642 3067 Crs
> 3873 2421 Crs
> 3571 2525 Crs
> 4214 3320 Crs
> 3664 2091 Crs
> 3970 2106 Crs
> 3256 2665 Crs
> 3345 2359 Crs
> 4970 2943 Crs
> 4600 2525 Crs
> 3340 2144 Crs
> 4061 2601 Crs
> 3618 2647 Crs
> 3797 2500 Crs
> 3410 2847 Crs
> 4738 3345 Crs
> 5334 2885 Crs
> 4368 2345 Crs
> 4337 2557 Crs
> 3265 2301 Crs
> 5276 3467 Crs
> 4880 2694 Crs
> 4324 3375 Crs
> 3335 2309 Crs
> 3972 2402 Crs
> 5272 3145 Crs
> 5303 2834 Crs
> 5054 2949 Crs
> 4337 2741 Crs
> 4340 2691 Crs
> 4932 2696 Crs
> 4571 2745 Crs
> 5056 3256 Crs
> 4919 2777 Crs
> 3751 2586 Crs
> 4874 3057 Crs
> 4747 2543 Crs
> 5380 2671 Crs
> 4954 2515 Crs
> 4691 2829 Crs
> 5166 2536 Crs
> 4818 2545 Crs
> 4272 2497 Crs
> 3654 2100 Crs
> 5244 2780 Crs
> 5162 3001 Crs
> 5234 3512 Crs
> 4213 2500 Crs
> 3358 2236 Crs
> 4093 3035 Crs
> 5339 2776 Crs
> 3295 2373 Crs
> 5007 2718 Crs
> 5304 3124 Crs
> 4727 2862 Crs
> 4670 3450 Crs
> 4595 2648 Crs
> 3290 2797 Crs
> 3063 2817 Crs
> 3795 2352 Crs
> 4634 2785 Crs
> 4682 2506 Crs
> 5315 2672 Crs
> 4797 2560 Crs
> 4816 3612 Crs
> 4025 2737 Crs
> 5261 3274 Crs
> 5387 3563 Crs
> 4911 3121 Crs
> 3984 2299 Crs
> 4520 2787 Crs
> 3672 2763 Crs
> 3829 2548 Crs
> 5100 3620 Crs
> 3329 1987 Crs
> 4541 2508 Crs
> 4573 2669 Crs
> 3958 2393 Crs
> 5243 3044 Crs
> 4332 3183 Crs
> 3979 2673 Crs
> 4623 2985 Crs
> 3529 2096 Crs
> 4609 2672 Crs
> 3399 2469 Crs
> 5390 3438 Crs
> 4406 2585 Crs
> 4646 2670 Crs
> 4480 2436 Crs
> 4198 2823 Crs
> 4385 2647 Crs
> 4883 2759 Crs
> 4967 3668 Crs
> 5117 3312 Crs
> 3938 2295 Crs
> 4117 3059 Crs
> 4881 2827 Crs
> 5179 2959 Crs
> 3290 2462 Crs
> 4579 2774 Crs
> 4856 2487 Crs
> 4589 3277 Crs
> 3841 2809 Crs
> 4961 2274 Crs
> 5344 2813 Crs
> 5343 3188 Crs
> 4892 3357 Crs
> 4892 3357 Crs
> 4934 2287 Crs
> 5179 3381 Crs
> 5030 2531 Crs
> 3653 2734 Crs
> 3943 2546 Crs
> 4789 2634 Crs
> 4818 3024 Crs
> 5198 2527 Crs
> 4588 2921 Crs
> 5169 2502 Crs
> 4328 2217 Crs
> 3976 2394 Crs
> 4217 2537 Crs
> 3993 2863 Crs
> 4428 3321 Crs
> 5354 2426 Crs
> 4708 2685 Crs
> 3942 2877 Crs
> 4821 2449 Crs
> 4393 2371 Crs
> 3498 2923 Crs
> 4816 2794 Crs
> 3303 2225 Crs
> 4929 2662 Crs
> 3326 2674 Crs
> 4040 3009 Crs
> 3406 2411 Crs
> 3229 2658 Crs
> 3981 2417 Crs
> 4440 2899 Crs
> 3403 2573 Crs
> 3526 2946 Crs
> 3344 1878 Crs
> 2988 2650 Crs
> 4393 2899 Crs
> 5127 2724 Crs
> 3800 2475 Crs
> 3823 2644 Crs
> 3685 2707 Crs
> 3711 2929 Crs
> 4814 3171 Crs
> 4801 2682 Crs
> 4222 2481 Crs
> 4581 2969 Crs
> 4192 2909 Crs
> 5271 2885 Crs
> 4642 2688 Crs
> 5032 2918 Crs
> 4007 2622 Crs
> 5390 3223 Crs
> 3355 3092 Crs
> 4864 2806 Crs
> 3732 2906 Crs
> 4681 2434 Crs
> 4059 2680 Crs
> 3652 3175 Crs
> 5313 2699 Crs
> 4975 2801 Crs
> 4099 2856 Crs
> 5289 2758 Crs
> 3638 2133 Crs
> 4097 3068 Crs
> 4923 3271 Crs
> 3990 2443 Crs
> 3805 2480 Crs
> 3444 2259 Crs
> 4618 2863 Crs
> 4054 2781 Crs
> 4094 2805 Crs
> 5036 2505 Crs
> 3350 2008 Crs
> 3166 2507 Crs
> 5240 3309 Crs
> 5175 3157 Crs
> 4919 2624 Crs
> 4918 2988 Crs
> 3802 2094 Crs
> 3270 2486 Crs
> 4443 2742 Crs
> 5361 2823 Crs
> 4486 3245 Crs
> 3647 2719 Crs
> 5063 2936 Crs
> 4630 3034 Crs
> 3275 2074 Crs
> 5094 2820 Crs
> 5029 3043 Crs
> 3617 2602 Crs
> 4269 3036 Crs
> 3628 2482 Crs
> 4768 2546 Crs
> 4726 2427 Crs
> 4112 2556 Crs
> 4964 3222 Crs
> 4009 2902 Crs
> 4918 3066 Crs
> 3652 2456 Crs
> 4852 2909 Crs
> 4863 2157 Crs
> 4767 2570 Crs
> 3638 2547 Crs
> 5201 3146 Crs
> 5243 2581 Crs
> 3957 2751 Crs
> 4648 2735 Crs
> 5263 2753 Crs
> 3872 2210 Crs
> 5179 2849 Crs
> 3328 2128 Crs
> 4458 3381 Crs
> 3042 2216 Crs
> 4661 2499 Crs
> 5210 2750 Crs
> 4102 2155 Crs
> 5202 2288 Crs
> 3817 3061 Crs
> 4547 2363 Crs
> 4055 2839 Crs
> 4600 2545 Crs
> 5293 2606 Crs
> 4622 2668 Crs
> 3161 2141 Crs
> 2980 2085 Crs
> 4438 2835 Crs
> 4985 2860 Crs
> 4831 2787 Crs
> 4983 2943 Crs
> 4952 2561 Crs
> 3519 2866 Crs
> 2958 2604 Crs
> 4090 2463 Crs
> 3627 2375 Crs
> 4284 2281 Crs
> 5189 2318 Crs
> 5070 2568 Crs
> 4611 2382 Crs
> 5113 2789 Crs
> 4713 2585 Crs
> 3893 2716 Crs
> 3402 2341 Crs
> 5198 2612 Crs
> 4879 2589 Crs
> 3595 2613 Crs
> 3242 2291 Crs
> 3254 2056 Crs
> 5117 2869 Crs
> 4418 2573 Crs
> 3068 2074 Crs
> 4118 3038 Crs
> 3293 2531 Crs
> 4431 2628 Crs
> 4430 3077 Crs
> 4272 3008 Crs
> 4057 2354 Crs
> 3265 1996 Crs
> 3742 2993 Crs
> 5201 3208 Crs
> 4632 2519 Crs
> 3969 2764 Crs
> 4785 3022 Crs
> 4651 2774 Crs
> 4781 2268 Crs
> 3848 2784 Crs
> 4015 2961 Crs
> 5328 2755 Crs
> 3379 1982 Crs
> 3375 2559 Crs
> 4613 2999 Crs
> 3334 2687 Crs
> 5076 2687 Crs
> 3239 2488 Crs
> 3158 2364 Crs
> 5235 2552 Crs
> 3368 2527 Crs
> 3731 2382 Crs
> 5171 2930 Crs
> 5150 2764 Crs
> 3942 2723 Crs
> 3919 2267 Crs
> 5319 2118 Crs
> 4970 3120 Crs
> 4055 3019 Crs
> 5236 2721 Crs
> 4645 2888 Crs
> 3659 2446 Crs
> 4620 2860 Crs
> 3821 2377 Crs
> 4195 2600 Crs
> 4012 2556 Crs
> 4079 2510 Crs
> 5414 2700 Crs
> 3816 2717 Crs
> 4182 2840 Crs
> 3341 2667 Crs
> 3262 2284 Crs
> 3810 2730 Crs
> 4667 2720 Crs
> 3187 2169 Crs
> 4775 2779 Crs
> 3620 2235 Crs
> 4289 2812 Crs
> 4968 3083 Crs
> 3440 2135 Crs
> 3627 2462 Crs
> 4062 2526 Crs
> 5415 2835 Crs
> 3510 2185 Crs
> 4083 1930 Crs
> 4101 2325 Crs
> 3400 2343 Crs
> 5191 3167 Crs
> 4598 2927 Crs
> 5158 3283 Crs
> 4320 3057 Crs
> 5130 3246 Crs
> 4674 3442 Crs
> 4323 2772 Crs
> 4024 2790 Crs
> 5362 2449 Crs
> 4965 4011 Crs
> 5157 2522 Crs
> 3933 2514 Crs
> 3804 2539 Crs
> 3920 3094 Crs
> 4663 2591 Crs
> 4889 2761 Crs
> 3134 2425 Crs
> 3731 2906 Crs
> 4438 2378 Crs
> 5238 3118 Crs
> 3279 2347 Crs
> 4572 2905 Crs
> 3555 2173 Crs
> 5048 2415 Crs
> 5410 2902 Crs
> 4206 2070 Crs
> 4888 3041 Crs
> 4319 2755 Crs
> 3734 2664 Crs
> 4657 2572 Crs
> 3711 2985 Crs
> 5234 2895 Crs
> 4976 2938 Crs
> 5386 2471 Crs
> 4909 2921 Crs
> 4051 2968 Crs
> 4845 2850 Crs
> 4549 3105 Crs
> 4828 2770 Crs
> 3716 2709 Crs
> 4361 2357 Crs
> 4045 2425 Crs
> 4645 2471 Crs
> 4148 3130 Crs
> 4270 2672 Crs
> 3928 2833 Crs
> 5219 3350 Crs
> 5140 2686 Crs
> 4828 3299 Crs
> 4309 3023 Crs
> 4498 3072 Crs
> 5267 2990 Crs
> 3607 2445 Crs
> 3123 2988 Crs
> 4877 3020 Crs
> 5230 3742 Crs
> 4768 2195 Crs
> 4630 2457 Crs
> 4860 2961 Crs
> 4818 2569 Crs
> 4091 2977 Crs
> 4751 2638 Crs
> 5262 2349 Crs
> 4672 2574 Crs
> 3233 2591 Crs
> 4630 2811 Crs
> 5133 3225 Crs
> 4592 2384 Crs
> 4971 2346 Crs
> 4347 2895 Crs
> 5163 2720 Crs
> 4357 2468 Crs
> 3039 2255 Crs
> 4519 2780 Crs
> 4607 3072 Crs
> 5215 3212 Crs
> 5286 2633 Crs
> 4773 2528 Crs
> 3600 2724 Crs
> 4639 3020 Crs
> 5253 2621 Crs
> 5241 2868 Crs
> 4804 2821 Crs
> 5297 3051 Crs
> 4927 2840 Crs
> 4112 2917 Crs
> 5133 3302 Crs
> 5195 3188 Crs
> 4304 2225 Crs
> 4761 3010 Crs
> 4788 2946 Crs
> 4865 2711 Crs
> 3265 2005 Crs
> 3790 3114 Crs
> 4726 2922 Crs
> 4972 3174 Crs
> 5140 2578 Crs
> 4610 2844 Crs
> 5251 3273 Crs
> 3607 2639 Crs
> 4625 2789 Crs
> 5381 2723 Crs
> 5195 2297 Crs
> 3468 2729 Crs
> 3759 2883 Crs
> 4675 2791 Crs
> 4731 2921 Crs
> 3115 2837 Crs
> 4142 2644 Crs
> 3744 2519 Crs
> 4076 2889 Crs
> 3339 2647 Crs
> 4265 2148 Crs
> 4659 2995 Crs
> 3728 2868 Crs
> 4711 3523 Crs
> 5264 3044 Crs
> 5276 2851 Crs
> 5309 2758 Crs
> 4472 2918 Crs
> 4326 2365 Crs
> 5202 2844 Crs
> 5179 2205 Crs
> 5035 2729 Crs
> 3836 2349 Crs
> 4499 2916 Crs
> 4337 2169 Crs
> 3907 2205 Crs
> 4581 2372 Crs
> 5337 2852 Crs
> 4645 3180 Crs
> 4608 2905 Crs
> 4634 2542 Crs
> 3983 2061 Crs
> 3196 2565 Crs
> 4488 2441 Crs
> 5417 3148 Crs
> 5375 3034 Crs
> 4046 2458 Crs
> 4297 2802 Crs
> 3402 2554 Crs
> 2951 2264 Crs
> 4455 3231 Crs
> 3942 2089 Crs
> 4249 2249 Crs
> 3128 2351 Crs
> 4969 3058 Crs
> 4720 2626 Crs
> 5197 2636 Crs
> 5125 2493 Crs
> 5245 2866 Crs
> 4224 2768 Crs
> 5047 2584 Crs
> 4430 3299 Crs
> 3326 2303 Crs
> 4593 2822 Crs
> 5189 3165 Crs
> 5149 2732 Crs
> 5165 2840 Crs
> 5222 3278 Crs
> 5288 2863 Crs
> 3259 2580 Crs
> 4638 2668 Crs
> 3647 2526 Crs
> 4641 2649 Crs
> 3824 2489 Crs
> 4249 2320 Crs
> 4239 2881 Crs
> 3319 2317 Crs
> 4329 2408 Crs
> 4463 3140 Crs
> 4579 2415 Crs
> 5265 2918 Crs
> 3903 2123 Crs
> 5067 2970 Crs
> 4147 2763 Crs
> 5141 2957 Crs
> 3526 2859 Crs
> 4338 2406 Crs
> 3425 2162 Crs
> 4777 3023 Crs
> 4843 3113 Crs
> 4917 2563 Crs
> 5297 2598 Crs
> 4606 2597 Crs
> 3114 2474 Crs
> 3370 2387 Crs
> 5207 3476 Crs
> 3609 2258 Crs
> 4911 2613 Crs
> 4988 2925 Crs
> 5377 3026 Crs
> 5145 2834 Crs
> 5176 2672 Crs
> 4923 3617 Crs
> 5161 3018 Crs
> 4014 2690 Crs
> 4624 3091 Crs
> 4123 2742 Crs
> 4973 2767 Crs
> 5162 2438 Crs
> 3730 2512 Crs
> 3650 2059 Crs
> 3901 2838 Crs
> 3904 2817 Crs
> 4967 2683 Crs
> 4012 2980 Crs
> 4695 2801 Crs
> 3782 2415 Crs
> 4999 2594 Crs
> 4647 2631 Crs
> 3662 2897 Crs
> 4624 3301 Crs
> 3737 2836 Crs
> 4643 3039 Crs
> 3823 2495 Crs
> 4597 3101 Crs
> 4798 2564 Crs
> 3842 2444 Crs
> 3731 2754 Crs
> 5273 2541 Crs
> 4291 2947 Crs
> 4595 2626 Crs
> 3445 2602 Crs
> 3637 2487 Crs
> 3826 2692 Crs
> 4979 2999 Crs
> 5239 2651 Crs
> 4401 2503 Crs
> 5262 3513 Crs
> 5425 2984 Crs
> 5041 2283 Crs
> 3648 2549 Crs
> 4116 2300 Crs
> 5221 3284 Crs
> 4169 2024 Crs
> 4255 2378 Crs
> 4519 2445 Crs
> 4620 2889 Crs
> 5087 2776 Crs
> 3244 2778 Crs
> 5047 3093 Crs
> 4169 2783 Crs
> 3822 2124 Crs
> 3848 2631 Crs
> 3275 2448 Crs
> 4085 2880 Crs
> 3721 2688 Crs
> 3850 2363 Crs
> 3973 2912 Crs
> 5193 3060 Crs
> 4875 3270 Crs
> 3273 2298 Crs
> 5198 2894 Crs
> 4917 2593 Crs
> 4784 3496 Crs
> 5224 2897 Crs
> 4058 2144 Crs
> 5355 2486 Crs
> 5240 3594 Crs
> 3370 2603 Crs
> 4574 2838 Crs
> 5016 2826 Crs
> 3860 2730 Crs
> 3717 2480 Crs
> 5306 2991 Crs
> 5301 2911 Crs
> 5145 3063 Crs
> 3353 2634 Crs
> 5240 2275 Crs
> 4641 2879 Crs
> 4293 2760 Crs
> 4663 2449 Crs
> 3899 2511 Crs
> 3619 2539 Crs
> 4337 2796 Crs
> 3363 2405 Crs
> 4991 2699 Crs
> 4908 2929 Crs
> 5346 3084 Crs
> 3787 3129 Crs
> 5019 2981 Crs
> 4014 2327 Crs
> 3350 2448 Crs
> 4989 2639 Crs
> 4285 2121 Crs
> 4322 2526 Crs
> 3983 2243 Crs
> 5153 2822 Crs
> 4282 2796 Crs
> 5062 2518 Crs
> 3869 2774 Crs
> 4858 2391 Crs
> 3700 2346 Crs
> 5100 2959 Crs
> 5128 2778 Crs
> 5091 2792 Crs
> 4931 2699 Crs
> 5299 2645 Crs
> 4416 2518 Crs
> 4527 2826 Crs
> 4113 2376 Crs
> 3616 2910 Crs
> 4157 2427 Crs
> 5291 3333 Crs
> 5185 2875 Crs
> 3780 2412 Crs
> 3304 2796 Crs
> 4514 2970 Crs
> 4647 2301 Crs
> 4312 2737 Crs
> 3557 2848 Crs
> 4627 2705 Crs
> 5228 2762 Crs
> 3327 2321 Crs
> 4443 2380 Crs
> 5429 2677 Crs
> 4005 2675 Crs
> 5286 2877 Crs
> 4828 3026 Crs
> 5406 2936 Crs
> 5348 2434 Crs
> 4339 2357 Crs
> 4878 2898 Crs
> 3126 2751 Crs
> 4022 2609 Crs
> 5099 3105 Crs
> 4780 3610 Crs
> 4066 2413 Crs
> 4772 2645 Crs
> 5399 2463 Crs
> 4986 3080 Crs
> 3795 2693 Crs
> 3550 2530 Crs
> 3923 3159 Crs
> 5269 3180 Crs
> 3384 2341 Crs
> 4975 3270 Crs
> 4075 2624 Crs
> 4346 2805 Crs
> 3260 2216 Crs
> 4849 2854 Crs
> 3438 2816 Crs
> 4270 2290 Crs
> 4624 2709 Crs
> 4606 2536 Crs
> 3790 2755 Crs
> 4032 2559 Crs
> 5009 2650 Crs
> 4789 1868 Crs
> 5264 3316 Crs
> 4018 2968 Crs
> 4600 2718 Crs
> 4093 2821 Crs
> 3623 2183 Crs
> 5252 3323 Crs
> 5222 3211 Crs
> 4885 2659 Crs
> 4982 2579 Crs
> 4954 2632 Crs
> 4633 2786 Crs
> 4547 2428 Crs
> 4765 2920 Crs
> 4798 3425 Crs
> 3677 2241 Crs
> 4386 2977 Crs
> 4865 2917 Crs
> 3978 2552 Crs
> 3634 2086 Crs
> 3968 2669 Crs
> 3841 2868 Crs
> 5034 3509 Crs
> 4606 2863 Crs
> 4111 2537 Crs
> 5240 2383 Crs
> 5338 3427 Crs
> 4804 2689 Crs
> 4837 2651 Crs
> 4164 2697 Crs
> 4780 2356 Crs
> 4955 2710 Crs
> 3716 2565 Crs
> 5127 2664 Crs
> 3921 2859 Crs
> 5360 3005 Crs
> 4786 2622 Crs
> 3724 2532 Crs
> 4974 2906 Crs
> 3902 2676 Crs
> 3725 2512 Crs
> 5257 2879 Crs
> 4966 2791 Crs
> 4090 2315 Crs
> 4849 2909 Crs
> 5089 2221 Crs
> 5300 2898 Crs
> 3340 2821 Crs
> 3598 2452 Crs
> 4340 3043 Crs
> 4097 2747 Crs
> 3644 2694 Crs
> 4307 2435 Crs
> 5345 3105 Crs
> 3239 2634 Crs
> 3321 3118 Crs
> 3642 2574 Crs
> 5249 2855 Crs
> 4359 2642 Crs
> 3376 3332 Crs
> 4508 3038 Crs
> 3631 2657 Crs
> 3365 2226 Crs
> 4585 2559 Crs
> 3197 2488 Crs
> 3689 2968 Crs
> 3550 2665 Crs
> 4798 2846 Crs
> 5378 2018 Crs
> 4070 2572 Crs
> 4833 2861 Crs
> 3308 2771 Crs
> 4699 2954 Crs
> 5236 2788 Crs
> 3240 2161 Crs
> 3292 2045 Crs
> 3986 3220 Crs
> 3640 2235 Crs
> 3948 2742 Crs
> 3100 2414 Crs
> 3926 2378 Crs
> 4949 2860 Crs
> 4012 2585 Crs
> 3234 2450 Crs
> 3812 2834 Crs
> 5196 2864 Crs
> 5248 2656 Crs
> 5011 3161 Crs
> 4703 2745 Crs
> 4349 3016 Crs
> 3935 3078 Crs
> 3846 3364 Crs
> 4770 2358 Crs
> 5208 2423 Crs
> 3967 2716 Crs
> 4329 2892 Crs
> 4931 2816 Crs
> 4828 3111 Crs
> 3874 2280 Crs
> 3736 2779 Crs
> 3675 2667 Crs
> 4107 2518 Crs
> 4405 2935 Crs
> 3548 2503 Crs
> 3309 2202 Crs
> 4991 2442 Crs
> 5238 3286 Crs
> 4963 2912 Crs
> 3912 2609 Crs
> 3450 3014 Crs
> 4611 2939 Crs
> 5408 2553 Crs
> 4632 2421 Crs
> 5240 2620 Crs
> 4884 2784 Crs
> 4064 3141 Crs
> 3208 2261 Crs
> 5358 2492 Crs
> 3513 2713 Crs
> 4263 2931 Crs
> 3202 1532 Crs
> 4435 2114 Crs
> 4089 2714 Crs
> 3828 2280 Crs
> 5004 2847 Crs
> 4714 3142 Crs
> 4614 3150 Crs
> 4718 2624 Crs
> 4613 3187 Crs
> 5248 2616 Crs
> 5343 2978 Crs
> 3952 2309 Crs
> 4968 2037 Crs
> 3296 2438 Crs
> 3815 2163 Crs
> 4776 2602 Crs
> 4089 2670 Crs
> 4595 2632 Crs
> 4773 2698 Crs
> 4099 2502 Crs
> 3837 2994 Crs
> 4942 3150 Crs
> 5103 2337 Crs
> 3288 2556 Crs
> 3432 1966 Crs
> 4348 2634 Crs
> 3812 2935 Crs
> 4072 2407 Crs
> 3990 1887 Crs
> 3866 2656 Crs
> 5305 3036 Crs
> 3205 2732 Crs
> 4322 2736 Crs
> 5182 3250 Crs
> 4082 2359 Crs
> 4780 2286 Crs
> 3333 2507 Crs
> 3343 2707 Crs
> 5324 2630 Crs
> 5145 2628 Crs
> 4469 2263 Crs
> 4047 2667 Crs
> 3675 2931 Crs
> 3268 2075 Crs
> 2930 2737 Crs
> 5185 2527 Crs
> 5020 2609 Crs
> 4704 3243 Crs
> 3932 2571 Crs
> 3004 1929 Crs
> 4934 2613 Crs
> 5189 2849 Crs
> 5461 2932 Crs
> 5198 3048 Crs
> 4089 2621 Crs
> 3306 2598 Crs
> 4665 2651 Crs
> 3212 2225 Crs
> 3591 2906 Crs
> 3580 2260 Crs
> 4653 2675 Crs
> 3429 2199 Crs
> 3246 2559 Crs
> 4716 3144 Crs
> 3561 2606 Crs
> 4228 2345 Crs
> 5327 2816 Crs
> 3083 2686 Crs
> 3795 2962 Crs
> 3521 2604 Crs
> 4639 2698 Crs
> 4050 3154 Crs
> 5093 2718 Crs
> 5165 2977 Crs
> 4618 2596 Crs
> 3707 2935 Crs
> 4719 2736 Crs
> 4772 3573 Crs
> 4682 2763 Crs
> 4424 2576 Crs
> 3809 2844 Crs
> 5261 2428 Crs
> 4951 2338 Crs
> 4098 2638 Crs
> 5014 2969 Crs
> 3682 2294 Crs
> 3956 2338 Crs
> 4993 3250 Crs
> 5079 2697 Crs
> 3528 2944 Crs
> 3607 2907 Crs
> 4326 2911 Crs
> 5302 2740 Crs
> 4014 2370 Crs
> 3089 2428 Crs
> 4428 2455 Crs
> 5250 2765 Crs
> 4659 2940 Crs
> 4653 2520 Crs
> 5113 2822 Crs
> 4438 2521 Crs
> 4046 2828 Crs
> 4005 2829 Crs
> 3389 2446 Crs
> 3225 2823 Crs
> 4290 2753 Crs
> 4703 2605 Crs
> 5174 3583 Crs
> 5228 2747 Crs
> 4609 2969 Crs
> 4519 2595 Crs
> 3807 2476 Crs
> 4530 2415 Crs
> 4080 2427 Crs
> 3999 2589 Crs
> 5186 2945 Crs
> 3543 2355 Crs
> 4671 2369 Crs
> 5206 2962 Crs
> 3756 2606 Crs
> 4229 2665 Crs
> 3949 2381 Crs
> 5101 2292 Crs
> 4778 2536 Crs
> 5281 3549 Crs
> 4211 2388 Crs
> 4068 2250 Crs
> 4693 2849 Crs
> 4634 2567 Crs
> 4719 3194 Crs
> 3706 2509 Crs
> 3167 2830 Crs
> 3349 2732 Crs
> 4087 2959 Crs
> 4635 2461 Crs
> 4105 2210 Crs
> 4261 2807 Crs
> 4600 2659 Crs
> 3118 2456 Crs
> 4610 2557 Crs
> 3970 2596 Crs
> 5266 2715 Crs
> 4350 2662 Crs
> 5225 2937 Crs
> 4665 2824 Crs
> 5285 3127 Crs
> 3229 2629 Crs
> 4076 2744 Crs
> 3716 2826 Crs
> 3593 2393 Crs
> 3437 2543 Crs
> 4953 2927 Crs
> 4601 3341 Crs
> 5208 2307 Crs
> 3789 2537 Crs
> 3410 2239 Crs
> 4883 3037 Crs
> 4027 2899 Crs
> 4990 3352 Crs
> 5386 2554 Crs
> 3794 2340 Crs
> 3522 2663 Crs
> 3827 2709 Crs
> 4233 2814 Crs
> 5219 2755 Crs
> 3282 2819 Crs
> 4651 2709 Crs
> 4953 3022 Crs
> 3256 2005 Crs
> 4551 2325 Crs
> 4968 2905 Crs
> 3847 2866 Crs
> 4570 2495 Crs
> 5174 3215 Crs
> 4679 2847 Crs
> 5129 2268 Crs
> 5272 2973 Crs
> 5247 2758 Crs
> 5254 2592 Crs
> 3594 2629 Crs
> 5032 3331 Crs
> 4976 2540 Crs
> 5141 2975 Crs
> 4627 2895 Crs
> 4404 2577 Crs
> 3811 2665 Crs
> 3362 2331 Crs
> 5118 2748 Crs
> 5391 3175 Crs
> 5304 2568 Crs
> 4486 2574 Crs
> 3827 2685 Crs
> 5227 2751 Crs
> 5415 2379 Crs
> 5105 2824 Crs
> 3737 2735 Crs
> 5444 2791 Crs
> 5444 2791 Crs
> 4629 3320 Crs
> 4235 3041 Crs
> 3237 2403 Crs
> 4272 2456 Crs
> 3708 2430 Crs
> 3682 2117 Crs
> 3708 2828 Crs
> 5465 2958 Crs
> 4339 2286 Crs
> 4623 2997 Crs
> 3805 2145 Crs
> 4968 2719 Crs
> 4328 2320 Crs
> 4280 2551 Crs
> 5468 3070 Crs
> 4252 2745 Crs
> 4613 3057 Crs
> 5278 2683 Crs
> 4626 2729 Crs
> 3146 2081 Crs
> 3168 2556 Crs
> 4104 2927 Crs
> 3311 2401 Crs
> 4124 3048 Crs
> 4928 3035 Crs
> 3851 2596 Crs
> 5237 2887 Crs
> 3818 2647 Crs
> 3446 2207 Crs
> 3581 2596 Crs
> 5448 2859 Crs
> 4771 3110 Crs
> 4386 2423 Crs
> 4427 2391 Crs
> 3337 2502 Crs
> 4880 2975 Crs
> 4641 3116 Crs
> 3372 2408 Crs
> 4560 2491 Crs
> 4635 3033 Crs
> 5336 2663 Crs
> 4674 3262 Crs
> 3633 2357 Crs
> 3312 2643 Crs
> 5273 2406 Crs
> 4101 2486 Crs
> 3372 2610 Crs
> 3986 2786 Crs
> 4697 2229 Crs
> 5271 2948 Crs
> 3285 2285 Crs
> 4130 3059 Crs
> 4328 2873 Crs
> 4354 3088 Crs
> 4516 2982 Crs
> 3870 2359 Crs
> 4940 2964 Crs
> 5214 2941 Crs
> 4827 3063 Crs
> 4971 2988 Crs
> 5297 2922 Crs
> 4966 3115 Crs
> 5079 3297 Crs
> 3524 2629 Crs
> 3869 2734 Crs
> 3221 2130 Crs
> 4502 2534 Crs
> 4389 2973 Crs
> 5239 3026 Crs
> 3596 2802 Crs
> 3591 2777 Crs
> 4602 2742 Crs
> 4185 3227 Crs
> 4639 3013 Crs
> 5273 2428 Crs
> 3924 2638 Crs
> 3620 2535 Crs
> 4986 3215 Crs
> 4800 2584 Crs
> 4067 2557 Crs
> 3300 2592 Crs
> 4809 2182 Crs
> 4001 2776 Crs
> 5270 2907 Crs
> 4614 2426 Crs
> 3080 2315 Crs
> 4667 3456 Crs
> 4265 2241 Crs
> 3820 2874 Crs
> 4769 3252 Crs
> 4660 3052 Crs
> 4296 3003 Crs
> 4660 2851 Crs
> 3587 2270 Crs
> 4676 2436 Crs
> 4893 2318 Crs
> 4728 2873 Crs
> 4644 2708 Crs
> 4256 2337 Crs
> 4678 2437 Crs
> 5138 2936 Crs
> 4805 2843 Crs
> 3282 2340 Crs
> 3627 2537 Crs
> 3990 2797 Crs
> 5206 2651 Crs
> 4800 2656 Crs
> 3511 2439 Crs
> 4702 2780 Crs
> 5356 2627 Crs
> 3211 2138 Crs
> 4788 2828 Crs
> 5483 2812 Crs
> 5379 2887 Crs
> 4118 2321 Crs
> 4683 3040 Crs
> 4072 2212 Crs
> 4525 2593 Crs
> 5445 3569 Crs
> 5061 2439 Crs
> 3978 2476 Crs
> 3331 2237 Crs
> 3700 2623 Crs
> 4856 2994 Crs
> 4336 3011 Crs
> 4718 2564 Crs
> 3364 2488 Crs
> 4511 2644 Crs
> 4940 2364 Crs
> 3343 2555 Crs
> 4024 2804 Crs
> 3258 2567 Crs
> 5273 2831 Crs
> 4838 2520 Crs
> 5457 3443 Crs
> 3972 2291 Crs
> 3619 2617 Crs
> 5260 3270 Crs
> 5328 2996 Crs
> 5386 3128 Crs
> 5380 3005 Crs
> 5155 2477 Crs
> 3417 2102 Crs
> 4693 3057 Crs
> 4732 2894 Crs
> 5213 2198 Crs
> 3614 2236 Crs
> 3594 2003 Crs
> 4747 3211 Crs
> 4362 2611 Crs
> 5277 3309 Crs
> 3223 2366 Crs
> 4665 2585 Crs
> 3377 2409 Crs
> 4637 3061 Crs
> 5202 2676 Crs
> 5206 2743 Crs
> 4121 2584 Crs
> 4720 3119 Crs
> 3340 2252 Crs
> 4340 2566 Crs
> 5457 2821 Crs
> 3767 2506 Crs
> 5393 2751 Crs
> 4650 2681 Crs
> 3977 2744 Crs
> 3388 2268 Crs
> 3292 2603 Crs
> 3883 2728 Crs
> 4564 2829 Crs
> 5273 2770 Crs
> 5209 2783 Crs
> 3864 3270 Crs
> 3228 1554 Crs
> 4863 3231 Crs
> 4041 2340 Crs
> 3242 2286 Crs
> 3933 2416 Crs
> 4854 3090 Crs
> 4658 3179 Crs
> 4134 2679 Crs
> 3062 2677 Crs
> 3933 2349 Crs
> 3714 3176 Crs
> 5394 3093 Crs
> 4858 3084 Crs
> 3353 2783 Crs
> 4893 3116 Crs
> 5109 3105 Crs
> 4104 2381 Crs
> 3359 2665 Crs
> 4600 2815 Crs
> 5014 2920 Crs
> 4719 2716 Crs
> 5408 3312 Crs
> 4600 2451 Crs
> 3386 2724 Crs
> 4560 2783 Crs
> 3354 2126 Crs
> 3354 2126 Crs
> 4043 2833 Crs
> 5237 2673 Crs
> 3608 2444 Crs
> 3930 3029 Crs
> 5397 3128 Crs
> 4625 2890 Crs
> 3727 3055 Crs
> 4875 3001 Crs
> 5213 2607 Crs
> 3286 2241 Crs
> 5209 3188 Crs
> 4315 2979 Crs
> 3780 2617 Crs
> 3624 2230 Crs
> 4086 2607 Crs
> 4281 2935 Crs
> 2915 1769 Crs
> 4116 2449 Crs
> 3611 2479 Crs
> 4079 2672 Crs
> 3498 2498 Crs
> 5113 2853 Crs
> 5114 2854 Crs
> 4054 2189 Crs
> 3795 2272 Crs
> 4055 2654 Crs
> 4183 1896 Crs
> 4303 2159 Crs
> 4865 2757 Crs
> 3710 2768 Crs
> 5398 2995 Crs
> 3277 2626 Crs
> 4797 2781 Crs
> 5405 3020 Crs
> 3287 2729 Crs
> 4772 2572 Crs
> 3935 2757 Crs
> 4103 2571 Crs
> 5375 2785 Crs
> 4689 3126 Crs
> 4722 1736 Crs
> 4989 2950 Crs
> 4934 3131 Crs
> 4189 1844 Crs
> 5313 2876 Crs
> 5422 2836 Crs
> 3237 2636 Crs
> 4402 3071 Crs
> 3686 2398 Crs
> 4449 2516 Crs
> 3718 2675 Crs
> 3584 2768 Crs
> 5261 2824 Crs
> 3594 2594 Crs
> 3507 2110 Crs
> 4715 2547 Crs
> 3509 2339 Crs
> 4252 2835 Crs
> 5478 2810 Crs
> 3251 2731 Crs
> 3783 2551 Crs
> 5402 3746 Crs
> 3597 2351 Crs
> 3353 3266 Crs
> 5027 2004 Crs
> 3613 2476 Crs
> 3583 2591 Crs
> 4715 3023 Crs
> 3602 2723 Crs
> 3404 2472 Crs
> 4802 3211 Crs
> 3624 2294 Crs
> 4642 2829 Crs
> 5108 3294 Crs
> 4829 3022 Crs
> 4686 3048 Crs
> 3401 2442 Crs
> 4578 2739 Crs
> 3389 2295 Crs
> 4109 2494 Crs
> 3120 2302 Crs
> 3236 2581 Crs
> 4664 2651 Crs
> 4616 3014 Crs
> 5304 2744 Crs
> 4695 2670 Crs
> 4663 2604 Crs
> 4659 2438 Crs
> 3908 2808 Crs
> 4704 2832 Crs
> 3077 2345 Crs
> 4652 3485 Crs
> 3776 2462 Crs
> 4621 2837 Crs
> 3205 2524 Crs
> 4930 1792 Crs
> 4603 2330 Crs
> 3208 2452 Crs
> 5268 2434 Crs
> 5358 2852 Crs
> 4092 3425 Crs
> 3969 2927 Crs
> 5302 3284 Crs
> 2979 1999 Crs
> 4385 2931 Crs
> 5325 2407 Crs
> 4249 2552 Crs
> 3666 2324 Crs
> 5465 2805 Crs
> 5044 2799 Crs
> 3312 2724 Crs
> 4138 2620 Crs
> 4540 2476 Crs
> 5235 2522 Crs
> 3472 2940 Crs
> 5116 2799 Crs
> 4618 2756 Crs
> 4914 3031 Crs
> 3609 2597 Crs
> 3627 2752 Crs
> 4901 2811 Crs
> 3141 2426 Crs
> 5008 3383 Crs
> 4660 2862 Crs
> 3804 2163 Crs
> 2886 2453 Crs
> 5244 3273 Crs
> 4101 2747 Crs
> 4690 2682 Crs
> 4867 2612 Crs
> 4126 2851 Crs
> 3542 2785 Crs
> 5477 2719 Crs
> 3660 2101 Crs
> 4197 3100 Crs
> 4648 2761 Crs
> 5293 2610 Crs
> 3689 2750 Crs
> 3286 2463 Crs
> 3682 2292 Crs
> 4607 2783 Crs
> 4981 2704 Crs
> 3659 2538 Crs
> 4084 2210 Crs
> 4823 2728 Crs
> 5386 2942 Crs
> 3300 2288 Crs
> 5210 2481 Crs
> 4415 3077 Crs
> 4106 1998 Crs
> 3611 2814 Crs
> 4921 2716 Crs
> 4869 2507 Crs
> 3587 2339 Crs
> 4683 2493 Crs
> 4692 3158 Crs
> 4020 2912 Crs
> 4398 3181 Crs
> 3209 2579 Crs
> 3684 2559 Crs
> 4277 2379 Crs
> 4180 2608 Crs
> 5331 2714 Crs
> 4028 2509 Crs
> 4675 2133 Crs
> 3581 2094 Crs
> 3115 2653 Crs
> 5363 2406 Crs
> 3343 2885 Crs
> 4729 2557 Crs
> 4552 2907 Crs
> 5245 3344 Crs
> 4669 2040 Crs
> 3592 2323 Crs
> 3574 2110 Crs
> 2866 3202 Crs
> 3818 2746 Crs
> 4922 3021 Crs
> 3779 2736 Crs
> 4670 2342 Crs
> 4417 2987 Crs
> 5035 2800 Crs
> 5241 3064 Crs
> 4388 2455 Crs
> 3552 2383 Crs
> 5498 2949 Crs
> 5276 2759 Crs
> 4548 3470 Crs
> 4655 2786 Crs
> 4091 2443 Crs
> 3171 2453 Crs
> 4642 2288 Crs
> 3118 2419 Crs
> 3857 2476 Crs
> 4398 2691 Crs
> 4567 2791 Crs
> 3696 2511 Crs
> 3925 2523 Crs
> 3141 1983 Crs
> 5431 2657 Crs
> 4629 3126 Crs
> 3075 2412 Crs
> 3585 2668 Crs
> 5278 2923 Crs
> 5518 2962 Crs
> 5257 2811 Crs
> 4885 2576 Crs
> 4428 2283 Crs
> 4619 2486 Crs
> 3415 2636 Crs
> 4634 3281 Crs
> 3758 3133 Crs
> 4093 2635 Crs
> 3727 2459 Crs
> 4931 2706 Crs
> 3287 2617 Crs
> 4403 2389 Crs
> 3431 2671 Crs
> 3923 2696 Crs
> 4830 2845 Crs
> 3141 2405 Crs
> 3173 2519 Crs
> 4857 3034 Crs
> 3577 2873 Crs
> 4278 2596 Crs
> 3605 3118 Crs
> 3638 2597 Crs
> 3400 1975 Crs
> 5075 2649 Crs
> 4101 2419 Crs
> 3405 2451 Crs
> 4039 3044 Crs
> 4910 2718 Crs
> 5304 3084 Crs
> 5353 2955 Crs
> 3157 2336 Crs
> 5462 3329 Crs
> 3457 2635 Crs
> 3320 2398 Crs
> 5119 2916 Crs
> 3663 3079 Crs
> 3701 1835 Crs
> 5010 2233 Crs
> 3675 2417 Crs
> 3833 2547 Crs
> 3861 2389 Crs
> 5467 2605 Crs
> 5312 2777 Crs
> 4812 2841 Crs
> 3842 2647 Crs
> 4568 2306 Crs
> 4102 2962 Crs
> 4552 2405 Crs
> 3846 2798 Crs
> 3788 2268 Crs
> 4075 2808 Crs
> 4021 2369 Crs
> 4700 3102 Crs
> 3329 2457 Crs
> 4343 2493 Crs
> 4999 3308 Crs
> 4649 2385 Crs
> 5012 2545 Crs
> 3077 2145 Crs
> 5062 3258 Crs
> 5262 2541 Crs
> 3693 2646 Crs
> 5390 2305 Crs
> 5237 3013 Crs
> 3293 2351 Crs
> 5218 2364 Crs
> 4876 3032 Crs
> 3478 2419 Crs
> 4854 2691 Crs
> 3977 2823 Crs
> 5432 2567 Crs
> 3690 2825 Crs
> 5302 2368 Crs
> 5383 3622 Crs
> 3034 2037 Crs
> 5438 2477 Crs
> 5314 2917 Crs
> 4651 2799 Crs
> 3294 2405 Crs
> 2962 2292 Crs
> 4701 3070 Crs
> 3087 2358 Crs
> 3944 2845 Crs
> 4683 3324 Crs
> 4293 2062 Crs
> 4782 2848 Crs
> 4121 2740 Crs
> 5336 3171 Crs
> 5435 2079 Crs
> 4101 2579 Crs
> 4557 2619 Crs
> 5323 2860 Crs
> 5006 2978 Crs
> 5138 3364 Crs
> 3813 2328 Crs
> 4641 2609 Crs
> 4092 2656 Crs
> 5454 3045 Crs
> 4896 2462 Crs
> 3495 2244 Crs
> 5311 3018 Crs
> 4959 3273 Crs
> 3385 2374 Crs
> 4078 2421 Crs
> 3955 2607 Crs
> 4091 2516 Crs
> 3573 2021 Crs
> 3291 2761 Crs
> 4017 2709 Crs
> 3943 2537 Crs
> 4876 4053 Crs
> 5163 2885 Crs
> 4561 3466 Crs
> 5175 2698 Crs
> 4718 2265 Crs
> 5260 3217 Crs
> 5392 2589 Crs
> 4679 3249 Crs
> 4590 2810 Crs
> 5462 2827 Crs
> 5253 3284 Crs
> 4400 3266 Crs
> 4657 3767 Crs
> 3287 2796 Crs
> 4886 2162 Crs
> 4259 1726 Crs
> 5178 3313 Crs
> 3590 2632 Crs
> 3804 2251 Crs
> 3677 2710 Crs
> 3207 2678 Crs
> 3802 2708 Crs
> 5358 2661 Crs
> 3920 2320 Crs
> 3556 2674 Crs
> 5139 3268 Crs
> 5504 2884 Crs
> 4747 2169 Crs
> 4075 2048 Crs
> 4565 2865 Crs
> 4878 2581 Crs
> 5264 2813 Crs
> 3139 2005 Crs
> 4663 2707 Crs
> 5441 2740 Crs
> 5272 2895 Crs
> 3672 2917 Crs
> 3218 2708 Crs
> 3345 2277 Crs
> 5396 3046 Crs
> 3655 2783 Crs
> 5299 2861 Crs
> 3921 2322 Crs
> 4703 2917 Crs
> 4080 2668 Crs
> 3093 2215 Crs
> 3325 2168 Crs
> 4711 2811 Crs
> 5310 2746 Crs
> 3570 2375 Crs
> 5532 2516 Crs
> 5005 3308 Crs
> 3568 2952 Crs
> 5357 3045 Crs
> 3589 2631 Crs
> 4187 2611 Crs
> 5252 2032 Crs
> 3095 2141 Crs
> 4398 2544 Crs
> 4124 2466 Crs
> 5304 2897 Crs
> 5273 3000 Crs
> 4877 3063 Crs
> 3794 3007 Crs
> 4797 2598 Crs
> 3683 3141 Crs
> 3474 1959 Crs
> 3847 2328 Crs
> 3450 2330 Crs
> 5146 2940 Crs
> 4012 2289 Crs
> 3311 2846 Crs
> 3584 2650 Crs
> 4015 2854 Crs
> 4125 2570 Crs
> 4825 2748 Crs
> 4261 2527 Crs
> 5214 3063 Crs
> 5273 3377 Crs
> 4979 3060 Crs
> 3048 2532 Crs
> 4723 2757 Crs
> 3998 3146 Crs
> 4645 2849 Crs
> 4348 2368 Crs
> 4184 2416 Crs
> 5311 2815 Crs
> 3775 2618 Crs
> 4531 3388 Crs
> 4653 2325 Crs
> 3135 2455 Crs
> 4759 3035 Crs
> 5472 2618 Crs
> 4910 2937 Crs
> 5026 2809 Crs
> 4077 4055 Crs
> 3048 2478 Crs
> 3124 2691 Crs
> 4653 2977 Crs
> 4616 2544 Crs
> 3139 2449 Crs
> 3191 2630 Crs
> 4351 2854 Crs
> 4727 2560 Crs
> 4929 2773 Crs
> 5389 3611 Crs
> 3929 2592 Crs
> 3177 2391 Crs
> 3354 2504 Crs
> 3343 2410 Crs
> 5027 1881 Crs
> 4387 3107 Crs
> 4883 3393 Crs
> 5306 3279 Crs
> 5445 3370 Crs
> 4818 2611 Crs
> 4568 2912 Crs
> 3627 2205 Crs
> 5277 3105 Crs
> 4097 2962 Crs
> 5338 2840 Crs
> 4933 2956 Crs
> 5029 2788 Crs
> 5313 2900 Crs
> 5287 2923 Crs
> 4216 2231 Crs
> 5118 3101 Crs
> 4399 2641 Crs
> 5012 2610 Crs
> 5366 2933 Crs
> 3985 2536 Crs
> 4032 2344 Crs
> 3572 2058 Crs
> 5319 2490 Crs
> 4509 2662 Crs
> 5510 3222 Crs
> 4388 2443 Crs
> 3283 2700 Crs
> 3289 2227 Crs
> 4364 3516 Crs
> 5341 2759 Crs
> 4793 3134 Crs
> 3573 2380 Crs
> 3103 2093 Crs
> 4905 2857 Crs
> 5468 3106 Crs
> 4842 2454 Crs
> 5170 3220 Crs
> 3617 2859 Crs
> 5301 3137 Crs
> 3543 2634 Crs
> 5101 3001 Crs
> 3190 1903 Crs
> 3699 2640 Crs
> 3567 2678 Crs
> 3954 2539 Crs
> 4733 2375 Crs
> 5377 3001 Crs
> 5431 2839 Crs
> 3479 3211 Crs
> 4590 2600 Crs
> 4640 2917 Crs
> 5370 2551 Crs
> 5141 3002 Crs
> 3908 2935 Crs
> 5414 2915 Crs
> 3056 2222 Crs
> 5355 2920 Crs
> 4668 2522 Crs
> 4476 2803 Crs
> 5155 2997 Crs
> 5328 2254 Crs
> 3914 2469 Crs
> 3135 1960 Crs
> 5396 2974 Crs
> 4966 2876 Crs
> 4676 2469 Crs
> 4034 2740 Crs
> 4682 2884 Crs
> 4117 2942 Crs
> 3556 2674 Crs
> 3568 2185 Crs
> 5206 3114 Crs
> 5187 2869 Crs
> 5500 2948 Crs
> 5372 2562 Crs
> 3988 2902 Crs
> 5398 3008 Crs
> 4418 3262 Crs
> 5279 3169 Crs
> 5343 3339 Crs
> 3184 2636 Crs
> 4930 3297 Crs
> 4975 3016 Crs
> 5282 2604 Crs
> 5425 3658 Crs
> 4696 2663 Crs
> 4835 2917 Crs
> 5428 3314 Crs
> 3686 2728 Crs
> 4765 2577 Crs
> 3799 2649 Crs
> 3196 2230 Crs
> 4106 2859 Crs
> 3385 2300 Crs
> 4345 2936 Crs
> 4014 2570 Crs
> 4241 3219 Crs
> 4984 2815 Crs
> 5524 2723 Crs
> 4000 2449 Crs
> 5207 2699 Crs
> 4512 2581 Crs
> 3176 2080 Crs
> 2862 2593 Crs
> 4208 2686 Crs
> 4914 2975 Crs
> 4718 2793 Crs
> 3824 2494 Crs
> 4650 2691 Crs
> 3256 2276 Crs
> 4658 2314 Crs
> 3342 1855 Crs
> 5392 2565 Crs
> 4997 3299 Crs
> 3324 2399 Crs
> 4127 2718 Crs
> 5340 3235 Crs
> 3401 2770 Crs
> 4564 2703 Crs
> 3895 2690 Crs
> 3848 2139 Crs
> 3156 2264 Crs
> 4697 2531 Crs
> 5319 2775 Crs
> 3563 2645 Crs
> 4592 3118 Crs
> 5359 2908 Crs
> 3267 2568 Crs
> 3710 2811 Crs
> 5362 2817 Crs
> 5530 2560 Crs
> 3903 2832 Crs
> 4640 3406 Crs
> 4691 1984 Crs
> 3259 2556 Crs
> 3125 2529 Crs
> 4695 2921 Crs
> 3936 2938 Crs
> 5216 2620 Crs
> 4126 2498 Crs
> 4166 2243 Crs
> 3668 2806 Crs
> 4109 3417 Crs
> 4694 2837 Crs
> 4507 2512 Crs
> 4349 2402 Crs
> 4672 2797 Crs
> 5282 2508 Crs
> 3487 3171 Crs
> 4375 2621 Crs
> 3085 2197 Crs
> 4136 2496 Crs
> 3240 2525 Crs
> 2945 2491 Crs
> 3787 2330 Crs
> 3720 2869 Crs
> 4083 2446 Crs
> 5244 2732 Crs
> 3721 2521 Crs
> 4278 2908 Crs
> 5120 2427 Crs
> 5233 3024 Crs
> 4925 3283 Crs
> 4230 2590 Crs
> 3593 2073 Crs
> 5309 3114 Crs
> 3832 3151 Crs
> 5547 3107 Crs
> 4834 2281 Crs
> 4656 2683 Crs
> 3399 2475 Crs
> 3479 2893 Crs
> 4848 3249 Crs
> 3399 2286 Crs
> 4098 2408 Crs
> 3853 3419 Crs
> 3779 2769 Crs
> 5096 3207 Crs
> 5037 2800 Crs
> 5334 3261 Crs
> 5288 2450 Crs
> 5337 3476 Crs
> 3778 2643 Crs
> 3478 2313 Crs
> 5197 3005 Crs
> 4111 2785 Crs
> 4426 2671 Crs
> 5327 2988 Crs
> 5068 3080 Crs
> 5569 2837 Crs
> 5279 2837 Crs
> 5342 2894 Crs
> 4879 2248 Crs
> 4086 2567 Crs
> 5586 2800 Crs
> 4912 2585 Crs
> 4084 2478 Crs
> 3792 2450 Crs
> 5055 2910 Crs
> 3928 2520 Crs
> 3473 2835 Crs
> 3979 2415 Crs
> 5353 3341 Crs
> 4114 2772 Crs
> 5264 2642 Crs
> 4939 2858 Crs
> 3654 2542 Crs
> 3373 2221 Crs
> 5462 3424 Crs
> 3370 2542 Crs
> 5310 2766 Crs
> 3612 2270 Crs
> 4056 2681 Crs
> 4709 3632 Crs
> 5539 2287 Crs
> 5041 2681 Crs
> 4038 2704 Crs
> 5400 3010 Crs
> 4936 2895 Crs
> 4311 2441 Crs
> 5052 3048 Crs
> 4074 3365 Crs
> 5429 2938 Crs
> 4739 2227 Crs
> 3309 2761 Crs
> 3309 2767 Crs
> 4816 3062 Crs
> 3814 2684 Crs
> 4086 2821 Crs
> 5483 2848 Crs
> 4094 2817 Crs
> 4494 3398 Crs
> 5013 2890 Crs
> 4425 2924 Crs
> 5380 2997 Crs
> 4381 2630 Crs
> 4032 2404 Crs
> 4574 3460 Crs
> 3915 2699 Crs
> 5230 2761 Crs
> 5318 2602 Crs
> 4827 2734 Crs
> 3678 1906 Crs
> 5278 3152 Crs
> 4715 3187 Crs
> 4576 2610 Crs
> 5443 3355 Crs
> 3694 2741 Crs
> 3164 2872 Crs
> 3566 2224 Crs
> 4939 3007 Crs
> 4985 3202 Crs
> 4691 2539 Crs
> 3242 2370 Crs
> 5429 3042 Crs
> 4057 3022 Crs
> 4065 2863 Crs
> 5347 3076 Crs
> 3767 2721 Crs
> 3032 1705 Crs
> 5363 3526 Crs
> 5362 2251 Crs
> 3240 2626 Crs
> 4274 2319 Crs
> 3948 2571 Crs
> 4211 2613 Crs
> 4639 2497 Crs
> 3805 2465 Crs
> 3976 2783 Crs
> 5300 2583 Crs
> 4142 2472 Crs
> 5011 3134 Crs
> 3353 2825 Crs
> 3917 2396 Crs
> 5322 3094 Crs
> 5416 2642 Crs
> 3494 1618 Crs
> 5125 3365 Crs
> 3551 2522 Crs
> 4930 2808 Crs
> 4120 2441 Crs
> 4079 3410 Crs
> 5305 2753 Crs
> 4665 2375 Crs
> 4734 2770 Crs
> 5122 2229 Crs
> 3789 2378 Crs
> 4934 2907 Crs
> 4205 2377 Crs
> 4120 2326 Crs
> 3804 2509 Crs
> 4048 2380 Crs
> 5143 3525 Crs
> 3136 2224 Crs
> 3236 2351 Crs
> 4368 2746 Crs
> 2839 2550 Crs
> 3239 2813 Crs
> 4704 2310 Crs
> 4039 2617 Crs
> 3249 2615 Crs
> 3634 3152 Crs
> 5313 3089 Crs
> 5363 3089 Crs
> 3169 2773 Crs
> 3821 2790 Crs
> 4861 2730 Crs
> 4024 3090 Crs
> 5339 2432 Crs
> 3028 2590 Crs
> 4986 3108 Crs
> 3031 2504 Crs
> 3080 2420 Crs
> 5472 2817 Crs
> 4449 2607 Crs
> 4333 2765 Crs
> 4100 2433 Crs
> 3980 2316 Crs
> 4326 2654 Crs
> 3573 2469 Crs
> 5012 2751 Crs
> 3410 2692 Crs
> 3904 2888 Crs
> 5046 2572 Crs
> 4695 2736 Crs
> 3086 2201 Crs
> 4437 2041 Crs
> 3746 2694 Crs
> 4308 2532 Crs
> 4689 2792 Crs
> 4558 2801 Crs
> 3197 2595 Crs
> 3956 2710 Crs
> 3770 2860 Crs
> 3076 2155 Crs
> 3602 2873 Crs
> 4567 2777 Crs
> 4857 2286 Crs
> 3043 2122 Crs
> 4641 3196 Crs
> 3197 2709 Crs
> 3608 2450 Crs
> 4733 2901 Crs
> 4804 2431 Crs
> 4755 2939 Crs
> 4497 2718 Crs
> 3697 2353 Crs
> 5381 2513 Crs
> 3620 1908 Crs
> 4258 2282 Crs
> 3330 2524 Crs
> 5049 2782 Crs
> 4101 2736 Crs
> 5003 2697 Crs
> 4149 3218 Crs
> 4078 3223 Crs
> 4726 2940 Crs
> 4188 2287 Crs
> 4215 2584 Crs
> 3290 2182 Crs
> 3016 2067 Crs
> 4130 2115 Crs
> 3198 2374 Crs
> 4898 2418 Crs
> 4884 2177 Crs
> 4131 3077 Crs
> 5053 3497 Crs
> 3928 2397 Crs
> 4127 2682 Crs
> 4920 2564 Crs
> 5357 3298 Crs
> 3834 2515 Crs
> 5000 3036 Crs
> 5339 2796 Crs
> 3391 2123 Crs
> 5396 2389 Crs
> 5402 3354 Crs
> 5560 2982 Crs
> 5382 2537 Crs
> 4038 2457 Crs
> 3906 2599 Crs
> 3788 2585 Crs
> 5496 2527 Crs
> 4011 2886 Crs
> 4894 2636 Crs
> 5435 3021 Crs
> 4709 2970 Crs
> 5240 2300 Crs
> 3802 2288 Crs
> 5016 3328 Crs
> 3806 2289 Crs
> 5017 3069 Crs
> 4668 2895 Crs
> 3268 2252 Crs
> 5175 2887 Crs
> 4885 2537 Crs
> 4752 2478 Crs
> 3291 2933 Crs
> 5459 2828 Crs
> 3828 2638 Crs
> 4086 2736 Crs
> 4822 2220 Crs
> 4831 2767 Crs
> 3380 2909 Crs
> 5283 3546 Crs
> 5020 3471 Crs
> 4822 3198 Crs
> 4037 2429 Crs
> 4552 2603 Crs
> 4518 2804 Crs
> 3631 2618 Crs
> 3041 2630 Crs
> 5456 2824 Crs
> 5362 2739 Crs
> 3225 2149 Crs
> 3220 2140 Crs
> 3392 2516 Crs
> 4826 2782 Crs
> 2927 1917 Crs
> 3857 2397 Crs
> 3209 2054 Crs
> 3825 2695 Crs
> 3005 3033 Crs
> 4390 2692 Crs
> 5320 3438 Crs
> 4332 2805 Crs
> 3548 2647 Crs
> 4085 2822 Crs
> 4199 3263 Crs
> 3557 2321 Crs
> 3289 1204 Crs
> 4958 2779 Crs
> 4939 2734 Crs
> 5233 2962 Crs
> 3441 2326 Crs
> 4456 2290 Crs
> 5320 3741 Crs
> 3574 3060 Crs
> 3362 2307 Crs
> 4090 2812 Crs
> 5452 2657 Crs
> 5392 2680 Crs
> 3117 2474 Crs
> 5345 2997 Crs
> 4118 2497 Crs
> 4318 2723 Crs
> 5327 2661 Crs
> 4831 3609 Crs
> 5381 3390 Crs
> 4088 2676 Crs
> 3923 2570 Crs
> 4379 3060 Crs
> 4007 3344 Crs
> 5495 3140 Crs
> 4442 2705 Crs
> 5322 3092 Crs
> 5555 2542 Crs
> 3557 2542 Crs
> 5384 3058 Crs
> 4590 2687 Crs
> 2788 2620 Crs
> 5132 3336 Crs
> 5025 2642 Crs
> 5287 2752 Crs
> 5586 2700 Crs
> 4298 2792 Crs
> 4051 2657 Crs
> 4197 2448 Crs
> 5509 2453 Crs
> 3893 2598 Crs
> 3093 2796 Crs
> 5382 3151 Crs
> 5350 2940 Crs
> 3278 1718 Crs
> 3705 2346 Crs
> 5032 2742 Crs
> 3587 2438 Crs
> 5330 2709 Crs
> 5089 3164 Crs
> 3121 2120 Crs
> 3437 2378 Crs
> 5052 2861 Crs
> 3836 2095 Crs
> 4968 3201 Crs
> 4049 2562 Crs
> 4442 2270 Crs
> 3461 2557 Crs
> 4322 2585 Crs
> 3571 2577 Crs
> 4848 3147 Crs
> 3755 2766 Crs
> 4762 2932 Crs
> 5414 2972 Crs
> 4663 2985 Crs
> 4915 2607 Crs
> 5147 3003 Crs
> 5412 2965 Crs
> 3090 1909 Crs
> 4925 2663 Crs
> 5537 2704 Crs
> 3662 2517 Crs
> 4705 3033 Crs
> 5466 2689 Crs
> 5269 3138 Crs
> 4941 2534 Crs
> 4952 3264 Crs
> 3915 2910 Crs
> 5328 3465 Crs
> 3545 2856 Crs
> 5408 2707 Crs
> 5426 2675 Crs
> 3583 2729 Crs
> 5038 2765 Crs
> 4985 2710 Crs
> 5602 3165 Crs
> 4956 2730 Crs
> 3576 2706 Crs
> 3754 2431 Crs
> 3792 2926 Crs
> 5362 2248 Crs
> 4682 2973 Crs
> 4669 2447 Crs
> 5050 2991 Crs
> 3696 2399 Crs
> 5061 2637 Crs
> 3314 2927 Crs
> 4672 3016 Crs
> 4344 2698 Crs
> 4282 3012 Crs
> 3543 2610 Crs
> 4706 2761 Crs
> 5340 3040 Crs
> 3161 2716 Crs
> 3972 2883 Crs
> 4961 2809 Crs
> 4565 2764 Crs
> 5575 3106 Crs
> 3774 2486 Crs
> 3478 2231 Crs
> 4110 2428 Crs
> 4543 3273 Crs
> 4787 2352 Crs
> 5098 2601 Crs
> 4770 3492 Crs
> 4865 2872 Crs
> 4836 2854 Crs
> 4597 2830 Crs
> 4113 3058 Crs
> 3796 2687 Crs
> 4119 2290 Crs
> 3853 2402 Crs
> 5609 3100 Crs
> 4116 2518 Crs
> 5048 2645 Crs
> 3681 2319 Crs
> 3191 2617 Crs
> 5105 3271 Crs
> 3584 2666 Crs
> 5462 2612 Crs
> 4128 2647 Crs
> 5011 2800 Crs
> 4977 2849 Crs
> 3572 2411 Crs
> 3232 2639 Crs
> 5435 2972 Crs
> 5366 2715 Crs
> 3025 1966 Crs
> 4680 2469 Crs
> 4469 2704 Crs
> 4733 2531 Crs
> 3989 2647 Crs
> 4087 2601 Crs
> 5391 3045 Crs
> 3782 2688 Crs
> 3442 1956 Crs
> 4138 2641 Crs
> 3930 2576 Crs
> 5433 3048 Crs
> 4760 2480 Crs
> 3215 2553 Crs
> 3707 1848 Crs
> 3976 2820 Crs
> 5421 2365 Crs
> 3993 2181 Crs
> 3597 1542 Crs
> 5225 2917 Crs
> 4117 2869 Crs
> 4667 2889 Crs
> 4679 3057 Crs
> 3655 3079 Crs
> 4205 2901 Crs
> 4371 3239 Crs
> 3926 2265 Crs
> 3928 2994 Crs
> 3081 2160 Crs
> 5205 3715 Crs
> 5476 2874 Crs
> 4847 2575 Crs
> 5091 3122 Crs
> 5090 2792 Crs
> 4699 2919 Crs
> 3448 2451 Crs
> 3216 2243 Crs
> 3359 2927 Crs
> 4088 2545 Crs
> 4085 2677 Crs
> 3770 2495 Crs
> 3589 2596 Crs
> 3548 2224 Crs
> 2775 2521 Crs
> 4090 2459 Crs
> 4029 2675 Crs
> 5385 2724 Crs
> 3628 2690 Crs
> 5608 2758 Crs
> 4832 3315 Crs
> 3267 2733 Crs
> 5577 2858 Crs
> 2968 2329 Crs
> 3583 2254 Crs
> 3352 2647 Crs
> 3038 2221 Crs
> 4678 3122 Crs
> 5171 2880 Crs
> 3955 2416 Crs
> 5068 2876 Crs
> 3920 2893 Crs
> 5133 2920 Crs
> 4670 3389 Crs
> 5383 3279 Crs
> 3667 2468 Crs
> 4347 2565 Crs
> 5346 3456 Crs
> 4615 2107 Crs
> 4076 2733 Crs
> 5371 3022 Crs
> 5395 2569 Crs
> 5465 3747 Crs
> 5075 2912 Crs
> 4701 3022 Crs
> 3174 2615 Crs
> 4541 3068 Crs
> 3982 3027 Crs
> 4709 3067 Crs
> 4778 2065 Crs
> 4839 2288 Crs
> 5439 2767 Crs
> 3189 2784 Crs
> 5027 2595 Crs
> 5238 2690 Crs
> 3908 2355 Crs
> 5370 2962 Crs
> 4933 2821 Crs
> 5331 3024 Crs
> 4857 2431 Crs
> 4423 2849 Crs
> 3227 2290 Crs
> 3581 2716 Crs
> 3572 2481 Crs
> 4353 2864 Crs
> 4156 2405 Crs
> 3796 2726 Crs
> 5617 2939 Crs
> 3493 2588 Crs
> 4105 2666 Crs
> 4744 2960 Crs
> 3423 2119 Crs
> 4029 2544 Crs
> 2997 2331 Crs
> 3577 2401 Crs
> 5456 2836 Crs
> 4829 2439 Crs
> 5576 2715 Crs
> 3271 2508 Crs
> 3147 1788 Crs
> 3245 3022 Crs
> 4912 2610 Crs
> 3272 2189 Crs
> 4675 2753 Crs
> 5068 2738 Crs
> 3286 2212 Crs
> 5623 2735 Crs
> 3903 2855 Crs
> 3888 2493 Crs
> 3587 2532 Crs
> 4694 2398 Crs
> 4646 2769 Crs
> 3672 2701 Crs
> 4123 2297 Crs
> 5066 2909 Crs
> 4238 2912 Crs
> 4869 3039 Crs
> 3508 2941 Crs
> 4709 3287 Crs
> 4096 2579 Crs
> 5427 2787 Crs
> 3294 2337 Crs
> 4094 2947 Crs
> 5445 2863 Crs
> 5372 2518 Crs
> 4715 2966 Crs
> 3579 2385 Crs
> 3946 2479 Crs
> 4588 2483 Crs
> 5199 2325 Crs
> 3149 2713 Crs
> 5542 2898 Crs
> 3610 2622 Crs
> 3691 2200 Crs
> 4488 2784 Crs
> 4194 2758 Crs
> 5363 3089 Crs
> 4940 2160 Crs
> 3386 2496 Crs
> 5397 3038 Crs
> 3253 2464 Crs
> 4662 3152 Crs
> 4726 3252 Crs
> 5521 3570 Crs
> 5458 2670 Crs
> 3579 2510 Crs
> 4704 2919 Crs
> 2960 2243 Crs
> 3754 2541 Crs
> 4031 2289 Crs
> 3251 2855 Crs
> 3355 1652 Crs
> 3313 2297 Crs
> 5616 2838 Crs
> 5055 3159 Crs
> 3731 2908 Crs
> 5632 3136 Crs
> 5069 3077 Crs
> 4318 2471 Crs
> 3399 2246 Crs
> 5377 3124 Crs
> 2772 2526 Crs
> 4937 2842 Crs
> 5399 2833 Crs
> 5633 3348 Crs
> 4670 2695 Crs
> 4546 2916 Crs
> 3144 2568 Crs
> 5078 2854 Crs
> 4362 2744 Crs
> 5179 3740 Crs
> 4311 3562 Crs
> 3635 2762 Crs
> 3538 2526 Crs
> 4715 2890 Crs
> 4930 3128 Crs
> 4591 2622 Crs
> 5240 3111 Crs
> 3234 1734 Crs
> 3885 2477 Crs
> 4686 3105 Crs
> 5468 3027 Crs
> 4722 2780 Crs
> 4243 2353 Crs
> 4671 2800 Crs
> 5429 2731 Crs
> 4966 2783 Crs
> 4564 2567 Crs
> 4668 2563 Crs
> 4661 2627 Crs
> 5200 2720 Crs
> 3890 2751 Crs
> 5107 3154 Crs
> 4956 2584 Crs
> 5239 2819 Crs
> 3826 2921 Crs
> 4013 2631 Crs
> 4695 2757 Crs
> 5023 3421 Crs
> 4556 1625 Crs
> 2979 1967 Crs
> 3048 2584 Crs
> 3429 2092 Crs
> 3307 2150 Crs
> 4209 3037 Crs
> 4839 3248 Crs
> 5537 3177 Crs
> 4298 2596 Crs
> 3906 2610 Crs
> 3292 2116 Crs
> 3304 2398 Crs
> 5044 2637 Crs
> 3288 2829 Crs
> 4833 2306 Crs
> 5540 2686 Crs
> 4112 2363 Crs
> 3905 2187 Crs
> 3552 2294 Crs
> 3153 2588 Crs
> 4915 3277 Crs
> 3237 2600 Crs
> 3266 2108 Crs
> 4443 3067 Crs
> 3172 2564 Crs
> 3567 2307 Crs
> 4117 2766 Crs
> 3780 2267 Crs
> 4378 2797 Crs
> 5384 2597 Crs
> 3234 2337 Crs
> 5663 2539 Crs
> 5388 3200 Crs
> 4672 2723 Crs
> 5450 3348 Crs
> 5345 2353 Crs
> 5553 2363 Crs
> 4023 2221 Crs
> 4715 2734 Crs
> 5104 2712 Crs
> 3647 2472 Crs
> 5139 3063 Crs
> 5458 3303 Crs
> 3772 2481 Crs
> 3925 2376 Crs
> 3786 2802 Crs
> 3150 2533 Crs
> 4343 2767 Crs
> 3823 2227 Crs
> 5396 2851 Crs
> 4573 2540 Crs
> 3143 2570 Crs
> 5259 3141 Crs
> 3975 2868 Crs
> 4210 2510 Crs
> 3683 2160 Crs
> 4131 2841 Crs
> 3257 2840 Crs
> 5443 3335 Crs
> 3673 2780 Crs
> 4277 2885 Crs
> 4766 2464 Crs
> 5400 2812 Crs
> 5390 3080 Crs
> 5390 3080 Crs
> 4891 2705 Crs
> 3139 2789 Crs
> 3228 2757 Crs
> 3971 2450 Crs
> 5406 2504 Crs
> 5186 2473 Crs
> 3421 2809 Crs
> 5646 2140 Crs
> 4093 2916 Crs
> 4849 2905 Crs
> 5341 3548 Crs
> 5505 2563 Crs
> 4925 2213 Crs
> 4275 2473 Crs
> 3068 2646 Crs
> 3886 2063 Crs
> 3578 2087 Crs
> 4891 2286 Crs
> 5441 2780 Crs
> 4762 2656 Crs
> 5275 2694 Crs
> 5068 3224 Crs
> 4578 2994 Crs
> 3526 2844 Crs
> 5434 2983 Crs
> 5367 2868 Crs
> 3128 3125 Crs
> 3106 2383 Crs
> 4683 2563 Crs
> 5411 2658 Crs
> 4746 2461 Crs
> 4845 2993 Crs
> 5083 2867 Crs
> 4268 2428 Crs
> 4856 1915 Crs
> 5049 2439 Crs
> 3378 2400 Crs
> 4134 2989 Crs
> 3957 2466 Crs
> 3373 2687 Crs
> 4135 2981 Crs
> 5151 2492 Crs
> 4128 2738 Crs
> 4587 3108 Crs
> 5527 2778 Crs
> 4751 2734 Crs
> 4855 2958 Crs
> 5151 2452 Crs
> 3329 2451 Crs
> 4305 1927 Crs
> 3545 2331 Crs
> 5104 2730 Crs
> 3792 2893 Crs
> 3966 2893 Crs
> 4214 2920 Crs
> 5325 3497 Crs
> 5552 2614 Crs
> 4339 2721 Crs
> 5399 3161 Crs
> 4061 3135 Crs
> 4965 2747 Crs
> 5151 3017 Crs
> 5026 2821 Crs
> 5389 2277 Crs
> 4046 2685 Crs
> 5357 2535 Crs
> 3549 2284 Crs
> 5100 2775 Crs
> 3785 2812 Crs
> 3620 2928 Crs
> 3036 2361 Crs
> 4456 2706 Crs
> 3578 2388 Crs
> 5356 3130 Crs
> 5618 3316 Crs
> 3902 2849 Crs
> 4670 2303 Crs
> 5427 3157 Crs
> 3676 2941 Crs
> 5090 3169 Crs
> 3341 2860 Crs
> 4885 2704 Crs
> 3104 2681 Crs
> 5488 3153 Crs
> 4791 2841 Crs
> 5673 3034 Crs
> 5536 2764 Crs
> 4029 2442 Crs
> 3686 2820 Crs
> 5173 3061 Crs
> 5225 2928 Crs
> 3179 2189 Crs
> 4949 2689 Crs
> 4752 2576 Crs
> 4808 3172 Crs
> 3531 2445 Crs
> 4746 2129 Crs
> 4747 2724 Crs
> 4775 2572 Crs
> 5388 2647 Crs
> 5201 2794 Crs
> 3540 2630 Crs
> 4681 3203 Crs
> 4716 2919 Crs
> 4701 2921 Crs
> 4569 2875 Crs
> 3944 2758 Crs
> 3902 2051 Crs
> 3932 1873 Crs
> 5274 3071 Crs
> 3886 2549 Crs
> 5421 2923 Crs
> 5380 2732 Crs
> 5376 2639 Crs
> 5015 2618 Crs
> 3919 2293 Crs
> 5248 2456 Crs
> 3285 2485 Crs
> 3029 2728 Crs
> 5474 2931 Crs
> 2742 2231 Crs
> 4432 2770 Crs
> 4101 2769 Crs
> 3783 2621 Crs
> 4743 2969 Crs
> 3632 2644 Crs
> 4733 2976 Crs
> 3108 2014 Crs
> 4360 2950 Crs
> 5625 3175 Crs
> 3740 3382 Crs
> 3908 2120 Crs
> 3967 2457 Crs
> 5469 2978 Crs
> 3718 2172 Crs
> 3211 2247 Crs
> 3568 2414 Crs
> 5241 2740 Crs
> 3548 2424 Crs
> 3808 2515 Crs
> 3946 2541 Crs
> 4042 2630 Crs
> 4901 3067 Crs
> 5422 3119 Crs
> 3585 2386 Crs
> 3053 2399 Crs
> 4288 2500 Crs
> 4354 2304 Crs
> 5217 3079 Crs
> 4098 2671 Crs
> 5268 2547 Crs
> 5441 2744 Crs
> 5656 2884 Crs
> 3977 2443 Crs
> 4325 2014 Crs
> 4053 2181 Crs
> 4210 3287 Crs
> 3091 2760 Crs
> 4564 2285 Crs
> 5120 2824 Crs
> 5462 2615 Crs
> 5307 3086 Crs
> 5307 3086 Crs
> 4098 2935 Crs
> 3756 2158 Crs
> 3387 2643 Crs
> 3359 2223 Crs
> 3419 2286 Crs
> 3051 2441 Crs
> 4710 2384 Crs
> 4669 2944 Crs
> 5568 2948 Crs
> 3210 2193 Crs
> 4368 2912 Crs
> 5171 2921 Crs
> 3627 3051 Crs
> 3689 2497 Crs
> 5557 3239 Crs
> 5681 2296 Crs
> 4111 2555 Crs
> 4586 1692 Crs
> 5259 3184 Crs
> 5086 2626 Crs
> 5456 3207 Crs
> 5220 2835 Crs
> 4133 2132 Crs
> 4128 2470 Crs
> 3416 3688 Crs
> 4369 2331 Crs
> 5461 2840 Crs
> 5240 2996 Crs
> 5681 2783 Crs
> 3681 2425 Crs
> 4110 2801 Crs
> 5387 3126 Crs
> 4911 2590 Crs
> 4884 2683 Crs
> 4890 2910 Crs
> 5535 3026 Crs
> 4696 3016 Crs
> 4707 2402 Crs
> 4124 2727 Crs
> 5447 3301 Crs
> 4517 2567 Crs
> 3791 2914 Crs
> 3747 1895 Crs
> 3786 2651 Crs
> 4165 2686 Crs
> 3275 2395 Crs
> 3323 2888 Crs
> 3323 2564 Crs
> 4207 2850 Crs
> 4662 3076 Crs
> 4460 3240 Crs
> 3544 1815 Crs
> 3251 2277 Crs
> 4931 3008 Crs
> 2998 1714 Crs
> 4229 2821 Crs
> 5072 2504 Crs
> 4807 3096 Crs
> 3014 2099 Crs
> 4107 2538 Crs
> 3942 2917 Crs
> 5549 3665 Crs
> 2997 2150 Crs
> 5100 2985 Crs
> 4899 3441 Crs
> 4253 2544 Crs
> 4099 2463 Crs
> 4787 2744 Crs
> 3972 2551 Crs
> 4969 2668 Crs
> 5431 2706 Crs
> 3674 2614 Crs
> 4954 2439 Crs
> 5179 2628 Crs
> 3329 2090 Crs
> 4120 3100 Crs
> 5422 2855 Crs
> 5406 3145 Crs
> 4578 2900 Crs
> 5515 2825 Crs
> 3949 2140 Crs
> 3123 2210 Crs
> 4108 2752 Crs
> 4766 2767 Crs
> 4038 2830 Crs
> 5639 3023 Crs
> 4760 3270 Crs
> 3447 2761 Crs
> 5003 2836 Crs
> 3450 2954 Crs
> 3913 3092 Crs
> 4594 2658 Crs
> 3347 2415 Crs
> 5368 2474 Crs
> 3231 2469 Crs
> 5456 3461 Crs
> 3968 2667 Crs
> 5124 2809 Crs
> 4294 3219 Crs
> 3506 2847 Crs
> 2955 2458 Crs
> 4788 2311 Crs
> 4728 2617 Crs
> 5395 3231 Crs
> 4591 2436 Crs
> 4050 2726 Crs
> 3976 3151 Crs
> 5662 2742 Crs
> 3650 2768 Crs
> 3025 2183 Crs
> 3894 2352 Crs
> 4684 2783 Crs
> 4662 2715 Crs
> 5392 3626 Crs
> 4019 2224 Crs
> 3547 2454 Crs
> 4359 2611 Crs
> 3321 2522 Crs
> 3351 2424 Crs
> 4869 2788 Crs
> 3927 2569 Crs
> 5112 2726 Crs
> 3952 2710 Crs
> 5311 2991 Crs
> 4754 2679 Crs
> 5413 2776 Crs
> 5390 3014 Crs
> 3654 2720 Crs
> 4441 2425 Crs
> 3708 1996 Crs
> 5258 3293 Crs
> 5072 3338 Crs
> 3108 2541 Crs
> 5533 2949 Crs
> 3228 2886 Crs
> 5541 3370 Crs
> 3908 2366 Crs
> 3289 2942 Crs
> 5153 2683 Crs
> 4971 2587 Crs
> 3945 2530 Crs
> 3828 2597 Crs
> 5209 3550 Crs
> 4259 2381 Crs
> 5406 2853 Crs
> 3909 2682 Crs
> 5523 2988 Crs
> 5040 3388 Crs
> 3983 1975 Crs
> 4403 2777 Crs
> 3219 2413 Crs
> 4886 2760 Crs
> 3999 2440 Crs
> 5173 2815 Crs
> 5650 2895 Crs
> 4107 2550 Crs
> 3138 2108 Crs
> 4728 2757 Crs
> 4891 2593 Crs
> 5045 2442 Crs
> 5285 2484 Crs
> 5130 2968 Crs
> 3521 2175 Crs
> 4078 2435 Crs
> 5393 2869 Crs
> 5056 2889 Crs
> 5081 2548 Crs
> 5443 2875 Crs
> 4441 2891 Crs
> 5389 3336 Crs
> 4434 2808 Crs
> 4986 2837 Crs
> 4100 3021 Crs
> 3678 2261 Crs
> 4365 2658 Crs
> 3222 2236 Crs
> 4701 3088 Crs
> 3333 2653 Crs
> 5498 2488 Crs
> 5403 2052 Crs
> 3079 2273 Crs
> 3827 2775 Crs
> 5404 2703 Crs
> 4730 2311 Crs
> 5686 2496 Crs
> 3920 2655 Crs
> 4921 2386 Crs
> 3106 2224 Crs
> 3109 2636 Crs
> 5483 2511 Crs
> 5537 3087 Crs
> 5423 3216 Crs
> 3825 2829 Crs
> 5589 2890 Crs
> 5442 2695 Crs
> 5229 2316 Crs
> 4201 2797 Crs
> 3332 2441 Crs
> 5315 3308 Crs
> 4241 2476 Crs
> 4759 2677 Crs
> 5625 2289 Crs
> 3667 2378 Crs
> 5507 2749 Crs
> 4225 2819 Crs
> 5116 2874 Crs
> 4470 2849 Crs
> 5495 2905 Crs
> 5291 2982 Crs
> 3921 2660 Crs
> 4386 3263 Crs
> 4981 3219 Crs
> 3537 2441 Crs
> 3989 2771 Crs
> 5121 3237 Crs
> 4311 2912 Crs
> 5146 2593 Crs
> 5569 2637 Crs
> 3538 2119 Crs
> 5289 2449 Crs
> 5018 3308 Crs
> 4325 2369 Crs
> 3262 2747 Crs
> 4478 2337 Crs
> 4736 2380 Crs
> 5491 3052 Crs
> 4877 3273 Crs
> 4392 2447 Crs
> 5487 3468 Crs
> 5631 2918 Crs
> 4207 2145 Crs
> 5129 2897 Crs
> 4379 2253 Crs
> 2922 2266 Crs
> 3238 2414 Crs
> 4416 3251 Crs
> 4783 3016 Crs
> 3078 2346 Crs
> 4380 2927 Crs
> 5650 3938 Crs
> 5721 3166 Crs
> 4104 2548 Crs
> 4574 2452 Crs
> 3077 2145 Crs
> 5292 3186 Crs
> 5274 3078 Crs
> 4134 2719 Crs
> 4387 3016 Crs
> 4755 2865 Crs
> 3624 2887 Crs
> 4610 2306 Crs
> 4162 2365 Crs
> 4728 2685 Crs
> 3206 2879 Crs
> 4468 2297 Crs
> 4193 3106 Crs
> 5474 3257 Crs
> 4660 2325 Crs
> 4988 2588 Crs
> 4716 2458 Crs
> 4530 2471 Crs
> 3494 3113 Crs
> 4488 2929 Crs
> 3120 2375 Crs
> 5418 2981 Crs
> 3039 2672 Crs
> 4014 2155 Crs
> 5111 3153 Crs
> 3910 2333 Crs
> 4408 2929 Crs
> 3111 1999 Crs
> 5539 3192 Crs
> 4713 3074 Crs
> 3785 2875 Crs
> 4788 2857 Crs
> 5484 2586 Crs
> 3952 2926 Crs
> 5417 3092 Crs
> 3746 2645 Crs
> 5484 2910 Crs
> 3565 2609 Crs
> 4655 1625 Crs
> 5691 2724 Crs
> 3016 2629 Crs
> 2965 2341 Crs
> 3564 2561 Crs
> 5551 3034 Crs
> 5713 3214 Crs
> 4123 2652 Crs
> 4889 3121 Crs
> 4990 2928 Crs
> 4807 2978 Crs
> 4083 2587 Crs
> 4287 2957 Crs
> 3943 3343 Crs
> 4919 2940 Crs
> 4330 2648 Crs
> 3513 2746 Crs
> 5123 2506 Crs
> 5135 3344 Crs
> 4361 3042 Crs
> 3210 1793 Crs
> 3195 2546 Crs
> 4096 2538 Crs
> 4246 3347 Crs
> 3969 2776 Crs
> 4700 2417 Crs
> 3304 2315 Crs
> 3899 2751 Crs
> 3936 2456 Crs
> 5481 2478 Crs
> 3974 2846 Crs
> 5721 3105 Crs
> 5721 3105 Crs
> 5393 2546 Crs
> 3477 2483 Crs
> 3172 1881 Crs
> 3464 1255 Crs
> 5523 3258 Crs
> 4712 2437 Crs
> 4718 2379 Crs
> 3558 2313 Crs
> 5446 2429 Crs
> 3319 2316 Crs
> 5281 3027 Crs
> 3501 2733 Crs
> 4768 2910 Crs
> 3754 3108 Crs
> 5319 2973 Crs
> 3886 2523 Crs
> 4863 2663 Crs
> 5646 3368 Crs
> 5697 2970 Crs
> 5593 3680 Crs
> 5304 3150 Crs
> 3332 2665 Crs
> 4053 2198 Crs
> 3264 2834 Crs
> 3869 2817 Crs
> 4760 2638 Crs
> 5642 2629 Crs
> 5229 2887 Crs
> 3919 1956 Crs
> 4125 2282 Crs
> 3683 2477 Crs
> 4049 2825 Crs
> 3747 2178 Crs
> 4755 2435 Crs
> 4462 2252 Crs
> 3781 2675 Crs
> 5503 2918 Crs
> 5559 2776 Crs
> 5466 3275 Crs
> 5175 2160 Crs
> 4063 2490 Crs
> 3544 2530 Crs
> 5648 2951 Crs
> 5516 3635 Crs
> 5508 3526 Crs
> 3345 1855 Crs
> 4187 2819 Crs
> 4014 2780 Crs
> 3772 3157 Crs
> 4448 2773 Crs
> 4376 2517 Crs
> 3536 2668 Crs
> 3910 2545 Crs
> 5497 2521 Crs
> 3682 2867 Crs
> 5095 2699 Crs
> 3813 2209 Crs
> 4589 2439 Crs
> 3537 2311 Crs
> 5592 2896 Crs
> 3949 2674 Crs
> 4117 2991 Crs
> 3861 2989 Crs
> 4323 3463 Crs
> 5403 2498 Crs
> 5724 3516 Crs
> 4451 2858 Crs
> 5673 2729 Crs
> 3812 2663 Crs
> 4765 3016 Crs
> 4444 2516 Crs
> 3527 2565 Crs
> 5618 2997 Crs
> 3349 2487 Crs
> 3523 2624 Crs
> 3885 3020 Crs
> 4782 2387 Crs
> 5504 3738 Crs
> 3303 2087 Crs
> 4465 2764 Crs
> 4713 3240 Crs
> 4082 2832 Crs
> 4307 2776 Crs
> 3173 2701 Crs
> 3248 1536 Crs
> 5011 3051 Crs
> 3010 1974 Crs
> 3550 2529 Crs
> 4091 2257 Crs
> 3152 2048 Crs
> 3340 2427 Crs
> 5361 2841 Crs
> 4111 3110 Crs
> 3831 2770 Crs
> 3818 3258 Crs
> 4095 2503 Crs
> 3232 1753 Crs
> 5646 2742 Crs
> 4284 2620 Crs
> 3007 2144 Crs
> 5417 3014 Crs
> 4946 2875 Crs
> 5098 2160 Crs
> 4759 2600 Crs
> 5475 3439 Crs
> 5585 2969 Crs
> 4783 2783 Crs
> 4407 3057 Crs
> 4034 2781 Crs
> 4049 3154 Crs
> 4860 3009 Crs
> 4118 2619 Crs
> 4772 2960 Crs
> 5667 3148 Crs
> 3754 2560 Crs
> 4678 2517 Crs
> 5490 3158 Crs
> 3517 2341 Crs
> 4685 2634 Crs
> 5480 2740 Crs
> 4285 3227 Crs
> 3799 3079 Crs
> 3950 3053 Crs
> 3776 2655 Crs
> 4096 2804 Crs
> 5639 3111 Crs
> 5442 2973 Crs
> 3765 2535 Crs
> 4481 2916 Crs
> 5704 2736 Crs
> 2993 2598 Crs
> 5456 2964 Crs
> 4363 2510 Crs
> 4006 3183 Crs
> 3778 2363 Crs
> 5088 2405 Crs
> 4805 2332 Crs
> 5631 2477 Crs
> 4884 2119 Crs
> 4747 2736 Crs
> 5287 2400 Crs
> 4005 2568 Crs
> 5053 2792 Crs
> 5579 2190 Crs
> 5531 2991 Crs
> 4052 3117 Crs
> 2995 2540 Crs
> 3656 2890 Crs
> 4039 3625 Crs
> 4753 3425 Crs
> 3239 2939 Crs
> 5343 2765 Crs
> 5582 2585 Crs
> 5610 2824 Crs
> 3540 2181 Crs
> 4601 3204 Crs
> 4978 2658 Crs
> 5266 3326 Crs
> 3564 3269 Crs
> 4364 2888 Crs
> 4704 3069 Crs
> 3763 2774 Crs
> 5673 2661 Crs
> 5721 3898 Crs
> 3703 2467 Crs
> 4489 2817 Crs
> 4473 2460 Crs
> 3924 1833 Crs
> 4745 2366 Crs
> 3540 2574 Crs
> 3902 2212 Crs
> 5125 2370 Crs
> 3705 2377 Crs
> 4090 2479 Crs
> 3551 1870 Crs
> 4615 2999 Crs
> 5120 3414 Crs
> 3730 2954 Crs
> 3522 2278 Crs
> 4709 3229 Crs
> 5690 2686 Crs
> 3165 2401 Crs
> 2692 2352 Crs
> 2937 2197 Crs
> 2936 2123 Crs
> 5525 2673 Crs
> 4781 2821 Crs
> 5281 2829 Crs
> 4895 2848 Crs
> 3566 2571 Crs
> 5458 2868 Crs
> 5144 2553 Crs
> 5688 3047 Crs
> 5095 2268 Crs
> 3769 2834 Crs
> 3126 1862 Crs
> 3118 1790 Crs
> 3520 2535 Crs
> 3694 2975 Crs
> 3494 2274 Crs
> 2898 1810 Crs
> 4132 2977 Crs
> 4042 2372 Crs
> 3445 2900 Crs
> 5630 3166 Crs
> 4589 2698 Crs
> 5162 2859 Crs
> 5527 2591 Crs
> 3879 2814 Crs
> 5632 3520 Crs
> 5067 2614 Crs
> 5512 2392 Crs
> 4747 2972 Crs
> 4403 2788 Crs
> 3905 2567 Crs
> 5632 2440 Crs
> 3902 2283 Crs
> 4090 2914 Crs
> 3902 2581 Crs
> 2996 2008 Crs
> 3621 2721 Crs
> 4637 2863 Crs
> 4573 3049 Crs
> 5259 3088 Crs
> 5578 2398 Crs
> 3867 2556 Crs
> 5441 2716 Crs
> 4045 2219 Crs
> 3868 2948 Crs
> 5103 2435 Crs
> 3613 2172 Crs
> 5451 3413 Crs
> 4840 3198 Crs
> 5039 2727 Crs
> 4109 3034 Crs
> 5037 2502 Crs
> 4059 2941 Crs
> 3663 2443 Crs
> 4598 2846 Crs
> 5436 3007 Crs
> 4785 3181 Crs
> 5724 2340 Crs
> 3999 3066 Crs
> 4799 2709 Crs
> 4587 2762 Crs
> 5280 2241 Crs
> 4104 2727 Crs
> 3822 2836 Crs
> 4021 2257 Crs
> 5023 2577 Crs
> 4120 2453 Crs
> 4869 2504 Crs
> 4773 2996 Crs
> 2980 2662 Crs
> 4118 2434 Crs
> 3711 2131 Crs
> 5661 2450 Crs
> 4844 2823 Crs
> 4742 3203 Crs
> 4549 3395 Crs
> 5725 2902 Crs
> 4104 2666 Crs
> 3166 2575 Crs
> 5009 2751 Crs
> 3524 2705 Crs
> 5537 3326 Crs
> 4757 2412 Crs
> 5758 3843 Crs
> 3110 2719 Crs
> 3744 2293 Crs
> 4699 2926 Crs
> 5105 2852 Crs
> 5748 886 Crs
> 5584 3359 Crs
> 3023 2543 Crs
> 5736 3030 Crs
> 5001 1663 Crs
> 4300 2718 Crs
> 5053 2562 Crs
> 3079 2537 Crs
> 3327 2675 Crs
> 4100 2474 Crs
> 4942 2705 Crs
> 5276 2758 Crs
> 2887 2099 Crs
> 3110 2135 Crs
> 4871 2490 Crs
> 3303 2524 Crs
> 3563 2423 Crs
> 5452 3671 Crs
> 4545 2688 Crs
> 4721 2820 Crs
> 4109 2626 Crs
> 5510 3059 Crs
> 4090 2528 Crs
> 3543 2409 Crs
> 3897 2530 Crs
> 5446 2216 Crs
> 4168 3221 Crs
> 3977 2453 Crs
> 3009 2674 Crs
> 4047 2494 Crs
> 4764 2974 Crs
> 5497 3391 Crs
> 3115 2963 Crs
> 3728 2077 Crs
> 4086 2778 Crs
> 3800 3700 Crs
> 3768 2653 Crs
> 4069 2571 Crs
> 5271 2685 Crs
> 3619 2359 Crs
> 3911 2565 Crs
> 3490 2410 Crs
> 2941 2466 Crs
> 3068 2680 Crs
> 4078 2597 Crs
> 5323 2866 Crs
> 4604 2857 Crs
> 3974 2672 Crs
> 3661 2684 Crs
> 5517 2830 Crs
> 4722 2621 Crs
> 5349 2644 Crs
> 3783 2678 Crs
> 3060 2664 Crs
> 4126 2571 Crs
> 4754 2694 Crs
> 5449 3152 Crs
> 4756 2727 Crs
> 5710 2690 Crs
> 5012 3051 Crs
> 4898 3102 Crs
> 3903 2889 Crs
> 4702 2758 Crs
> 3744 2566 Crs
> 3215 2465 Crs
> 3096 2172 Crs
> 3786 3165 Crs
> 5474 2922 Crs
> 4794 2735 Crs
> 4768 2514 Crs
> 5615 2905 Crs
> 4742 2685 Crs
> 5406 3132 Crs
> 3762 2675 Crs
> 5272 2848 Crs
> 4767 2615 Crs
> 5467 2737 Crs
> 4056 2043 Crs
> 5683 3341 Crs
> 3772 1899 Crs
> 4457 2811 Crs
> 3895 1994 Crs
> 5283 2943 Crs
> 5091 2717 Crs
> 3619 2516 Crs
> 3685 1800 Crs
> 5561 2592 Crs
> 4080 2515 Crs
> 3745 2282 Crs
> 4777 2886 Crs
> 5002 3153 Crs
> 5497 3058 Crs
> 3543 2940 Crs
> 4363 2416 Crs
> 3800 2493 Crs
> 4345 2213 Crs
> 4748 2927 Crs
> 5145 2677 Crs
> 4599 2898 Crs
> 3696 2846 Crs
> 4805 2344 Crs
> 4297 2976 Crs
> 3399 2116 Crs
> 5141 2278 Crs
> 4663 2550 Crs
> 4813 2609 Crs
> 5453 2463 Crs
> 3143 2662 Crs
> 5486 3654 Crs
> 4717 2892 Crs
> 2806 2454 Crs
> 3295 2324 Crs
> 3562 2550 Crs
> 3073 2684 Crs
> 5622 2856 Crs
> 4059 2551 Crs
> 4104 3277 Crs
> 3640 2992 Crs
> 4623 2919 Crs
> 4763 2172 Crs
> 3642 2802 Crs
> 4041 2445 Crs
> 4328 2389 Crs
> 4724 2806 Crs
> 4722 2399 Crs
> 5602 3004 Crs
> 4644 3251 Crs
> 2796 1540 Crs
> 5066 2466 Crs
> 3739 2644 Crs
> 5172 3058 Crs
> 4609 2349 Crs
> 3907 2919 Crs
> 3513 2232 Crs
> 5545 2606 Crs
> 2806 3238 Crs
> 4912 3133 Crs
> 3272 2381 Crs
> 3873 2152 Crs
> 3540 2648 Crs
> 5084 2498 Crs
> 5114 2995 Crs
> 3533 2526 Crs
> 5560 3117 Crs
> 3993 2344 Crs
> 5182 2377 Crs
> 3989 2979 Crs
> 4397 2304 Crs
> 2775 2046 Crs
> 5113 2911 Crs
> 4879 3430 Crs
> 4844 2405 Crs
> 4998 4102 Crs
> 5707 2733 Crs
> 3621 2229 Crs
> 5536 2474 Crs
> 3760 2091 Crs
> 4923 2993 Crs
> 5153 2577 Crs
> 4470 2963 Crs
> 3114 2560 Crs
> 5187 2611 Crs
> 3787 2932 Crs
> 5550 3429 Crs
> 4823 3193 Crs
> 5543 3034 Crs
> 5104 3173 Crs
> 4245 2888 Crs
> 3946 2783 Crs
> 3190 2401 Crs
> 5496 2724 Crs
> 4372 2619 Crs
> 3223 2275 Crs
> 5542 2834 Crs
> 4857 3003 Crs
> 5653 2770 Crs
> 3744 2511 Crs
> 3226 2851 Crs
> 4908 2807 Crs
> 4111 2721 Crs
> 5705 2543 Crs
> 2691 2198 Crs
> 4923 2582 Crs
> 3298 2533 Crs
> 4557 2433 Crs
> 4580 2509 Crs
> 5280 3286 Crs
> 5188 2809 Crs
> 5031 2616 Crs
> 5475 2668 Crs
> 5537 3456 Crs
> 3274 2771 Crs
> 3655 2194 Crs
> 5248 3346 Crs
> 4798 2596 Crs
> 5485 3028 Crs
> 5498 3168 Crs
> 5407 2808 Crs
> 5502 3098 Crs
> 5097 3006 Crs
> 4705 2894 Crs
> 3376 2884 Crs
> 5768 2928 Crs
> 3522 2685 Crs
> 3779 2835 Crs
> 3556 2306 Crs
> 5557 2964 Crs
> 4116 2758 Crs
> 5159 2166 Crs
> 4725 2425 Crs
> 3069 2548 Crs
> 4050 2804 Crs
> 3881 2884 Crs
> 5116 2622 Crs
> 3205 2677 Crs
> 4786 2876 Crs
> 4112 2689 Crs
> 5634 3073 Crs
> 5669 3242 Crs
> 3296 2624 Crs
> 5073 2656 Crs
> 4447 2964 Crs
> 5034 2585 Crs
> 3945 2463 Crs
> 3511 2756 Crs
> 3866 2976 Crs
> 5490 2290 Crs
> 5588 3016 Crs
> 4638 2901 Crs
> 4340 2138 Crs
> 3769 2724 Crs
> 5130 3242 Crs
> 4071 2193 Crs
> 2986 2447 Crs
> 3800 2703 Crs
> 3933 2411 Crs
> 2925 2668 Crs
> 5787 2900 Crs
> 5670 2476 Crs
> 4088 2222 Crs
> 3738 3081 Crs
> 3183 2592 Crs
> 5190 2154 Crs
> 4765 2907 Crs
> 4468 2300 Crs
> 4807 2870 Crs
> 4713 2965 Crs
> 3534 2692 Crs
> 2931 2017 Crs
> 5497 3387 Crs
> 5406 3235 Crs
> 3866 1446 Crs
> 5003 2414 Crs
> 4130 2613 Crs
> 4860 2385 Crs
> 5188 3008 Crs
> 4026 2666 Crs
> 4342 2788 Crs
> 5177 3185 Crs
> 3103 2451 Crs
> 5393 3180 Crs
> 5384 2821 Crs
> 5637 3029 Crs
> 5251 2582 Crs
> 3357 1490 Crs
> 4116 2436 Crs
> 5646 2571 Crs
> 5289 3051 Crs
> 3842 2671 Crs
> 5267 2923 Crs
> 4366 2624 Crs
> 5165 2261 Crs
> 3897 2806 Crs
> 3019 2698 Crs
> 4144 2831 Crs
> 5237 2583 Crs
> 4789 2724 Crs
> 4686 3013 Crs
> 3469 2676 Crs
> 5539 2531 Crs
> 3633 2456 Crs
> 5312 3336 Crs
> 3640 2545 Crs
> 2974 2352 Crs
> 5808 2730 Crs
> 5559 2587 Crs
> 3034 2001 Crs
> 4635 3006 Crs
> 5530 3297 Crs
> 5114 2524 Crs
> 4006 2613 Crs
> 5707 2653 Crs
> 4737 3157 Crs
> 5189 3201 Crs
> 4077 3161 Crs
> 5528 2867 Crs
> 4099 2356 Crs
> 4803 2690 Crs
> 5579 3452 Crs
> 4649 3207 Crs
> 4082 2315 Crs
> 3043 3192 Crs
> 3529 2218 Crs
> 3138 1981 Crs
> 3975 1882 Crs
> 3639 2693 Crs
> 5479 2819 Crs
> 3153 2211 Crs
> 4326 3353 Crs
> 3527 2697 Crs
> 4608 2534 Crs
> 5213 1798 Crs
> 4181 1718 Crs
> 3007 2669 Crs
> 5672 3074 Crs
> 3077 2868 Crs
> 3173 2557 Crs
> 3419 2910 Crs
> 3070 2270 Crs
> 4075 2682 Crs
> 4004 2295 Crs
> 3739 3079 Crs
> 3924 2877 Crs
> 4758 3062 Crs
> 5543 3419 Crs
> 4052 2439 Crs
> 4700 2807 Crs
> 4745 2597 Crs
> 5115 2705 Crs
> 5459 3453 Crs
> 5166 3041 Crs
> 3948 2610 Crs
> 3166 2514 Crs
> 5737 3646 Crs
> 4597 2707 Crs
> 5649 2378 Crs
> 5079 2547 Crs
> 5574 2901 Crs
> 3971 2318 Crs
> 5487 3543 Crs
> 5190 2390 Crs
> 3964 2681 Crs
> 4113 2709 Crs
> 4841 3545 Crs
> 3815 2373 Crs
> 4015 2744 Crs
> 5492 2924 Crs
> 3558 2529 Crs
> 3315 2958 Crs
> 5222 2327 Crs
> 4307 2223 Crs
> 5501 3358 Crs
> 3313 2448 Crs
> 4796 3117 Crs
> 5482 3097 Crs
> 4079 2232 Crs
> 3819 2657 Crs
> 5368 3022 Crs
> 3759 3096 Crs
> 5058 2936 Crs
> 5551 3201 Crs
> 5159 3242 Crs
> 4010 2394 Crs
> 5546 2880 Crs
> 4125 3624 Crs
> 4914 3407 Crs
> 3534 2720 Crs
> 3816 2691 Crs
> 3767 2397 Crs
> 4129 3010 Crs
> 2914 2332 Crs
> 5160 2938 Crs
> 5626 2197 Crs
> 3500 2477 Crs
> 5642 3244 Crs
> 5038 3429 Crs
> 5364 2300 Crs
> 3962 2619 Crs
> 4927 2854 Crs
> 4115 2156 Crs
> 4427 2740 Crs
> 5620 2909 Crs
> 3596 3430 Crs
> 4713 2577 Crs
> 5160 2711 Crs
> 4922 2999 Crs
> 4099 2392 Crs
> 4322 2518 Crs
> 5090 2408 Crs
> 5037 2333 Crs
> 4148 2188 Crs
> 4160 2675 Crs
> 3514 2100 Crs
> 3998 2236 Crs
> 4364 2665 Crs
> 5040 2788 Crs
> 4078 3039 Crs
> 5631 2602 Crs
> 3775 2386 Crs
> 4064 2436 Crs
> 3745 3613 Crs
> 3306 2456 Crs
> 4864 2210 Crs
> 4745 2621 Crs
> 3166 2585 Crs
> 3219 2493 Crs
> 3463 2481 Crs
> 3276 2521 Crs
> 3073 2795 Crs
> 5686 2645 Crs
> 4332 3050 Crs
> 5058 2404 Crs
> 3756 2894 Crs
> 4591 2565 Crs
> 5575 2692 Crs
> 5496 2802 Crs
> 4264 2627 Crs
> 3682 2833 Crs
> 4743 3173 Crs
> 5309 3030 Crs
> 3446 2491 Crs
> 4215 2109 Crs
> 5590 2699 Crs
> 4626 2236 Crs
> 5678 2825 Crs
> 3208 2700 Crs
> 5659 3226 Crs
> 5151 2743 Crs
> 5111 2754 Crs
> 4062 1980 Crs
> 4076 2636 Crs
> 5806 3038 Crs
> 5670 2788 Crs
> 3284 2796 Crs
> 4946 3081 Crs
> 3607 2397 Crs
> 5219 3495 Crs
> 4778 2851 Crs
> 5104 2365 Crs
> 3084 1777 Crs
> 4047 2548 Crs
> 4687 2710 Crs
> 3190 2468 Crs
> 5522 2542 Crs
> 4982 3767 Crs
> 3189 2557 Crs
> 5237 2865 Crs
> 3502 2410 Crs
> 4891 2683 Crs
> 4836 2333 Crs
> 4009 2890 Crs
> 3329 2047 Crs
> 4036 2258 Crs
> 3891 2274 Crs
> 3339 1465 Crs
> 4000 2413 Crs
> 5687 2817 Crs
> 5592 2829 Crs
> 4067 2753 Crs
> 5406 2879 Crs
> 4985 2223 Crs
> 3646 2648 Crs
> 3788 3108 Crs
> 5577 3068 Crs
> 3543 3101 Crs
> 4883 1803 Crs
> 4822 2513 Crs
> 4015 2322 Crs
> 5744 3454 Crs
> 3455 2162 Crs
> 2908 2535 Crs
> 3059 2247 Crs
> 5178 2606 Crs
> 5050 2693 Crs
> 5541 2519 Crs
> 3403 2906 Crs
> 5608 2914 Crs
> 4748 2499 Crs
> 4401 2666 Crs
> 5531 3271 Crs
> 5524 2614 Crs
> 5539 2938 Crs
> 3039 2548 Crs
> 2609 2214 Crs
> 5466 2728 Crs
> 3812 2678 Crs
> 5701 3298 Crs
> 5207 3471 Crs
> 3150 2519 Crs
> 3975 2492 Crs
> 5224 3134 Crs
> 5821 3058 Crs
> 5516 3045 Crs
> 3899 2324 Crs
> 2734 1800 Crs
> 4134 2544 Crs
> 5637 3412 Crs
> 3499 2957 Crs
> 4811 2978 Crs
> 5726 2499 Crs
> 5708 2811 Crs
> 4038 2429 Crs
> 5137 2683 Crs
> 5148 2778 Crs
> 5458 2841 Crs
> 5825 2656 Crs
> 4736 3045 Crs
> 4497 2308 Crs
> 4057 2436 Crs
> 3736 2625 Crs
> 2958 2464 Crs
> 5429 2742 Crs
> 3293 2220 Crs
> 4789 2767 Crs
> 5538 2919 Crs
> 4355 2446 Crs
> 5324 3296 Crs
> 5723 3005 Crs
> 4879 2495 Crs
> 3755 2498 Crs
> 5538 2574 Crs
> 4271 1963 Crs
> 4057 2302 Crs
> 5352 2885 Crs
> 3823 2951 Crs
> 3462 2641 Crs
> 4099 2517 Crs
> 4693 3331 Crs
> 5574 2877 Crs
> 4831 3015 Crs
> 3474 2365 Crs
> 4841 3159 Crs
> 4753 2489 Crs
> 5019 2724 Crs
> 5070 3447 Crs
> 4822 2504 Crs
> 5418 3694 Crs
> 4818 2347 Crs
> 3137 2278 Crs
> 3368 3370 Crs
> 4803 2422 Crs
> 5079 2777 Crs
> 3918 2445 Crs
> 3149 2480 Crs
> 3128 2670 Crs
> 4820 3218 Crs
> 4361 2658 Crs
> 4704 2596 Crs
> 3116 2329 Crs
> 3321 2770 Crs
> 5560 3014 Crs
> 5550 3156 Crs
> 4799 3005 Crs
> 4001 2762 Crs
> 5679 2456 Crs
> 2744 2227 Crs
> 5452 2055 Crs
> 4973 2848 Crs
> 4136 2604 Crs
> 4039 2274 Crs
> 3995 3278 Crs
> 5583 2997 Crs
> 4768 2609 Crs
> 2906 2396 Crs
> 4106 2372 Crs
> 5580 3160 Crs
> 5817 2729 Crs
> 5430 3392 Crs
> 5109 2816 Crs
> 4881 2532 Crs
> 3273 2573 Crs
> 4834 2936 Crs
> 5086 2800 Crs
> 5214 3001 Crs
> 5516 2601 Crs
> 3000 2234 Crs
> 3974 2880 Crs
> 5661 2892 Crs
> 5377 3494 Crs
> 5827 2644 Crs
> 5643 3141 Crs
> 5841 3039 Crs
> 4872 2538 Crs
> 3188 3071 Crs
> 3133 2541 Crs
> 3588 1980 Crs
> 5190 3252 Crs
> 4109 2848 Crs
> 3782 2889 Crs
> 4048 2891 Crs
> 5148 2481 Crs
> 4756 2270 Crs
> 3142 2471 Crs
> 4647 3011 Crs
> 3748 3351 Crs
> 4675 2499 Crs
> 3773 2693 Crs
> 3176 1770 Crs
> 5629 2480 Crs
> 3269 2545 Crs
> 4392 2977 Crs
> 5029 2669 Crs
> 5701 3359 Crs
> 3535 2711 Crs
> 4290 2361 Crs
> 4290 2361 Crs
> 3882 2509 Crs
> 3478 2167 Crs
> 4735 2845 Crs
> 3555 2158 Crs
> 3589 2749 Crs
> 5204 3510 Crs
> 4544 2633 Crs
> 5710 2788 Crs
> 3515 2654 Crs
> 5767 2826 Crs
> 3915 3521 Crs
> 3959 3089 Crs
> 4126 2377 Crs
> 3203 2243 Crs
> 3783 2472 Crs
> 5329 2860 Crs
> 4782 2839 Crs
> 4663 3318 Crs
> 4798 3279 Crs
> 4806 2770 Crs
> 4801 2904 Crs
> 3612 2392 Crs
> 3653 2551 Crs
> 4948 2500 Crs
> 2935 2970 Crs
> 3143 2685 Crs
> 5040 1993 Crs
> 5478 2762 Crs
> 5410 3002 Crs
> 4653 2154 Crs
> 4065 2784 Crs
> 3149 2340 Crs
> 2892 2194 Crs
> 4790 2403 Crs
> 4687 2638 Crs
> 5775 2598 Crs
> 4640 3602 Crs
> 5460 2917 Crs
> 3850 3074 Crs
> 3536 2890 Crs
> 5547 3152 Crs
> 4012 2402 Crs
> 4786 2637 Crs
> 5562 2899 Crs
> 5574 2957 Crs
> 3766 2356 Crs
> 4959 2661 Crs
> 4622 2849 Crs
> 5544 2614 Crs
> 3786 2712 Crs
> 4182 3850 Crs
> 3398 2702 Crs
> 5445 2661 Crs
> 5081 3077 Crs
> 4002 2473 Crs
> 5871 2861 Crs
> 3501 2730 Crs
> 5835 3030 Crs
> 5608 3775 Crs
> 5556 2157 Crs
> 3149 2844 Crs
> 4050 1592 Crs
> 4794 2529 Crs
> 5550 2636 Crs
> 3897 2158 Crs
> 2927 2177 Crs
> 5374 2253 Crs
> 2843 3020 Crs
> 4109 3120 Crs
> 5406 2920 Crs
> 3966 2842 Crs
> 5704 2847 Crs
> 4109 2381 Crs
> 4244 2837 Crs
> 5861 3066 Crs
> 5853 2580 Crs
> 5080 3098 Crs
> 4974 2531 Crs
> 3096 2077 Crs
> 3170 3232 Crs
> 4633 2508 Crs
> 4440 3282 Crs
> 3972 2526 Crs
> 4784 2926 Crs
> 4752 3256 Crs
> 4655 2534 Crs
> 5852 2702 Crs
> 4064 2758 Crs
> 4137 2505 Crs
> 5108 3639 Crs
> 3945 2492 Crs
> 5675 3070 Crs
> 5657 3369 Crs
> 5308 3147 Crs
> 4801 1805 Crs
> 3487 2498 Crs
> 4489 3095 Crs
> 4965 2305 Crs
> 3650 2465 Crs
> 5081 2745 Crs
> 5654 2676 Crs
> 3125 2414 Crs
> 3014 2242 Crs
> 5401 3160 Crs
> 5637 2907 Crs
> 3469 2024 Crs
> 4862 2528 Crs
> 5235 2684 Crs
> 3727 2556 Crs
> 5570 2319 Crs
> 4283 2735 Crs
> 3887 2608 Crs
> 5444 2908 Crs
> 4063 2926 Crs
> 5190 2996 Crs
> 3717 2667 Crs
> 4047 2625 Crs
> 4147 2612 Crs
> 4078 2321 Crs
> 4409 3258 Crs
> 4751 2463 Crs
> 5715 3033 Crs
> 3535 2725 Crs
> 4385 3169 Crs
> 4810 2785 Crs
> 5583 2314 Crs
> 4482 3302 Crs
> 3927 2242 Crs
> 5379 2567 Crs
> 3480 2903 Crs
> 3911 2358 Crs
> 4617 2330 Crs
> 3752 3109 Crs
> 5592 2912 Crs
> 3874 2726 Crs
> 4081 2257 Crs
> 3509 2751 Crs
> 5255 2278 Crs
> 3211 2276 Crs
> 3288 2727 Crs
> 5116 2584 Crs
> 3491 2646 Crs
> 3916 2551 Crs
> 3990 2418 Crs
> 5297 2601 Crs
> 4413 2084 Crs
> 3476 2717 Crs
> 3498 2713 Crs
> 3047 2723 Crs
> 4090 2236 Crs
> 3297 2586 Crs
> 5866 3295 Crs
> 4096 2893 Crs
> 5696 2878 Crs
> 5222 2809 Crs
> 5909 3233 Crs
> 5238 2563 Crs
> 5196 2840 Crs
> 5600 3514 Crs
> 5560 3184 Crs
> 3759 2899 Crs
> 4698 2674 Crs
> 4083 2560 Crs
> 3484 2059 Crs
> 3971 2616 Crs
> 3166 1673 Crs
> 5612 3040 Crs
> 4792 3126 Crs
> 5661 3472 Crs
> 4112 2500 Crs
> 3769 2719 Crs
> 3110 1888 Crs
> 4825 2403 Crs
> 5258 2502 Crs
> 4133 2725 Crs
> 4620 3007 Crs
> 5889 2766 Crs
> 4431 2944 Crs
> 4961 3056 Crs
> 5349 3434 Crs
> 3700 2769 Crs
> 3128 2123 Crs
> 3488 2214 Crs
> 5645 2938 Crs
> 5351 3109 Crs
> 5710 3180 Crs
> 4512 2642 Crs
> 5331 3346 Crs
> 3968 2828 Crs
> 4940 2491 Crs
> 4151 2580 Crs
> 3730 2420 Crs
> 5907 2621 Crs
> 4814 3295 Crs
> 5103 2715 Crs
> 3771 2211 Crs
> 4937 2688 Crs
> 3322 2772 Crs
> 2840 2887 Crs
> 4949 2508 Crs
> 5250 2714 Crs
> 3725 2784 Crs
> 3546 2407 Crs
> 5615 2797 Crs
> 5211 2689 Crs
> 3467 2694 Crs
> 3891 2150 Crs
> 3996 2864 Crs
> 5665 2713 Crs
> 5681 2344 Crs
> 4039 2643 Crs
> 3254 2404 Crs
> 3226 2265 Crs
> 4080 2345 Crs
> 5879 3271 Crs
> 5654 2501 Crs
> 5727 3604 Crs
> 5540 3258 Crs
> 4097 2624 Crs
> 3483 2598 Crs
> 5822 3208 Crs
> 5650 2602 Crs
> 5118 2742 Crs
> 4906 3012 Crs
> 5787 2626 Crs
> 5790 3095 Crs
> 5228 3207 Crs
> 5589 3230 Crs
> 3172 2141 Crs
> 3044 2409 Crs
> 2855 2447 Crs
> 5838 2670 Crs
> 4126 2864 Crs
> 3055 2365 Crs
> 3978 2602 Crs
> 3018 2573 Crs
> 3177 2581 Crs
> 3997 2437 Crs
> 3409 2781 Crs
> 5127 2264 Crs
> 3627 2221 Crs
> 5662 3110 Crs
> 3021 2182 Crs
> 5528 2243 Crs
> 5201 2837 Crs
> 3919 2834 Crs
> 5166 2533 Crs
> 3024 2156 Crs
> 5239 2672 Crs
> 4103 2143 Crs
> 5564 3171 Crs
> 5300 2722 Crs
> 3628 2680 Crs
> 4144 2512 Crs
> 5609 3388 Crs
> 4798 3099 Crs
> 5570 2608 Crs
> 2996 2367 Crs
> 5572 3179 Crs
> 3742 2724 Crs
> 3798 2765 Crs
> 4988 2483 Crs
> 5002 3011 Crs
> 2985 1782 Crs
> 3742 2474 Crs
> 3487 2214 Crs
> 4503 2228 Crs
> 4158 2820 Crs
> 4718 2823 Crs
> 3703 2537 Crs
> 4436 3112 Crs
> 3014 3155 Crs
> 4534 2954 Crs
> 3442 3354 Crs
> 4080 2195 Crs
> 5905 2891 Crs
> 5584 2716 Crs
> 5823 2457 Crs
> 4108 2530 Crs
> 4864 2941 Crs
> 4033 2270 Crs
> 4834 2782 Crs
> 5358 3327 Crs
> 5565 2225 Crs
> 3511 2451 Crs
> 5074 2933 Crs
> 5615 2531 Crs
> 3846 2606 Crs
> 5825 2861 Crs
> 5652 2272 Crs
> 3806 2914 Crs
> 4906 2863 Crs
> 5905 2427 Crs
> 5810 2635 Crs
> 4813 3049 Crs
> 3895 3023 Crs
> 5232 3115 Crs
> 4849 3041 Crs
> 3148 2032 Crs
> 4754 3580 Crs
> 5668 2731 Crs
> 3716 2474 Crs
> 5809 2738 Crs
> 3955 2900 Crs
> 4591 2388 Crs
> 2970 2115 Crs
> 5542 3611 Crs
> 4827 2929 Crs
> 4114 2766 Crs
> 5259 2140 Crs
> 3405 2518 Crs
> 3734 2816 Crs
> 5518 2810 Crs
> 5468 2783 Crs
> 3472 2807 Crs
> 3767 2573 Crs
> 5397 3555 Crs
> 5603 2453 Crs
> 5037 3306 Crs
> 3741 2394 Crs
> 3926 2904 Crs
> 3162 2297 Crs
> 5368 2729 Crs
> 4302 2644 Crs
> 5163 2858 Crs
> 3047 2726 Crs
> 5258 2391 Crs
> 4813 2477 Crs
> 3069 2008 Crs
> 4124 2704 Crs
> 3730 2490 Crs
> 5776 2901 Crs
> 5647 2827 Crs
> 5230 2550 Crs
> 3961 2512 Crs
> 3171 2787 Crs
> 2860 2732 Crs
> 4774 2497 Crs
> 4120 3026 Crs
> 5591 2909 Crs
> 4754 2950 Crs
> 4041 2519 Crs
> 5561 2895 Crs
> 3045 2749 Crs
> 4141 2407 Crs
> 3101 2495 Crs
> 5351 3547 Crs
> 5683 2773 Crs
> 5603 3015 Crs
> 5912 3508 Crs
> 4135 2386 Crs
> 5391 2663 Crs
> 2926 2294 Crs
> 3290 2673 Crs
> 5379 2483 Crs
> 2840 2781 Crs
> 4358 2353 Crs
> 4297 3340 Crs
> 5762 2862 Crs
> 3072 2170 Crs
> 4126 2688 Crs
> 2689 2493 Crs
> 2923 2064 Crs
> 4382 2091 Crs
> 3738 2051 Crs
> 4673 2657 Crs
> 2907 1711 Crs
> 5651 2718 Crs
> 5266 2675 Crs
> 5275 3002 Crs
> 2877 2410 Crs
> 3664 2536 Crs
> 4832 2706 Crs
> 4855 2810 Crs
> 4783 3277 Crs
> 3522 2641 Crs
> 3331 2149 Crs
> 4104 2273 Crs
> 3972 2113 Crs
> 3348 1957 Crs
> 5464 2934 Crs
> 3110 2557 Crs
> 5289 2770 Crs
> 5246 2813 Crs
> 5574 3097 Crs
> 5708 3451 Crs
> 4881 2882 Crs
> 5095 3210 Crs
> 5613 2792 Crs
> 5822 3124 Crs
> 4773 2534 Crs
> 4014 2425 Crs
> 5926 3438 Crs
> 5169 2927 Crs
> 4995 3059 Crs
> 2944 3000 Crs
> 3745 2403 Crs
> 3841 3083 Crs
> 3096 2072 Crs
> 5722 3194 Crs
> 3724 2378 Crs
> 3716 2725 Crs
> 3490 2321 Crs
> 4790 3219 Crs
> 5254 3340 Crs
> 4441 2349 Crs
> 4589 2937 Crs
> 3919 2858 Crs
> 5932 2548 Crs
50033,50867c59394,59984
< 2986 2345 Crs
< 5912 4675 Crs
< 4495 1476 Crs
< 5912 697 Crs
< 3972 2511 Crs
< 6017 3707 Crs
< 3710 1353 Crs
< 3673 3161 Crs
< 3392 1764 Crs
< 3940 2607 Crs
< 4026 3348 Crs
< 5085 4478 Crs
< 4004 1792 Crs
< 2820 1437 Crs
< 5555 3363 Crs
< 5628 2967 Crs
< 5415 3252 Crs
< 5700 2350 Crs
< 4969 4334 Crs
< 5757 4250 Crs
< 5503 2958 Crs
< 3821 1647 Crs
< 3036 1041 Crs
< 3616 3310 Crs
< 4031 2502 Crs
< 3649 2306 Crs
< 4948 3335 Crs
< 5671 1606 Crs
< 5003 3424 Crs
< 5574 4271 Crs
< 2969 1655 Crs
< 3628 2824 Crs
< 5681 3767 Crs
< 5488 3727 Crs
< 4023 3933 Crs
< 3925 3869 Crs
< 4777 3272 Crs
< 3369 2064 Crs
< 4766 2101 Crs
< 3882 975 Crs
< 5451 1575 Crs
< 2929 2184 Crs
< 4120 3195 Crs
< 5823 3696 Crs
< 4009 2775 Crs
< 4457 4752 Crs
< 4038 3441 Crs
< 5517 3524 Crs
< 3087 2009 Crs
< 5891 4321 Crs
< 3099 1017 Crs
< 5527 2076 Crs
< 5612 3725 Crs
< 2931 2053 Crs
< 4387 3061 Crs
< 4387 3061 Crs
< 3334 3953 Crs
< 3589 3178 Crs
< 3455 2852 Crs
< 5410 1882 Crs
< 4766 3194 Crs
< 4799 2502 Crs
< 5691 2125 Crs
< 3354 1677 Crs
< 4762 3267 Crs
< 3281 1913 Crs
< 5209 1370 Crs
< 2638 1281 Crs
< 4089 2964 Crs
< 2654 432 Crs
< 5847 3258 Crs
< 3475 2016 Crs
< 4333 2687 Crs
< 4245 2105 Crs
< 5741 2686 Crs
< 5368 2580 Crs
< 3608 3167 Crs
< 2827 1162 Crs
< 2646 993 Crs
< 3356 1699 Crs
< 5328 4327 Crs
< 3776 1590 Crs
< 4011 2569 Crs
< 5072 1799 Crs
< 6046 1541 Crs
< 5600 3083 Crs
< 5818 3673 Crs
< 3091 811 Crs
< 4732 3774 Crs
< 3657 854 Crs
< 3751 2009 Crs
< 5876 4582 Crs
< 4441 2923 Crs
< 5615 4793 Crs
< 5422 3448 Crs
< 5559 3728 Crs
< 2790 1652 Crs
< 3791 950 Crs
< 3719 3582 Crs
< 5093 1811 Crs
< 5493 979 Crs
< 5703 3070 Crs
< 5707 4127 Crs
< 3123 2508 Crs
< 3036 1572 Crs
< 4438 3048 Crs
< 3051 2721 Crs
< 2308 1931 Crs
< 4684 3027 Crs
< 4004 4107 Crs
< 5913 2769 Crs
< 5511 3420 Crs
< 3886 3147 Crs
< 3320 1610 Crs
< 4628 3362 Crs
< 6059 2642 Crs
< 4384 1771 Crs
< 3612 1863 Crs
< 2806 3320 Crs
< 6050 3231 Crs
< 4683 1487 Crs
< 5830 4394 Crs
< 5225 4108 Crs
< 5767 3176 Crs
< 3080 3504 Crs
< 6070 3012 Crs
< 4018 1779 Crs
< 5379 4304 Crs
< 2901 2215 Crs
< 4630 3053 Crs
< 5813 4719 Crs
< 3872 1572 Crs
< 2785 2299 Crs
< 3472 945 Crs
< 3096 1016 Crs
< 3856 3275 Crs
< 2308 972 Crs
< 3754 2824 Crs
< 5482 3147 Crs
< 3862 3131 Crs
< 4276 2262 Crs
< 5306 2760 Crs
< 5765 2941 Crs
< 4046 2743 Crs
< 2770 591 Crs
< 2896 653 Crs
< 4501 3239 Crs
< 3738 1672 Crs
< 4151 3312 Crs
< 4779 3968 Crs
< 2995 1728 Crs
< 3348 1117 Crs
< 3356 1319 Crs
< 5870 3350 Crs
< 4028 2800 Crs
< 2828 1495 Crs
< 2879 2704 Crs
< 5911 3813 Crs
< 5265 4187 Crs
< 4613 4325 Crs
< 3885 1870 Crs
< 4915 3239 Crs
< 3350 2020 Crs
< 5653 3290 Crs
< 2788 541 Crs
< 5771 3008 Crs
< 4859 2153 Crs
< 5544 4708 Crs
< 5154 1833 Crs
< 5717 2483 Crs
< 5595 3871 Crs
< 5881 2139 Crs
< 3776 1720 Crs
< 5891 3225 Crs
< 2785 2529 Crs
< 3085 2042 Crs
< 4891 3523 Crs
< 2822 795 Crs
< 3332 2018 Crs
< 5212 3612 Crs
< 5002 3345 Crs
< 4019 3591 Crs
< 5715 3752 Crs
< 4855 2796 Crs
< 2785 2650 Crs
< 5711 3682 Crs
< 2271 1558 Crs
< 3367 2548 Crs
< 5517 3874 Crs
< 4856 1845 Crs
< 2899 1264 Crs
< 3447 1157 Crs
< 3407 2666 Crs
< 3078 2252 Crs
< 3000 3224 Crs
< 5510 1813 Crs
< 5825 1865 Crs
< 4324 4283 Crs
< 2771 1820 Crs
< 2904 1688 Crs
< 4006 2454 Crs
< 5018 2601 Crs
< 2886 1678 Crs
< 5519 1446 Crs
< 3611 3477 Crs
< 5702 2588 Crs
< 4998 3710 Crs
< 5197 3566 Crs
< 4024 1801 Crs
< 5087 2680 Crs
< 4946 2168 Crs
< 3768 2248 Crs
< 3089 1286 Crs
< 4793 3223 Crs
< 3811 647 Crs
< 3602 2499 Crs
< 3765 2265 Crs
< 4183 1795 Crs
< 5639 2541 Crs
< 3986 2269 Crs
< 3083 2504 Crs
< 4035 2435 Crs
< 5756 2826 Crs
< 5684 3819 Crs
< 5530 4400 Crs
< 4048 2031 Crs
< 5704 1566 Crs
< 3345 928 Crs
< 4537 1734 Crs
< 3870 1490 Crs
< 3444 1134 Crs
< 3955 1049 Crs
< 5746 4483 Crs
< 5653 3440 Crs
< 3102 2796 Crs
< 5755 1971 Crs
< 3456 1567 Crs
< 4752 1857 Crs
< 5258 2873 Crs
< 3075 2587 Crs
< 5715 3276 Crs
< 2650 414 Crs
< 3025 2206 Crs
< 5032 3133 Crs
< 3945 1751 Crs
< 4327 2826 Crs
< 5654 4050 Crs
< 5841 1648 Crs
< 3909 1837 Crs
< 4031 1660 Crs
< 4890 2368 Crs
< 5254 1964 Crs
< 3084 1174 Crs
< 4021 4241 Crs
< 5770 1405 Crs
< 5870 3678 Crs
< 3862 1889 Crs
< 5303 4114 Crs
< 3467 1979 Crs
< 5673 3575 Crs
< 3651 1869 Crs
< 5775 3839 Crs
< 3681 2572 Crs
< 3611 1608 Crs
< 2776 3478 Crs
< 5966 2525 Crs
< 3264 468 Crs
< 5006 2888 Crs
< 5235 2368 Crs
< 4740 639 Crs
< 4957 1389 Crs
< 4015 2922 Crs
< 4692 1176 Crs
< 5682 4231 Crs
< 4692 3759 Crs
< 4277 3802 Crs
< 2859 864 Crs
< 2792 1722 Crs
< 5772 3822 Crs
< 3770 1955 Crs
< 2608 1476 Crs
< 5085 1919 Crs
< 3315 3291 Crs
< 4754 4088 Crs
< 5522 2055 Crs
< 2662 1977 Crs
< 3995 2358 Crs
< 5742 3718 Crs
< 3444 2357 Crs
< 4926 3748 Crs
< 3081 3482 Crs
< 3991 1340 Crs
< 3302 2144 Crs
< 2698 1566 Crs
< 2830 1778 Crs
< 3782 1986 Crs
< 3447 2078 Crs
< 3857 2869 Crs
< 5502 3026 Crs
< 5561 4417 Crs
< 4039 2152 Crs
< 5647 3905 Crs
< 4829 2016 Crs
< 4527 1220 Crs
< 3337 3247 Crs
< 5859 4020 Crs
< 5735 2830 Crs
< 5673 4721 Crs
< 2608 1423 Crs
< 3616 2522 Crs
< 2978 2185 Crs
< 5719 1148 Crs
< 3354 2722 Crs
< 5899 2100 Crs
< 5795 3162 Crs
< 4665 836 Crs
< 5720 3057 Crs
< 2495 1346 Crs
< 2781 1231 Crs
< 2828 3767 Crs
< 2771 1250 Crs
< 5835 4388 Crs
< 3907 1658 Crs
< 5281 2060 Crs
< 3364 2207 Crs
< 5292 4797 Crs
< 4338 1161 Crs
< 4319 899 Crs
< 3074 1282 Crs
< 5392 3197 Crs
< 3344 2653 Crs
< 4877 3433 Crs
< 3443 2654 Crs
< 3968 3091 Crs
< 2964 2432 Crs
< 5590 2849 Crs
< 3897 2548 Crs
< 2886 1907 Crs
< 3744 2341 Crs
< 2789 2942 Crs
< 5813 3788 Crs
< 2875 1503 Crs
< 2957 1096 Crs
< 5138 2506 Crs
< 3309 1898 Crs
< 3994 2696 Crs
< 3049 3074 Crs
< 5961 2362 Crs
< 5632 3822 Crs
< 4744 826 Crs
< 5461 2287 Crs
< 3984 3298 Crs
< 3583 2539 Crs
< 5994 3591 Crs
< 3035 985 Crs
< 4272 3165 Crs
< 4752 4004 Crs
< 2628 2583 Crs
< 2774 718 Crs
< 5029 4423 Crs
< 4625 2345 Crs
< 4844 4602 Crs
< 5984 2398 Crs
< 5885 3712 Crs
< 3135 3090 Crs
< 5558 1726 Crs
< 4046 1407 Crs
< 5123 766 Crs
< 3090 802 Crs
< 4446 3161 Crs
< 4455 412 Crs
< 3780 1366 Crs
< 3436 2898 Crs
< 3886 1544 Crs
< 5787 2996 Crs
< 5312 2828 Crs
< 2924 1928 Crs
< 4805 2662 Crs
< 5924 3889 Crs
< 3865 1071 Crs
< 5111 4042 Crs
< 3304 1455 Crs
< 3355 1126 Crs
< 5296 3256 Crs
< 5787 1860 Crs
< 4066 3401 Crs
< 5775 1893 Crs
< 4747 3204 Crs
< 3588 1385 Crs
< 4337 1078 Crs
< 3938 821 Crs
< 5584 3231 Crs
< 6004 3170 Crs
< 5709 4081 Crs
< 2612 504 Crs
< 5099 2122 Crs
< 4827 1670 Crs
< 3756 1116 Crs
< 5773 2924 Crs
< 3309 2231 Crs
< 5436 3373 Crs
< 2965 1958 Crs
< 3740 2320 Crs
< 5226 4287 Crs
< 5904 4355 Crs
< 5000 4124 Crs
< 5764 2276 Crs
< 5995 3202 Crs
< 2227 2839 Crs
< 4776 1949 Crs
< 2961 2050 Crs
< 4242 2793 Crs
< 3028 409 Crs
< 2911 1034 Crs
< 5534 4214 Crs
< 3876 2266 Crs
< 5779 4676 Crs
< 3327 1874 Crs
< 4819 4493 Crs
< 3101 1727 Crs
< 4908 2857 Crs
< 3351 1468 Crs
< 5927 2511 Crs
< 5514 4608 Crs
< 3614 1159 Crs
< 4791 2768 Crs
< 2220 4222 Crs
< 6056 2580 Crs
< 5285 4157 Crs
< 3333 2913 Crs
< 3541 2545 Crs
< 3926 3290 Crs
< 3920 2244 Crs
< 2906 3745 Crs
< 3873 3626 Crs
< 3745 2669 Crs
< 5815 2338 Crs
< 5634 2256 Crs
< 3304 769 Crs
< 3058 1234 Crs
< 5528 2325 Crs
< 6159 1135 Crs
< 3327 2083 Crs
< 5719 3533 Crs
< 5793 2356 Crs
< 5818 2560 Crs
< 3419 1951 Crs
< 5510 2084 Crs
< 4766 4489 Crs
< 3303 2943 Crs
< 4788 2746 Crs
< 2886 2331 Crs
< 3323 1502 Crs
< 3480 1500 Crs
< 5816 473 Crs
< 3988 1503 Crs
< 5011 2736 Crs
< 3645 1263 Crs
< 4556 1031 Crs
< 5757 3475 Crs
< 3947 2185 Crs
< 4752 2785 Crs
< 5333 3838 Crs
< 2617 2965 Crs
< 2835 1546 Crs
< 4681 1488 Crs
< 3852 4291 Crs
< 3263 993 Crs
< 4997 2513 Crs
< 4365 4455 Crs
< 3987 2527 Crs
< 2997 1990 Crs
< 2997 1990 Crs
< 5046 2697 Crs
< 3211 2817 Crs
< 3501 2408 Crs
< 2880 2347 Crs
< 5767 4480 Crs
< 4863 3490 Crs
< 5572 4751 Crs
< 4033 2835 Crs
< 3334 1785 Crs
< 3989 1056 Crs
< 5898 3578 Crs
< 3171 1926 Crs
< 2665 1932 Crs
< 2772 3738 Crs
< 2952 2173 Crs
< 6159 2639 Crs
< 3986 679 Crs
< 4037 3538 Crs
< 2256 2684 Crs
< 4417 3637 Crs
< 3291 1703 Crs
< 6015 3596 Crs
< 3794 2620 Crs
< 5686 3964 Crs
< 3640 2669 Crs
< 5827 3109 Crs
< 5526 2883 Crs
< 2758 2600 Crs
< 5260 3806 Crs
< 4758 3980 Crs
< 2942 3498 Crs
< 5959 2775 Crs
< 3312 1320 Crs
< 3334 1405 Crs
< 5902 2752 Crs
< 5593 3905 Crs
< 3791 1728 Crs
< 6023 1765 Crs
< 3019 3361 Crs
< 5789 2976 Crs
< 3326 2054 Crs
< 3982 3499 Crs
< 5575 3948 Crs
< 3931 3636 Crs
< 5754 3775 Crs
< 4804 3837 Crs
< 4938 3015 Crs
< 4010 1789 Crs
< 2315 1529 Crs
< 5571 3137 Crs
< 4158 1712 Crs
< 5477 2922 Crs
< 5582 4633 Crs
< 3836 1143 Crs
< 5822 3383 Crs
< 2776 447 Crs
< 4042 3382 Crs
< 2613 2976 Crs
< 5683 3681 Crs
< 6055 1890 Crs
< 2794 1610 Crs
< 5606 2657 Crs
< 4495 2051 Crs
< 5767 4448 Crs
< 5907 1074 Crs
< 6172 3274 Crs
< 5267 2618 Crs
< 5570 2409 Crs
< 2494 1013 Crs
< 4172 3551 Crs
< 5558 1805 Crs
< 4905 4088 Crs
< 4012 1905 Crs
< 3338 829 Crs
< 3027 661 Crs
< 4250 1870 Crs
< 3637 407 Crs
< 5158 4044 Crs
< 5761 4260 Crs
< 2833 824 Crs
< 5015 3093 Crs
< 5950 3357 Crs
< 3646 2952 Crs
< 4489 1071 Crs
< 3374 1483 Crs
< 4898 2571 Crs
< 2778 3272 Crs
< 4157 2468 Crs
< 6164 3713 Crs
< 6043 2555 Crs
< 5222 474 Crs
< 4761 3789 Crs
< 3355 1615 Crs
< 5925 3486 Crs
< 4016 2877 Crs
< 5038 1435 Crs
< 4255 2231 Crs
< 5834 2619 Crs
< 5336 2531 Crs
< 5661 2169 Crs
< 6168 3414 Crs
< 2929 2769 Crs
< 2778 1941 Crs
< 2744 1586 Crs
< 4840 1296 Crs
< 2984 1090 Crs
< 3352 1551 Crs
< 4768 3912 Crs
< 3933 2450 Crs
< 5481 4091 Crs
< 5555 4778 Crs
< 2922 2579 Crs
< 5845 3122 Crs
< 4385 1884 Crs
< 5629 3494 Crs
< 5491 641 Crs
< 6080 2601 Crs
< 2841 2453 Crs
< 4793 4380 Crs
< 3461 1278 Crs
< 2589 2524 Crs
< 5725 1496 Crs
< 4982 3249 Crs
< 4836 2923 Crs
< 5448 2612 Crs
< 3247 795 Crs
< 5693 3312 Crs
< 3751 1685 Crs
< 3260 795 Crs
< 3303 1792 Crs
< 4778 4101 Crs
< 5404 2938 Crs
< 4192 958 Crs
< 6051 4719 Crs
< 3351 498 Crs
< 4027 2582 Crs
< 5331 3037 Crs
< 4846 4277 Crs
< 3622 1800 Crs
< 2620 468 Crs
< 5945 3771 Crs
< 3729 1462 Crs
< 5846 2372 Crs
< 6181 2577 Crs
< 4801 2478 Crs
< 5286 3098 Crs
< 4825 2300 Crs
< 5814 4142 Crs
< 3453 2849 Crs
< 5234 2899 Crs
< 5739 3093 Crs
< 5720 3304 Crs
< 2815 1062 Crs
< 3675 3099 Crs
< 4342 3441 Crs
< 5101 3699 Crs
< 2880 2490 Crs
< 2563 1306 Crs
< 5025 3271 Crs
< 4380 2460 Crs
< 4815 2420 Crs
< 5322 3135 Crs
< 3239 1525 Crs
< 3988 1406 Crs
< 5832 3593 Crs
< 4031 2533 Crs
< 3981 2135 Crs
< 3764 1062 Crs
< 3969 647 Crs
< 4637 3896 Crs
< 5967 3187 Crs
< 4159 405 Crs
< 2710 1236 Crs
< 3865 1833 Crs
< 5954 2772 Crs
< 4744 2640 Crs
< 3771 3375 Crs
< 3440 2659 Crs
< 4415 2635 Crs
< 4439 3071 Crs
< 3062 1853 Crs
< 2733 1332 Crs
< 5541 2497 Crs
< 3588 2808 Crs
< 4633 1084 Crs
< 4132 2653 Crs
< 5864 2810 Crs
< 5788 3420 Crs
< 5863 1863 Crs
< 4810 2749 Crs
< 6129 2760 Crs
< 5954 2350 Crs
< 5991 1577 Crs
< 5422 1731 Crs
< 3838 1391 Crs
< 3318 2799 Crs
< 5903 2898 Crs
< 4800 3275 Crs
< 4833 2923 Crs
< 6235 3566 Crs
< 6238 3970 Crs
< 3645 1008 Crs
< 5211 3830 Crs
< 3031 1053 Crs
< 2574 2284 Crs
< 5298 3315 Crs
< 2723 3226 Crs
< 3423 1708 Crs
< 4036 1632 Crs
< 4911 1902 Crs
< 5821 2796 Crs
< 3280 1189 Crs
< 5968 2803 Crs
< 5613 4238 Crs
< 4035 2813 Crs
< 5796 2344 Crs
< 5342 3249 Crs
< 3728 2735 Crs
< 3640 752 Crs
< 5777 2655 Crs
< 5750 3592 Crs
< 5352 3950 Crs
< 3907 2618 Crs
< 4858 3028 Crs
< 5183 1562 Crs
< 4816 4475 Crs
< 3315 1487 Crs
< 3298 2174 Crs
< 6203 2849 Crs
< 4022 1632 Crs
< 5612 3531 Crs
< 3269 2389 Crs
< 5161 1945 Crs
< 6206 3761 Crs
< 4649 2324 Crs
< 5650 4487 Crs
< 3055 1646 Crs
< 5747 3789 Crs
< 3318 3053 Crs
< 5015 3766 Crs
< 3599 1608 Crs
< 5700 3784 Crs
< 5780 2729 Crs
< 5714 4158 Crs
< 6250 2418 Crs
< 5129 3692 Crs
< 3673 3990 Crs
< 3322 1577 Crs
< 3308 1648 Crs
< 5585 3758 Crs
< 3912 1789 Crs
< 5760 1550 Crs
< 5832 1635 Crs
< 3863 2724 Crs
< 3267 2538 Crs
< 5351 1729 Crs
< 3403 1355 Crs
< 4862 983 Crs
< 6024 1847 Crs
< 5958 2350 Crs
< 4828 2466 Crs
< 6000 4116 Crs
< 5172 3733 Crs
< 4471 2918 Crs
< 4798 4032 Crs
< 5171 2184 Crs
< 5987 2040 Crs
< 6239 3069 Crs
< 3310 2928 Crs
< 5887 3095 Crs
< 3478 1625 Crs
< 3292 1762 Crs
< 3725 2778 Crs
< 5777 3286 Crs
< 3422 2813 Crs
< 5986 2880 Crs
< 3315 1086 Crs
< 6010 3444 Crs
< 3708 1672 Crs
< 5653 4488 Crs
< 5051 2522 Crs
< 5236 2166 Crs
< 4301 4018 Crs
< 4795 2834 Crs
< 3777 772 Crs
< 5819 3361 Crs
< 5490 3278 Crs
< 3287 3916 Crs
< 5500 3499 Crs
< 5579 3736 Crs
< 6236 3845 Crs
< 3329 1756 Crs
< 5302 4425 Crs
< 3937 3191 Crs
< 3202 1525 Crs
< 2859 2379 Crs
< 3827 4482 Crs
< 4814 2305 Crs
< 3157 2310 Crs
< 2789 860 Crs
< 5908 3731 Crs
< 3479 838 Crs
< 2546 738 Crs
< 3936 1737 Crs
< 3615 4484 Crs
< 5382 2675 Crs
< 3752 3146 Crs
< 3769 2309 Crs
< 3193 2582 Crs
< 3761 2759 Crs
< 6020 2653 Crs
< 6017 2939 Crs
< 3529 1078 Crs
< 4192 1454 Crs
< 3335 1389 Crs
< 3591 1420 Crs
< 5100 1098 Crs
< 5910 2087 Crs
< 2729 3252 Crs
< 3728 2066 Crs
< 3450 2215 Crs
< 5848 1969 Crs
< 3963 3098 Crs
< 2515 1682 Crs
< 5188 502 Crs
< 5985 2148 Crs
< 5722 2378 Crs
< 5310 4311 Crs
< 4829 1625 Crs
< 4020 1116 Crs
< 5607 3377 Crs
< 2572 1415 Crs
< 5900 3562 Crs
< 3762 2435 Crs
< 5968 4406 Crs
< 6266 3285 Crs
< 5300 3206 Crs
< 5327 4434 Crs
< 2709 1792 Crs
< 3113 1455 Crs
< 4019 795 Crs
< 5401 2362 Crs
< 4801 1895 Crs
< 5852 4390 Crs
< 3531 1703 Crs
< 5849 3596 Crs
< 3035 954 Crs
< 2582 1908 Crs
< 4484 3663 Crs
< 5989 4076 Crs
< 2693 1518 Crs
< 3884 2903 Crs
< 2532 945 Crs
< 4645 3211 Crs
< 3592 3238 Crs
< 5798 3505 Crs
< 4269 2118 Crs
< 5086 873 Crs
< 5213 3742 Crs
< 2548 1581 Crs
< 2703 2281 Crs
< 3987 2385 Crs
---
> 5548 2930 Crs
> 5601 2709 Crs
> 5243 3350 Crs
> 4005 2652 Crs
> 3241 2726 Crs
> 5335 2683 Crs
> 5145 3802 Crs
> 4408 2514 Crs
> 4976 2291 Crs
> 4784 2771 Crs
> 4961 3119 Crs
> 3782 2478 Crs
> 2842 2571 Crs
> 3899 2436 Crs
> 5522 2616 Crs
> 5237 3292 Crs
> 5758 2622 Crs
> 3993 3126 Crs
> 3198 2681 Crs
> 5917 2912 Crs
> 5655 2905 Crs
> 3357 2217 Crs
> 5278 2689 Crs
> 3611 2682 Crs
> 5597 2837 Crs
> 4350 2795 Crs
> 3513 2353 Crs
> 5368 2642 Crs
> 5822 2767 Crs
> 4387 2795 Crs
> 3790 2948 Crs
> 4670 2852 Crs
> 3211 2442 Crs
> 5570 2851 Crs
> 5256 3539 Crs
> 4581 3353 Crs
> 5665 3112 Crs
> 3953 3092 Crs
> 4968 2177 Crs
> 4140 2616 Crs
> 2807 2260 Crs
> 4672 2560 Crs
> 4883 2898 Crs
> 4001 2727 Crs
> 5639 3177 Crs
> 5488 2358 Crs
> 4816 2916 Crs
> 3842 2971 Crs
> 2707 2318 Crs
> 4107 2698 Crs
> 4044 2545 Crs
> 5850 2382 Crs
> 5489 3097 Crs
> 5455 2744 Crs
> 5391 3206 Crs
> 4725 1868 Crs
> 4081 2367 Crs
> 3527 2877 Crs
> 3020 2352 Crs
> 3030 2422 Crs
> 4520 2831 Crs
> 4068 2604 Crs
> 5658 3025 Crs
> 5068 2289 Crs
> 5743 3188 Crs
> 3477 2671 Crs
> 5937 3047 Crs
> 5597 2562 Crs
> 5112 2755 Crs
> 4991 2712 Crs
> 5000 2885 Crs
> 5250 2614 Crs
> 3493 2863 Crs
> 3009 2676 Crs
> 3134 2506 Crs
> 3099 2140 Crs
> 3614 2882 Crs
> 3300 2237 Crs
> 5776 2786 Crs
> 5676 3144 Crs
> 4687 3062 Crs
> 4732 2968 Crs
> 3019 2060 Crs
> 4768 3114 Crs
> 5951 2378 Crs
> 4444 2628 Crs
> 5671 3469 Crs
> 5644 3104 Crs
> 3624 2462 Crs
> 5574 3718 Crs
> 4101 2826 Crs
> 3478 2789 Crs
> 4003 2361 Crs
> 4295 3012 Crs
> 4242 2026 Crs
> 3618 2863 Crs
> 4986 2491 Crs
> 5605 3012 Crs
> 3264 2602 Crs
> 3077 2213 Crs
> 5830 3320 Crs
> 5499 3191 Crs
> 5296 2510 Crs
> 3473 2151 Crs
> 5879 2427 Crs
> 4097 2338 Crs
> 5589 2553 Crs
> 4110 2772 Crs
> 4782 3014 Crs
> 4006 2287 Crs
> 5231 2681 Crs
> 5578 2765 Crs
> 3275 2508 Crs
> 4019 2913 Crs
> 4670 3152 Crs
> 4324 2988 Crs
> 5225 2649 Crs
> 5782 2566 Crs
> 3095 2480 Crs
> 5078 2601 Crs
> 4804 2419 Crs
> 5644 3572 Crs
> 5562 2824 Crs
> 4024 2520 Crs
> 4821 2904 Crs
> 5184 2105 Crs
> 4863 2732 Crs
> 4104 2636 Crs
> 5495 2835 Crs
> 3402 2899 Crs
> 4461 2574 Crs
> 2909 1907 Crs
> 4909 2806 Crs
> 3086 2496 Crs
> 2895 2146 Crs
> 4948 3283 Crs
> 4096 2618 Crs
> 3872 2576 Crs
> 3739 2705 Crs
> 2571 2128 Crs
> 5682 2985 Crs
> 5201 2815 Crs
> 5443 3286 Crs
> 4088 3325 Crs
> 4691 2547 Crs
> 5481 2486 Crs
> 4838 2876 Crs
> 5489 2513 Crs
> 4140 2588 Crs
> 4890 2731 Crs
> 3740 2070 Crs
> 3896 2528 Crs
> 5267 2714 Crs
> 4347 2562 Crs
> 4008 2658 Crs
> 3309 2592 Crs
> 5347 3009 Crs
> 4674 3210 Crs
> 4187 2985 Crs
> 5582 2946 Crs
> 4827 2791 Crs
> 5191 3432 Crs
> 5127 2545 Crs
> 4026 2920 Crs
> 5695 3040 Crs
> 5627 2410 Crs
> 3019 2879 Crs
> 4933 2271 Crs
> 5791 2711 Crs
> 3346 2966 Crs
> 4813 2387 Crs
> 3212 2275 Crs
> 3525 2941 Crs
> 4564 2421 Crs
> 4235 2922 Crs
> 3763 2507 Crs
> 3015 2987 Crs
> 4851 3037 Crs
> 3625 2497 Crs
> 5862 3089 Crs
> 3021 2291 Crs
> 5470 2315 Crs
> 5718 2669 Crs
> 5592 2400 Crs
> 4793 2800 Crs
> 3234 2701 Crs
> 5832 3244 Crs
> 3513 2214 Crs
> 4873 2812 Crs
> 3624 2355 Crs
> 4987 2914 Crs
> 4987 2914 Crs
> 5702 2388 Crs
> 5408 3002 Crs
> 3531 2309 Crs
> 4438 2498 Crs
> 5958 3086 Crs
> 4828 2629 Crs
> 5031 3025 Crs
> 5259 2656 Crs
> 3089 2236 Crs
> 3899 2592 Crs
> 4249 1976 Crs
> 4006 2701 Crs
> 5316 3192 Crs
> 4105 2665 Crs
> 4114 3119 Crs
> 4640 2512 Crs
> 5678 2866 Crs
> 4048 2863 Crs
> 5482 2511 Crs
> 4094 2787 Crs
> 5632 2803 Crs
> 4107 2521 Crs
> 3006 2639 Crs
> 3173 2702 Crs
> 5032 2448 Crs
> 3966 2447 Crs
> 4110 2709 Crs
> 4138 2634 Crs
> 5824 3464 Crs
> 5298 2801 Crs
> 5501 2414 Crs
> 5183 2680 Crs
> 5511 3018 Crs
> 4777 2879 Crs
> 3991 3047 Crs
> 5520 3072 Crs
> 5571 3277 Crs
> 4098 2794 Crs
> 5956 2379 Crs
> 4646 2686 Crs
> 3892 2517 Crs
> 5250 3225 Crs
> 4139 2831 Crs
> 3110 3101 Crs
> 5830 2594 Crs
> 4790 2043 Crs
> 5621 2512 Crs
> 5713 2239 Crs
> 4672 3426 Crs
> 2847 2040 Crs
> 3690 2632 Crs
> 3814 2774 Crs
> 5687 3392 Crs
> 5671 2972 Crs
> 4239 2752 Crs
> 5726 3513 Crs
> 4824 3026 Crs
> 3861 2554 Crs
> 3969 3033 Crs
> 4290 3215 Crs
> 3065 2362 Crs
> 4074 3169 Crs
> 4123 2760 Crs
> 3467 2639 Crs
> 5576 2811 Crs
> 3504 2763 Crs
> 5230 3094 Crs
> 3883 2184 Crs
> 5724 2707 Crs
> 3467 2484 Crs
> 5276 2963 Crs
> 4126 2419 Crs
> 3482 2819 Crs
> 4408 3193 Crs
> 5227 3125 Crs
> 4078 2655 Crs
> 3278 2549 Crs
> 3616 2704 Crs
> 3054 2081 Crs
> 3991 2307 Crs
> 3054 2290 Crs
> 3124 3360 Crs
> 3517 3237 Crs
> 4092 2828 Crs
> 3071 1927 Crs
> 5996 2930 Crs
> 5463 2716 Crs
> 3895 2821 Crs
> 3296 2084 Crs
> 5277 2508 Crs
> 5805 3268 Crs
> 5667 3254 Crs
> 5088 2444 Crs
> 5874 2759 Crs
> 5889 2934 Crs
> 3964 3079 Crs
> 5683 2730 Crs
> 3462 2584 Crs
> 5293 2846 Crs
> 4825 3076 Crs
> 3731 2500 Crs
> 3952 1928 Crs
> 4346 2768 Crs
> 3023 2525 Crs
> 3469 2497 Crs
> 3115 2660 Crs
> 4113 3050 Crs
> 4796 2591 Crs
> 5267 3288 Crs
> 5432 1935 Crs
> 4084 2436 Crs
> 3692 2797 Crs
> 4143 2417 Crs
> 4714 2349 Crs
> 5578 3401 Crs
> 2642 4100 Crs
> 3988 2525 Crs
> 5880 2511 Crs
> 2962 2271 Crs
> 5451 2779 Crs
> 5451 2779 Crs
> 3007 3189 Crs
> 5634 2464 Crs
> 3045 2383 Crs
> 5793 2910 Crs
> 3636 2095 Crs
> 3839 2766 Crs
> 2914 1813 Crs
> 5493 2841 Crs
> 5069 2679 Crs
> 5859 2488 Crs
> 5030 2937 Crs
> 3708 2490 Crs
> 3505 2529 Crs
> 5712 3074 Crs
> 5412 2615 Crs
> 3446 2056 Crs
> 3751 3109 Crs
> 5638 3332 Crs
> 4795 2966 Crs
> 4632 2770 Crs
> 4946 3401 Crs
> 5609 3400 Crs
> 5629 3106 Crs
> 5655 3268 Crs
> 5553 3204 Crs
> 4612 3140 Crs
> 4336 2372 Crs
> 3625 2652 Crs
> 5628 3054 Crs
> 5195 3068 Crs
> 2902 2372 Crs
> 3585 2433 Crs
> 5629 2933 Crs
> 5674 2973 Crs
> 4801 2344 Crs
> 5892 2828 Crs
> 4034 1984 Crs
> 5644 3643 Crs
> 4062 2641 Crs
> 5439 3052 Crs
> 4702 2754 Crs
> 4136 3174 Crs
> 5466 2847 Crs
> 4848 2844 Crs
> 3101 2832 Crs
> 3601 2510 Crs
> 5110 2701 Crs
> 4094 2791 Crs
> 3876 2894 Crs
> 4841 2450 Crs
> 4873 3043 Crs
> 5545 2834 Crs
> 5496 2182 Crs
> 3596 3102 Crs
> 2903 2892 Crs
> 4278 2810 Crs
> 5626 2923 Crs
> 3477 2960 Crs
> 4712 2799 Crs
> 4831 2320 Crs
> 4729 3474 Crs
> 3834 2510 Crs
> 5634 2980 Crs
> 5821 2903 Crs
> 5573 3228 Crs
> 5279 3416 Crs
> 4858 2963 Crs
> 5937 4103 Crs
> 5688 3137 Crs
> 3103 2450 Crs
> 3413 2579 Crs
> 4826 3080 Crs
> 4467 2194 Crs
> 3459 2282 Crs
> 5718 3345 Crs
> 5486 3020 Crs
> 4404 2385 Crs
> 5702 3671 Crs
> 5692 2485 Crs
> 2935 2917 Crs
> 3744 2355 Crs
> 3508 2473 Crs
> 3762 2178 Crs
> 5461 2154 Crs
> 3984 2255 Crs
> 5774 2958 Crs
> 3962 2596 Crs
> 5784 3196 Crs
> 5732 2288 Crs
> 5451 3111 Crs
> 5309 3320 Crs
> 5673 2889 Crs
> 5366 3149 Crs
> 5657 2618 Crs
> 5250 2574 Crs
> 4001 2891 Crs
> 4400 3486 Crs
> 4420 2540 Crs
> 4656 2772 Crs
> 2977 2512 Crs
> 3874 2697 Crs
> 4699 3357 Crs
> 3981 2731 Crs
> 4129 2702 Crs
> 5636 2361 Crs
> 4310 3015 Crs
> 5506 3385 Crs
> 5789 3343 Crs
> 4251 2845 Crs
> 5746 2625 Crs
> 5255 2698 Crs
> 3958 2434 Crs
> 3467 2207 Crs
> 3603 3026 Crs
> 3500 2648 Crs
> 5914 3181 Crs
> 5115 2824 Crs
> 4836 2771 Crs
> 4862 2457 Crs
> 5064 2909 Crs
> 3801 3147 Crs
> 3801 3147 Crs
> 5682 3427 Crs
> 4414 3187 Crs
> 3088 1510 Crs
> 5901 2768 Crs
> 3702 2854 Crs
> 5741 2608 Crs
> 3180 2274 Crs
> 4819 3026 Crs
> 2950 2029 Crs
> 3984 2399 Crs
> 5656 3572 Crs
> 5521 2323 Crs
> 5662 3004 Crs
> 3898 2507 Crs
> 5777 3318 Crs
> 3715 2371 Crs
> 5121 3016 Crs
> 2856 2433 Crs
> 4498 3064 Crs
> 2936 2355 Crs
> 5635 2467 Crs
> 5673 3622 Crs
> 3594 2666 Crs
> 5805 3513 Crs
> 3973 2029 Crs
> 2959 2279 Crs
> 4113 2962 Crs
> 2838 2574 Crs
> 4088 2513 Crs
> 4780 2443 Crs
> 3738 2474 Crs
> 5296 3661 Crs
> 5920 3082 Crs
> 4845 3287 Crs
> 5700 2589 Crs
> 3241 2608 Crs
> 4937 2365 Crs
> 3482 1848 Crs
> 2943 2289 Crs
> 3557 2685 Crs
> 4845 2729 Crs
> 3719 2988 Crs
> 5289 2454 Crs
> 3946 2920 Crs
> 3032 2729 Crs
> 4092 2530 Crs
> 4837 3034 Crs
> 3497 2442 Crs
> 3716 2690 Crs
> 3479 2222 Crs
> 3457 2188 Crs
> 3616 2461 Crs
> 5233 2528 Crs
> 5684 3394 Crs
> 4819 2781 Crs
> 3737 2411 Crs
> 5820 2956 Crs
> 5257 3207 Crs
> 3135 2551 Crs
> 5775 2456 Crs
> 4069 2956 Crs
> 5652 2927 Crs
> 4140 2785 Crs
> 5228 2982 Crs
> 3408 3042 Crs
> 4814 2574 Crs
> 5154 3095 Crs
> 5970 3183 Crs
> 3446 2360 Crs
> 5651 2741 Crs
> 3120 2245 Crs
> 5173 2421 Crs
> 3446 2324 Crs
> 4000 2651 Crs
> 2969 2360 Crs
> 5647 2381 Crs
> 5538 2620 Crs
> 4802 2564 Crs
> 4355 3045 Crs
> 5300 3173 Crs
> 3213 2533 Crs
> 3505 2546 Crs
> 3432 2124 Crs
> 4127 2331 Crs
> 3441 2612 Crs
> 3053 2601 Crs
> 4873 2637 Crs
> 3769 2713 Crs
> 3794 2977 Crs
> 5675 3101 Crs
> 4833 3269 Crs
> 3560 2431 Crs
> 3943 2780 Crs
> 5661 2673 Crs
> 5039 3076 Crs
> 4115 2826 Crs
> 4914 2471 Crs
> 3867 2548 Crs
> 5065 2601 Crs
> 5251 3373 Crs
> 5218 3371 Crs
> 4054 2879 Crs
> 4770 2367 Crs
> 5640 2824 Crs
> 4320 2329 Crs
> 2793 2458 Crs
> 5972 2892 Crs
> 4944 3520 Crs
> 4392 3138 Crs
> 3129 2039 Crs
> 5183 2474 Crs
> 5522 2759 Crs
> 3437 2391 Crs
> 3261 2316 Crs
> 5665 3143 Crs
> 5434 2938 Crs
> 5291 2776 Crs
> 5030 3166 Crs
> 4722 2439 Crs
> 5062 2888 Crs
> 5700 3019 Crs
> 3260 2339 Crs
> 3467 2276 Crs
> 4957 2792 Crs
> 3107 2383 Crs
> 5142 3566 Crs
> 5247 2089 Crs
> 2841 2275 Crs
> 3246 2131 Crs
> 3605 2042 Crs
> 5465 2947 Crs
> 3700 2752 Crs
> 5316 3123 Crs
> 3747 2045 Crs
> 5686 2130 Crs
> 2887 2310 Crs
> 4832 3296 Crs
> 4141 2612 Crs
> 4101 2544 Crs
> 3997 2657 Crs
> 3068 2112 Crs
> 3106 2908 Crs
> 3132 2783 Crs
> 3312 2716 Crs
> 6043 3038 Crs
> 5120 2654 Crs
> 3958 2148 Crs
> 5349 2743 Crs
> 4509 2644 Crs
> 4770 2181 Crs
> 4683 2811 Crs
> 4011 3131 Crs
> 5684 3294 Crs
> 3214 2463 Crs
> 3425 2261 Crs
> 4954 2511 Crs
50869,51982c59986,62230
< 5470 4159 Crs
< 2444 2253 Crs
< 3302 3868 Crs
< 2838 3319 Crs
< 5775 4796 Crs
< 5967 4035 Crs
< 3998 2217 Crs
< 3307 876 Crs
< 3741 1917 Crs
< 4047 1592 Crs
< 3469 2170 Crs
< 4824 3849 Crs
< 6061 3848 Crs
< 3471 3116 Crs
< 6313 3205 Crs
< 5263 4256 Crs
< 4729 2643 Crs
< 4353 1946 Crs
< 5065 2876 Crs
< 5685 2185 Crs
< 5786 2956 Crs
< 3930 1669 Crs
< 6034 4752 Crs
< 5380 2746 Crs
< 3289 2600 Crs
< 3857 2258 Crs
< 3627 3549 Crs
< 6028 3955 Crs
< 4105 695 Crs
< 5902 3269 Crs
< 3298 1641 Crs
< 3753 2065 Crs
< 5925 4209 Crs
< 4847 3773 Crs
< 5929 2547 Crs
< 5789 1547 Crs
< 3033 852 Crs
< 5873 3101 Crs
< 6045 2914 Crs
< 4031 2594 Crs
< 6153 3392 Crs
< 3036 1158 Crs
< 6121 2374 Crs
< 3625 2158 Crs
< 4998 3130 Crs
< 3624 1201 Crs
< 3307 1444 Crs
< 5496 3310 Crs
< 5192 4198 Crs
< 3300 3222 Crs
< 4313 2100 Crs
< 4673 2739 Crs
< 3776 3156 Crs
< 4834 4694 Crs
< 4917 2878 Crs
< 3896 1730 Crs
< 2592 2031 Crs
< 4830 3327 Crs
< 3030 2522 Crs
< 3443 4042 Crs
< 3868 2809 Crs
< 5988 2510 Crs
< 4062 2211 Crs
< 2625 494 Crs
< 4815 2139 Crs
< 5920 4022 Crs
< 3271 710 Crs
< 2150 2048 Crs
< 5830 2478 Crs
< 6150 3653 Crs
< 4067 2471 Crs
< 2909 3208 Crs
< 3320 2243 Crs
< 3446 620 Crs
< 3895 3031 Crs
< 2697 1993 Crs
< 3967 2160 Crs
< 6032 4712 Crs
< 6074 2448 Crs
< 4011 2104 Crs
< 5632 4521 Crs
< 5207 3239 Crs
< 6038 4401 Crs
< 4388 3373 Crs
< 5452 1532 Crs
< 4028 2313 Crs
< 4365 3705 Crs
< 5071 3444 Crs
< 4365 662 Crs
< 5966 4785 Crs
< 6053 1103 Crs
< 4468 1764 Crs
< 5333 2999 Crs
< 5602 1950 Crs
< 4712 1096 Crs
< 4820 2380 Crs
< 3599 2016 Crs
< 4320 2879 Crs
< 3264 2873 Crs
< 5181 2684 Crs
< 6056 4224 Crs
< 3594 1793 Crs
< 4894 3221 Crs
< 5833 2947 Crs
< 3378 2311 Crs
< 3077 1111 Crs
< 4138 1923 Crs
< 3303 2318 Crs
< 5057 3010 Crs
< 6319 2112 Crs
< 4785 2364 Crs
< 4850 3530 Crs
< 4841 1767 Crs
< 6038 3251 Crs
< 5716 1701 Crs
< 3565 2357 Crs
< 5413 3289 Crs
< 3258 1345 Crs
< 5212 4544 Crs
< 2913 749 Crs
< 4348 1440 Crs
< 4774 2485 Crs
< 5913 4011 Crs
< 3611 2853 Crs
< 4848 2482 Crs
< 4993 2174 Crs
< 4849 4354 Crs
< 5838 2670 Crs
< 5834 3385 Crs
< 5343 3518 Crs
< 3961 1874 Crs
< 4053 2265 Crs
< 2979 707 Crs
< 3994 3475 Crs
< 4023 2989 Crs
< 5975 4348 Crs
< 6220 3154 Crs
< 4400 2677 Crs
< 6085 1410 Crs
< 3785 2026 Crs
< 5083 2612 Crs
< 2349 1216 Crs
< 5845 3095 Crs
< 3312 1556 Crs
< 5809 3763 Crs
< 3227 910 Crs
< 3429 1043 Crs
< 4004 1983 Crs
< 5730 3929 Crs
< 2646 1684 Crs
< 3267 2006 Crs
< 4580 1286 Crs
< 5452 4301 Crs
< 4361 746 Crs
< 5571 1393 Crs
< 4826 2473 Crs
< 4679 2456 Crs
< 4271 1506 Crs
< 4787 3540 Crs
< 2340 573 Crs
< 4866 3877 Crs
< 4408 3709 Crs
< 3143 2761 Crs
< 6098 2571 Crs
< 5928 1833 Crs
< 5382 2235 Crs
< 3753 2870 Crs
< 3301 1905 Crs
< 5350 2384 Crs
< 4651 3771 Crs
< 3257 1889 Crs
< 6055 1669 Crs
< 3097 1849 Crs
< 4892 3228 Crs
< 3230 1643 Crs
< 2574 2143 Crs
< 5996 3662 Crs
< 5821 1440 Crs
< 6009 1924 Crs
< 5120 4342 Crs
< 5134 2855 Crs
< 3309 783 Crs
< 4053 3473 Crs
< 4042 3167 Crs
< 3314 2213 Crs
< 3962 1307 Crs
< 3246 1018 Crs
< 2594 1440 Crs
< 6372 4618 Crs
< 6117 1792 Crs
< 2980 2519 Crs
< 4332 2687 Crs
< 5850 3449 Crs
< 6018 3473 Crs
< 4052 1040 Crs
< 6103 2480 Crs
< 3307 1251 Crs
< 6077 4130 Crs
< 6111 3601 Crs
< 6365 2206 Crs
< 6125 3619 Crs
< 5045 1704 Crs
< 5321 4023 Crs
< 2633 766 Crs
< 2798 2871 Crs
< 4895 1970 Crs
< 6367 1446 Crs
< 2788 2008 Crs
< 6351 3902 Crs
< 5724 2155 Crs
< 5993 2256 Crs
< 4754 2562 Crs
< 3254 1843 Crs
< 6394 2545 Crs
< 3845 1025 Crs
< 2898 2883 Crs
< 4785 2419 Crs
< 4362 3913 Crs
< 2766 3334 Crs
< 6073 2305 Crs
< 4486 4116 Crs
< 4842 2198 Crs
< 3243 1322 Crs
< 5243 3231 Crs
< 3289 2188 Crs
< 3881 2100 Crs
< 5258 3931 Crs
< 5325 3462 Crs
< 4763 1199 Crs
< 4852 4673 Crs
< 3406 2787 Crs
< 3729 1765 Crs
< 4491 2604 Crs
< 5473 1027 Crs
< 5426 4123 Crs
< 3747 1504 Crs
< 2854 3120 Crs
< 5958 2308 Crs
< 2459 1385 Crs
< 3516 3151 Crs
< 6380 4794 Crs
< 5856 4435 Crs
< 4080 2439 Crs
< 5884 2918 Crs
< 3025 821 Crs
< 3594 1266 Crs
< 3009 1915 Crs
< 5434 3063 Crs
< 2450 1612 Crs
< 4887 1945 Crs
< 4882 4332 Crs
< 4274 1381 Crs
< 3590 2810 Crs
< 6132 4708 Crs
< 5288 1694 Crs
< 3265 2740 Crs
< 5948 2079 Crs
< 3389 403 Crs
< 3587 3775 Crs
< 6251 3767 Crs
< 4863 2244 Crs
< 4870 2640 Crs
< 3589 2985 Crs
< 4886 1845 Crs
< 6136 1974 Crs
< 3948 1343 Crs
< 5845 2079 Crs
< 3256 1774 Crs
< 6116 4229 Crs
< 3530 1753 Crs
< 6007 4371 Crs
< 3996 1722 Crs
< 5370 3878 Crs
< 3696 1447 Crs
< 6013 3437 Crs
< 6233 3698 Crs
< 3727 2675 Crs
< 3012 741 Crs
< 3956 2363 Crs
< 3086 686 Crs
< 5718 2716 Crs
< 5877 2200 Crs
< 5999 3204 Crs
< 3588 1622 Crs
< 6061 4039 Crs
< 5907 4442 Crs
< 5226 4538 Crs
< 5397 3021 Crs
< 6149 4592 Crs
< 2520 2736 Crs
< 4867 2204 Crs
< 6036 3092 Crs
< 2658 1188 Crs
< 3698 621 Crs
< 6155 2784 Crs
< 2895 1447 Crs
< 3870 2292 Crs
< 5155 2490 Crs
< 4274 2924 Crs
< 6253 3481 Crs
< 4366 3237 Crs
< 5992 1844 Crs
< 3865 934 Crs
< 4090 2390 Crs
< 5385 3656 Crs
< 3991 1140 Crs
< 6282 3727 Crs
< 3732 3767 Crs
< 4852 439 Crs
< 4765 3350 Crs
< 5979 2386 Crs
< 3602 1495 Crs
< 2731 1772 Crs
< 4743 791 Crs
< 3760 1785 Crs
< 5978 3594 Crs
< 2523 3179 Crs
< 5871 2606 Crs
< 5404 3726 Crs
< 5427 2643 Crs
< 5959 2835 Crs
< 3233 2537 Crs
< 6065 1554 Crs
< 2906 2647 Crs
< 3218 923 Crs
< 5988 3628 Crs
< 4893 3817 Crs
< 4912 3234 Crs
< 6013 4415 Crs
< 2891 2646 Crs
< 6044 3199 Crs
< 5301 3402 Crs
< 3984 2304 Crs
< 4517 4019 Crs
< 5395 4525 Crs
< 5276 2218 Crs
< 3811 710 Crs
< 5250 3334 Crs
< 5461 4155 Crs
< 4928 1389 Crs
< 5676 3667 Crs
< 6002 3230 Crs
< 3296 2095 Crs
< 4365 2513 Crs
< 2651 2171 Crs
< 3749 1136 Crs
< 2671 1352 Crs
< 3898 2698 Crs
< 2665 2750 Crs
< 5705 3201 Crs
< 4903 3588 Crs
< 5284 3368 Crs
< 6173 1879 Crs
< 5591 2154 Crs
< 4675 2095 Crs
< 2772 1891 Crs
< 3856 2635 Crs
< 5082 3584 Crs
< 3558 2669 Crs
< 3220 1466 Crs
< 2644 1004 Crs
< 3414 1774 Crs
< 3574 2266 Crs
< 3362 1834 Crs
< 6410 4372 Crs
< 5665 1264 Crs
< 5707 4175 Crs
< 2657 1057 Crs
< 3900 2278 Crs
< 6154 2098 Crs
< 5677 3402 Crs
< 5859 2632 Crs
< 3307 1913 Crs
< 5937 1239 Crs
< 4036 3429 Crs
< 3759 1165 Crs
< 4933 2465 Crs
< 2451 464 Crs
< 4265 3801 Crs
< 3672 3228 Crs
< 3818 1508 Crs
< 3230 1757 Crs
< 4918 4065 Crs
< 3383 2740 Crs
< 5849 2899 Crs
< 4802 3515 Crs
< 2736 1725 Crs
< 2787 2906 Crs
< 3236 1218 Crs
< 2443 1345 Crs
< 2888 2362 Crs
< 5086 630 Crs
< 4736 2736 Crs
< 2933 1567 Crs
< 4904 2931 Crs
< 5780 3440 Crs
< 4452 1838 Crs
< 3927 2444 Crs
< 4149 4086 Crs
< 3665 2422 Crs
< 3433 2692 Crs
< 3540 2128 Crs
< 5740 4667 Crs
< 5958 3748 Crs
< 2720 1023 Crs
< 6325 3633 Crs
< 5413 2871 Crs
< 3748 2563 Crs
< 5882 4651 Crs
< 3399 690 Crs
< 2428 3282 Crs
< 2981 1905 Crs
< 3838 2102 Crs
< 5933 3746 Crs
< 6140 4220 Crs
< 2869 1092 Crs
< 4025 3204 Crs
< 6174 3280 Crs
< 4151 933 Crs
< 3292 1497 Crs
< 4763 2436 Crs
< 2675 953 Crs
< 3234 3285 Crs
< 4016 565 Crs
< 3079 2150 Crs
< 6436 4042 Crs
< 4454 2934 Crs
< 4846 3764 Crs
< 3994 3963 Crs
< 6347 2269 Crs
< 3277 1966 Crs
< 4224 3283 Crs
< 6009 3890 Crs
< 6062 1521 Crs
< 3271 1004 Crs
< 4923 2216 Crs
< 4462 3327 Crs
< 6164 4048 Crs
< 4921 2204 Crs
< 3205 593 Crs
< 3570 3338 Crs
< 6143 2987 Crs
< 5933 1512 Crs
< 5305 2939 Crs
< 3025 1097 Crs
< 5984 3441 Crs
< 5108 2942 Crs
< 4199 2196 Crs
< 5075 2284 Crs
< 4403 1280 Crs
< 6163 3063 Crs
< 4787 2344 Crs
< 2993 760 Crs
< 4408 3930 Crs
< 6013 4039 Crs
< 6252 1888 Crs
< 6226 3824 Crs
< 3375 1119 Crs
< 3268 1460 Crs
< 6029 2904 Crs
< 3238 3722 Crs
< 3269 498 Crs
< 3752 3016 Crs
< 6477 3642 Crs
< 3762 2092 Crs
< 3732 2285 Crs
< 2972 1911 Crs
< 5126 1295 Crs
< 6026 1164 Crs
< 6292 2050 Crs
< 4940 1853 Crs
< 3201 909 Crs
< 3256 3699 Crs
< 3290 1850 Crs
< 5793 3076 Crs
< 5289 2247 Crs
< 5905 3330 Crs
< 4757 4359 Crs
< 4501 1538 Crs
< 3985 1092 Crs
< 6022 3789 Crs
< 5298 2689 Crs
< 5162 2154 Crs
< 5958 2552 Crs
< 3788 1269 Crs
< 4929 3390 Crs
< 5352 3892 Crs
< 2948 3802 Crs
< 5745 3573 Crs
< 4383 1643 Crs
< 4216 2488 Crs
< 3746 3325 Crs
< 5744 3976 Crs
< 3277 2440 Crs
< 4785 1119 Crs
< 3419 1718 Crs
< 3628 2638 Crs
< 3219 2371 Crs
< 5968 3307 Crs
< 4217 4108 Crs
< 5106 2778 Crs
< 4559 1831 Crs
< 2861 476 Crs
< 3312 1953 Crs
< 3227 1758 Crs
< 3997 1665 Crs
< 4061 1889 Crs
< 4376 4109 Crs
< 2603 729 Crs
< 4526 2270 Crs
< 4038 2220 Crs
< 2647 2453 Crs
< 6138 4043 Crs
< 4901 4180 Crs
< 5730 2936 Crs
< 3657 1581 Crs
< 5412 3983 Crs
< 2717 2660 Crs
< 2614 2877 Crs
< 2659 1174 Crs
< 5188 3242 Crs
< 3011 739 Crs
< 5982 2365 Crs
< 5385 2069 Crs
< 4518 542 Crs
< 6044 2486 Crs
< 3852 2904 Crs
< 4877 1216 Crs
< 6278 4565 Crs
< 5747 3964 Crs
< 5691 3002 Crs
< 6497 4468 Crs
< 3739 1729 Crs
< 3861 2832 Crs
< 5163 3167 Crs
< 4926 4258 Crs
< 6264 4792 Crs
< 6090 3419 Crs
< 5943 4389 Crs
< 4880 3953 Crs
< 2637 2496 Crs
< 5371 1801 Crs
< 4040 3504 Crs
< 3533 1644 Crs
< 3224 651 Crs
< 6315 4095 Crs
< 4854 2844 Crs
< 3260 1236 Crs
< 3932 3670 Crs
< 6063 2924 Crs
< 4062 1069 Crs
< 5607 3118 Crs
< 4784 4182 Crs
< 5943 3698 Crs
< 4922 2339 Crs
< 4222 2972 Crs
< 3718 1989 Crs
< 4569 1068 Crs
< 6487 3675 Crs
< 5484 4732 Crs
< 5471 2658 Crs
< 4755 1601 Crs
< 4695 2425 Crs
< 2443 1045 Crs
< 4887 3467 Crs
< 2823 876 Crs
< 4799 3684 Crs
< 5454 4029 Crs
< 3214 658 Crs
< 3535 3622 Crs
< 6091 4166 Crs
< 2981 1529 Crs
< 2605 1304 Crs
< 4714 1238 Crs
< 6245 4492 Crs
< 2597 1640 Crs
< 3995 2297 Crs
< 4125 3836 Crs
< 3853 3011 Crs
< 4909 4509 Crs
< 3216 2682 Crs
< 2929 2342 Crs
< 4801 3207 Crs
< 3408 2020 Crs
< 4055 1607 Crs
< 5113 3738 Crs
< 4281 3573 Crs
< 3594 2933 Crs
< 6549 3138 Crs
< 4034 2290 Crs
< 3755 3176 Crs
< 2828 456 Crs
< 4569 2834 Crs
< 4016 3961 Crs
< 3996 2894 Crs
< 3746 2006 Crs
< 6283 1805 Crs
< 6370 3077 Crs
< 5518 2635 Crs
< 2928 3118 Crs
< 4189 2177 Crs
< 6193 1301 Crs
< 2445 2560 Crs
< 6062 4039 Crs
< 6101 4146 Crs
< 4015 3156 Crs
< 5327 2073 Crs
< 6094 2112 Crs
< 4769 2897 Crs
< 5037 1306 Crs
< 4145 2972 Crs
< 6224 2396 Crs
< 4950 3661 Crs
< 4836 4514 Crs
< 6001 4054 Crs
< 5029 3025 Crs
< 3229 1274 Crs
< 5361 1878 Crs
< 6070 3643 Crs
< 5313 3439 Crs
< 6308 3000 Crs
< 6028 3317 Crs
< 4900 2376 Crs
< 3187 1129 Crs
< 3712 1280 Crs
< 5336 3885 Crs
< 3942 2233 Crs
< 4385 3131 Crs
< 5307 4384 Crs
< 5498 3952 Crs
< 4876 3452 Crs
< 6602 1972 Crs
< 4363 4515 Crs
< 4005 3152 Crs
< 5006 1176 Crs
< 2052 1240 Crs
< 3551 4390 Crs
< 6037 4325 Crs
< 5816 1920 Crs
< 2125 2217 Crs
< 4777 3860 Crs
< 3180 2104 Crs
< 5342 3004 Crs
< 6100 3424 Crs
< 6069 3354 Crs
< 5968 4525 Crs
< 6584 2380 Crs
< 5195 3477 Crs
< 5801 4648 Crs
< 6227 4090 Crs
< 4896 3164 Crs
< 5761 3019 Crs
< 5966 3422 Crs
< 5721 2633 Crs
< 2548 1639 Crs
< 2601 587 Crs
< 3982 2717 Crs
< 2795 3812 Crs
< 5344 3168 Crs
< 3209 611 Crs
< 4814 2440 Crs
< 3680 1442 Crs
< 3416 2243 Crs
< 5862 3995 Crs
< 3920 2561 Crs
< 5978 2452 Crs
< 4006 1712 Crs
< 4917 1673 Crs
< 4956 2974 Crs
< 3384 1887 Crs
< 4986 1183 Crs
< 2432 3809 Crs
< 2754 650 Crs
< 3754 2745 Crs
< 4897 2764 Crs
< 2751 3029 Crs
< 5894 2556 Crs
< 2848 3071 Crs
< 4014 1215 Crs
< 3245 3400 Crs
< 3167 2271 Crs
< 3548 969 Crs
< 6255 3199 Crs
< 6330 3354 Crs
< 6202 968 Crs
< 3569 1607 Crs
< 4854 3284 Crs
< 5181 990 Crs
< 4427 3406 Crs
< 5012 1781 Crs
< 5974 1939 Crs
< 3223 2824 Crs
< 4548 1355 Crs
< 5224 733 Crs
< 6038 3148 Crs
< 2799 1758 Crs
< 4545 4609 Crs
< 5963 2724 Crs
< 5698 3852 Crs
< 5875 3174 Crs
< 6100 4493 Crs
< 6103 3053 Crs
< 3223 1565 Crs
< 3698 3185 Crs
< 6156 3611 Crs
< 3831 861 Crs
< 3391 2110 Crs
< 3045 2007 Crs
< 6284 4512 Crs
< 4974 1414 Crs
< 5744 3198 Crs
< 3643 916 Crs
< 2454 731 Crs
< 3336 2633 Crs
< 5517 2586 Crs
< 4068 3279 Crs
< 4025 2045 Crs
< 6428 833 Crs
< 6339 3526 Crs
< 3858 2643 Crs
< 5934 3175 Crs
< 6088 3927 Crs
< 3163 699 Crs
< 6121 3081 Crs
< 4081 3815 Crs
< 2487 888 Crs
< 3578 3967 Crs
< 2667 2041 Crs
< 3249 1668 Crs
< 4878 1869 Crs
< 3211 3618 Crs
< 3735 2312 Crs
< 3977 1288 Crs
< 3372 1211 Crs
< 5929 2297 Crs
< 5486 2568 Crs
< 3968 2814 Crs
< 4949 4373 Crs
< 5789 1457 Crs
< 3558 3298 Crs
< 5653 2906 Crs
< 6642 2683 Crs
< 4919 1991 Crs
< 6385 3993 Crs
< 2599 1618 Crs
< 3101 2057 Crs
< 4325 3161 Crs
< 2699 2716 Crs
< 3554 2751 Crs
< 5000 1363 Crs
< 3543 1123 Crs
< 6259 3480 Crs
< 2377 1031 Crs
< 4940 3779 Crs
< 5585 4017 Crs
< 3588 1185 Crs
< 6460 1733 Crs
< 4324 1383 Crs
< 5898 3769 Crs
< 3618 1664 Crs
< 5373 2491 Crs
< 6009 1332 Crs
< 6483 3097 Crs
< 4552 2609 Crs
< 3626 692 Crs
< 6052 2989 Crs
< 3913 2680 Crs
< 4905 3952 Crs
< 3532 4098 Crs
< 5838 3237 Crs
< 6333 1998 Crs
< 5241 1251 Crs
< 2497 1729 Crs
< 3515 4380 Crs
< 2219 809 Crs
< 6457 4373 Crs
< 3835 1877 Crs
< 6664 4582 Crs
< 6110 1941 Crs
< 4046 1727 Crs
< 3901 3802 Crs
< 6515 3206 Crs
< 6296 4793 Crs
< 2381 1570 Crs
< 6009 1169 Crs
< 6009 1169 Crs
< 3988 961 Crs
< 3400 2540 Crs
< 2568 2098 Crs
< 6477 4582 Crs
< 6382 4438 Crs
< 2442 734 Crs
< 6282 4247 Crs
< 6433 3524 Crs
< 2895 2803 Crs
< 4491 2621 Crs
< 5551 3421 Crs
< 5718 2405 Crs
< 4037 1416 Crs
< 5448 549 Crs
< 6430 4205 Crs
< 2567 2409 Crs
< 4062 2011 Crs
< 4991 3992 Crs
< 3186 3841 Crs
< 5876 2560 Crs
< 5555 4669 Crs
< 4402 2240 Crs
< 4377 2363 Crs
< 3150 506 Crs
< 6006 3331 Crs
< 2982 1784 Crs
< 6358 3346 Crs
< 6434 3248 Crs
< 3856 3183 Crs
< 6255 2661 Crs
< 3738 2879 Crs
< 6103 4222 Crs
< 3343 2718 Crs
< 5368 2147 Crs
< 3207 1401 Crs
< 3323 3474 Crs
< 2759 2494 Crs
< 5051 4128 Crs
< 4312 2780 Crs
< 2370 2110 Crs
< 5534 1431 Crs
< 3249 2375 Crs
< 3066 1108 Crs
< 6177 2309 Crs
< 5617 3945 Crs
< 6009 4438 Crs
< 2917 2059 Crs
< 4270 3965 Crs
< 2345 663 Crs
< 2794 574 Crs
< 3961 2960 Crs
< 3744 1203 Crs
< 6102 3190 Crs
< 4685 3172 Crs
< 4965 977 Crs
< 3181 2762 Crs
< 4041 952 Crs
< 4207 2811 Crs
< 3689 1437 Crs
< 5004 2300 Crs
< 4425 2784 Crs
< 6442 948 Crs
< 3985 2076 Crs
< 3187 2075 Crs
< 4971 1990 Crs
< 5002 3119 Crs
< 5523 3285 Crs
< 6504 3888 Crs
< 5425 2678 Crs
< 2864 1302 Crs
< 2351 1172 Crs
< 4960 4501 Crs
< 3321 3720 Crs
< 6495 2035 Crs
< 6413 1643 Crs
< 3542 2566 Crs
< 2327 602 Crs
< 2367 4125 Crs
< 6180 2299 Crs
< 6180 2299 Crs
< 6048 4689 Crs
< 4071 1545 Crs
< 5286 626 Crs
< 4981 3754 Crs
< 6210 4191 Crs
< 3987 1665 Crs
< 6169 3656 Crs
< 6277 4132 Crs
< 3370 2386 Crs
< 3693 1738 Crs
< 6351 4563 Crs
< 6051 2632 Crs
< 3832 2198 Crs
< 2298 1143 Crs
< 5938 4392 Crs
< 3459 3424 Crs
< 6744 3722 Crs
< 3654 1064 Crs
< 6732 3045 Crs
< 4348 1753 Crs
< 4456 4490 Crs
< 2405 2498 Crs
< 6426 4661 Crs
< 3748 3456 Crs
< 3701 1630 Crs
< 4401 3735 Crs
< 2771 2831 Crs
< 4050 2590 Crs
< 4027 2665 Crs
< 5527 4095 Crs
< 5905 2026 Crs
< 3224 2271 Crs
< 6458 3835 Crs
< 2556 2134 Crs
< 3217 1054 Crs
< 6367 3348 Crs
< 2773 1438 Crs
< 3822 2798 Crs
< 3775 1023 Crs
< 3337 2138 Crs
< 3749 3386 Crs
< 5408 2846 Crs
< 4960 2684 Crs
< 2871 1353 Crs
< 6209 3482 Crs
< 4287 2482 Crs
< 3201 1463 Crs
< 6030 4547 Crs
< 4860 1125 Crs
< 6213 2362 Crs
< 2102 1550 Crs
< 2590 4637 Crs
< 3229 2414 Crs
< 3554 1108 Crs
< 2565 2601 Crs
< 6456 1990 Crs
< 3184 1674 Crs
< 3223 2278 Crs
< 4204 859 Crs
< 6272 3744 Crs
< 5928 4536 Crs
< 4058 4003 Crs
< 4071 2636 Crs
< 6792 3354 Crs
< 6725 3082 Crs
< 5727 4769 Crs
< 3601 3311 Crs
< 3322 585 Crs
< 5221 2777 Crs
< 3663 2715 Crs
< 4050 1992 Crs
< 3941 916 Crs
< 5889 4627 Crs
< 4017 865 Crs
< 2733 1267 Crs
< 2924 1016 Crs
< 3992 1751 Crs
< 2807 1353 Crs
< 4973 974 Crs
< 4046 1875 Crs
< 6129 3130 Crs
< 4384 2155 Crs
< 4229 2840 Crs
< 6730 2832 Crs
< 3220 1956 Crs
< 6053 3127 Crs
< 3162 2833 Crs
< 3984 2128 Crs
< 4030 2303 Crs
< 3561 2123 Crs
< 6238 1950 Crs
< 4057 2562 Crs
< 2753 544 Crs
< 3059 2823 Crs
< 2769 970 Crs
< 2703 1703 Crs
< 6272 2984 Crs
< 2763 1526 Crs
< 3165 2430 Crs
< 6523 3874 Crs
< 3944 1943 Crs
< 3690 1800 Crs
< 3395 2308 Crs
< 6481 4769 Crs
< 4003 2427 Crs
< 4951 2007 Crs
< 4413 523 Crs
< 6089 3367 Crs
< 6018 4381 Crs
< 2754 2506 Crs
< 6822 3140 Crs
< 5020 2815 Crs
< 3140 1777 Crs
< 3995 2546 Crs
< 3377 2643 Crs
< 5560 3192 Crs
< 6515 3936 Crs
< 3212 2014 Crs
< 4940 2738 Crs
< 2324 2816 Crs
< 6394 3865 Crs
< 4009 1801 Crs
< 6523 4134 Crs
< 6080 3765 Crs
< 6743 2538 Crs
< 2659 2857 Crs
< 5992 3731 Crs
< 2804 3443 Crs
< 3329 2167 Crs
< 6610 2307 Crs
< 4345 2908 Crs
< 1796 1902 Crs
< 3849 1087 Crs
< 3879 3180 Crs
< 5198 2459 Crs
< 6120 3252 Crs
< 3776 3821 Crs
< 3550 1754 Crs
< 4045 1614 Crs
< 4822 3164 Crs
< 3761 1017 Crs
< 3987 3688 Crs
< 4179 1614 Crs
< 6199 4749 Crs
< 4962 3163 Crs
< 3174 1480 Crs
< 6259 3532 Crs
< 5564 4236 Crs
< 6802 4054 Crs
< 6227 1069 Crs
< 5572 3979 Crs
< 2281 1995 Crs
< 3325 2647 Crs
< 6846 2773 Crs
< 5003 1850 Crs
< 3169 2933 Crs
< 5010 2731 Crs
< 6434 1337 Crs
< 6427 3176 Crs
< 6409 3441 Crs
< 3949 2205 Crs
< 3695 2086 Crs
< 3989 3057 Crs
< 3284 4477 Crs
< 4050 2859 Crs
< 3204 1280 Crs
< 6435 3125 Crs
< 3999 4469 Crs
< 4076 3250 Crs
< 5579 2261 Crs
< 3544 2375 Crs
< 3718 2724 Crs
< 4966 1650 Crs
< 3957 1907 Crs
< 3530 3133 Crs
< 3164 1667 Crs
< 3248 2279 Crs
< 6215 2654 Crs
< 6399 3861 Crs
< 2335 1844 Crs
< 4333 1073 Crs
< 4911 4056 Crs
< 3220 1590 Crs
< 3806 4625 Crs
< 2292 1469 Crs
< 6165 1465 Crs
< 2251 1489 Crs
< 6676 2279 Crs
< 2722 561 Crs
< 5556 2321 Crs
< 6419 744 Crs
< 6705 2380 Crs
< 2460 2065 Crs
< 6157 3352 Crs
< 4090 4091 Crs
< 2317 776 Crs
< 3206 572 Crs
< 4494 2505 Crs
< 2725 2533 Crs
< 6224 3010 Crs
< 4419 2419 Crs
< 2285 1321 Crs
< 6149 1979 Crs
< 3323 2896 Crs
< 3168 527 Crs
< 2463 3655 Crs
< 4462 2359 Crs
< 3989 2551 Crs
< 3491 1562 Crs
< 5540 3801 Crs
< 5652 2306 Crs
< 5521 2608 Crs
< 2313 944 Crs
< 3940 2811 Crs
< 2509 841 Crs
< 3878 1827 Crs
< 4859 1093 Crs
< 3535 2663 Crs
< 4819 4157 Crs
< 3104 1328 Crs
< 2840 1498 Crs
< 3723 3844 Crs
< 6871 4033 Crs
< 2531 2127 Crs
< 6825 2221 Crs
< 2240 3910 Crs
< 4006 4023 Crs
< 4924 2186 Crs
< 6871 2512 Crs
< 5292 2521 Crs
< 4006 2261 Crs
< 5655 1078 Crs
< 6242 1983 Crs
< 3869 865 Crs
< 3012 1063 Crs
< 6547 3115 Crs
< 4060 2137 Crs
< 6263 1369 Crs
< 2735 1103 Crs
< 3878 1447 Crs
< 3850 4033 Crs
< 2263 3094 Crs
< 4968 4212 Crs
< 3484 3374 Crs
< 6421 3430 Crs
< 5051 2433 Crs
< 5896 2508 Crs
< 6404 4437 Crs
---
> 3424 2517 Crs
> 5543 2918 Crs
> 3131 2170 Crs
> 5710 3119 Crs
> 3796 3046 Crs
> 4447 2426 Crs
> 5006 3334 Crs
> 5517 3246 Crs
> 5537 3257 Crs
> 5682 2780 Crs
> 3985 2716 Crs
> 3119 2645 Crs
> 5946 3333 Crs
> 4577 2388 Crs
> 5446 3559 Crs
> 5945 2158 Crs
> 4071 2694 Crs
> 6047 3047 Crs
> 3818 2352 Crs
> 3782 2886 Crs
> 3512 2473 Crs
> 4041 2722 Crs
> 4124 2941 Crs
> 5147 3275 Crs
> 4102 2481 Crs
> 2959 2376 Crs
> 5601 2945 Crs
> 6052 3752 Crs
> 5672 2829 Crs
> 5465 2913 Crs
> 5741 2646 Crs
> 5969 3440 Crs
> 5035 3232 Crs
> 5796 3208 Crs
> 5550 2826 Crs
> 3926 2439 Crs
> 3167 2259 Crs
> 5787 3669 Crs
> 3727 2930 Crs
> 4129 2691 Crs
> 4939 1756 Crs
> 3760 2633 Crs
> 5014 2937 Crs
> 5713 2426 Crs
> 5067 2964 Crs
> 5619 3214 Crs
> 3103 2441 Crs
> 3739 2786 Crs
> 5722 3065 Crs
> 5536 3053 Crs
> 4940 4128 Crs
> 4121 3114 Crs
> 4027 3095 Crs
> 4849 2918 Crs
> 3489 2562 Crs
> 4839 2573 Crs
> 3985 2240 Crs
> 5500 2417 Crs
> 3064 2597 Crs
> 4214 2896 Crs
> 5860 3044 Crs
> 4108 2772 Crs
> 4540 3356 Crs
> 4136 2968 Crs
> 5564 2993 Crs
> 3216 2546 Crs
> 5925 3229 Crs
> 3228 2252 Crs
> 5574 2565 Crs
> 5656 3052 Crs
> 3066 2559 Crs
> 4472 2856 Crs
> 4472 2856 Crs
> 3456 3120 Crs
> 3701 2891 Crs
> 3572 2794 Crs
> 5964 3778 Crs
> 5461 2508 Crs
> 4838 2896 Crs
> 4870 2691 Crs
> 5732 2580 Crs
> 3475 2447 Crs
> 4835 2917 Crs
> 3404 2517 Crs
> 5227 3498 Crs
> 5266 2356 Crs
> 2783 2330 Crs
> 4185 2828 Crs
> 2799 2079 Crs
> 5883 2914 Crs
> 3591 2547 Crs
> 4420 2746 Crs
> 4335 2574 Crs
> 5781 2745 Crs
> 5420 2714 Crs
> 3720 2887 Crs
> 5774 3483 Crs
> 2965 2295 Crs
> 2790 2245 Crs
> 3476 2454 Crs
> 5381 3230 Crs
> 3883 2422 Crs
> 4109 2711 Crs
> 5134 2483 Crs
> 6075 2407 Crs
> 5644 2863 Crs
> 5855 3037 Crs
> 3221 2191 Crs
> 5946 3415 Crs
> 4805 3067 Crs
> 3767 2204 Crs
> 3858 2545 Crs
> 5911 3306 Crs
> 4524 2815 Crs
> 5658 3368 Crs
> 5472 2971 Crs
> 3260 1615 Crs
> 5605 3053 Crs
> 2930 2440 Crs
> 3896 2233 Crs
> 3827 3010 Crs
> 5154 2487 Crs
> 5541 2241 Crs
> 2479 1888 Crs
> 5744 2859 Crs
> 5748 3171 Crs
> 3252 2693 Crs
> 3168 2416 Crs
> 4522 2852 Crs
> 3182 2756 Crs
> 2464 2522 Crs
> 4759 2846 Crs
> 4102 3165 Crs
> 5946 2770 Crs
> 5558 2962 Crs
> 3989 2882 Crs
> 3442 2428 Crs
> 4705 2945 Crs
> 6088 2732 Crs
> 4470 2475 Crs
> 3724 2502 Crs
> 2946 2933 Crs
> 6079 2906 Crs
> 4758 2391 Crs
> 5866 3250 Crs
> 5282 3165 Crs
> 5806 2890 Crs
> 3209 2987 Crs
> 6098 2842 Crs
> 2452 1854 Crs
> 4116 2477 Crs
> 5430 3223 Crs
> 3037 2606 Crs
> 4708 2854 Crs
> 5850 3346 Crs
> 3975 2416 Crs
> 2925 2631 Crs
> 3589 2231 Crs
> 5743 3925 Crs
> 3226 2252 Crs
> 3959 2920 Crs
> 2464 2239 Crs
> 3861 2786 Crs
> 5530 2881 Crs
> 5213 3372 Crs
> 3965 2877 Crs
> 4366 2620 Crs
> 5360 2767 Crs
> 5804 2821 Crs
> 4143 2762 Crs
> 2911 2127 Crs
> 3032 2145 Crs
> 4583 2909 Crs
> 3846 2446 Crs
> 4245 2930 Crs
> 4851 3124 Crs
> 3128 2462 Crs
> 3469 2282 Crs
> 2952 2026 Crs
> 3477 2342 Crs
> 5905 2942 Crs
> 4126 2779 Crs
> 2967 2393 Crs
> 3223 3523 Crs
> 3016 2751 Crs
> 5945 3078 Crs
> 5320 3189 Crs
> 4691 3230 Crs
> 3988 2504 Crs
> 4983 2909 Crs
> 3471 2549 Crs
> 5696 2924 Crs
> 5974 3738 Crs
> 2928 2112 Crs
> 5810 2840 Crs
> 4928 2588 Crs
> 5590 3343 Crs
> 5213 2493 Crs
> 5757 2685 Crs
> 5640 3096 Crs
> 5916 2584 Crs
> 3882 2460 Crs
> 5925 2905 Crs
> 2925 2699 Crs
> 3215 2555 Crs
> 4960 2993 Crs
> 2961 2187 Crs
> 3454 2548 Crs
> 5269 3019 Crs
> 5067 2940 Crs
> 4117 3013 Crs
> 5756 3060 Crs
> 5808 3507 Crs
> 4925 2778 Crs
> 2925 2735 Crs
> 5751 3040 Crs
> 2429 2412 Crs
> 3487 2705 Crs
> 5564 3097 Crs
> 4926 2497 Crs
> 3035 2325 Crs
> 3564 2294 Crs
> 3526 2740 Crs
> 3208 2617 Crs
> 3133 2904 Crs
> 5557 2487 Crs
> 5862 2503 Crs
> 3625 1998 Crs
> 4411 3217 Crs
> 2912 2490 Crs
> 3040 2451 Crs
> 4105 2677 Crs
> 5082 2720 Crs
> 3022 2448 Crs
> 5566 2379 Crs
> 3723 2979 Crs
> 5743 2716 Crs
> 5063 3048 Crs
> 5255 3005 Crs
> 4122 2484 Crs
> 4711 1846 Crs
> 5149 2744 Crs
> 5013 2592 Crs
> 3874 2616 Crs
> 3219 2332 Crs
> 4865 2904 Crs
> 3916 2143 Crs
> 3715 2690 Crs
> 3871 2621 Crs
> 4275 2482 Crs
> 5682 2702 Crs
> 4085 2622 Crs
> 5880 4301 Crs
> 3213 2692 Crs
> 4132 2671 Crs
> 5795 2787 Crs
> 5725 3080 Crs
> 2899 2036 Crs
> 5577 3252 Crs
> 4145 2552 Crs
> 5745 2415 Crs
> 3466 2226 Crs
> 4617 2464 Crs
> 3973 2392 Crs
> 3562 2287 Crs
> 4376 3494 Crs
> 4055 2262 Crs
> 5785 3276 Crs
> 5695 2968 Crs
> 3232 2778 Crs
> 6094 3375 Crs
> 5794 2534 Crs
> 3573 2415 Crs
> 4825 2500 Crs
> 5314 2801 Crs
> 3205 2716 Crs
> 5755 2920 Crs
> 2795 2074 Crs
> 3157 2604 Crs
> 5095 2877 Crs
> 4046 2469 Crs
> 5436 3476 Crs
> 4415 2787 Crs
> 5696 3148 Crs
> 5877 2439 Crs
> 4010 2495 Crs
> 4129 2442 Crs
> 4959 2651 Crs
> 6110 3526 Crs
> 5310 2532 Crs
> 3214 2299 Crs
> 4118 3205 Crs
> 5808 2367 Crs
> 5905 3038 Crs
> 3965 2510 Crs
> 5357 3167 Crs
> 3584 2536 Crs
> 5715 3008 Crs
> 3762 2504 Crs
> 5813 3086 Crs
> 6033 3707 Crs
> 3790 2712 Crs
> 3723 2427 Crs
> 2916 2979 Crs
> 5997 2698 Crs
> 3388 2090 Crs
> 5070 2805 Crs
> 5292 2651 Crs
> 6111 3512 Crs
> 4814 2141 Crs
> 5023 2362 Crs
> 4113 2815 Crs
> 4954 3387 Crs
> 4954 3387 Crs
> 4767 2299 Crs
> 5723 3202 Crs
> 4767 3062 Crs
> 4366 3075 Crs
> 2997 2207 Crs
> 2932 2461 Crs
> 5811 3081 Crs
> 3876 2529 Crs
> 2754 2388 Crs
> 5147 2519 Crs
> 3437 2924 Crs
> 4827 3160 Crs
> 5569 2559 Crs
> 2806 2536 Crs
> 4094 2649 Crs
> 5781 3050 Crs
> 3561 2648 Crs
> 3606 3644 Crs
> 4993 3059 Crs
> 3210 2981 Crs
> 4090 2348 Crs
> 3424 2585 Crs
> 2841 2414 Crs
> 2968 2477 Crs
> 3888 2539 Crs
> 3565 2566 Crs
> 5562 3892 Crs
> 3961 2800 Crs
> 5550 2846 Crs
> 5606 3257 Crs
> 4136 2588 Crs
> 5690 3106 Crs
> 4899 2548 Crs
> 4608 2312 Crs
> 3458 2911 Crs
> 5895 3139 Crs
> 5775 2788 Crs
> 5715 3347 Crs
> 2754 2372 Crs
> 3728 2697 Crs
> 2959 1988 Crs
> 3111 2598 Crs
> 5759 2291 Crs
> 3475 2756 Crs
> 5933 2572 Crs
> 5833 2886 Crs
> 4741 2199 Crs
> 5760 2855 Crs
> 2644 2350 Crs
> 5226 3723 Crs
> 2921 2316 Crs
> 2966 3065 Crs
> 2911 2321 Crs
> 5871 3248 Crs
> 4009 2442 Crs
> 5336 2560 Crs
> 3485 2604 Crs
> 5346 3369 Crs
> 4425 2295 Crs
> 4406 2217 Crs
> 3204 2330 Crs
> 5444 2896 Crs
> 3465 2736 Crs
> 4946 2966 Crs
> 3561 2736 Crs
> 4067 2865 Crs
> 3098 2670 Crs
> 5635 2794 Crs
> 3999 2705 Crs
> 3023 2515 Crs
> 3851 2643 Crs
> 2929 2821 Crs
> 5850 3071 Crs
> 3012 2396 Crs
> 3091 2276 Crs
> 5198 2692 Crs
> 3431 2513 Crs
> 4093 2748 Crs
> 3180 2860 Crs
> 5993 2650 Crs
> 5675 3081 Crs
> 4818 2196 Crs
> 5510 2628 Crs
> 4083 2926 Crs
> 3695 2702 Crs
> 5244 3413 Crs
> 6025 3013 Crs
> 3166 2243 Crs
> 3045 1874 Crs
> 4361 2887 Crs
> 4825 3135 Crs
> 2773 2715 Crs
> 2914 2164 Crs
> 5093 3259 Crs
> 4702 2645 Crs
> 4914 3311 Crs
> 6015 2660 Crs
> 5920 3049 Crs
> 3263 2865 Crs
> 5604 2462 Crs
> 4143 2368 Crs
> 5184 2178 Crs
> 3220 2189 Crs
> 4530 2886 Crs
> 6138 3615 Crs
> 4538 2073 Crs
> 5924 3546 Crs
> 3886 2355 Crs
> 5780 3554 Crs
> 3554 2808 Crs
> 5959 3703 Crs
> 3988 2408 Crs
> 5825 2837 Crs
> 2831 1690 Crs
> 5366 2787 Crs
> 3059 2522 Crs
> 5078 3518 Crs
> 4876 2738 Crs
> 5958 3101 Crs
> 3968 2268 Crs
> 5171 3146 Crs
> 3426 2382 Crs
> 4096 3446 Crs
> 3475 2285 Crs
> 5351 2914 Crs
> 5825 2501 Crs
> 5085 3410 Crs
> 4162 2957 Crs
> 2801 2015 Crs
> 5814 2511 Crs
> 4820 2898 Crs
> 3701 2361 Crs
> 4424 2270 Crs
> 4039 2194 Crs
> 5629 2906 Crs
> 6034 2888 Crs
> 5749 3158 Crs
> 2758 2101 Crs
> 5160 2579 Crs
> 4898 2445 Crs
> 2665 1835 Crs
> 3863 2282 Crs
> 5811 2816 Crs
> 3431 2611 Crs
> 5486 2948 Crs
> 3099 2530 Crs
> 3847 2637 Crs
> 5283 3219 Crs
> 5937 3239 Crs
> 3476 1668 Crs
> 5065 3170 Crs
> 5802 2624 Crs
> 6025 2898 Crs
> 2386 2791 Crs
> 4848 2528 Crs
> 3095 2558 Crs
> 4333 2777 Crs
> 3160 2073 Crs
> 3047 2257 Crs
> 5580 3197 Crs
> 3979 2621 Crs
> 5817 3333 Crs
> 3448 2506 Crs
> 4890 3279 Crs
> 5655 3385 Crs
> 3230 2462 Crs
> 4975 2796 Crs
> 3472 2386 Crs
> 5960 2694 Crs
> 5562 3313 Crs
> 3725 2294 Crs
> 4863 2770 Crs
> 2379 3199 Crs
> 6085 2714 Crs
> 5340 3180 Crs
> 5815 1998 Crs
> 3455 2813 Crs
> 3655 2704 Crs
> 4028 2924 Crs
> 6010 3554 Crs
> 4022 2615 Crs
> 3042 3058 Crs
> 3976 3023 Crs
> 3852 2741 Crs
> 5852 2643 Crs
> 5677 2618 Crs
> 3426 2179 Crs
> 3189 2316 Crs
> 5575 2639 Crs
> 6184 2287 Crs
> 3449 2567 Crs
> 6160 3457 Crs
> 5759 2996 Crs
> 5831 2648 Crs
> 5855 2708 Crs
> 3537 2528 Crs
> 5557 2568 Crs
> 4838 3278 Crs
> 3425 2821 Crs
> 4860 2763 Crs
> 3023 2640 Crs
> 3444 2396 Crs
> 3752 1738 Crs
> 3597 2395 Crs
> 5853 2091 Crs
> 4087 2396 Crs
> 5075 2760 Crs
> 3755 2325 Crs
> 4635 2257 Crs
> 6087 3713 Crs
> 5796 2979 Crs
> 4047 2597 Crs
> 4825 2775 Crs
> 5386 3086 Crs
> 4305 3403 Crs
> 2762 2828 Crs
> 2973 2408 Crs
> 4757 2391 Crs
> 3955 3220 Crs
> 3386 2245 Crs
> 5061 2694 Crs
> 4451 3268 Crs
> 4086 2698 Crs
> 3129 2540 Crs
> 3129 2540 Crs
> 5110 2749 Crs
> 3336 2784 Crs
> 3617 2663 Crs
> 3016 2645 Crs
> 5805 3276 Crs
> 3392 2069 Crs
> 4933 2983 Crs
> 5618 3356 Crs
> 4131 2789 Crs
> 3455 2479 Crs
> 4088 2264 Crs
> 5932 3009 Crs
> 3297 2521 Crs
> 2809 2523 Crs
> 2912 3056 Crs
> 3086 2594 Crs
> 6184 2731 Crs
> 4085 2153 Crs
> 4134 2997 Crs
> 2414 2745 Crs
> 4502 3026 Crs
> 3414 2455 Crs
> 6046 3014 Crs
> 3900 2726 Crs
> 5727 3123 Crs
> 3750 2740 Crs
> 5863 2870 Crs
> 5572 2804 Crs
> 2899 2720 Crs
> 5997 3657 Crs
> 5316 3076 Crs
> 4831 3128 Crs
> 3077 2985 Crs
> 5991 2772 Crs
> 3434 2342 Crs
> 3456 2367 Crs
> 5936 2765 Crs
> 5637 3106 Crs
> 3896 2462 Crs
> 4733 1722 Crs
> 6053 2473 Crs
> 3151 2945 Crs
> 5827 2831 Crs
> 3447 2559 Crs
> 4082 2986 Crs
> 5620 3118 Crs
> 4032 3026 Crs
> 5793 3067 Crs
> 4875 3086 Crs
> 5005 2843 Crs
> 4109 2480 Crs
> 2471 2404 Crs
> 5616 2879 Crs
> 4251 2458 Crs
> 5525 2815 Crs
> 5627 3321 Crs
> 3940 2290 Crs
> 5858 2951 Crs
> 2916 2084 Crs
> 4139 2951 Crs
> 3760 1867 Crs
> 2759 2831 Crs
> 5725 3039 Crs
> 6084 2510 Crs
> 5738 3642 Crs
> 5113 3869 Crs
> 2934 2428 Crs
> 5650 2737 Crs
> 4577 2558 Crs
> 5806 3266 Crs
> 5941 2269 Crs
> 6197 2919 Crs
> 5322 2725 Crs
> 5615 2663 Crs
> 2644 2251 Crs
> 4264 3001 Crs
> 5604 2485 Crs
> 4973 3160 Crs
> 4110 2515 Crs
> 3459 2197 Crs
> 3159 2147 Crs
> 4340 2504 Crs
> 3748 2072 Crs
> 3192 2038 Crs
> 5217 3147 Crs
> 5800 3210 Crs
> 2971 2195 Crs
> 5080 2866 Crs
> 5982 2944 Crs
> 3757 2824 Crs
> 5842 3983 Crs
> 4571 2268 Crs
> 3494 2390 Crs
> 4966 2711 Crs
> 2918 2919 Crs
> 4250 2681 Crs
> 6189 3049 Crs
> 6073 2707 Crs
> 5279 2092 Crs
> 4834 3071 Crs
> 3476 2429 Crs
> 5958 2982 Crs
> 4114 2802 Crs
> 5102 2376 Crs
> 4345 2611 Crs
> 5870 2726 Crs
> 5389 2700 Crs
> 5770 3426 Crs
> 5703 2593 Crs
> 6193 2961 Crs
> 3064 2770 Crs
> 2918 2525 Crs
> 2885 2420 Crs
> 3974 2050 Crs
> 4910 2335 Crs
> 3117 2274 Crs
> 3473 2410 Crs
> 4840 3108 Crs
> 4034 2676 Crs
> 5529 3161 Crs
> 5601 3364 Crs
> 3058 2714 Crs
> 5881 2874 Crs
> 4470 2508 Crs
> 5672 2984 Crs
> 5539 2141 Crs
> 4195 3502 Crs
> 6108 2720 Crs
> 2979 2677 Crs
> 4865 3246 Crs
> 3578 2329 Crs
> 2735 2698 Crs
> 5765 2394 Crs
> 5047 2912 Crs
> 4906 2816 Crs
> 5498 2723 Crs
> 3371 2187 Crs
> 5734 2930 Crs
> 3858 2450 Crs
> 3384 2187 Crs
> 3426 2481 Crs
> 4850 3163 Crs
> 5455 2820 Crs
> 4284 2235 Crs
> 6080 3346 Crs
> 4066 1697 Crs
> 5800 3380 Crs
> 3471 2099 Crs
> 4125 2715 Crs
> 5385 2849 Crs
> 4916 3215 Crs
> 3733 2484 Crs
> 2766 2090 Crs
> 5978 3066 Crs
> 3837 2384 Crs
> 5882 2653 Crs
> 6205 2713 Crs
> 4872 2684 Crs
> 5341 2867 Crs
> 4895 2631 Crs
> 5851 3176 Crs
> 3570 2794 Crs
> 5291 2808 Crs
> 5778 2866 Crs
> 5760 2928 Crs
> 2954 2266 Crs
> 3785 2868 Crs
> 4807 3452 Crs
> 3084 1884 Crs
> 4429 2968 Crs
> 5162 3045 Crs
> 3017 2688 Crs
> 2711 2338 Crs
> 5089 2918 Crs
> 4466 2679 Crs
> 4886 2667 Crs
> 5976 3680 Crs
> 5376 2878 Crs
> 3364 2402 Crs
> 5734 3746 Crs
> 4087 2367 Crs
> 5868 3013 Crs
> 4129 2700 Crs
> 4080 2583 Crs
> 3870 2265 Crs
> 4069 2143 Crs
> 4714 3103 Crs
> 5999 2893 Crs
> 4252 2071 Crs
> 2852 2317 Crs
> 3969 2493 Crs
> 2601 1750 Crs
> 5986 2771 Crs
> 4818 2732 Crs
> 3878 2949 Crs
> 3558 2738 Crs
> 4500 2730 Crs
> 4523 2859 Crs
> 3193 2499 Crs
> 5248 3606 Crs
> 2875 2345 Crs
> 5587 2689 Crs
> 3701 2781 Crs
> 6103 3646 Crs
> 4710 2272 Crs
> 5412 4108 Crs
> 4226 2736 Crs
> 5900 2782 Crs
> 5826 2962 Crs
> 2713 1986 Crs
> 5899 2502 Crs
> 4881 2764 Crs
> 6155 2767 Crs
> 5986 2646 Crs
> 6022 2418 Crs
> 5472 2463 Crs
> 3942 2363 Crs
> 3439 2779 Crs
> 5936 2808 Crs
> 4872 2919 Crs
> 4903 2815 Crs
> 6258 3005 Crs
> 4968 1721 Crs
> 6261 3125 Crs
> 3756 2250 Crs
> 5268 3083 Crs
> 5106 1843 Crs
> 3163 2263 Crs
> 2722 2627 Crs
> 5352 2931 Crs
> 2865 2905 Crs
> 3542 2456 Crs
> 4133 2434 Crs
> 4979 2514 Crs
> 5858 2778 Crs
> 3403 2303 Crs
> 6000 2780 Crs
> 5657 3204 Crs
> 4133 2783 Crs
> 5833 2644 Crs
> 5395 2912 Crs
> 3836 2760 Crs
> 3479 1841 Crs
> 3751 2174 Crs
> 5816 2736 Crs
> 5789 3013 Crs
> 5405 3119 Crs
> 4008 2725 Crs
> 4928 2847 Crs
> 5242 2413 Crs
> 4886 3274 Crs
> 3437 2391 Crs
> 3420 2594 Crs
> 6227 2794 Crs
> 4120 2434 Crs
> 5655 2995 Crs
> 3393 2658 Crs
> 5220 2527 Crs
> 6229 3063 Crs
> 4505 3655 Crs
> 4726 2638 Crs
> 5692 3277 Crs
> 3186 2438 Crs
> 5787 3071 Crs
> 4812 3603 Crs
> 3439 2854 Crs
> 5079 3064 Crs
> 3711 2427 Crs
> 5740 3070 Crs
> 5818 2758 Crs
> 5755 3180 Crs
> 6272 2666 Crs
> 5052 3607 Crs
> 5190 3043 Crs
> 3783 3131 Crs
> 3444 2418 Crs
> 3430 2439 Crs
> 3154 2048 Crs
> 5629 3062 Crs
> 4013 2480 Crs
> 5798 2410 Crs
> 5869 2435 Crs
> 5828 3398 Crs
> 3967 2757 Crs
> 5890 3564 Crs
> 2896 1768 Crs
> 3391 2702 Crs
> 5403 2463 Crs
> 3522 2352 Crs
> 4932 2242 Crs
> 6054 2497 Crs
> 5990 2646 Crs
> 4899 2680 Crs
> 6030 3168 Crs
> 5231 3055 Crs
> 4553 2814 Crs
> 4023 1981 Crs
> 4870 3143 Crs
> 5229 2597 Crs
> 6018 2554 Crs
> 6261 2858 Crs
> 3432 2817 Crs
> 5921 2866 Crs
> 2659 1973 Crs
> 3594 2432 Crs
> 6151 3513 Crs
> 3160 1885 Crs
> 3415 2472 Crs
> 3833 2772 Crs
> 5815 2923 Crs
> 3540 2783 Crs
> 2321 1952 Crs
> 6018 2803 Crs
> 3437 2273 Crs
> 6040 2969 Crs
> 3817 2446 Crs
> 5696 3278 Crs
> 5114 2697 Crs
> 5293 2592 Crs
> 4389 3139 Crs
> 4867 2789 Crs
> 3883 2180 Crs
> 5856 2945 Crs
> 5538 2920 Crs
> 3410 3109 Crs
> 5547 2986 Crs
> 5624 3056 Crs
> 6259 3088 Crs
> 4762 3400 Crs
> 3451 2471 Crs
> 5356 3259 Crs
> 4038 2895 Crs
> 3328 2402 Crs
> 2997 2655 Crs
> 3931 3276 Crs
> 4885 2633 Crs
> 3284 2634 Crs
> 2929 2206 Crs
> 5942 3054 Crs
> 3595 2199 Crs
> 2694 2170 Crs
> 4037 2465 Crs
> 3727 3277 Crs
> 5434 2742 Crs
> 3859 2881 Crs
> 3875 2634 Crs
> 3319 2715 Crs
> 3868 2767 Crs
> 6050 2736 Crs
> 6047 2820 Crs
> 3643 2270 Crs
> 4285 2382 Crs
> 3456 2362 Crs
> 3703 2371 Crs
> 5161 2276 Crs
> 5944 2568 Crs
> 2870 2913 Crs
> 3836 2562 Crs
> 5901 3885 Crs
> 3568 2606 Crs
> 5884 2534 Crs
> 4063 2867 Crs
> 2664 2449 Crs
> 5246 2100 Crs
> 6017 2587 Crs
> 5762 2654 Crs
> 5365 3226 Crs
> 4899 2432 Crs
> 4118 2282 Crs
> 5651 2950 Crs
> 2719 2370 Crs
> 5934 3004 Crs
> 5890 3540 Crs
> 3868 2671 Crs
> 6000 3254 Crs
> 6037 3416 Crs
> 6288 2922 Crs
> 2984 1957 Crs
> 3704 1482 Crs
> 5355 2899 Crs
> 5380 3262 Crs
> 2851 2481 Crs
> 3241 2382 Crs
> 4117 2187 Crs
> 5452 2650 Crs
> 4872 2512 Crs
> 5888 3249 Crs
> 3646 2455 Crs
> 5885 3014 Crs
> 3167 2234 Crs
> 2729 2515 Crs
> 3081 2004 Crs
> 4566 3034 Crs
> 6020 3156 Crs
> 2926 1593 Crs
> 2836 2400 Crs
> 3986 2810 Crs
> 2681 2231 Crs
> 4722 2901 Crs
> 3705 2909 Crs
> 5836 2987 Crs
> 4358 2578 Crs
> 5148 2210 Crs
> 5270 3057 Crs
> 2696 2419 Crs
> 2691 1785 Crs
> 2846 2626 Crs
> 4086 2656 Crs
> 4070 2646 Crs
> 5518 3181 Crs
> 2596 2618 Crs
> 3425 3095 Crs
> 2976 2933 Crs
> 5813 3369 Crs
> 5999 3144 Crs
> 4097 2607 Crs
> 3429 2211 Crs
> 5800 3399 Crs
> 5800 3399 Crs
> 3849 2518 Crs
> 4144 2422 Crs
> 6006 3480 Crs
> 3585 2593 Crs
> 4895 3089 Crs
> 6090 3089 Crs
> 3588 2873 Crs
> 6333 2899 Crs
> 5905 3398 Crs
> 5318 3209 Crs
> 4803 2733 Crs
> 5689 3613 Crs
> 4440 2527 Crs
> 5128 2801 Crs
> 5726 2597 Crs
> 5824 2825 Crs
> 4031 2445 Crs
> 6064 3356 Crs
> 5432 2763 Crs
> 2983 2014 Crs
> 3412 2720 Crs
> 3961 2619 Crs
> 3739 3000 Crs
> 6057 3120 Crs
> 4201 2157 Crs
> 5936 2918 Crs
> 3420 2437 Crs
> 3860 2562 Crs
> 5958 3195 Crs
> 6071 3460 Crs
> 4917 3067 Crs
> 5962 2704 Crs
> 6222 3529 Crs
> 5826 2409 Crs
> 3165 2204 Crs
> 5908 2868 Crs
> 6074 2813 Crs
> 4128 2718 Crs
> 6179 2954 Crs
> 3167 2294 Crs
> 6147 2653 Crs
> 3736 2589 Crs
> 5063 2877 Crs
> 3735 2307 Crs
> 3430 2379 Crs
> 5544 2930 Crs
> 5250 3192 Crs
> 3422 2904 Crs
> 4401 2572 Crs
> 4749 2761 Crs
> 3882 2884 Crs
> 4904 3339 Crs
> 4985 2802 Crs
> 3998 2463 Crs
> 2739 2552 Crs
> 4901 2935 Crs
> 3161 2697 Crs
> 3560 3146 Crs
> 3971 2782 Crs
> 6019 2694 Crs
> 4159 2605 Crs
> 2770 2098 Crs
> 4886 2584 Crs
> 5954 3140 Crs
> 3395 2162 Crs
> 2312 2557 Crs
> 5866 2684 Crs
> 6176 3031 Crs
> 4163 2682 Crs
> 3045 2900 Crs
> 3442 2615 Crs
> 3564 2135 Crs
> 3997 2847 Crs
> 2840 2541 Crs
> 4067 2590 Crs
> 5920 3552 Crs
> 6062 3344 Crs
> 6102 2675 Crs
> 2902 1442 Crs
> 6107 2040 Crs
> 4110 2573 Crs
> 2698 1255 Crs
> 5370 3372 Crs
> 5675 3288 Crs
> 2667 2032 Crs
> 5264 2909 Crs
> 6068 3252 Crs
> 6169 3413 Crs
> 4474 2949 Crs
> 5501 2404 Crs
> 4126 2635 Crs
> 4451 3046 Crs
> 5133 2969 Crs
> 4451 2147 Crs
> 5998 3366 Crs
> 6082 2278 Crs
> 2985 1957 Crs
> 4551 2473 Crs
> 5386 2838 Crs
> 5646 2528 Crs
> 4787 2276 Crs
> 4890 2655 Crs
> 3711 2547 Crs
> 4407 2803 Crs
> 3388 2801 Crs
> 5240 2745 Crs
> 6085 3200 Crs
> 3707 2482 Crs
> 4962 2903 Crs
> 5869 2823 Crs
> 6367 3824 Crs
> 3498 2635 Crs
> 3207 2280 Crs
> 4232 2520 Crs
> 3425 2637 Crs
> 5120 2841 Crs
> 6339 2576 Crs
> 6128 3376 Crs
> 4857 2650 Crs
> 4765 3387 Crs
> 4919 2995 Crs
> 4911 2474 Crs
> 6067 2912 Crs
> 5756 2454 Crs
> 3678 2648 Crs
> 5464 2924 Crs
> 3382 2349 Crs
> 4905 1971 Crs
> 5269 3294 Crs
> 3049 2173 Crs
> 4435 2377 Crs
> 4846 2686 Crs
> 5947 3137 Crs
> 3723 2795 Crs
> 4918 2685 Crs
> 5058 2594 Crs
> 2262 2067 Crs
> 4919 3238 Crs
> 5874 2741 Crs
> 5870 2952 Crs
> 5396 2991 Crs
> 2898 1924 Crs
> 4061 2506 Crs
> 4150 2621 Crs
> 3113 2161 Crs
> 2919 1821 Crs
> 5933 3595 Crs
> 4093 2978 Crs
> 4121 2835 Crs
> 6007 3237 Crs
> 6243 2884 Crs
> 4485 2743 Crs
> 6113 2369 Crs
> 3890 2550 Crs
> 5145 2723 Crs
> 2504 2311 Crs
> 5881 2866 Crs
> 3434 2412 Crs
> 5889 3735 Crs
> 5846 3064 Crs
> 3352 2221 Crs
> 3547 2260 Crs
> 4102 2538 Crs
> 5770 3113 Crs
> 5847 2005 Crs
> 5313 3398 Crs
> 2791 2449 Crs
> 3391 2544 Crs
> 5973 3910 Crs
> 4659 2332 Crs
> 5502 3223 Crs
> 4448 2172 Crs
> 5616 2363 Crs
> 4897 2683 Crs
> 4755 2678 Crs
> 4361 2397 Crs
> 4859 2998 Crs
> 2495 2121 Crs
> 4935 3097 Crs
> 4493 3048 Crs
> 3271 2767 Crs
> 6125 2711 Crs
> 5961 2493 Crs
> 5434 2612 Crs
> 3860 2800 Crs
> 3423 2515 Crs
> 5403 2656 Crs
> 4727 3066 Crs
> 3381 2510 Crs
> 6084 2445 Crs
> 3226 2498 Crs
> 4960 2905 Crs
> 3355 2437 Crs
> 2721 2585 Crs
> 6027 3034 Crs
> 5857 2377 Crs
> 6039 2520 Crs
> 5180 3235 Crs
> 5194 2795 Crs
> 3431 2183 Crs
> 4150 2978 Crs
> 4139 2888 Crs
> 3436 2606 Crs
> 4062 2338 Crs
> 3370 2253 Crs
> 2741 2377 Crs
> 6390 3316 Crs
> 5008 3853 Crs
> 6143 2481 Crs
> 3113 2696 Crs
> 4419 2746 Crs
> 5886 2971 Crs
> 6048 2978 Crs
> 4149 2259 Crs
> 6130 2685 Crs
> 3429 2321 Crs
> 6105 3172 Crs
> 6138 3016 Crs
> 6383 2604 Crs
> 6152 3021 Crs
> 5108 2455 Crs
> 5375 3141 Crs
> 2778 2178 Crs
> 2938 2800 Crs
> 4963 2534 Crs
> 6202 3957 Crs
> 6385 2379 Crs
> 2928 2545 Crs
> 6370 3105 Crs
> 5764 2588 Crs
> 6024 2618 Crs
> 4827 2709 Crs
> 3378 2496 Crs
> 2997 1967 Crs
> 6398 3556 Crs
> 6411 2704 Crs
> 5341 3533 Crs
> 3949 2255 Crs
> 3034 2804 Crs
> 4857 2667 Crs
> 4448 3108 Crs
> 2907 2937 Crs
> 6101 2633 Crs
> 4568 3168 Crs
> 4912 2601 Crs
> 3367 2343 Crs
> 5299 2907 Crs
> 3412 2598 Crs
> 3983 2572 Crs
> 5314 3113 Crs
> 3588 1697 Crs
> 5379 2975 Crs
> 4836 2306 Crs
> 4921 3333 Crs
> 3525 2775 Crs
> 3837 2473 Crs
> 4573 2721 Crs
> 5522 2255 Crs
> 5476 3170 Crs
> 3854 2396 Crs
> 2714 1417 Crs
> 2992 2874 Crs
> 5990 2634 Crs
> 2610 2361 Crs
> 3631 2883 Crs
> 6398 3368 Crs
> 5891 3262 Crs
> 5870 3440 Crs
> 4176 2672 Crs
> 5918 2814 Crs
> 3157 2194 Crs
> 3706 2326 Crs
> 3142 2518 Crs
> 5483 2857 Crs
> 2601 2428 Crs
> 4956 2526 Crs
> 4951 3232 Crs
> 4363 2360 Crs
> 3703 2782 Crs
> 6158 3343 Crs
> 5343 2452 Crs
> 5446 4017 Crs
> 3388 2761 Crs
> 5981 2566 Crs
> 3508 2071 Crs
> 3700 3067 Crs
> 6273 3065 Crs
> 5913 3460 Crs
> 3105 1818 Crs
> 4933 2615 Crs
> 4939 2732 Crs
> 3702 2834 Crs
> 4954 2497 Crs
> 2659 1954 Crs
> 6162 2535 Crs
> 4048 2349 Crs
> 5881 2566 Crs
> 3379 2476 Crs
> 6143 3201 Crs
> 3645 2470 Crs
> 6038 3243 Crs
> 4095 2460 Crs
> 5422 3098 Crs
> 4802 3624 Crs
> 3805 2379 Crs
> 6043 2967 Crs
> 6255 3044 Crs
> 3835 2742 Crs
> 3145 2171 Crs
> 4056 2650 Crs
> 3215 2155 Crs
> 5758 2754 Crs
> 5912 2602 Crs
> 6029 2898 Crs
> 3700 2431 Crs
> 6090 3145 Crs
> 4840 3424 Crs
> 5941 3264 Crs
> 5283 3293 Crs
> 4836 1904 Crs
> 5448 2845 Crs
> 6174 3308 Crs
> 2669 2760 Crs
> 4936 2603 Crs
> 6065 2865 Crs
> 2802 2303 Crs
> 3807 2135 Crs
> 6180 2774 Crs
> 3031 2379 Crs
> 3973 2629 Crs
> 5215 2687 Crs
> 4363 2816 Crs
> 3398 1927 Crs
> 6275 2980 Crs
> 4452 2908 Crs
> 6023 2497 Crs
> 6232 3443 Crs
> 3968 2228 Crs
> 4186 2658 Crs
> 5436 3032 Crs
> 4090 2289 Crs
> 6303 3053 Crs
> 3839 3065 Crs
> 4922 2082 Crs
> 3439 3431 Crs
> 4837 2942 Crs
> 6010 2657 Crs
> 3714 2394 Crs
> 2873 2475 Crs
> 4816 2185 Crs
> 3867 2479 Crs
> 6009 3014 Crs
> 2671 2891 Crs
> 5906 2722 Crs
> 5455 3053 Crs
> 5477 2733 Crs
> 6248 3550 Crs
> 5991 2789 Crs
> 3358 2701 Crs
> 6094 2411 Crs
> 3042 2734 Crs
> 3343 2224 Crs
> 2614 2034 Crs
> 6019 3024 Crs
> 4961 3079 Crs
> 4980 2907 Crs
> 6043 3256 Crs
> 3027 2734 Crs
> 6073 2897 Crs
> 5356 2957 Crs
> 4083 2632 Crs
> 4598 3139 Crs
> 5446 3289 Crs
> 5331 2607 Crs
> 3916 2161 Crs
> 5306 2937 Crs
> 5510 3179 Crs
> 4995 2362 Crs
> 6075 3982 Crs
> 5717 3035 Crs
> 6033 2906 Crs
> 3418 2571 Crs
> 4451 2694 Crs
> 2795 2593 Crs
> 3857 2288 Crs
> 2815 2351 Crs
> 4000 2749 Crs
> 2809 2764 Crs
> 5746 2898 Crs
> 4971 3012 Crs
> 5339 2947 Crs
> 6198 2507 Crs
> 5635 2588 Crs
> 4751 2571 Crs
> 2913 2510 Crs
> 3959 2730 Crs
> 5144 3011 Crs
> 3671 2740 Crs
> 3346 2385 Crs
> 2789 2248 Crs
> 3532 2476 Crs
> 3687 2621 Crs
> 3482 2494 Crs
> 6427 3244 Crs
> 5707 2325 Crs
> 5748 3185 Crs
> 2801 2264 Crs
> 4002 2625 Crs
> 6180 2572 Crs
> 5719 2957 Crs
> 3028 1929 Crs
> 6269 3393 Crs
> 5894 2730 Crs
> 3430 2517 Crs
> 5969 2318 Crs
> 4134 2965 Crs
> 6162 3391 Crs
> 3866 2296 Crs
> 5000 2680 Crs
> 2602 2089 Crs
> 6204 3748 Crs
> 4355 3075 Crs
> 3782 2905 Crs
> 3923 2397 Crs
> 3355 2471 Crs
> 4986 3153 Crs
> 3503 2762 Crs
> 5885 2808 Crs
> 4873 2990 Crs
> 2877 2462 Crs
> 2927 2810 Crs
> 3361 2312 Crs
> 2595 2349 Crs
> 3024 2650 Crs
> 5148 2138 Crs
> 6244 3513 Crs
> 4810 2760 Crs
> 3068 2415 Crs
> 4972 2818 Crs
> 5818 2968 Crs
> 4535 2495 Crs
> 4028 2674 Crs
> 6151 3392 Crs
> 4243 3159 Crs
> 3775 2667 Crs
> 3551 2747 Crs
> 3655 2580 Crs
> 2783 1932 Crs
> 5780 3331 Crs
> 5990 3059 Crs
> 2862 2254 Crs
> 6345 3025 Crs
> 5464 2800 Crs
> 3855 2709 Crs
> 5916 3326 Crs
> 3099 2006 Crs
> 3519 2156 Crs
> 2580 2922 Crs
> 3114 2515 Crs
> 5070 3436 Crs
> 3942 2573 Crs
> 5966 3059 Crs
> 6166 3199 Crs
> 3006 2275 Crs
> 4123 2898 Crs
> 6199 2921 Crs
> 4245 2227 Crs
> 3415 2394 Crs
> 4836 2672 Crs
> 2819 2233 Crs
> 3358 2922 Crs
> 4619 3446 Crs
> 3124 2064 Crs
> 4114 2119 Crs
> 3209 2587 Crs
> 6452 3146 Crs
> 4537 2819 Crs
> 4916 3064 Crs
> 6061 3371 Crs
> 4093 3123 Crs
> 6366 2622 Crs
> 4525 3924 Crs
> 3400 2533 Crs
> 4315 2922 Crs
> 6039 3101 Crs
> 6091 2401 Crs
> 4783 1722 Crs
> 3394 2249 Crs
> 4990 2607 Crs
> 4545 2935 Crs
> 6189 3148 Crs
> 4989 2603 Crs
> 6167 3973 Crs
> 3330 2127 Crs
> 3683 2938 Crs
> 6169 2834 Crs
> 5966 2399 Crs
> 5359 2820 Crs
> 3157 2276 Crs
> 6015 2969 Crs
> 5169 2821 Crs
> 4291 2601 Crs
> 5137 2627 Crs
> 4488 2330 Crs
> 6188 2857 Crs
> 4859 2644 Crs
> 3126 2176 Crs
> 4492 3113 Crs
> 6043 3145 Crs
> 6274 2510 Crs
> 6249 3082 Crs
> 3495 2282 Crs
> 3392 2383 Crs
> 6059 2810 Crs
> 3363 3052 Crs
> 3392 2099 Crs
> 3380 2047 Crs
> 2284 1923 Crs
> 3859 2843 Crs
> 6491 3028 Crs
> 3869 2570 Crs
> 3840 2627 Crs
> 3105 2516 Crs
> 5187 2334 Crs
> 6055 2296 Crs
> 6313 2557 Crs
> 5007 2499 Crs
> 3327 2220 Crs
> 3380 3045 Crs
> 3413 2499 Crs
> 5831 2861 Crs
> 5344 2616 Crs
> 5938 2936 Crs
> 4830 3240 Crs
> 4582 2406 Crs
> 4084 2274 Crs
> 6052 3071 Crs
> 5352 2746 Crs
> 5221 2588 Crs
> 5990 2706 Crs
> 3894 2327 Crs
> 4996 2953 Crs
> 6176 3492 Crs
> 5405 3102 Crs
> 4503 1990 Crs
> 3083 3075 Crs
> 5785 3008 Crs
> 4469 2437 Crs
> 5817 3469 Crs
> 4307 2687 Crs
> 3853 2934 Crs
> 4102 3880 Crs
> 5783 3126 Crs
> 3400 2673 Crs
> 4857 2282 Crs
> 3537 2459 Crs
> 3739 2731 Crs
> 3345 2652 Crs
> 6291 3948 Crs
> 6000 2929 Crs
> 4308 3166 Crs
> 5167 2773 Crs
> 4638 2493 Crs
> 2998 2092 Crs
> 3434 2529 Crs
> 3352 2471 Crs
> 4096 2444 Crs
> 2259 1768 Crs
> 4158 2510 Crs
> 2885 2059 Crs
> 4462 3166 Crs
> 2750 2167 Crs
> 4607 2622 Crs
> 4135 2608 Crs
> 2791 2677 Crs
> 6164 3146 Crs
> 4969 3187 Crs
> 5769 2819 Crs
> 3767 2419 Crs
> 5462 3129 Crs
> 2859 2738 Crs
> 2760 2802 Crs
> 5462 3423 Crs
> 2803 2299 Crs
> 5841 4134 Crs
> 2800 2041 Crs
> 5246 2910 Crs
> 3143 2170 Crs
> 6013 2651 Crs
> 5437 2563 Crs
> 4599 2112 Crs
> 6073 2686 Crs
> 3956 2810 Crs
> 4946 2311 Crs
> 6299 3300 Crs
> 5787 3123 Crs
> 5732 2839 Crs
> 6511 3272 Crs
> 3847 2463 Crs
> 3964 2789 Crs
> 5222 2887 Crs
> 4993 3210 Crs
> 6286 3368 Crs
> 6117 2962 Crs
> 5975 3248 Crs
> 4949 3120 Crs
> 2782 2689 Crs
> 5423 2484 Crs
> 4137 2987 Crs
> 3647 2437 Crs
> 3349 2144 Crs
> 6335 3162 Crs
> 4924 2792 Crs
> 3383 2317 Crs
> 4033 3036 Crs
> 6091 2816 Crs
> 5204 1823 Crs
> 4159 2268 Crs
> 5651 2873 Crs
> 4856 3187 Crs
> 5976 3044 Crs
> 4989 2643 Crs
> 4313 2830 Crs
> 3827 2540 Crs
> 4648 2267 Crs
> 6501 3038 Crs
> 5533 3350 Crs
> 6214 3451 Crs
> 6513 3714 Crs
> 5520 2737 Crs
> 3047 3642 Crs
> 4828 2425 Crs
> 6389 3484 Crs
> 4770 2668 Crs
> 2595 2260 Crs
> 4956 2976 Crs
> 6237 4153 Crs
> 2962 2211 Crs
> 5979 3615 Crs
> 4870 3040 Crs
> 5503 3142 Crs
> 3339 2146 Crs
> 3650 3022 Crs
> 6119 3183 Crs
> 3115 2404 Crs
> 3530 1737 Crs
> 2751 2337 Crs
> 4789 2318 Crs
> 6267 3279 Crs
> 2743 2436 Crs
> 5980 3378 Crs
> 4094 2630 Crs
> 4219 3085 Crs
> 3957 2841 Crs
> 4977 3284 Crs
> 5271 3774 Crs
> 3342 2744 Crs
> 3064 2644 Crs
> 4872 2899 Crs
> 3527 2549 Crs
> 5382 3371 Crs
> 4152 2427 Crs
> 5174 3056 Crs
> 4370 3007 Crs
> 3707 2818 Crs
> 6561 2879 Crs
> 4132 2628 Crs
> 3862 2890 Crs
> 2967 2086 Crs
> 4648 2789 Crs
> 4114 3122 Crs
> 4095 2807 Crs
> 6583 3418 Crs
> 3853 2545 Crs
> 6304 2485 Crs
> 6388 2861 Crs
> 5565 2730 Crs
> 3063 2873 Crs
> 4281 2595 Crs
> 6217 2336 Crs
> 2596 2708 Crs
> 6335 3538 Crs
> 6090 3145 Crs
> 5968 3504 Crs
> 3983 2067 Crs
> 6128 3177 Crs
> 4113 2884 Crs
> 5441 3688 Crs
> 5380 2564 Crs
> 4401 3390 Crs
> 6596 1939 Crs
> 6122 2576 Crs
> 4841 2808 Crs
> 5101 2338 Crs
> 4239 2830 Crs
> 6247 2660 Crs
> 5017 3034 Crs
> 4907 3285 Crs
> 6031 3150 Crs
> 5093 2846 Crs
> 3354 2328 Crs
> 6148 3696 Crs
> 5414 2507 Crs
> 6098 3028 Crs
> 5367 2968 Crs
> 6328 2838 Crs
> 6058 2932 Crs
> 4968 2654 Crs
> 3313 2286 Crs
> 3821 2330 Crs
> 5390 3100 Crs
> 4042 2612 Crs
> 4470 2877 Crs
> 5362 3247 Crs
> 6289 3455 Crs
> 5546 3120 Crs
> 4945 2972 Crs
> 6612 2535 Crs
> 5470 3384 Crs
> 4449 3286 Crs
> 4104 2883 Crs
> 5070 2299 Crs
> 2217 2318 Crs
> 5936 1846 Crs
> 3665 3249 Crs
> 6067 3230 Crs
> 5852 2519 Crs
> 2287 2607 Crs
> 4849 3092 Crs
> 3307 2574 Crs
> 5395 2839 Crs
> 6127 2964 Crs
> 6097 2943 Crs
> 5440 3542 Crs
> 6000 3289 Crs
> 6595 2655 Crs
> 5253 2979 Crs
> 5839 3325 Crs
> 6614 3702 Crs
> 6250 3160 Crs
> 6228 3580 Crs
> 6113 3415 Crs
> 4965 2887 Crs
> 5800 2844 Crs
> 5997 2963 Crs
> 5762 2730 Crs
> 2696 2436 Crs
> 2747 2125 Crs
> 4081 2755 Crs
> 2935 3078 Crs
> 5397 2888 Crs
> 3335 2132 Crs
> 4885 2673 Crs
> 3790 2378 Crs
> 3534 2614 Crs
> 5897 3132 Crs
> 4021 2708 Crs
> 6009 2676 Crs
> 4104 2458 Crs
> 4985 2446 Crs
> 5022 2831 Crs
> 3504 2509 Crs
> 5051 2301 Crs
> 2584 3077 Crs
> 2895 2144 Crs
> 3861 2763 Crs
> 4965 2768 Crs
> 2892 2847 Crs
> 5928 2707 Crs
> 2986 2859 Crs
> 2730 1983 Crs
> 6376 3513 Crs
> 4112 2311 Crs
> 3369 2956 Crs
> 3294 2623 Crs
> 3662 2238 Crs
> 6277 2897 Crs
> 2984 1284 Crs
> 6350 2943 Crs
> 6226 2238 Crs
> 3682 2427 Crs
> 4924 2922 Crs
> 5239 2244 Crs
> 4511 2958 Crs
> 5076 2478 Crs
> 6006 2525 Crs
> 3349 2786 Crs
> 4688 3894 Crs
> 4628 2352 Crs
> 5281 2168 Crs
> 6067 2882 Crs
> 2939 2471 Crs
> 4625 3314 Crs
> 5995 2757 Crs
> 5739 3090 Crs
> 5910 2890 Crs
> 6127 3279 Crs
> 6131 2854 Crs
> 3348 2414 Crs
> 6390 3817 Crs
> 3807 2893 Crs
> 6181 3019 Crs
> 2609 2018 Crs
> 6379 3549 Crs
> 3936 2206 Crs
> 3510 2575 Crs
> 3177 2545 Crs
> 6305 3285 Crs
> 5040 2370 Crs
> 5783 2897 Crs
> 3754 2222 Crs
> 2605 2168 Crs
> 3457 2730 Crs
> 5564 2716 Crs
> 4164 2921 Crs
> 4123 2556 Crs
> 6444 2198 Crs
> 6358 2994 Crs
> 3961 2733 Crs
> 5967 2890 Crs
> 5706 3455 Crs
> 6637 3399 Crs
> 6116 3112 Crs
> 6336 3585 Crs
> 3290 2158 Crs
> 6356 3497 Crs
> 6147 2862 Crs
> 4177 3079 Crs
> 2553 1748 Crs
> 4498 3560 Crs
> 2637 2214 Crs
> 3691 3124 Crs
> 2811 2555 Crs
> 3374 2445 Crs
> 4947 2504 Crs
> 3336 3021 Crs
> 5933 3414 Crs
> 3842 2635 Crs
> 4077 2333 Crs
> 5907 3511 Crs
> 6213 3538 Crs
> 3492 2310 Crs
> 5962 2630 Crs
> 5534 2711 Crs
> 4068 2783 Crs
> 5015 3244 Crs
> 5827 2382 Crs
> 3672 2926 Crs
> 5696 2811 Crs
> 6651 2745 Crs
> 5956 3477 Crs
> 4986 2540 Crs
> 6403 3132 Crs
> 2746 2430 Crs
> 3231 2560 Crs
> 4412 2886 Crs
> 2842 2754 Crs
> 3668 2765 Crs
> 5064 2355 Crs
> 3657 2284 Crs
> 5392 3391 Crs
> 6281 2980 Crs
> 2531 2256 Crs
> 5007 3068 Crs
> 5630 3139 Crs
> 3701 2302 Crs
> 6475 2464 Crs
> 4411 2360 Crs
> 5932 3065 Crs
> 3730 2443 Crs
> 5425 2688 Crs
> 6039 2345 Crs
> 6498 2867 Crs
> 4632 2723 Crs
> 3670 3700 Crs
> 3738 2156 Crs
> 6081 2835 Crs
> 4014 2744 Crs
> 4973 3119 Crs
> 5462 3566 Crs
> 3646 3162 Crs
> 5858 3463 Crs
> 5874 2908 Crs
> 6353 2542 Crs
> 5298 2321 Crs
> 2647 2463 Crs
> 3631 3246 Crs
> 2378 2191 Crs
> 6419 4069 Crs
> 5485 3430 Crs
> 6472 3244 Crs
> 4992 1686 Crs
> 3939 2506 Crs
> 6672 3306 Crs
> 6137 2525 Crs
> 3841 1936 Crs
> 4143 2462 Crs
> 4003 3075 Crs
> 6528 2899 Crs
> 6693 3472 Crs
> 6317 3368 Crs
> 2534 2416 Crs
> 2080 1777 Crs
> 6040 2297 Crs
> 6040 2297 Crs
> 6695 3401 Crs
> 4649 1997 Crs
> 4087 2236 Crs
> 3519 2702 Crs
> 2715 2572 Crs
> 6492 3306 Crs
> 6400 3263 Crs
> 2593 2169 Crs
> 6303 3207 Crs
> 6449 2993 Crs
> 3031 2780 Crs
> 4573 2726 Crs
> 5597 2962 Crs
> 5759 2662 Crs
> 4134 2370 Crs
> 5498 2114 Crs
> 6446 3194 Crs
> 6352 3576 Crs
> 5224 3933 Crs
> 2714 2664 Crs
> 4159 2546 Crs
> 5055 3131 Crs
> 3312 3087 Crs
> 5911 2708 Crs
> 3138 1959 Crs
> 6079 3389 Crs
> 5601 3331 Crs
> 4487 2614 Crs
> 6702 3444 Crs
> 4463 2650 Crs
> 3277 2101 Crs
> 6037 2936 Crs
> 3115 2479 Crs
> 6377 2940 Crs
> 6450 2911 Crs
> 2694 1915 Crs
> 4899 3468 Crs
> 3959 2892 Crs
> 6277 2738 Crs
> 3846 2802 Crs
> 6130 3199 Crs
> 3464 2755 Crs
> 5420 2586 Crs
> 3332 2366 Crs
> 3445 2978 Crs
> 2900 2689 Crs
> 5114 3171 Crs
> 4400 2773 Crs
> 2524 2575 Crs
> 5581 2375 Crs
> 3373 2653 Crs
> 3196 2279 Crs
> 6202 2634 Crs
> 5661 3118 Crs
> 6039 3263 Crs
> 3052 2560 Crs
> 4359 3123 Crs
> 2500 2148 Crs
> 2933 2121 Crs
> 4061 2826 Crs
> 3851 2307 Crs
> 6129 2894 Crs
> 4761 2889 Crs
> 5031 2240 Crs
> 3307 2768 Crs
> 4138 2233 Crs
> 4298 2782 Crs
> 3799 2376 Crs
> 5068 2631 Crs
> 4509 2774 Crs
> 6457 2232 Crs
> 4285 3485 Crs
> 5313 3519 Crs
> 4084 2565 Crs
> 6350 3706 Crs
> 3314 2565 Crs
> 5036 2540 Crs
> 5066 2873 Crs
> 5570 2922 Crs
> 6517 3101 Crs
> 5475 2743 Crs
> 3002 2336 Crs
> 2506 2298 Crs
> 5026 3282 Crs
> 3443 3051 Crs
> 6509 2553 Crs
> 6429 2437 Crs
> 3657 2710 Crs
> 2482 2130 Crs
> 2521 3170 Crs
> 6205 2631 Crs
> 6205 2631 Crs
> 6077 3337 Crs
> 4168 2408 Crs
> 5341 2137 Crs
> 2699 1979 Crs
> 5046 3061 Crs
> 6234 3190 Crs
> 4086 2444 Crs
> 6193 3032 Crs
> 6298 3173 Crs
> 3490 2657 Crs
> 3802 2465 Crs
> 6370 3300 Crs
> 6080 2729 Crs
> 3936 2601 Crs
> 2454 2289 Crs
> 5970 3249 Crs
> 3576 2963 Crs
> 6749 3052 Crs
> 3765 2266 Crs
> 6138 3837 Crs
> 6738 2851 Crs
> 4435 2470 Crs
> 4539 3278 Crs
> 2558 2690 Crs
> 6442 3329 Crs
> 3855 2973 Crs
> 3810 2434 Crs
> 4486 3055 Crs
> 2911 2788 Crs
> 6301 3792 Crs
> 4147 2717 Crs
> 4125 2739 Crs
> 5574 3162 Crs
> 5817 3541 Crs
> 5939 2551 Crs
> 4714 3505 Crs
> 3349 2623 Crs
> 6473 3085 Crs
> 2704 2582 Crs
> 3343 2263 Crs
> 6385 2941 Crs
> 2913 2377 Crs
> 3926 2779 Crs
> 3882 2254 Crs
> 3458 2584 Crs
> 6395 3629 Crs
> 3856 2952 Crs
> 5459 2793 Crs
> 5026 2745 Crs
> 3008 2351 Crs
> 6233 2981 Crs
> 4376 2685 Crs
> 3327 2384 Crs
> 6060 3295 Crs
> 4929 2284 Crs
> 6236 2650 Crs
> 2520 2025 Crs
> 2265 2410 Crs
> 2737 3322 Crs
> 3354 2665 Crs
> 3668 2279 Crs
> 2712 2720 Crs
> 6471 2540 Crs
> 3311 2446 Crs
> 6260 3577 Crs
> 4612 2052 Crs
> 3348 2625 Crs
> 4296 2205 Crs
> 6293 3058 Crs
> 5961 3292 Crs
> 4155 3134 Crs
> 5626 3412 Crs
> 6162 3606 Crs
> 4167 2731 Crs
> 6796 2943 Crs
> 5605 3429 Crs
> 6731 2862 Crs
> 5767 3361 Crs
> 3713 2930 Crs
> 3443 2125 Crs
> 5278 2772 Crs
> 3773 2754 Crs
> 4147 2540 Crs
> 4042 2222 Crs
> 6215 4385 Crs
> 3370 2061 Crs
> 5923 3319 Crs
> 4115 2207 Crs
> 2875 2326 Crs
> 3059 2252 Crs
> 5614 3435 Crs
> 6103 4192 Crs
> 6785 3788 Crs
> 4091 2469 Crs
> 2946 2352 Crs
> 6555 3609 Crs
> 5039 2240 Crs
> 4143 2506 Crs
> 6155 2877 Crs
> 4469 2589 Crs
> 4319 2791 Crs
> 6736 2789 Crs
> 3345 2530 Crs
> 6082 2876 Crs
> 3289 2789 Crs
> 4084 2581 Crs
> 4127 2632 Crs
> 3675 2579 Crs
> 6261 2528 Crs
> 5803 3455 Crs
> 4154 2709 Crs
> 3652 2048 Crs
> 2894 2112 Crs
> 3190 2786 Crs
> 2909 2239 Crs
> 2846 2455 Crs
> 6294 2833 Crs
> 2904 2403 Crs
> 3292 2670 Crs
> 6536 3096 Crs
> 4044 2526 Crs
> 3799 2484 Crs
> 3515 2634 Crs
> 6167 3627 Crs
> 6496 3361 Crs
> 4102 2669 Crs
> 5018 2545 Crs
> 5727 3702 Crs
> 4497 2106 Crs
> 6116 2946 Crs
> 6048 3246 Crs
> 2895 2692 Crs
> 6825 2880 Crs
> 5083 2783 Crs
> 3268 2477 Crs
> 4094 2704 Crs
> 3496 2733 Crs
> 5605 2895 Crs
> 6528 3115 Crs
> 5659 3544 Crs
> 3338 2547 Crs
> 5007 2761 Crs
> 2480 2784 Crs
> 6412 3094 Crs
> 3050 2020 Crs
> 4107 2484 Crs
> 6057 3519 Crs
> 6536 3173 Crs
> 6108 3064 Crs
> 6749 2702 Crs
> 2803 2796 Crs
> 6023 3054 Crs
> 2943 2969 Crs
> 3451 2592 Crs
> 6620 2633 Crs
> 4432 2811 Crs
> 1970 2514 Crs
> 6536 3788 Crs
> 3953 2273 Crs
> 3982 2891 Crs
> 5256 2678 Crs
> 6147 2913 Crs
> 3882 3081 Crs
> 3664 2470 Crs
> 4142 2429 Crs
> 4893 2887 Crs
> 3255 1666 Crs
> 3867 2252 Crs
> 4086 3041 Crs
> 4271 2429 Crs
> 6223 3355 Crs
> 5028 2886 Crs
> 3301 2389 Crs
> 6280 2995 Crs
> 5609 3203 Crs
> 6805 3149 Crs
> 6250 2268 Crs
> 5618 3128 Crs
> 2438 2541 Crs
> 3447 2734 Crs
> 6112 3567 Crs
> 6848 2771 Crs
> 5067 2498 Crs
> 3296 2818 Crs
> 2733 1902 Crs
> 5074 2759 Crs
> 6450 2347 Crs
> 6443 2890 Crs
> 6426 2969 Crs
> 4049 2603 Crs
> 3804 2568 Crs
> 4088 2855 Crs
> 3407 3275 Crs
> 6425 3599 Crs
> 5705 3372 Crs
> 4147 2796 Crs
> 3330 2330 Crs
> 6451 2875 Crs
> 4098 3272 Crs
> 4172 2912 Crs
> 6590 3712 Crs
> 6295 3488 Crs
> 5624 2620 Crs
> 3658 2653 Crs
> 5627 3560 Crs
> 3827 2757 Crs
> 6193 3484 Crs
> 5032 2439 Crs
> 4057 2515 Crs
> 5511 4051 Crs
> 3645 2877 Crs
> 3291 2444 Crs
> 3372 2625 Crs
> 6239 2736 Crs
> 6416 3092 Crs
> 2490 2497 Crs
> 4420 2269 Crs
> 4979 3150 Crs
> 3345 2422 Crs
> 3911 3318 Crs
> 2448 2386 Crs
> 6190 2385 Crs
> 2409 2392 Crs
> 6683 2625 Crs
> 2864 2117 Crs
> 5602 2638 Crs
> 6435 2172 Crs
> 6711 2655 Crs
> 2611 2562 Crs
> 4994 3399 Crs
> 6182 2942 Crs
> 4186 3161 Crs
> 2473 2181 Crs
> 3332 2121 Crs
> 4576 2692 Crs
> 2867 2700 Crs
> 6247 2841 Crs
> 6872 3418 Crs
> 4504 2666 Crs
> 2442 2342 Crs
> 6175 2537 Crs
> 3445 2807 Crs
> 3295 2107 Crs
> 2614 3032 Crs
> 4545 2649 Crs
> 2779 1826 Crs
> 4088 2706 Crs
> 3607 2413 Crs
> 5586 3075 Crs
> 5695 2633 Crs
> 5568 2722 Crs
> 2469 2231 Crs
> 4041 2782 Crs
> 2659 2200 Crs
> 6613 3586 Crs
> 3981 2492 Crs
> 4928 2275 Crs
> 3649 2738 Crs
> 4890 3180 Crs
> 3233 2344 Crs
> 6032 3661 Crs
> 2978 2395 Crs
> 3831 3087 Crs
> 6872 3143 Crs
> 2680 2580 Crs
> 6827 2608 Crs
> 2398 3107 Crs
> 4105 3140 Crs
> 4991 2598 Crs
> 6872 2694 Crs
> 5347 2697 Crs
> 4104 2620 Crs
> 5698 2270 Crs
> 6264 2538 Crs
> 3972 2207 Crs
> 3145 2266 Crs
> 6559 2872 Crs
> 4157 2583 Crs
> 6285 2356 Crs
> 2876 2278 Crs
> 3981 2379 Crs
> 6317 3482 Crs
> 3954 3144 Crs
> 2421 2866 Crs
> 5034 3196 Crs
> 3600 2949 Crs
> 6437 2965 Crs
> 5114 2671 Crs
> 5930 2693 Crs
> 1656 4320 Crs
51986,51988c62234,62236
< 6029 4237 M
< [ [(Helvetica) 200.0 0.0 true true 0 (fit)]
< ] -66.7 MRshow
---
> 2050 3800 M
> [ [(Helvetica) 220.0 0.0 true true 0 (fit)]
> ] -66.7 MLshow
51990c62238
< 6149 4237 M
---
> 1400 3800 M
51992,52091c62240,62339
< 1032 400 M
< 47 31 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 38 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 38 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 38 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 38 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 38 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 38 V
< 60 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 59 39 V
< 60 39 V
< 59 39 V
< 60 38 V
< 59 39 V
---
> 1220 2068 M
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 58 12 V
> 57 11 V
> 57 12 V
> 58 11 V
> 57 12 V
52097,52099c62345,62359
< 6029 4037 M
< [ [(Helvetica) 200.0 0.0 true true 0 (binned [Fe/H] > -0.5)]
< ] -66.7 MRshow
---
> 2050 4060 M
> [ [(Helvetica) 220.0 0.0 true true 0 (binned [Fe/H] > -0.5)]
> ] -66.7 MLshow
> LTb
> 2050 3800 M
> [ [(Helvetica) 220.0 0.0 true true 0 (fit)]
> ] -66.7 MLshow
> LTb
> 2050 4320 M
> [ [(Helvetica) 220.0 0.0 true true 0 ([Fe/H] > -0.5)]
> ] -66.7 MLshow
> LTb
> 2050 4580 M
> [ [(Helvetica) 220.0 0.0 true true 0 (all stars)]
> ] -66.7 MLshow
52101c62361
< 6149 4037 M
---
> 1400 4060 M
52107c62367
< 1760 1902 M
---
> 1935 2514 M
52109c62369
< 62 0 V
---
> 62 0 R
52110a62371,62374
> 62 0 R
> 266 -465 R
> 0 208 V
> -31 -208 R
52112,52116c62376
< 2067 400 M
< 0 634 V
< 2036 400 M
< 62 0 V
< -62 634 R
---
> -62 208 R
52118,52120c62378,62380
< 310 100 R
< 0 354 V
< -31 -354 R
---
> 298 30 R
> 0 104 V
> -31 -104 R
52122c62382
< -62 354 R
---
> -62 104 R
52124,52126c62384,62386
< 330 -33 R
< 0 133 V
< -31 -133 R
---
> 317 -9 R
> 0 39 V
> -31 -39 R
52128c62388
< -62 133 R
---
> -62 39 R
52130,52132c62390,62392
< 199 -58 R
< 0 116 V
< -31 -116 R
---
> 192 -17 R
> 0 34 V
> -31 -34 R
52134c62394
< -62 116 R
---
> -62 34 R
52136,52138c62396,62398
< 148 48 R
< 0 90 V
< -31 -90 R
---
> 142 14 R
> 0 27 V
> -31 -27 R
52140c62400
< -62 90 R
---
> -62 27 R
52142,52144c62402,62404
< 142 103 R
< 0 73 V
< -31 -73 R
---
> 136 30 R
> 0 22 V
> -31 -22 R
52146c62406
< -62 73 R
---
> -62 22 R
52148,52150c62408,62410
< 142 57 R
< 0 65 V
< -31 -65 R
---
> 135 17 R
> 0 19 V
> -31 -19 R
52152c62412
< -62 65 R
---
> -62 19 R
52154,52156c62414,62416
< 143 33 R
< 0 58 V
< -31 -58 R
---
> 138 10 R
> 0 17 V
> -31 -17 R
52158c62418
< -62 58 R
---
> -62 17 R
52160,52162c62420,62422
< 145 17 R
< 0 52 V
< -31 -52 R
---
> 139 5 R
> 0 15 V
> -31 -15 R
52164c62424
< -62 52 R
---
> -62 15 R
52166,52168c62426,62428
< 129 120 R
< 0 54 V
< -31 -54 R
---
> 124 36 R
> 0 16 V
> -31 -16 R
52170c62430
< -62 54 R
---
> -62 16 R
52172,52174c62432,62434
< 161 60 R
< 0 59 V
< -31 -59 R
---
> 154 17 R
> 0 18 V
> -31 -18 R
52176c62436
< -62 59 R
---
> -62 18 R
52178,52180c62438,62440
< 142 86 R
< 0 53 V
< -31 -53 R
---
> 136 25 R
> 0 16 V
> -31 -16 R
52182c62442
< -62 53 R
---
> -62 16 R
52184,52186c62444,62446
< 141 27 R
< 0 58 V
< -31 -58 R
---
> 135 8 R
> 0 17 V
> -31 -17 R
52188c62448
< -62 58 R
---
> -62 17 R
52190,52192c62450,62452
< 144 38 R
< 0 65 V
< -31 -65 R
---
> 138 11 R
> 0 19 V
> -31 -19 R
52194c62454
< -62 65 R
---
> -62 19 R
52196,52198c62456,62458
< 143 33 R
< 0 81 V
< -31 -81 R
---
> 137 10 R
> 0 24 V
> -31 -24 R
52200c62460
< -62 81 R
---
> -62 24 R
52202,52204c62462,62464
< 147 69 R
< 0 88 V
< -31 -88 R
---
> 142 20 R
> 0 26 V
> -31 -26 R
52206,52207c62466,62467
< stroke 5129 3045 M
< -62 88 R
---
> stroke 5191 2851 M
> -62 26 R
52209,52211c62469,62471
< -31 -88 R
< 0 88 V
< -31 -88 R
---
> -31 -26 R
> 0 26 V
> -31 -26 R
52213c62473
< -62 88 R
---
> -62 26 R
52215,52217c62475,62477
< 407 127 R
< 0 93 V
< -31 -93 R
---
> 391 38 R
> 0 27 V
> -31 -27 R
52219c62479
< -62 93 R
---
> -62 27 R
52221,52223c62481,62483
< 333 24 R
< 0 129 V
< -31 -129 R
---
> 321 8 R
> 0 38 V
> -31 -38 R
52225c62485
< -62 129 R
---
> -62 38 R
52227,52229c62487,62489
< 316 260 R
< 0 214 V
< -31 -214 R
---
> 304 77 R
> 0 63 V
> -31 -63 R
52231c62491
< -62 214 R
---
> -62 63 R
52233,52235c62493,62495
< 328 -629 R
< 0 390 V
< -31 -390 R
---
> 316 -186 R
> 0 115 V
> -31 -115 R
52237c62497
< -62 390 R
---
> -62 115 R
52239,52261c62499,62520
< 1760 1902 Crs
< 2067 682 Crs
< 2408 1311 Crs
< 2769 1522 Crs
< 2999 1588 Crs
< 3178 1739 Crs
< 3351 1923 Crs
< 3524 2049 Crs
< 3698 2144 Crs
< 3874 2216 Crs
< 4034 2389 Crs
< 4226 2505 Crs
< 4399 2647 Crs
< 4571 2730 Crs
< 4746 2829 Crs
< 4920 2936 Crs
< 5098 3089 Crs
< 5098 3089 Crs
< 5536 3306 Crs
< 5900 3442 Crs
< 6247 3873 Crs
< 6606 3546 Crs
< 6404 4037 Crs
---
> 2232 2153 Crs
> 2561 2339 Crs
> 2909 2401 Crs
> 3132 2421 Crs
> 3305 2466 Crs
> 3472 2520 Crs
> 3638 2557 Crs
> 3807 2585 Crs
> 3977 2607 Crs
> 4132 2658 Crs
> 4317 2692 Crs
> 4484 2734 Crs
> 4650 2758 Crs
> 4819 2788 Crs
> 4987 2819 Crs
> 5160 2864 Crs
> 5160 2864 Crs
> 5582 2929 Crs
> 5934 2969 Crs
> 6269 3096 Crs
> 6616 3000 Crs
> 1656 4060 Crs
52264,52268c62523,62527
< 1020 4800 N
< 0 -4400 V
< 5880 0 V
< 0 4400 V
< -5880 0 V
---
> 1220 4800 N
> 0 -4160 V
> 5680 0 V
> 0 4160 V
> -5680 0 V
52278c62537
< %%DocumentFonts: Helvetica
---
> %%DocumentFonts: Symbol Helvetica

